The $I=1$ pion-pion scattering amplitude and timelike pion form factor from $N_{\rm f} = 2+1$ lattice QCD

The elastic $I=1$ $p$-wave $\pi\pi$ scattering amplitude is calculated together with the isovector timelike pion form factor using lattice QCD with $N_{\rm f}=2+1$ dynamical quark flavors. Wilson clover ensembles generated by the Coordinated Lattice Simulations (CLS) initiative are employed at four lattice spacings down to $a = 0.05\,\mathrm{fm}$, several pion masses down to $m_{\pi} = 200\,\mathrm{MeV}$, and spatial volumes of extent $L = 3.1-5.5\,\mathrm{fm}$. The set of measurements on these ensembles, which is publicly available, enables an investigation of systematic errors due to the finite lattice spacing and spatial volume. The $\pi\pi$ scattering amplitude is fit on each ensemble by a Breit-Wigner resonance lineshape, while the form factor is described better by a thrice-subtracted dispersion relation than the Gounaris-Sakurai parametrization.

==> tikz-figures/c101_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.136,2.988,3.84,4.692,5.544,6.396} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.136) {\footnotesize$-15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.136) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.988) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.988) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.84) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.84) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.692) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.692) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.544) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.544) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.396) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.396) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.307,2.477,2.647,2.818,2.988,3.159,3.329,3.499,3.67,3.84,4.01,4.181,4.351,4.521,4.692,4.862,5.033,5.203,5.373,5.544,5.714,5.884,6.055,6.225,6.396,6.566} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,8.984,10.57,12.15,13.74} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (8.984, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (10.57, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (12.15, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (13.74, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {8.984,10.57,9.618,8.034,11.84,13.42,10.25,11.2,7.717,8.35,9.301,12.47,10.89,8.667,12.15,9.935,11.52,13.1,12.79} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 5.89)--(0.03184, 5.89)--(0.06368, 5.889)--(0.09553, 5.888)--(0.1274, 5.887)--(0.1592, 5.886)--(0.1911, 5.885)--(0.2229, 5.884)--(0.2547, 5.882)--(0.2866, 5.881)--(0.3184, 5.879)--(0.3503, 5.877)--(0.3821, 5.874)--(0.414, 5.872)--(0.4458, 5.869)--(0.4776, 5.867)--(0.5095, 5.865)--(0.5413, 5.862)--(0.5732, 5.86)--(0.605, 5.857)--(0.6368, 5.854)--(0.6687, 5.851)--(0.7005, 5.848)--(0.7324, 5.845)--(0.7642, 5.841)--(0.7961, 5.838)--(0.8279, 5.834)--(0.8597, 5.83)--(0.8916, 5.827)--(0.9234, 5.823)--(0.9553, 5.819)--(0.9871, 5.814)--(1.019, 5.81)--(1.051, 5.805)--(1.083, 5.8)--(1.114, 5.795)--(1.146, 5.791)--(1.178, 5.786)--(1.21, 5.781)--(1.242, 5.776)--(1.274, 5.771)--(1.306, 5.765)--(1.337, 5.76)--(1.369, 5.754)--(1.401, 5.748)--(1.433, 5.743)--(1.465, 5.737)--(1.497, 5.73)--(1.528, 5.724)--(1.56, 5.718)--(1.592, 5.712)--(1.624, 5.705)--(1.656, 5.698)--(1.688, 5.691)--(1.719, 5.685)--(1.751, 5.677)--(1.783, 5.67)--(1.815, 5.663)--(1.847, 5.655)--(1.879, 5.648)--(1.911, 5.64)--(1.942, 5.633)--(1.974, 5.624)--(2.006, 5.616)--(2.038, 5.607)--(2.07, 5.599)--(2.102, 5.59)--(2.133, 5.581)--(2.165, 5.572)--(2.197, 5.562)--(2.229, 5.553)--(2.261, 5.544)--(2.293, 5.535)--(2.324, 5.525)--(2.356, 5.515)--(2.388, 5.505)--(2.42, 5.495)--(2.452, 5.484)--(2.484, 5.474)--(2.516, 5.464)--(2.547, 5.453)--(2.579, 5.443)--(2.611, 5.432)--(2.643, 5.42)--(2.675, 5.408)--(2.707, 5.397)--(2.738, 5.386)--(2.77, 5.374)--(2.802, 5.363)--(2.834, 5.35)--(2.866, 5.338)--(2.898, 5.325)--(2.929, 5.312)--(2.961, 5.3)--(2.993, 5.287)--(3.025, 5.274)--(3.057, 5.261)--(3.089, 5.247)--(3.121, 5.234)--(3.152, 5.22)--(3.184, 5.206)--(3.216, 5.192)--(3.248, 5.178)--(3.28, 5.163)--(3.312, 5.149)--(3.343, 5.134)--(3.375, 5.119)--(3.407, 5.104)--(3.439, 5.089)--(3.471, 5.073)--(3.503, 5.057)--(3.535, 5.042)--(3.566, 5.025)--(3.598, 5.01)--(3.63, 4.994)--(3.662, 4.977)--(3.694, 4.96)--(3.726, 4.943)--(3.757, 4.926)--(3.789, 4.909)--(3.821, 4.892)--(3.853, 4.874)--(3.885, 4.857)--(3.917, 4.838)--(3.948, 4.819)--(3.98, 4.8)--(4.012, 4.781)--(4.044, 4.763)--(4.076, 4.744)--(4.108, 4.726)--(4.14, 4.707)--(4.171, 4.687)--(4.203, 4.668)--(4.235, 4.648)--(4.267, 4.628)--(4.299, 4.608)--(4.331, 4.587)--(4.362, 4.566)--(4.394, 4.545)--(4.426, 4.524)--(4.458, 4.502)--(4.49, 4.481)--(4.522, 4.459)--(4.553, 4.437)--(4.585, 4.415)--(4.617, 4.392)--(4.649, 4.37)--(4.681, 4.347)--(4.713, 4.323)--(4.745, 4.3)--(4.776, 4.276)--(4.808, 4.253)--(4.84, 4.229)--(4.872, 4.205)--(4.904, 4.181)--(4.936, 4.156)--(4.967, 4.132)--(4.999, 4.107)--(5.031, 4.08)--(5.063, 4.055)--(5.095, 4.029)--(5.127, 4.003)--(5.158, 3.977)--(5.19, 3.951)--(5.222, 3.925)--(5.254, 3.898)--(5.286, 3.871)--(5.318, 3.843)--(5.35, 3.817)--(5.381, 3.789)--(5.413, 3.761)--(5.445, 3.732)--(5.477, 3.704)--(5.509, 3.676)--(5.541, 3.646)--(5.572, 3.618)--(5.604, 3.591)--(5.636, 3.561)--(5.668, 3.532)--(5.7, 3.502)--(5.732, 3.472)--(5.763, 3.442)--(5.795, 3.411)--(5.827, 3.379)--(5.859, 3.349)--(5.891, 3.317)--(5.923, 3.286)--(5.955, 3.254)--(5.986, 3.221)--(6.018, 3.19)--(6.05, 3.158)--(6.082, 3.125)--(6.114, 3.092)--(6.146, 3.059)--(6.177, 3.025)--(6.209, 2.991)--(6.241, 2.958)--(6.273, 2.924)--(6.305, 2.889)--(6.337, 2.855)--(6.337, 3.07)--(6.305, 3.102)--(6.273, 3.133)--(6.241, 3.164)--(6.209, 3.194)--(6.177, 3.226)--(6.146, 3.255)--(6.114, 3.285)--(6.082, 3.316)--(6.05, 3.346)--(6.018, 3.375)--(5.986, 3.405)--(5.955, 3.434)--(5.923, 3.462)--(5.891, 3.491)--(5.859, 3.519)--(5.827, 3.547)--(5.795, 3.576)--(5.763, 3.604)--(5.732, 3.632)--(5.7, 3.661)--(5.668, 3.687)--(5.636, 3.714)--(5.604, 3.741)--(5.572, 3.768)--(5.541, 3.795)--(5.509, 3.82)--(5.477, 3.848)--(5.445, 3.874)--(5.413, 3.901)--(5.381, 3.925)--(5.35, 3.952)--(5.318, 3.977)--(5.286, 4.002)--(5.254, 4.029)--(5.222, 4.053)--(5.19, 4.079)--(5.158, 4.104)--(5.127, 4.129)--(5.095, 4.153)--(5.063, 4.177)--(5.031, 4.201)--(4.999, 4.225)--(4.967, 4.248)--(4.936, 4.272)--(4.904, 4.295)--(4.872, 4.319)--(4.84, 4.343)--(4.808, 4.366)--(4.776, 4.389)--(4.745, 4.411)--(4.713, 4.434)--(4.681, 4.456)--(4.649, 4.477)--(4.617, 4.499)--(4.585, 4.521)--(4.553, 4.543)--(4.522, 4.564)--(4.49, 4.585)--(4.458, 4.607)--(4.426, 4.628)--(4.394, 4.648)--(4.362, 4.669)--(4.331, 4.69)--(4.299, 4.711)--(4.267, 4.731)--(4.235, 4.751)--(4.203, 4.771)--(4.171, 4.79)--(4.14, 4.81)--(4.108, 4.83)--(4.076, 4.849)--(4.044, 4.867)--(4.012, 4.885)--(3.98, 4.902)--(3.948, 4.921)--(3.917, 4.939)--(3.885, 4.958)--(3.853, 4.976)--(3.821, 4.994)--(3.789, 5.012)--(3.757, 5.029)--(3.726, 5.045)--(3.694, 5.064)--(3.662, 5.081)--(3.63, 5.097)--(3.598, 5.113)--(3.566, 5.13)--(3.535, 5.146)--(3.503, 5.163)--(3.471, 5.179)--(3.439, 5.195)--(3.407, 5.211)--(3.375, 5.226)--(3.343, 5.241)--(3.312, 5.255)--(3.28, 5.271)--(3.248, 5.286)--(3.216, 5.302)--(3.184, 5.316)--(3.152, 5.331)--(3.121, 5.345)--(3.089, 5.359)--(3.057, 5.374)--(3.025, 5.388)--(2.993, 5.402)--(2.961, 5.416)--(2.929, 5.43)--(2.898, 5.442)--(2.866, 5.456)--(2.834, 5.469)--(2.802, 5.481)--(2.77, 5.494)--(2.738, 5.507)--(2.707, 5.519)--(2.675, 5.532)--(2.643, 5.544)--(2.611, 5.556)--(2.579, 5.567)--(2.547, 5.579)--(2.516, 5.59)--(2.484, 5.602)--(2.452, 5.614)--(2.42, 5.625)--(2.388, 5.637)--(2.356, 5.647)--(2.324, 5.657)--(2.293, 5.668)--(2.261, 5.678)--(2.229, 5.687)--(2.197, 5.697)--(2.165, 5.708)--(2.133, 5.718)--(2.102, 5.727)--(2.07, 5.736)--(2.038, 5.745)--(2.006, 5.754)--(1.974, 5.763)--(1.942, 5.772)--(1.911, 5.78)--(1.879, 5.789)--(1.847, 5.798)--(1.815, 5.806)--(1.783, 5.815)--(1.751, 5.823)--(1.719, 5.831)--(1.688, 5.838)--(1.656, 5.846)--(1.624, 5.853)--(1.592, 5.86)--(1.56, 5.868)--(1.528, 5.874)--(1.497, 5.881)--(1.465, 5.888)--(1.433, 5.895)--(1.401, 5.901)--(1.369, 5.907)--(1.337, 5.913)--(1.306, 5.92)--(1.274, 5.925)--(1.242, 5.931)--(1.21, 5.936)--(1.178, 5.941)--(1.146, 5.947)--(1.114, 5.952)--(1.083, 5.957)--(1.051, 5.962)--(1.019, 5.967)--(0.9871, 5.971)--(0.9553, 5.976)--(0.9234, 5.98)--(0.8916, 5.985)--(0.8597, 5.989)--(0.8279, 5.993)--(0.7961, 5.997)--(0.7642, 6.001)--(0.7324, 6.005)--(0.7005, 6.009)--(0.6687, 6.012)--(0.6368, 6.016)--(0.605, 6.019)--(0.5732, 6.022)--(0.5413, 6.025)--(0.5095, 6.028)--(0.4776, 6.031)--(0.4458, 6.034)--(0.414, 6.036)--(0.3821, 6.038)--(0.3503, 6.04)--(0.3184, 6.041)--(0.2866, 6.043)--(0.2547, 6.045)--(0.2229, 6.046)--(0.1911, 6.048)--(0.1592, 6.049)--(0.1274, 6.05)--(0.09553, 6.051)--(0.06368, 6.052)--(0.03184, 6.053)--(0.0, 6.054);
\draw (0.0, 5.956) -- (0.03184, 5.955) -- (0.06368, 5.954) -- (0.09553, 5.953) -- (0.1274, 5.952) -- (0.1592, 5.951) -- (0.1911, 5.95) -- (0.2229, 5.948) -- (0.2547, 5.947) -- (0.2866, 5.945) -- (0.3184, 5.943) -- (0.3503, 5.941) -- (0.3821, 5.939) -- (0.414, 5.937) -- (0.4458, 5.935) -- (0.4776, 5.932) -- (0.5095, 5.93) -- (0.5413, 5.927) -- (0.5732, 5.924) -- (0.605, 5.922) -- (0.6368, 5.919) -- (0.6687, 5.916) -- (0.7005, 5.912) -- (0.7324, 5.909) -- (0.7642, 5.906) -- (0.7961, 5.902) -- (0.8279, 5.898) -- (0.8597, 5.895) -- (0.8916, 5.891) -- (0.9234, 5.887) -- (0.9553, 5.883) -- (0.9871, 5.878) -- (1.019, 5.874) -- (1.051, 5.869) -- (1.083, 5.865) -- (1.114, 5.86) -- (1.146, 5.855) -- (1.178, 5.85) -- (1.21, 5.845) -- (1.242, 5.84) -- (1.274, 5.834) -- (1.306, 5.829) -- (1.337, 5.823) -- (1.369, 5.817) -- (1.401, 5.811) -- (1.433, 5.805) -- (1.465, 5.799) -- (1.497, 5.793) -- (1.528, 5.786) -- (1.56, 5.779) -- (1.592, 5.773) -- (1.624, 5.766) -- (1.656, 5.759) -- (1.688, 5.752) -- (1.719, 5.744) -- (1.751, 5.737) -- (1.783, 5.73) -- (1.815, 5.722) -- (1.847, 5.714) -- (1.879, 5.706) -- (1.911, 5.698) -- (1.942, 5.69) -- (1.974, 5.681) -- (2.006, 5.673) -- (2.038, 5.664) -- (2.07, 5.655) -- (2.102, 5.646) -- (2.133, 5.637) -- (2.165, 5.628) -- (2.197, 5.619) -- (2.229, 5.609) -- (2.261, 5.6) -- (2.293, 5.59) -- (2.324, 5.58) -- (2.356, 5.57) -- (2.388, 5.56) -- (2.42, 5.549) -- (2.452, 5.539) -- (2.484, 5.528) -- (2.516, 5.517) -- (2.547, 5.506) -- (2.579, 5.495) -- (2.611, 5.484) -- (2.643, 5.472) -- (2.675, 5.461) -- (2.707, 5.449) -- (2.738, 5.437) -- (2.77, 5.425) -- (2.802, 5.413) -- (2.834, 5.4) -- (2.866, 5.388) -- (2.898, 5.375) -- (2.929, 5.362) -- (2.961, 5.349) -- (2.993, 5.336) -- (3.025, 5.323) -- (3.057, 5.309) -- (3.089, 5.296) -- (3.121, 5.282) -- (3.152, 5.268) -- (3.184, 5.254) -- (3.216, 5.24) -- (3.248, 5.225) -- (3.28, 5.211) -- (3.312, 5.196) -- (3.343, 5.181) -- (3.375, 5.166) -- (3.407, 5.151) -- (3.439, 5.135) -- (3.471, 5.12) -- (3.503, 5.104) -- (3.535, 5.088) -- (3.566, 5.072) -- (3.598, 5.056) -- (3.63, 5.039) -- (3.662, 5.023) -- (3.694, 5.006) -- (3.726, 4.989) -- (3.757, 4.972) -- (3.789, 4.955) -- (3.821, 4.937) -- (3.853, 4.92) -- (3.885, 4.902) -- (3.917, 4.884) -- (3.948, 4.866) -- (3.98, 4.848) -- (4.012, 4.829) -- (4.044, 4.811) -- (4.076, 4.792) -- (4.108, 4.773) -- (4.14, 4.754) -- (4.171, 4.734) -- (4.203, 4.715) -- (4.235, 4.695) -- (4.267, 4.675) -- (4.299, 4.655) -- (4.331, 4.635) -- (4.362, 4.614) -- (4.394, 4.594) -- (4.426, 4.573) -- (4.458, 4.552) -- (4.49, 4.531) -- (4.522, 4.51) -- (4.553, 4.488) -- (4.585, 4.466) -- (4.617, 4.445) -- (4.649, 4.422) -- (4.681, 4.4) -- (4.713, 4.378) -- (4.745, 4.355) -- (4.776, 4.332) -- (4.808, 4.309) -- (4.84, 4.286) -- (4.872, 4.263) -- (4.904, 4.239) -- (4.936, 4.215) -- (4.967, 4.191) -- (4.999, 4.167) -- (5.031, 4.143) -- (5.063, 4.118) -- (5.095, 4.094) -- (5.127, 4.069) -- (5.158, 4.044) -- (5.19, 4.018) -- (5.222, 3.993) -- (5.254, 3.967) -- (5.286, 3.941) -- (5.318, 3.915) -- (5.35, 3.889) -- (5.381, 3.863) -- (5.413, 3.836) -- (5.445, 3.809) -- (5.477, 3.782) -- (5.509, 3.755) -- (5.541, 3.727) -- (5.572, 3.699) -- (5.604, 3.672) -- (5.636, 3.643) -- (5.668, 3.615) -- (5.7, 3.587) -- (5.732, 3.558) -- (5.763, 3.529) -- (5.795, 3.5) -- (5.827, 3.471) -- (5.859, 3.441) -- (5.891, 3.411) -- (5.923, 3.382) -- (5.955, 3.351) -- (5.986, 3.321) -- (6.018, 3.291) -- (6.05, 3.26) -- (6.082, 3.229) -- (6.114, 3.198) -- (6.146, 3.166) -- (6.177, 3.135) -- (6.209, 3.103) -- (6.241, 3.071) -- (6.273, 3.039) -- (6.305, 3.006) -- (6.337, 2.973);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.001)--(7.496, 2.001)--(7.527, 2.002)--(7.559, 2.002)--(7.591, 2.003)--(7.623, 2.004)--(7.655, 2.004)--(7.687, 2.005)--(7.718, 2.006)--(7.75, 2.007)--(7.782, 2.008)--(7.814, 2.009)--(7.846, 2.01)--(7.878, 2.012)--(7.909, 2.013)--(7.941, 2.014)--(7.973, 2.015)--(8.005, 2.017)--(8.037, 2.018)--(8.069, 2.02)--(8.101, 2.021)--(8.132, 2.023)--(8.164, 2.025)--(8.196, 2.026)--(8.228, 2.028)--(8.26, 2.03)--(8.292, 2.032)--(8.323, 2.034)--(8.355, 2.036)--(8.387, 2.038)--(8.419, 2.04)--(8.451, 2.042)--(8.483, 2.045)--(8.514, 2.047)--(8.546, 2.049)--(8.578, 2.052)--(8.61, 2.054)--(8.642, 2.057)--(8.674, 2.06)--(8.706, 2.062)--(8.737, 2.065)--(8.769, 2.068)--(8.801, 2.071)--(8.833, 2.074)--(8.865, 2.077)--(8.897, 2.08)--(8.928, 2.084)--(8.96, 2.087)--(8.992, 2.091)--(9.024, 2.094)--(9.056, 2.098)--(9.088, 2.102)--(9.119, 2.106)--(9.151, 2.11)--(9.183, 2.114)--(9.215, 2.118)--(9.247, 2.123)--(9.279, 2.127)--(9.311, 2.132)--(9.342, 2.137)--(9.374, 2.142)--(9.406, 2.147)--(9.438, 2.152)--(9.47, 2.158)--(9.502, 2.163)--(9.533, 2.169)--(9.565, 2.175)--(9.597, 2.181)--(9.629, 2.188)--(9.661, 2.194)--(9.693, 2.201)--(9.724, 2.208)--(9.756, 2.215)--(9.788, 2.222)--(9.82, 2.23)--(9.852, 2.238)--(9.884, 2.247)--(9.916, 2.255)--(9.947, 2.264)--(9.979, 2.273)--(10.01, 2.282)--(10.04, 2.292)--(10.07, 2.303)--(10.11, 2.313)--(10.14, 2.325)--(10.17, 2.336)--(10.2, 2.348)--(10.23, 2.361)--(10.27, 2.373)--(10.3, 2.387)--(10.33, 2.401)--(10.36, 2.415)--(10.39, 2.43)--(10.43, 2.447)--(10.46, 2.463)--(10.49, 2.481)--(10.52, 2.499)--(10.55, 2.519)--(10.58, 2.538)--(10.62, 2.558)--(10.65, 2.581)--(10.68, 2.605)--(10.71, 2.629)--(10.74, 2.653)--(10.78, 2.678)--(10.81, 2.706)--(10.84, 2.735)--(10.87, 2.766)--(10.9, 2.798)--(10.93, 2.833)--(10.97, 2.868)--(11.0, 2.906)--(11.03, 2.945)--(11.06, 2.986)--(11.09, 3.03)--(11.13, 3.077)--(11.16, 3.124)--(11.19, 3.173)--(11.22, 3.226)--(11.25, 3.282)--(11.28, 3.338)--(11.32, 3.401)--(11.35, 3.465)--(11.38, 3.528)--(11.41, 3.592)--(11.44, 3.658)--(11.48, 3.726)--(11.51, 3.796)--(11.54, 3.868)--(11.57, 3.942)--(11.6, 4.014)--(11.64, 4.09)--(11.67, 4.163)--(11.7, 4.237)--(11.73, 4.308)--(11.76, 4.379)--(11.79, 4.449)--(11.83, 4.513)--(11.86, 4.578)--(11.89, 4.639)--(11.92, 4.697)--(11.95, 4.754)--(11.99, 4.81)--(12.02, 4.861)--(12.05, 4.911)--(12.08, 4.957)--(12.11, 5.004)--(12.14, 5.045)--(12.18, 5.086)--(12.21, 5.125)--(12.24, 5.163)--(12.27, 5.199)--(12.3, 5.234)--(12.34, 5.265)--(12.37, 5.295)--(12.4, 5.323)--(12.43, 5.35)--(12.46, 5.376)--(12.49, 5.4)--(12.53, 5.424)--(12.56, 5.447)--(12.59, 5.469)--(12.62, 5.49)--(12.65, 5.51)--(12.69, 5.528)--(12.72, 5.547)--(12.75, 5.564)--(12.78, 5.581)--(12.81, 5.595)--(12.85, 5.61)--(12.88, 5.625)--(12.91, 5.639)--(12.94, 5.652)--(12.97, 5.665)--(13.0, 5.677)--(13.04, 5.688)--(13.07, 5.699)--(13.1, 5.71)--(13.13, 5.721)--(13.16, 5.732)--(13.2, 5.742)--(13.23, 5.751)--(13.26, 5.761)--(13.29, 5.769)--(13.32, 5.778)--(13.35, 5.786)--(13.39, 5.794)--(13.42, 5.802)--(13.45, 5.809)--(13.48, 5.817)--(13.51, 5.824)--(13.55, 5.831)--(13.58, 5.838)--(13.61, 5.844)--(13.64, 5.85)--(13.67, 5.856)--(13.7, 5.862)--(13.74, 5.868)--(13.74, 5.943)--(13.7, 5.938)--(13.67, 5.932)--(13.64, 5.927)--(13.61, 5.921)--(13.58, 5.916)--(13.55, 5.91)--(13.51, 5.903)--(13.48, 5.897)--(13.45, 5.891)--(13.42, 5.885)--(13.39, 5.878)--(13.35, 5.871)--(13.32, 5.863)--(13.29, 5.856)--(13.26, 5.848)--(13.23, 5.84)--(13.2, 5.832)--(13.16, 5.823)--(13.13, 5.815)--(13.1, 5.806)--(13.07, 5.796)--(13.04, 5.787)--(13.0, 5.777)--(12.97, 5.767)--(12.94, 5.757)--(12.91, 5.746)--(12.88, 5.734)--(12.85, 5.722)--(12.81, 5.709)--(12.78, 5.696)--(12.75, 5.682)--(12.72, 5.669)--(12.69, 5.653)--(12.65, 5.638)--(12.62, 5.623)--(12.59, 5.607)--(12.56, 5.589)--(12.53, 5.571)--(12.49, 5.552)--(12.46, 5.532)--(12.43, 5.511)--(12.4, 5.487)--(12.37, 5.465)--(12.34, 5.442)--(12.3, 5.416)--(12.27, 5.389)--(12.24, 5.361)--(12.21, 5.332)--(12.18, 5.302)--(12.14, 5.27)--(12.11, 5.236)--(12.08, 5.198)--(12.05, 5.16)--(12.02, 5.122)--(11.99, 5.079)--(11.95, 5.035)--(11.92, 4.988)--(11.89, 4.939)--(11.86, 4.888)--(11.83, 4.834)--(11.79, 4.777)--(11.76, 4.718)--(11.73, 4.655)--(11.7, 4.592)--(11.67, 4.527)--(11.64, 4.459)--(11.6, 4.387)--(11.57, 4.317)--(11.54, 4.246)--(11.51, 4.172)--(11.48, 4.1)--(11.44, 4.024)--(11.41, 3.95)--(11.38, 3.875)--(11.35, 3.799)--(11.32, 3.725)--(11.28, 3.648)--(11.25, 3.581)--(11.22, 3.515)--(11.19, 3.449)--(11.16, 3.387)--(11.13, 3.326)--(11.09, 3.267)--(11.06, 3.21)--(11.03, 3.158)--(11.0, 3.109)--(10.97, 3.061)--(10.93, 3.017)--(10.9, 2.972)--(10.87, 2.931)--(10.84, 2.891)--(10.81, 2.853)--(10.78, 2.818)--(10.74, 2.784)--(10.71, 2.752)--(10.68, 2.723)--(10.65, 2.695)--(10.62, 2.666)--(10.58, 2.641)--(10.55, 2.615)--(10.52, 2.592)--(10.49, 2.569)--(10.46, 2.548)--(10.43, 2.527)--(10.39, 2.508)--(10.36, 2.489)--(10.33, 2.471)--(10.3, 2.454)--(10.27, 2.438)--(10.23, 2.422)--(10.2, 2.407)--(10.17, 2.393)--(10.14, 2.379)--(10.11, 2.366)--(10.07, 2.353)--(10.04, 2.341)--(10.01, 2.329)--(9.979, 2.318)--(9.947, 2.307)--(9.916, 2.297)--(9.884, 2.286)--(9.852, 2.276)--(9.82, 2.267)--(9.788, 2.257)--(9.756, 2.249)--(9.724, 2.24)--(9.693, 2.232)--(9.661, 2.224)--(9.629, 2.216)--(9.597, 2.209)--(9.565, 2.202)--(9.533, 2.195)--(9.502, 2.188)--(9.47, 2.181)--(9.438, 2.175)--(9.406, 2.169)--(9.374, 2.163)--(9.342, 2.157)--(9.311, 2.152)--(9.279, 2.146)--(9.247, 2.141)--(9.215, 2.136)--(9.183, 2.131)--(9.151, 2.126)--(9.119, 2.121)--(9.088, 2.117)--(9.056, 2.112)--(9.024, 2.108)--(8.992, 2.104)--(8.96, 2.1)--(8.928, 2.096)--(8.897, 2.092)--(8.865, 2.088)--(8.833, 2.085)--(8.801, 2.081)--(8.769, 2.078)--(8.737, 2.074)--(8.706, 2.071)--(8.674, 2.068)--(8.642, 2.065)--(8.61, 2.062)--(8.578, 2.059)--(8.546, 2.056)--(8.514, 2.053)--(8.483, 2.051)--(8.451, 2.048)--(8.419, 2.046)--(8.387, 2.043)--(8.355, 2.041)--(8.323, 2.039)--(8.292, 2.036)--(8.26, 2.034)--(8.228, 2.032)--(8.196, 2.03)--(8.164, 2.028)--(8.132, 2.026)--(8.101, 2.024)--(8.069, 2.023)--(8.037, 2.021)--(8.005, 2.019)--(7.973, 2.018)--(7.941, 2.016)--(7.909, 2.015)--(7.878, 2.013)--(7.846, 2.012)--(7.814, 2.01)--(7.782, 2.009)--(7.75, 2.008)--(7.718, 2.007)--(7.687, 2.006)--(7.655, 2.005)--(7.623, 2.004)--(7.591, 2.003)--(7.559, 2.002)--(7.527, 2.002)--(7.496, 2.001)--(7.464, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.001) -- (7.496, 2.001) -- (7.527, 2.002) -- (7.559, 2.002) -- (7.591, 2.003) -- (7.623, 2.004) -- (7.655, 2.005) -- (7.687, 2.006) -- (7.718, 2.007) -- (7.75, 2.008) -- (7.782, 2.009) -- (7.814, 2.01) -- (7.846, 2.011) -- (7.878, 2.012) -- (7.909, 2.014) -- (7.941, 2.015) -- (7.973, 2.017) -- (8.005, 2.018) -- (8.037, 2.02) -- (8.069, 2.021) -- (8.101, 2.023) -- (8.132, 2.025) -- (8.164, 2.027) -- (8.196, 2.028) -- (8.228, 2.03) -- (8.26, 2.032) -- (8.292, 2.034) -- (8.323, 2.036) -- (8.355, 2.039) -- (8.387, 2.041) -- (8.419, 2.043) -- (8.451, 2.046) -- (8.483, 2.048) -- (8.514, 2.051) -- (8.546, 2.053) -- (8.578, 2.056) -- (8.61, 2.059) -- (8.642, 2.061) -- (8.674, 2.064) -- (8.706, 2.067) -- (8.737, 2.07) -- (8.769, 2.073) -- (8.801, 2.077) -- (8.833, 2.08) -- (8.865, 2.083) -- (8.897, 2.087) -- (8.928, 2.09) -- (8.96, 2.094) -- (8.992, 2.098) -- (9.024, 2.102) -- (9.056, 2.106) -- (9.088, 2.11) -- (9.119, 2.114) -- (9.151, 2.119) -- (9.183, 2.123) -- (9.215, 2.128) -- (9.247, 2.133) -- (9.279, 2.138) -- (9.311, 2.143) -- (9.342, 2.148) -- (9.374, 2.154) -- (9.406, 2.159) -- (9.438, 2.165) -- (9.47, 2.171) -- (9.502, 2.177) -- (9.533, 2.183) -- (9.565, 2.19) -- (9.597, 2.196) -- (9.629, 2.203) -- (9.661, 2.21) -- (9.693, 2.218) -- (9.724, 2.225) -- (9.756, 2.233) -- (9.788, 2.242) -- (9.82, 2.25) -- (9.852, 2.259) -- (9.884, 2.268) -- (9.916, 2.277) -- (9.947, 2.287) -- (9.979, 2.297) -- (10.01, 2.308) -- (10.04, 2.318) -- (10.07, 2.33) -- (10.11, 2.342) -- (10.14, 2.354) -- (10.17, 2.366) -- (10.2, 2.38) -- (10.23, 2.393) -- (10.27, 2.408) -- (10.3, 2.423) -- (10.33, 2.438) -- (10.36, 2.455) -- (10.39, 2.472) -- (10.43, 2.489) -- (10.46, 2.508) -- (10.49, 2.527) -- (10.52, 2.548) -- (10.55, 2.569) -- (10.58, 2.591) -- (10.62, 2.615) -- (10.65, 2.639) -- (10.68, 2.665) -- (10.71, 2.692) -- (10.74, 2.721) -- (10.78, 2.751) -- (10.81, 2.782) -- (10.84, 2.816) -- (10.87, 2.85) -- (10.9, 2.887) -- (10.93, 2.926) -- (10.97, 2.967) -- (11.0, 3.009) -- (11.03, 3.054) -- (11.06, 3.102) -- (11.09, 3.151) -- (11.13, 3.203) -- (11.16, 3.258) -- (11.19, 3.315) -- (11.22, 3.374) -- (11.25, 3.436) -- (11.28, 3.5) -- (11.32, 3.566) -- (11.35, 3.634) -- (11.38, 3.704) -- (11.41, 3.775) -- (11.44, 3.848) -- (11.48, 3.921) -- (11.51, 3.995) -- (11.54, 4.069) -- (11.57, 4.143) -- (11.6, 4.216) -- (11.64, 4.288) -- (11.67, 4.359) -- (11.7, 4.428) -- (11.73, 4.496) -- (11.76, 4.561) -- (11.79, 4.624) -- (11.83, 4.685) -- (11.86, 4.744) -- (11.89, 4.8) -- (11.92, 4.853) -- (11.95, 4.904) -- (11.99, 4.953) -- (12.02, 5.0) -- (12.05, 5.044) -- (12.08, 5.086) -- (12.11, 5.126) -- (12.14, 5.164) -- (12.18, 5.2) -- (12.21, 5.234) -- (12.24, 5.267) -- (12.27, 5.298) -- (12.3, 5.327) -- (12.34, 5.355) -- (12.37, 5.382) -- (12.4, 5.407) -- (12.43, 5.431) -- (12.46, 5.455) -- (12.49, 5.477) -- (12.53, 5.498) -- (12.56, 5.518) -- (12.59, 5.537) -- (12.62, 5.555) -- (12.65, 5.573) -- (12.69, 5.59) -- (12.72, 5.606) -- (12.75, 5.621) -- (12.78, 5.636) -- (12.81, 5.65) -- (12.85, 5.664) -- (12.88, 5.677) -- (12.91, 5.69) -- (12.94, 5.702) -- (12.97, 5.714) -- (13.0, 5.725) -- (13.04, 5.736) -- (13.07, 5.747) -- (13.1, 5.757) -- (13.13, 5.767) -- (13.16, 5.776) -- (13.2, 5.785) -- (13.23, 5.794) -- (13.26, 5.803) -- (13.29, 5.811) -- (13.32, 5.819) -- (13.35, 5.827) -- (13.39, 5.834) -- (13.42, 5.841) -- (13.45, 5.848) -- (13.48, 5.855) -- (13.51, 5.862) -- (13.55, 5.868) -- (13.58, 5.875) -- (13.61, 5.881) -- (13.64, 5.887) -- (13.67, 5.892) -- (13.7, 5.898) -- (13.74, 5.903);
\foreach \pos in {(3.632, 5.182),(3.655, 5.18),(3.597, 5.176),(3.64, 5.174),(3.598, 5.173),(3.648, 5.171),(3.641, 5.169),(3.61, 5.167),(3.625, 5.166),(3.609, 5.164),(3.624, 5.162),(3.579, 5.161),(3.572, 5.159),(3.658, 5.158),(3.562, 5.156),(3.609, 5.155),(3.596, 5.154),(3.648, 5.152),(3.65, 5.152),(3.516, 5.15),(3.609, 5.149),(3.595, 5.148),(3.573, 5.147),(3.651, 5.145),(3.661, 5.144),(3.629, 5.143),(3.57, 5.142),(3.625, 5.14),(3.613, 5.139),(3.568, 5.138),(3.563, 5.137),(3.623, 5.136),(3.613, 5.135),(3.569, 5.135),(3.546, 5.134),(3.593, 5.132),(3.553, 5.131),(3.547, 5.129),(3.579, 5.128),(3.656, 5.127),(3.611, 5.127),(3.555, 5.126),(3.528, 5.125),(3.578, 5.123),(3.573, 5.122),(3.46, 5.12),(3.528, 5.119),(3.611, 5.118),(3.535, 5.117),(3.508, 5.116),(3.506, 5.115),(3.505, 5.114),(3.552, 5.113),(3.488, 5.112),(3.572, 5.11),(3.513, 5.109),(3.536, 5.108),(3.576, 5.107),(3.545, 5.106),(3.528, 5.105),(3.515, 5.103),(3.486, 5.102),(3.586, 5.101),(3.511, 5.099),(3.527, 5.098),(3.497, 5.097),(3.498, 5.095),(3.56, 5.092)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.632, 5.182) (3.576, 5.135) (3.461, 5.092)};
\foreach \pos in {(5.2, 4.193),(4.958, 4.19),(5.085, 4.187),(4.97, 4.185),(5.123, 4.181),(5.02, 4.18),(5.047, 4.177),(5.073, 4.175),(5.023, 4.173),(5.027, 4.172),(4.879, 4.171),(5.135, 4.167),(4.967, 4.163),(4.96, 4.161),(5.012, 4.158),(4.94, 4.157),(4.915, 4.155),(5.013, 4.153),(4.822, 4.152),(5.046, 4.149),(4.902, 4.147),(4.857, 4.145),(4.924, 4.144),(4.889, 4.142),(4.915, 4.14),(4.996, 4.139),(4.988, 4.138),(4.981, 4.136),(5.064, 4.134),(4.833, 4.133),(5.002, 4.131),(5.114, 4.129),(4.973, 4.127),(4.939, 4.125),(4.941, 4.123),(4.787, 4.121),(5.036, 4.119),(5.086, 4.117),(5.044, 4.114),(4.979, 4.111),(4.947, 4.11),(4.926, 4.109),(5.007, 4.107),(4.935, 4.106),(4.886, 4.104),(4.985, 4.103),(4.98, 4.101),(4.99, 4.098),(4.92, 4.095),(4.98, 4.093),(5.092, 4.092),(5.024, 4.091),(4.918, 4.09),(4.936, 4.089),(4.954, 4.087),(5.055, 4.085),(4.781, 4.084),(4.967, 4.08),(4.839, 4.077),(4.909, 4.076),(4.885, 4.07),(5.041, 4.068),(4.871, 4.066),(4.827, 4.064),(5.002, 4.061),(5.014, 4.058),(4.922, 4.057),(4.93, 4.052)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.2, 4.193) (4.956, 4.123) (4.798, 4.05)};
\foreach \P in {(3.576, 5.135),(4.956, 4.123)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.89, 2.913),(11.01, 2.911),(10.98, 2.909),(10.98, 2.907),(11.01, 2.905),(10.97, 2.904),(10.94, 2.903),(10.97, 2.901),(10.95, 2.9),(10.91, 2.898),(10.9, 2.897),(10.91, 2.895),(10.93, 2.894),(10.99, 2.893),(10.96, 2.89),(10.9, 2.889),(10.95, 2.888),(10.95, 2.887),(11.03, 2.887),(11.02, 2.885),(10.96, 2.884),(10.98, 2.883),(10.9, 2.882),(10.81, 2.88),(10.94, 2.878),(10.89, 2.877),(11.07, 2.876),(11.02, 2.875),(10.99, 2.874),(10.91, 2.873),(10.92, 2.871),(10.91, 2.87),(11.02, 2.869),(10.95, 2.868),(10.95, 2.867),(10.95, 2.865),(10.97, 2.864),(10.98, 2.863),(10.86, 2.862),(10.97, 2.861),(11.05, 2.86),(10.97, 2.859),(10.96, 2.858),(10.96, 2.856),(10.96, 2.854),(10.99, 2.852),(11.02, 2.85),(10.99, 2.849),(10.99, 2.847),(10.97, 2.846),(11.01, 2.845),(11.04, 2.843),(10.98, 2.842),(11.0, 2.84),(11.04, 2.84),(11.0, 2.838),(11.04, 2.837),(11.04, 2.834),(10.99, 2.833),(11.04, 2.832),(11.04, 2.83),(11.01, 2.828),(10.98, 2.827),(10.94, 2.826),(10.96, 2.824),(11.04, 2.821),(10.97, 2.819),(10.97, 2.816)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.89, 2.913) (10.98, 2.864) (10.99, 2.815)};
\foreach \pos in {(12.31, 5.59),(12.26, 5.584),(12.36, 5.579),(12.25, 5.575),(12.24, 5.569),(12.27, 5.566),(12.26, 5.564),(12.22, 5.561),(12.26, 5.556),(12.25, 5.553),(12.23, 5.55),(12.26, 5.547),(12.31, 5.543),(12.22, 5.539),(12.32, 5.534),(12.42, 5.531),(12.2, 5.53),(12.23, 5.528),(12.35, 5.524),(12.35, 5.523),(12.34, 5.521),(12.43, 5.518),(12.23, 5.514),(12.38, 5.51),(12.34, 5.508),(12.33, 5.504),(12.26, 5.501),(12.42, 5.5),(12.4, 5.498),(12.38, 5.497),(12.36, 5.493),(12.48, 5.491),(12.43, 5.488),(12.34, 5.485),(12.38, 5.483),(12.21, 5.481),(12.28, 5.479),(12.38, 5.477),(12.36, 5.47),(12.39, 5.466),(12.49, 5.464),(12.44, 5.462),(12.34, 5.46),(12.35, 5.457),(12.31, 5.454),(12.42, 5.45),(12.4, 5.447),(12.3, 5.444),(12.39, 5.44),(12.33, 5.439),(12.49, 5.434),(12.28, 5.43),(12.35, 5.427),(12.36, 5.424),(12.47, 5.421),(12.52, 5.418),(12.34, 5.416),(12.37, 5.411),(12.34, 5.408),(12.35, 5.405),(12.35, 5.401),(12.45, 5.4),(12.37, 5.395),(12.38, 5.392),(12.38, 5.385),(12.45, 5.38),(12.38, 5.37),(12.49, 5.361)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.31, 5.59) (12.36, 5.479) (12.48, 5.357)};
\foreach \P in {(10.98, 2.864),(12.36, 5.479)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(0.9209, 6.346),(0.9317, 6.315),(0.9317, 6.291),(0.9255, 6.282),(0.9244, 6.267),(0.9199, 6.241),(0.9308, 6.232),(0.9263, 6.212),(0.9217, 6.199),(0.9278, 6.194),(0.9218, 6.18),(0.9199, 6.168),(0.9205, 6.157),(0.9064, 6.151),(0.9302, 6.141),(0.9211, 6.134),(0.9244, 6.127),(0.9228, 6.116),(0.9195, 6.108),(0.9259, 6.099),(0.9194, 6.082),(0.9082, 6.074),(0.9237, 6.068),(0.8915, 6.063),(0.8984, 6.051),(0.9123, 6.046),(0.9199, 6.038),(0.9161, 6.026),(0.9065, 6.018),(0.9067, 6.015),(0.8973, 6.011),(0.9178, 6.003),(0.9122, 6.0),(0.9111, 5.994),(0.8988, 5.983),(0.9146, 5.979),(0.8895, 5.972),(0.8994, 5.966),(0.9031, 5.956),(0.9008, 5.947),(0.8984, 5.939),(0.9057, 5.935),(0.902, 5.93),(0.9038, 5.924),(0.9029, 5.918),(0.8979, 5.914),(0.8997, 5.907),(0.9056, 5.901),(0.9076, 5.895),(0.883, 5.89),(0.8901, 5.885),(0.9063, 5.879),(0.9009, 5.867),(0.8904, 5.863),(0.8889, 5.858),(0.8886, 5.849),(0.8911, 5.844),(0.9044, 5.832),(0.9065, 5.828),(0.8801, 5.824),(0.8981, 5.818),(0.9083, 5.808),(0.891, 5.798),(0.8902, 5.792),(0.8836, 5.784),(0.8894, 5.776),(0.8943, 5.765),(0.8965, 5.756)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(0.9209, 6.346) (0.9073, 5.977) (0.8872, 5.752)};
\foreach \pos in {(4.157, 4.897),(4.229, 4.895),(4.111, 4.891),(4.155, 4.886),(4.151, 4.884),(4.174, 4.881),(4.114, 4.88),(4.139, 4.877),(4.185, 4.873),(4.176, 4.871),(4.169, 4.867),(4.131, 4.867),(4.083, 4.865),(4.096, 4.863),(4.18, 4.86),(4.097, 4.858),(4.137, 4.857),(4.151, 4.855),(4.125, 4.854),(4.126, 4.852),(4.095, 4.85),(4.15, 4.848),(4.153, 4.846),(4.102, 4.845),(4.087, 4.843),(4.046, 4.84),(4.123, 4.838),(4.076, 4.837),(4.132, 4.834),(4.04, 4.833),(4.077, 4.832),(4.053, 4.83),(4.064, 4.828),(4.046, 4.827),(4.066, 4.824),(4.077, 4.823),(4.033, 4.821),(4.074, 4.819),(4.12, 4.817),(4.073, 4.817),(4.015, 4.816),(4.044, 4.814),(4.03, 4.813),(4.0, 4.811),(4.03, 4.808),(3.96, 4.807),(4.071, 4.805),(3.912, 4.804),(4.039, 4.803),(3.96, 4.801),(4.066, 4.799),(4.06, 4.798),(4.033, 4.797),(4.046, 4.795),(3.988, 4.793),(4.06, 4.791),(3.95, 4.791),(3.947, 4.788),(3.928, 4.787),(3.9, 4.786),(3.96, 4.785),(3.93, 4.783),(3.986, 4.781),(3.926, 4.778),(3.934, 4.777),(3.917, 4.774),(3.926, 4.773),(3.97, 4.771)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.157, 4.897) (4.055, 4.825) (3.961, 4.769)};
\foreach \P in {(0.9073, 5.977),(4.055, 4.825)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.296, 2.039),(8.285, 2.039),(8.286, 2.038),(8.29, 2.038),(8.275, 2.038),(8.29, 2.038),(8.291, 2.037),(8.285, 2.037),(8.304, 2.037),(8.31, 2.037),(8.314, 2.037),(8.287, 2.036),(8.278, 2.036),(8.313, 2.036),(8.298, 2.036),(8.303, 2.036),(8.298, 2.036),(8.323, 2.035),(8.307, 2.035),(8.29, 2.035),(8.304, 2.035),(8.286, 2.035),(8.311, 2.035),(8.296, 2.034),(8.295, 2.034),(8.298, 2.034),(8.297, 2.034),(8.279, 2.034),(8.298, 2.034),(8.309, 2.034),(8.315, 2.033),(8.296, 2.033),(8.327, 2.033),(8.311, 2.033),(8.302, 2.033),(8.302, 2.033),(8.313, 2.032),(8.313, 2.032),(8.32, 2.032),(8.309, 2.032),(8.303, 2.032),(8.318, 2.032),(8.303, 2.032),(8.313, 2.032),(8.318, 2.031),(8.315, 2.031),(8.333, 2.031),(8.308, 2.031),(8.32, 2.031),(8.32, 2.03),(8.318, 2.03),(8.33, 2.03),(8.291, 2.03),(8.326, 2.03),(8.336, 2.03),(8.324, 2.03),(8.333, 2.029),(8.328, 2.029),(8.309, 2.029),(8.318, 2.029),(8.319, 2.029),(8.326, 2.028),(8.297, 2.028),(8.321, 2.028),(8.342, 2.028),(8.33, 2.027),(8.322, 2.027),(8.348, 2.027)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.296, 2.039) (8.307, 2.033) (8.349, 2.027)};
\foreach \pos in {(11.29, 3.982),(11.26, 3.975),(11.29, 3.972),(11.3, 3.966),(11.46, 3.957),(11.35, 3.951),(11.31, 3.94),(11.39, 3.931),(11.32, 3.929),(11.45, 3.924),(11.43, 3.919),(11.33, 3.914),(11.43, 3.906),(11.29, 3.902),(11.38, 3.897),(11.47, 3.894),(11.4, 3.89),(11.38, 3.882),(11.45, 3.877),(11.46, 3.873),(11.3, 3.869),(11.43, 3.866),(11.37, 3.862),(11.49, 3.853),(11.38, 3.846),(11.47, 3.84),(11.35, 3.836),(11.47, 3.831),(11.34, 3.827),(11.42, 3.823),(11.42, 3.815),(11.47, 3.812),(11.44, 3.81),(11.5, 3.807),(11.43, 3.801),(11.5, 3.795),(11.43, 3.787),(11.44, 3.784),(11.46, 3.78),(11.43, 3.772),(11.45, 3.768),(11.49, 3.762),(11.52, 3.758),(11.47, 3.753),(11.45, 3.749),(11.46, 3.744),(11.5, 3.742),(11.57, 3.735),(11.56, 3.725),(11.51, 3.72),(11.53, 3.716),(11.47, 3.711),(11.53, 3.707),(11.6, 3.704),(11.56, 3.698),(11.47, 3.693),(11.53, 3.686),(11.55, 3.679),(11.58, 3.674),(11.5, 3.666),(11.44, 3.658),(11.61, 3.651),(11.57, 3.647),(11.52, 3.643),(11.61, 3.633),(11.49, 3.626),(11.59, 3.62),(11.63, 3.609)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.29, 3.982) (11.45, 3.798) (11.53, 3.602)};
\foreach \P in {(8.307, 2.033),(11.45, 3.798)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.814, 5.069),(3.902, 5.066),(3.882, 5.062),(3.82, 5.06),(3.863, 5.057),(3.847, 5.054),(3.78, 5.053),(3.833, 5.051),(3.9, 5.047),(3.899, 5.045),(3.802, 5.044),(3.842, 5.042),(3.831, 5.04),(3.791, 5.038),(3.843, 5.036),(3.73, 5.035),(3.867, 5.033),(3.802, 5.031),(3.789, 5.028),(3.77, 5.026),(3.786, 5.024),(3.82, 5.022),(3.765, 5.02),(3.781, 5.018),(3.782, 5.017),(3.74, 5.016),(3.776, 5.013),(3.718, 5.011),(3.756, 5.009),(3.801, 5.006),(3.726, 5.005),(3.722, 5.003),(3.744, 5.002),(3.745, 5.001),(3.727, 4.999),(3.699, 4.998),(3.764, 4.996),(3.681, 4.995),(3.716, 4.994),(3.797, 4.992),(3.738, 4.99),(3.753, 4.989),(3.783, 4.987),(3.732, 4.986),(3.745, 4.985),(3.653, 4.984),(3.703, 4.982),(3.674, 4.981),(3.749, 4.979),(3.74, 4.978),(3.678, 4.975),(3.668, 4.973),(3.626, 4.971),(3.66, 4.969),(3.598, 4.968),(3.691, 4.966),(3.743, 4.963),(3.583, 4.962),(3.657, 4.96),(3.666, 4.958),(3.682, 4.955),(3.656, 4.954),(3.69, 4.952),(3.626, 4.951),(3.635, 4.95),(3.669, 4.948),(3.589, 4.947),(3.623, 4.944)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.814, 5.069) (3.748, 5.002) (3.618, 4.942)};
\foreach \P in {(3.748, 5.002)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.98, 3.288),(11.06, 3.285),(10.96, 3.282),(11.06, 3.277),(11.14, 3.276),(11.03, 3.272),(11.03, 3.266),(11.05, 3.262),(10.98, 3.258),(11.02, 3.254),(11.12, 3.251),(11.08, 3.247),(11.09, 3.244),(11.03, 3.239),(11.06, 3.237),(11.1, 3.234),(11.06, 3.231),(11.06, 3.228),(11.06, 3.225),(11.11, 3.223),(11.08, 3.221),(11.12, 3.217),(11.04, 3.215),(11.03, 3.213),(11.0, 3.21),(11.19, 3.206),(11.1, 3.205),(11.16, 3.201),(11.13, 3.201),(11.11, 3.197),(11.09, 3.194),(11.2, 3.19),(11.17, 3.186),(11.11, 3.183),(11.15, 3.181),(11.13, 3.179),(11.13, 3.176),(11.18, 3.175),(11.23, 3.173),(11.1, 3.172),(11.18, 3.169),(11.06, 3.168),(11.19, 3.165),(11.17, 3.159),(11.18, 3.157),(11.2, 3.154),(11.18, 3.149),(11.25, 3.148),(11.16, 3.145),(11.26, 3.141),(11.24, 3.138),(11.23, 3.137),(11.3, 3.134),(11.16, 3.131),(11.2, 3.128),(11.19, 3.125),(11.25, 3.12),(11.17, 3.117),(11.25, 3.112),(11.31, 3.109),(11.2, 3.107),(11.19, 3.105),(11.24, 3.104),(11.25, 3.102),(11.26, 3.099),(11.29, 3.094),(11.28, 3.09),(11.26, 3.083)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.98, 3.288) (11.15, 3.181) (11.29, 3.08)};
\foreach \P in {(11.15, 3.181)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.485, 5.99),(1.476, 5.982),(1.486, 5.976),(1.472, 5.968),(1.496, 5.954),(1.495, 5.948),(1.501, 5.938),(1.485, 5.931),(1.483, 5.922),(1.488, 5.913),(1.447, 5.91),(1.482, 5.902),(1.498, 5.893),(1.46, 5.887),(1.5, 5.88),(1.476, 5.874),(1.489, 5.868),(1.45, 5.862),(1.468, 5.858),(1.491, 5.853),(1.473, 5.849),(1.479, 5.847),(1.463, 5.843),(1.456, 5.838),(1.46, 5.835),(1.473, 5.831),(1.502, 5.828),(1.477, 5.825),(1.455, 5.818),(1.478, 5.812),(1.471, 5.807),(1.46, 5.801),(1.463, 5.799),(1.477, 5.795),(1.467, 5.792),(1.458, 5.787),(1.465, 5.781),(1.468, 5.774),(1.452, 5.768),(1.449, 5.766),(1.481, 5.764),(1.463, 5.761),(1.466, 5.758),(1.447, 5.753),(1.474, 5.746),(1.472, 5.741),(1.465, 5.738),(1.435, 5.735),(1.463, 5.73),(1.447, 5.725),(1.458, 5.72),(1.462, 5.716),(1.48, 5.712),(1.474, 5.708),(1.455, 5.706),(1.462, 5.701),(1.446, 5.697),(1.466, 5.692),(1.444, 5.691),(1.465, 5.687),(1.46, 5.683),(1.447, 5.677),(1.462, 5.672),(1.459, 5.67),(1.454, 5.662),(1.453, 5.655),(1.461, 5.647),(1.442, 5.64)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.485, 5.99) (1.467, 5.781) (1.455, 5.637)};
\foreach \pos in {(4.361, 4.723),(4.375, 4.721),(4.375, 4.719),(4.324, 4.718),(4.441, 4.715),(4.472, 4.712),(4.399, 4.71),(4.424, 4.708),(4.35, 4.706),(4.422, 4.704),(4.416, 4.703),(4.361, 4.7),(4.221, 4.698),(4.373, 4.693),(4.388, 4.691),(4.419, 4.689),(4.434, 4.687),(4.372, 4.684),(4.259, 4.683),(4.315, 4.681),(4.316, 4.679),(4.301, 4.678),(4.236, 4.678),(4.351, 4.676),(4.194, 4.677),(4.268, 4.674),(4.158, 4.674),(4.365, 4.671),(4.352, 4.671),(4.284, 4.67),(4.341, 4.668),(4.204, 4.668),(4.271, 4.667),(4.317, 4.665),(4.27, 4.664),(4.25, 4.663),(4.137, 4.663),(4.271, 4.66),(4.287, 4.659),(4.293, 4.658),(4.267, 4.657),(4.156, 4.656),(4.317, 4.653),(4.161, 4.652),(4.205, 4.651),(4.236, 4.65),(4.151, 4.649),(4.144, 4.648),(4.139, 4.647),(4.137, 4.645),(4.158, 4.643),(4.098, 4.643),(4.183, 4.641),(4.172, 4.64),(4.037, 4.64),(4.117, 4.638),(4.171, 4.636),(4.111, 4.635),(4.191, 4.634),(4.013, 4.634),(4.145, 4.632),(4.006, 4.631),(4.102, 4.629),(4.08, 4.627),(4.104, 4.625),(4.026, 4.625),(4.03, 4.623),(4.044, 4.622)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.361, 4.723) (4.244, 4.664) (4.103, 4.62)};
\foreach \pos in {(5.781, 3.822),(5.716, 3.818),(5.648, 3.814),(5.797, 3.81),(5.692, 3.806),(5.736, 3.804),(5.771, 3.802),(5.739, 3.798),(5.699, 3.794),(5.746, 3.791),(5.651, 3.789),(5.84, 3.785),(5.81, 3.781),(5.711, 3.778),(5.676, 3.771),(5.736, 3.768),(5.648, 3.767),(5.762, 3.765),(5.718, 3.764),(5.754, 3.76),(5.725, 3.759),(5.777, 3.755),(5.794, 3.753),(5.823, 3.75),(5.727, 3.748),(5.705, 3.746),(5.682, 3.741),(5.79, 3.738),(5.722, 3.735),(5.76, 3.733),(5.828, 3.731),(5.708, 3.726),(5.829, 3.724),(5.764, 3.722),(5.828, 3.719),(5.772, 3.716),(5.817, 3.712),(5.965, 3.709),(5.783, 3.706),(5.619, 3.702),(5.79, 3.7),(5.76, 3.696),(5.793, 3.694),(5.712, 3.691),(5.79, 3.687),(5.901, 3.685),(5.791, 3.681),(5.85, 3.679),(5.782, 3.676),(5.741, 3.668),(5.759, 3.667),(5.865, 3.664),(5.829, 3.66),(5.807, 3.658),(5.732, 3.651),(5.725, 3.647),(5.731, 3.642),(5.84, 3.637),(5.719, 3.635),(5.785, 3.632),(5.773, 3.626),(5.84, 3.624),(5.822, 3.621),(5.857, 3.617),(5.773, 3.611),(5.763, 3.603),(5.796, 3.599),(5.83, 3.598)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.781, 3.822) (5.766, 3.718) (5.703, 3.591)};
\foreach \P in {(1.467, 5.781),(4.244, 4.664),(5.766, 3.718)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.85, 2.096),(8.856, 2.095),(8.867, 2.095),(8.841, 2.094),(8.844, 2.094),(8.866, 2.093),(8.843, 2.093),(8.837, 2.093),(8.876, 2.092),(8.86, 2.092),(8.844, 2.092),(8.863, 2.091),(8.851, 2.091),(8.847, 2.09),(8.85, 2.09),(8.866, 2.09),(8.875, 2.09),(8.85, 2.089),(8.837, 2.089),(8.872, 2.089),(8.886, 2.089),(8.864, 2.088),(8.863, 2.088),(8.875, 2.088),(8.892, 2.087),(8.855, 2.087),(8.87, 2.087),(8.862, 2.086),(8.867, 2.086),(8.868, 2.086),(8.858, 2.085),(8.862, 2.085),(8.889, 2.085),(8.839, 2.085),(8.869, 2.084),(8.879, 2.084),(8.863, 2.084),(8.852, 2.083),(8.863, 2.083),(8.858, 2.083),(8.856, 2.082),(8.878, 2.082),(8.862, 2.082),(8.885, 2.082),(8.86, 2.081),(8.867, 2.081),(8.894, 2.081),(8.876, 2.081),(8.868, 2.08),(8.874, 2.08),(8.876, 2.08),(8.855, 2.08),(8.868, 2.079),(8.883, 2.079),(8.887, 2.079),(8.862, 2.078),(8.866, 2.078),(8.854, 2.078),(8.889, 2.077),(8.885, 2.077),(8.873, 2.076),(8.896, 2.076),(8.848, 2.075),(8.891, 2.075),(8.889, 2.074),(8.849, 2.074),(8.902, 2.074),(8.849, 2.073)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.85, 2.096) (8.867, 2.085) (8.874, 2.073)};
\foreach \pos in {(11.5, 4.573),(11.53, 4.568),(11.44, 4.565),(11.55, 4.556),(11.49, 4.552),(11.48, 4.548),(11.49, 4.539),(11.54, 4.535),(11.57, 4.525),(11.42, 4.521),(11.55, 4.518),(11.53, 4.511),(11.52, 4.506),(11.62, 4.503),(11.44, 4.498),(11.49, 4.494),(11.55, 4.489),(11.55, 4.486),(11.6, 4.481),(11.54, 4.474),(11.57, 4.465),(11.63, 4.461),(11.62, 4.457),(11.62, 4.452),(11.59, 4.449),(11.63, 4.445),(11.58, 4.438),(11.6, 4.432),(11.67, 4.425),(11.73, 4.421),(11.58, 4.415),(11.75, 4.412),(11.61, 4.408),(11.68, 4.403),(11.73, 4.397),(11.65, 4.393),(11.64, 4.389),(11.67, 4.386),(11.67, 4.381),(11.68, 4.377),(11.73, 4.372),(11.65, 4.369),(11.74, 4.365),(11.67, 4.362),(11.59, 4.356),(11.65, 4.354),(11.68, 4.351),(11.73, 4.348),(11.71, 4.345),(11.77, 4.337),(11.7, 4.331),(11.76, 4.325),(11.69, 4.312),(11.69, 4.307),(11.8, 4.302),(11.79, 4.294),(11.74, 4.283),(11.73, 4.273),(11.8, 4.26),(11.81, 4.257),(11.75, 4.251),(11.77, 4.244),(11.76, 4.238),(11.81, 4.23),(11.85, 4.222),(11.86, 4.217),(11.89, 4.212),(11.88, 4.204)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.5, 4.573) (11.64, 4.4) (11.85, 4.199)};
\foreach \pos in {(13.16, 5.74),(13.09, 5.737),(13.16, 5.736),(13.09, 5.731),(13.12, 5.726),(13.16, 5.724),(13.25, 5.721),(13.13, 5.718),(13.14, 5.715),(13.18, 5.714),(13.19, 5.712),(13.12, 5.71),(13.19, 5.709),(13.17, 5.706),(13.2, 5.705),(13.21, 5.701),(13.19, 5.697),(13.18, 5.694),(13.1, 5.692),(13.14, 5.689),(13.3, 5.687),(13.14, 5.684),(13.21, 5.68),(13.17, 5.678),(13.17, 5.676),(13.15, 5.674),(13.17, 5.671),(13.17, 5.67),(13.22, 5.667),(13.24, 5.665),(13.08, 5.663),(13.09, 5.662),(13.12, 5.66),(13.08, 5.658),(13.17, 5.655),(13.23, 5.652),(13.05, 5.651),(13.03, 5.649),(13.23, 5.646),(13.12, 5.644),(13.13, 5.642),(13.18, 5.64),(13.14, 5.636),(13.12, 5.634),(13.21, 5.632),(13.26, 5.63),(12.95, 5.628),(13.15, 5.626),(13.26, 5.625),(13.08, 5.623),(13.11, 5.623),(13.2, 5.62),(13.22, 5.618),(13.19, 5.616),(13.24, 5.612),(13.12, 5.61),(13.17, 5.608),(13.26, 5.605),(13.25, 5.604),(13.16, 5.602),(13.14, 5.6),(13.02, 5.598),(12.99, 5.595),(13.21, 5.59),(13.21, 5.588),(13.24, 5.585),(13.14, 5.581),(13.09, 5.577)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.16, 5.74) (13.17, 5.654) (13.08, 5.573)};
\foreach \P in {(8.867, 2.085),(11.64, 4.4),(13.17, 5.654)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(4.322, 5.21),(4.353, 5.205),(4.262, 5.202),(4.331, 5.196),(4.253, 5.192),(4.335, 5.188),(4.27, 5.183),(4.388, 5.179),(4.265, 5.177),(4.313, 5.172),(4.345, 5.169),(4.229, 5.166),(4.273, 5.163),(4.266, 5.161),(4.257, 5.155),(4.216, 5.153),(4.23, 5.15),(4.19, 5.148),(4.203, 5.147),(4.274, 5.143),(4.248, 5.141),(4.205, 5.138),(4.254, 5.135),(4.22, 5.133),(4.272, 5.131),(4.216, 5.129),(4.227, 5.126),(4.177, 5.123),(4.206, 5.121),(4.101, 5.119),(4.219, 5.118),(4.238, 5.116),(4.195, 5.114),(4.11, 5.113),(4.183, 5.11),(4.195, 5.108),(4.201, 5.106),(4.151, 5.104),(4.221, 5.1),(4.133, 5.099),(4.15, 5.097),(4.147, 5.095),(4.101, 5.089),(4.14, 5.087),(4.116, 5.085),(4.16, 5.083),(4.155, 5.08),(4.204, 5.077),(4.102, 5.076),(4.138, 5.073),(4.075, 5.07),(4.109, 5.068),(4.096, 5.067),(4.143, 5.066),(4.122, 5.063),(4.126, 5.061),(4.024, 5.06),(4.074, 5.058),(4.08, 5.055),(4.047, 5.052),(4.023, 5.048),(4.083, 5.047),(4.067, 5.044),(4.03, 5.041),(4.092, 5.037),(4.028, 5.035),(4.073, 5.032),(4.035, 5.03)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.322, 5.21) (4.187, 5.113) (4.04, 5.026)};
\foreach \pos in {(5.668, 4.443),(5.509, 4.416),(5.665, 4.334),(5.479, 4.277),(5.7, 4.227),(5.764, 4.154),(5.601, 4.123),(5.671, 4.07),(5.714, 4.041),(5.589, 4.005),(5.608, 3.977),(5.693, 3.945),(5.712, 3.919),(5.621, 3.891),(5.636, 3.86),(5.762, 3.839),(5.847, 3.789),(5.77, 3.758),(5.726, 3.723),(5.628, 3.672),(5.703, 3.648),(5.524, 3.625),(5.654, 3.586),(5.712, 3.537),(5.798, 3.499),(5.619, 3.474),(5.643, 3.443),(5.648, 3.408),(5.72, 3.39),(5.599, 3.359),(5.514, 3.324),(5.698, 3.301),(5.669, 3.28),(5.608, 3.253),(5.627, 3.237),(5.709, 3.216),(5.732, 3.186),(5.692, 3.152),(5.569, 3.127),(5.603, 3.088),(5.694, 3.05),(5.699, 3.031),(5.653, 2.991),(5.699, 2.968),(5.682, 2.946),(5.696, 2.927),(5.639, 2.882),(5.624, 2.864),(5.624, 2.843),(5.527, 2.816),(5.661, 2.791),(5.658, 2.766),(5.732, 2.734),(5.511, 2.708),(5.602, 2.67),(5.673, 2.648),(5.709, 2.601),(5.739, 2.575),(5.736, 2.546),(5.661, 2.498),(5.698, 2.474),(5.594, 2.443),(5.608, 2.408),(5.609, 2.363),(5.589, 2.316),(5.676, 2.275),(5.62, 2.214),(5.579, 2.19)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.668, 4.443) (5.65, 3.279) (5.674, 2.151)};
\foreach \P in {(4.187, 5.113),(5.65, 3.279)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(11.54, 3.219),(11.34, 3.218),(11.32, 3.214),(11.5, 3.211),(11.48, 3.207),(11.5, 3.204),(11.41, 3.2),(11.54, 3.195),(11.52, 3.192),(11.49, 3.185),(11.53, 3.182),(11.56, 3.18),(11.49, 3.176),(11.49, 3.173),(11.53, 3.169),(11.46, 3.167),(11.51, 3.163),(11.57, 3.162),(11.61, 3.16),(11.54, 3.156),(11.5, 3.153),(11.53, 3.15),(11.49, 3.146),(11.62, 3.141),(11.59, 3.138),(11.52, 3.135),(11.51, 3.132),(11.49, 3.13),(11.58, 3.126),(11.48, 3.122),(11.58, 3.12),(11.64, 3.119),(11.53, 3.116),(11.41, 3.113),(11.58, 3.11),(11.54, 3.109),(11.58, 3.106),(11.61, 3.104),(11.49, 3.1),(11.63, 3.098),(11.6, 3.095),(11.67, 3.093),(11.62, 3.089),(11.58, 3.087),(11.7, 3.084),(11.61, 3.082),(11.6, 3.08),(11.57, 3.078),(11.62, 3.076),(11.66, 3.072),(11.6, 3.07),(11.74, 3.067),(11.64, 3.063),(11.66, 3.06),(11.6, 3.056),(11.67, 3.054),(11.69, 3.051),(11.77, 3.048),(11.66, 3.045),(11.71, 3.04),(11.63, 3.039),(11.74, 3.035),(11.75, 3.029),(11.74, 3.023),(11.79, 3.021),(11.75, 3.016),(11.58, 3.011),(11.63, 3.008)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.54, 3.219) (11.59, 3.108) (11.76, 3.006)};
\foreach \pos in {(12.98, 6.21),(13.06, 6.198),(13.0, 6.19),(12.92, 6.185),(12.89, 6.179),(13.02, 6.175),(12.95, 6.166),(13.05, 6.158),(13.0, 6.151),(12.98, 6.143),(13.02, 6.141),(13.18, 6.128),(12.96, 6.121),(13.0, 6.116),(12.96, 6.112),(13.0, 6.104),(12.92, 6.091),(13.06, 6.085),(13.04, 6.081),(13.07, 6.078),(12.99, 6.069),(13.06, 6.061),(13.06, 6.054),(12.9, 6.046),(12.95, 6.036),(13.11, 6.033),(13.1, 6.022),(13.04, 6.013),(13.06, 6.004),(13.09, 5.998),(12.99, 5.985),(13.08, 5.968),(12.93, 5.954),(13.1, 5.944),(13.02, 5.939),(12.91, 5.931),(13.0, 5.919),(13.06, 5.913),(13.13, 5.9),(13.04, 5.895),(13.03, 5.871),(13.13, 5.85),(13.02, 5.838),(13.0, 5.829),(13.19, 5.817),(13.04, 5.789),(13.16, 5.775),(13.09, 5.749),(13.05, 5.728),(13.06, 5.707),(12.95, 5.686),(13.04, 5.641),(13.05, 5.615),(13.07, 5.581),(13.16, 5.56),(13.09, 5.54),(13.03, 5.518),(13.09, 5.484),(13.0, 5.457),(13.15, 5.42),(13.13, 5.38),(13.09, 5.347),(13.05, 5.28),(13.16, 5.226),(13.1, 5.142),(13.16, 5.037),(13.11, 4.923),(13.09, 4.837)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.98, 6.21) (13.05, 5.922) (13.07, 4.794)};
\foreach \P in {(11.59, 3.108),(13.05, 5.922)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.237, 5.805),(2.269, 5.802),(2.25, 5.794),(2.228, 5.788),(2.25, 5.785),(2.199, 5.776),(2.265, 5.771),(2.221, 5.762),(2.165, 5.759),(2.231, 5.754),(2.193, 5.747),(2.206, 5.745),(2.215, 5.738),(2.197, 5.734),(2.201, 5.728),(2.155, 5.724),(2.227, 5.72),(2.178, 5.715),(2.197, 5.711),(2.222, 5.708),(2.188, 5.705),(2.207, 5.702),(2.201, 5.699),(2.226, 5.696),(2.25, 5.689),(2.187, 5.684),(2.228, 5.68),(2.206, 5.679),(2.24, 5.675),(2.196, 5.671),(2.252, 5.669),(2.217, 5.666),(2.198, 5.664),(2.173, 5.659),(2.202, 5.658),(2.211, 5.653),(2.202, 5.651),(2.186, 5.649),(2.207, 5.644),(2.187, 5.64),(2.234, 5.637),(2.132, 5.632),(2.212, 5.628),(2.199, 5.625),(2.19, 5.621),(2.189, 5.615),(2.211, 5.612),(2.18, 5.607),(2.192, 5.603),(2.168, 5.601),(2.181, 5.598),(2.227, 5.594),(2.135, 5.591),(2.158, 5.587),(2.199, 5.582),(2.174, 5.579),(2.154, 5.575),(2.153, 5.574),(2.119, 5.57),(2.142, 5.566),(2.145, 5.563),(2.184, 5.559),(2.112, 5.557),(2.185, 5.553),(2.185, 5.547),(2.138, 5.543),(2.153, 5.54),(2.203, 5.536)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.237, 5.805) (2.192, 5.644) (2.146, 5.534)};
\foreach \pos in {(4.311, 4.589),(4.315, 4.587),(4.318, 4.584),(4.384, 4.581),(4.285, 4.581),(4.4, 4.577),(4.307, 4.577),(4.355, 4.575),(4.317, 4.574),(4.325, 4.572),(4.346, 4.57),(4.268, 4.568),(4.278, 4.567),(4.255, 4.565),(4.294, 4.563),(4.321, 4.562),(4.145, 4.563),(4.238, 4.56),(4.162, 4.558),(4.324, 4.555),(4.202, 4.554),(4.211, 4.553),(4.269, 4.55),(4.167, 4.55),(4.308, 4.547),(4.241, 4.547),(4.212, 4.546),(4.117, 4.546),(4.166, 4.544),(4.273, 4.542),(4.138, 4.541),(4.109, 4.541),(4.112, 4.54),(4.123, 4.538),(4.048, 4.539),(4.19, 4.536),(4.263, 4.534),(4.216, 4.532),(4.22, 4.531),(4.045, 4.532),(4.01, 4.531),(4.124, 4.528),(4.035, 4.526),(4.155, 4.522),(4.168, 4.521),(4.185, 4.519),(4.098, 4.519),(4.169, 4.516),(4.176, 4.515),(4.066, 4.515),(3.928, 4.515),(3.937, 4.514),(3.978, 4.511),(4.038, 4.509),(4.008, 4.508),(4.075, 4.507),(3.933, 4.507),(4.029, 4.504),(3.987, 4.503),(3.927, 4.503),(3.879, 4.502),(4.051, 4.498),(4.097, 4.496),(3.986, 4.494),(3.916, 4.494),(3.984, 4.491),(4.013, 4.489),(3.983, 4.488)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.311, 4.589) (4.142, 4.534) (3.932, 4.487)};
\foreach \P in {(2.192, 5.644),(4.142, 4.534)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(9.585, 2.21),(9.63, 2.209),(9.582, 2.209),(9.538, 2.208),(9.577, 2.207),(9.553, 2.207),(9.568, 2.206),(9.56, 2.205),(9.583, 2.204),(9.555, 2.204),(9.591, 2.203),(9.557, 2.202),(9.543, 2.201),(9.54, 2.201),(9.617, 2.201),(9.63, 2.2),(9.544, 2.2),(9.617, 2.199),(9.592, 2.199),(9.613, 2.198),(9.586, 2.197),(9.567, 2.197),(9.589, 2.196),(9.563, 2.195),(9.601, 2.195),(9.572, 2.194),(9.584, 2.193),(9.597, 2.193),(9.655, 2.192),(9.549, 2.191),(9.613, 2.191),(9.529, 2.19),(9.597, 2.19),(9.599, 2.189),(9.555, 2.188),(9.582, 2.188),(9.583, 2.187),(9.643, 2.187),(9.602, 2.186),(9.588, 2.186),(9.657, 2.186),(9.566, 2.185),(9.532, 2.184),(9.645, 2.184),(9.614, 2.183),(9.639, 2.182),(9.595, 2.182),(9.627, 2.181),(9.595, 2.181),(9.577, 2.18),(9.627, 2.179),(9.543, 2.178),(9.588, 2.178),(9.618, 2.177),(9.617, 2.176),(9.631, 2.176),(9.569, 2.175),(9.659, 2.174),(9.591, 2.174),(9.676, 2.173),(9.614, 2.173),(9.557, 2.172),(9.576, 2.171),(9.606, 2.171),(9.578, 2.17),(9.616, 2.169),(9.637, 2.168),(9.645, 2.168)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.585, 2.21) (9.592, 2.191) (9.633, 2.167)};
\foreach \pos in {(11.33, 5.063),(11.28, 5.058),(11.35, 5.05),(11.26, 5.042),(11.36, 5.039),(11.32, 5.033),(11.33, 5.023),(11.38, 5.016),(11.3, 5.012),(11.42, 5.005),(11.51, 4.997),(11.42, 4.993),(11.43, 4.983),(11.47, 4.98),(11.43, 4.973),(11.39, 4.968),(11.41, 4.962),(11.35, 4.957),(11.45, 4.954),(11.56, 4.948),(11.45, 4.938),(11.47, 4.933),(11.59, 4.924),(11.64, 4.915),(11.5, 4.91),(11.53, 4.902),(11.48, 4.897),(11.53, 4.89),(11.48, 4.882),(11.57, 4.878),(11.5, 4.871),(11.62, 4.867),(11.63, 4.86),(11.58, 4.857),(11.56, 4.852),(11.56, 4.848),(11.45, 4.844),(11.56, 4.84),(11.61, 4.835),(11.59, 4.83),(11.62, 4.824),(11.52, 4.819),(11.59, 4.815),(11.57, 4.809),(11.51, 4.803),(11.61, 4.798),(11.57, 4.791),(11.61, 4.786),(11.56, 4.779),(11.61, 4.774),(11.53, 4.767),(11.68, 4.764),(11.63, 4.757),(11.71, 4.75),(11.61, 4.742),(11.72, 4.738),(11.58, 4.731),(11.69, 4.724),(11.63, 4.715),(11.77, 4.708),(11.68, 4.703),(11.71, 4.695),(11.78, 4.691),(11.77, 4.684),(11.71, 4.679),(11.72, 4.672),(11.72, 4.662),(11.85, 4.655)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.33, 5.063) (11.54, 4.864) (11.81, 4.65)};
\foreach \P in {(9.592, 2.191),(11.54, 4.864)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(1.937, 5.911),(1.936, 5.903),(1.911, 5.893),(1.935, 5.887),(1.921, 5.878),(1.916, 5.872),(1.917, 5.863),(1.904, 5.856),(1.932, 5.85),(1.898, 5.84),(1.915, 5.837),(1.901, 5.832),(1.925, 5.825),(1.909, 5.82),(1.883, 5.813),(1.933, 5.808),(1.928, 5.805),(1.935, 5.794),(1.918, 5.79),(1.876, 5.784),(1.919, 5.778),(1.922, 5.775),(1.902, 5.769),(1.914, 5.765),(1.88, 5.757),(1.89, 5.754),(1.894, 5.752),(1.922, 5.749),(1.895, 5.746),(1.911, 5.741),(1.927, 5.736),(1.895, 5.733),(1.866, 5.729),(1.891, 5.727),(1.899, 5.723),(1.918, 5.718),(1.897, 5.716),(1.9, 5.714),(1.882, 5.712),(1.886, 5.705),(1.89, 5.701),(1.875, 5.698),(1.896, 5.692),(1.869, 5.689),(1.891, 5.686),(1.881, 5.683),(1.91, 5.679),(1.873, 5.675),(1.892, 5.67),(1.894, 5.665),(1.865, 5.659),(1.856, 5.654),(1.841, 5.65),(1.873, 5.648),(1.889, 5.643),(1.87, 5.64),(1.876, 5.636),(1.873, 5.632),(1.869, 5.626),(1.861, 5.622),(1.876, 5.617),(1.877, 5.612),(1.848, 5.603),(1.898, 5.601),(1.864, 5.598),(1.863, 5.59),(1.863, 5.586),(1.87, 5.581)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.937, 5.911) (1.895, 5.728) (1.833, 5.577)};
\foreach \pos in {(3.11, 5.388),(3.157, 5.372),(3.086, 5.362),(3.168, 5.354),(3.162, 5.346),(3.196, 5.339),(3.211, 5.324),(3.147, 5.314),(3.166, 5.305),(3.215, 5.296),(3.183, 5.289),(3.17, 5.281),(3.151, 5.274),(3.172, 5.267),(3.138, 5.263),(3.189, 5.258),(3.113, 5.25),(3.137, 5.241),(3.188, 5.235),(3.103, 5.225),(3.06, 5.218),(3.191, 5.213),(3.145, 5.204),(3.222, 5.198),(3.269, 5.195),(3.177, 5.191),(3.138, 5.189),(3.09, 5.184),(3.237, 5.179),(3.193, 5.175),(3.232, 5.163),(3.156, 5.156),(3.152, 5.153),(3.138, 5.148),(3.193, 5.14),(3.237, 5.135),(3.246, 5.126),(3.149, 5.116),(3.033, 5.111),(3.171, 5.104),(3.126, 5.101),(3.141, 5.092),(3.172, 5.089),(3.133, 5.084),(3.192, 5.081),(3.214, 5.075),(3.147, 5.07),(3.075, 5.063),(3.156, 5.06),(3.128, 5.057),(3.143, 5.053),(3.179, 5.048),(3.126, 5.043),(3.104, 5.039),(3.175, 5.035),(3.142, 5.029),(3.153, 5.027),(3.146, 5.021),(3.079, 5.016),(3.104, 5.012),(3.221, 5.007),(3.238, 5.002),(3.16, 4.998),(3.175, 4.99),(3.184, 4.985),(3.152, 4.979),(3.209, 4.974),(3.165, 4.967)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.11, 5.388) (3.167, 5.121) (3.16, 4.96)};
\foreach \P in {(1.895, 5.728),(3.167, 5.121)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.284, 2.156),(9.27, 2.156),(9.291, 2.155),(9.263, 2.154),(9.26, 2.153),(9.265, 2.152),(9.247, 2.152),(9.279, 2.151),(9.28, 2.15),(9.294, 2.149),(9.301, 2.149),(9.256, 2.148),(9.273, 2.148),(9.242, 2.147),(9.267, 2.147),(9.279, 2.146),(9.276, 2.146),(9.272, 2.145),(9.298, 2.144),(9.245, 2.144),(9.282, 2.143),(9.291, 2.143),(9.256, 2.142),(9.282, 2.142),(9.286, 2.142),(9.274, 2.141),(9.275, 2.141),(9.289, 2.14),(9.306, 2.139),(9.301, 2.139),(9.299, 2.139),(9.275, 2.138),(9.257, 2.138),(9.258, 2.138),(9.3, 2.137),(9.281, 2.137),(9.327, 2.137),(9.301, 2.136),(9.304, 2.136),(9.272, 2.136),(9.3, 2.135),(9.295, 2.135),(9.322, 2.134),(9.292, 2.134),(9.298, 2.133),(9.312, 2.133),(9.307, 2.133),(9.296, 2.132),(9.296, 2.131),(9.292, 2.131),(9.302, 2.13),(9.335, 2.13),(9.308, 2.129),(9.275, 2.128),(9.309, 2.128),(9.319, 2.127),(9.29, 2.126),(9.295, 2.126),(9.313, 2.125),(9.317, 2.125),(9.307, 2.124),(9.296, 2.124),(9.298, 2.123),(9.312, 2.123),(9.312, 2.122),(9.289, 2.121),(9.299, 2.12),(9.301, 2.12)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.284, 2.156) (9.295, 2.137) (9.344, 2.119)};
\foreach \pos in {(10.52, 3.057),(10.58, 3.038),(10.5, 3.021),(10.56, 3.005),(10.53, 2.996),(10.59, 2.979),(10.55, 2.965),(10.58, 2.955),(10.53, 2.941),(10.59, 2.932),(10.61, 2.925),(10.58, 2.909),(10.63, 2.899),(10.54, 2.891),(10.56, 2.882),(10.53, 2.874),(10.62, 2.867),(10.57, 2.858),(10.56, 2.854),(10.54, 2.844),(10.6, 2.835),(10.53, 2.831),(10.54, 2.819),(10.57, 2.809),(10.54, 2.804),(10.58, 2.795),(10.57, 2.788),(10.58, 2.782),(10.47, 2.769),(10.58, 2.762),(10.61, 2.756),(10.66, 2.75),(10.54, 2.742),(10.51, 2.728),(10.56, 2.714),(10.63, 2.706),(10.58, 2.7),(10.53, 2.693),(10.66, 2.685),(10.58, 2.679),(10.57, 2.67),(10.6, 2.662),(10.65, 2.656),(10.65, 2.651),(10.6, 2.647),(10.5, 2.644),(10.55, 2.637),(10.61, 2.631),(10.59, 2.627),(10.62, 2.612),(10.57, 2.604),(10.61, 2.595),(10.54, 2.59),(10.58, 2.584),(10.57, 2.579),(10.51, 2.574),(10.54, 2.57),(10.62, 2.563),(10.56, 2.558),(10.56, 2.548),(10.54, 2.538),(10.51, 2.53),(10.6, 2.523),(10.59, 2.517),(10.54, 2.51),(10.6, 2.504),(10.56, 2.5),(10.5, 2.494)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.52, 3.057) (10.57, 2.74) (10.6, 2.487)};
\foreach \P in {(9.295, 2.137),(10.57, 2.74)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(2.916, 5.682),(2.894, 5.669),(2.98, 5.658),(2.944, 5.645),(2.986, 5.636),(2.952, 5.627),(2.897, 5.622),(2.958, 5.612),(2.921, 5.603),(2.904, 5.595),(2.926, 5.583),(2.929, 5.576),(2.864, 5.57),(2.926, 5.563),(2.852, 5.556),(2.901, 5.551),(2.913, 5.547),(2.926, 5.541),(2.859, 5.535),(2.934, 5.529),(2.916, 5.519),(2.841, 5.513),(2.885, 5.507),(2.926, 5.504),(2.854, 5.499),(2.896, 5.492),(2.837, 5.485),(2.842, 5.477),(2.87, 5.473),(2.862, 5.47),(2.844, 5.466),(2.824, 5.461),(2.814, 5.456),(2.794, 5.451),(2.865, 5.447),(2.843, 5.442),(2.861, 5.44),(2.792, 5.436),(2.831, 5.432),(2.914, 5.426),(2.846, 5.419),(2.836, 5.413),(2.826, 5.409),(2.864, 5.404),(2.842, 5.399),(2.883, 5.394),(2.847, 5.389),(2.81, 5.384),(2.865, 5.377),(2.838, 5.374),(2.827, 5.371),(2.852, 5.368),(2.813, 5.363),(2.796, 5.358),(2.81, 5.35),(2.803, 5.348),(2.848, 5.344),(2.828, 5.341),(2.788, 5.337),(2.838, 5.334),(2.796, 5.326),(2.801, 5.323),(2.815, 5.317),(2.811, 5.313),(2.816, 5.308),(2.844, 5.304),(2.802, 5.299),(2.797, 5.293)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.916, 5.682) (2.86, 5.442) (2.804, 5.288)};
\foreach \pos in {(5.076, 4.427),(5.064, 4.424),(5.086, 4.422),(5.11, 4.42),(5.114, 4.418),(5.139, 4.416),(5.143, 4.416),(5.114, 4.415),(5.238, 4.411),(4.967, 4.413),(4.94, 4.413),(5.245, 4.408),(5.053, 4.409),(5.066, 4.408),(5.059, 4.407),(5.14, 4.405),(4.862, 4.406),(5.018, 4.403),(5.255, 4.399),(5.119, 4.399),(4.958, 4.399),(5.005, 4.398),(5.033, 4.396),(5.118, 4.394),(4.879, 4.395),(5.078, 4.392),(4.892, 4.393),(4.892, 4.392),(5.033, 4.39),(4.95, 4.39),(5.019, 4.388),(4.996, 4.386),(5.0, 4.385),(5.081, 4.383),(4.974, 4.383),(4.954, 4.383),(4.97, 4.381),(4.861, 4.381),(4.81, 4.38),(4.916, 4.379),(4.89, 4.378),(4.924, 4.376),(4.956, 4.375),(4.973, 4.374),(4.911, 4.374),(4.98, 4.372),(5.058, 4.37),(4.848, 4.371),(4.929, 4.368),(4.947, 4.367),(4.786, 4.367),(4.842, 4.365),(4.911, 4.363),(4.914, 4.362),(4.817, 4.361),(4.906, 4.36),(4.897, 4.357),(4.979, 4.355),(4.744, 4.356),(4.867, 4.354),(4.849, 4.353),(4.863, 4.352),(5.003, 4.349),(4.879, 4.348),(4.818, 4.348),(4.831, 4.347),(4.773, 4.345),(4.825, 4.343)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.076, 4.427) (4.974, 4.384) (4.899, 4.341)};
\foreach \P in {(2.86, 5.442),(4.974, 4.384)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.16, 2.451),(10.19, 2.448),(10.17, 2.447),(10.19, 2.442),(10.19, 2.439),(10.18, 2.437),(10.23, 2.435),(10.19, 2.433),(10.26, 2.43),(10.17, 2.427),(10.18, 2.425),(10.21, 2.423),(10.22, 2.42),(10.24, 2.418),(10.24, 2.416),(10.2, 2.415),(10.26, 2.412),(10.22, 2.409),(10.2, 2.408),(10.17, 2.407),(10.18, 2.404),(10.22, 2.402),(10.2, 2.4),(10.26, 2.398),(10.21, 2.397),(10.2, 2.395),(10.2, 2.392),(10.23, 2.39),(10.17, 2.387),(10.22, 2.383),(10.26, 2.381),(10.26, 2.378),(10.31, 2.377),(10.23, 2.376),(10.24, 2.375),(10.29, 2.373),(10.19, 2.371),(10.3, 2.369),(10.28, 2.367),(10.35, 2.365),(10.28, 2.363),(10.22, 2.362),(10.26, 2.36),(10.26, 2.359),(10.31, 2.358),(10.34, 2.357),(10.36, 2.355),(10.25, 2.354),(10.26, 2.351),(10.26, 2.35),(10.29, 2.346),(10.26, 2.345),(10.28, 2.342),(10.3, 2.34),(10.26, 2.338),(10.33, 2.335),(10.35, 2.333),(10.21, 2.329),(10.39, 2.327),(10.4, 2.325),(10.27, 2.324),(10.31, 2.323),(10.29, 2.32),(10.32, 2.317),(10.33, 2.315),(10.35, 2.313),(10.35, 2.309),(10.36, 2.306)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.16, 2.451) (10.26, 2.378) (10.37, 2.303)};
\foreach \pos in {(12.18, 5.169),(12.13, 5.166),(12.29, 5.163),(12.23, 5.157),(12.12, 5.154),(12.31, 5.151),(12.26, 5.147),(12.3, 5.141),(12.25, 5.14),(12.25, 5.136),(12.28, 5.133),(12.29, 5.129),(12.23, 5.125),(12.34, 5.121),(12.32, 5.117),(12.25, 5.111),(12.37, 5.107),(12.25, 5.104),(12.41, 5.102),(12.27, 5.095),(12.31, 5.092),(12.33, 5.089),(12.38, 5.084),(12.38, 5.081),(12.28, 5.079),(12.35, 5.076),(12.36, 5.073),(12.15, 5.071),(12.29, 5.068),(12.33, 5.063),(12.35, 5.06),(12.36, 5.058),(12.44, 5.055),(12.49, 5.05),(12.31, 5.048),(12.32, 5.046),(12.45, 5.044),(12.34, 5.039),(12.27, 5.038),(12.29, 5.036),(12.39, 5.033),(12.41, 5.031),(12.26, 5.027),(12.41, 5.021),(12.37, 5.019),(12.43, 5.014),(12.4, 5.011),(12.34, 5.007),(12.38, 5.003),(12.43, 5.001),(12.38, 4.998),(12.48, 4.992),(12.39, 4.989),(12.49, 4.987),(12.49, 4.984),(12.45, 4.981),(12.46, 4.977),(12.54, 4.972),(12.54, 4.966),(12.53, 4.963),(12.47, 4.958),(12.66, 4.953),(12.45, 4.949),(12.51, 4.944),(12.37, 4.94),(12.51, 4.936),(12.52, 4.934),(12.59, 4.93)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.18, 5.169) (12.37, 5.047) (12.47, 4.924)};
\foreach \P in {(10.26, 2.378),(12.37, 5.047)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.261, 5.794),(2.269, 5.786),(2.272, 5.781),(2.266, 5.775),(2.287, 5.77),(2.247, 5.767),(2.251, 5.762),(2.223, 5.76),(2.286, 5.753),(2.219, 5.751),(2.263, 5.747),(2.268, 5.742),(2.271, 5.737),(2.24, 5.733),(2.257, 5.729),(2.234, 5.72),(2.249, 5.715),(2.246, 5.71),(2.223, 5.705),(2.237, 5.7),(2.244, 5.696),(2.256, 5.694),(2.256, 5.692),(2.22, 5.688),(2.231, 5.685),(2.225, 5.679),(2.253, 5.677),(2.249, 5.674),(2.245, 5.671),(2.228, 5.667),(2.235, 5.664),(2.236, 5.66),(2.212, 5.658),(2.256, 5.656),(2.232, 5.651),(2.225, 5.649),(2.242, 5.643),(2.254, 5.638),(2.246, 5.635),(2.239, 5.631),(2.215, 5.627),(2.237, 5.624),(2.235, 5.622),(2.218, 5.619),(2.228, 5.617),(2.225, 5.615),(2.26, 5.611),(2.242, 5.607),(2.203, 5.606),(2.21, 5.603),(2.246, 5.598),(2.236, 5.596),(2.219, 5.594),(2.247, 5.591),(2.229, 5.589),(2.234, 5.586),(2.246, 5.582),(2.233, 5.58),(2.234, 5.577),(2.188, 5.573),(2.24, 5.57),(2.217, 5.565),(2.214, 5.56),(2.219, 5.552),(2.217, 5.55),(2.212, 5.547),(2.211, 5.543),(2.215, 5.54)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.261, 5.794) (2.242, 5.655) (2.198, 5.535)};
\foreach \pos in {(4.5, 4.596),(4.391, 4.596),(4.415, 4.595),(4.375, 4.594),(4.439, 4.592),(4.415, 4.592),(4.413, 4.591),(4.325, 4.591),(4.529, 4.588),(4.346, 4.589),(4.304, 4.588),(4.42, 4.586),(4.395, 4.585),(4.493, 4.584),(4.382, 4.584),(4.414, 4.583),(4.306, 4.583),(4.403, 4.581),(4.286, 4.581),(4.314, 4.58),(4.352, 4.58),(4.383, 4.578),(4.351, 4.578),(4.4, 4.577),(4.475, 4.576),(4.354, 4.576),(4.336, 4.576),(4.32, 4.575),(4.37, 4.573),(4.364, 4.573),(4.313, 4.573),(4.423, 4.571),(4.25, 4.572),(4.288, 4.571),(4.388, 4.569),(4.385, 4.569),(4.433, 4.568),(4.379, 4.568),(4.489, 4.566),(4.303, 4.567),(4.342, 4.566),(4.257, 4.566),(4.38, 4.564),(4.417, 4.563),(4.386, 4.563),(4.314, 4.563),(4.352, 4.562),(4.345, 4.561),(4.353, 4.56),(4.259, 4.559),(4.482, 4.556),(4.314, 4.557),(4.344, 4.556),(4.35, 4.555),(4.279, 4.555),(4.321, 4.554),(4.237, 4.554),(4.391, 4.552),(4.363, 4.551),(4.294, 4.55),(4.365, 4.549),(4.309, 4.549),(4.397, 4.547),(4.407, 4.546),(4.347, 4.545),(4.269, 4.545),(4.25, 4.545),(4.352, 4.542)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.5, 4.596) (4.356, 4.568) (4.172, 4.543)};
\foreach \P in {(2.242, 5.655),(4.356, 4.568)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(9.604, 2.219),(9.6, 2.218),(9.63, 2.216),(9.611, 2.216),(9.638, 2.215),(9.605, 2.215),(9.64, 2.214),(9.614, 2.212),(9.633, 2.211),(9.633, 2.211),(9.638, 2.21),(9.64, 2.209),(9.637, 2.209),(9.622, 2.208),(9.667, 2.208),(9.613, 2.207),(9.621, 2.207),(9.627, 2.206),(9.598, 2.206),(9.638, 2.205),(9.663, 2.204),(9.622, 2.203),(9.618, 2.203),(9.639, 2.202),(9.639, 2.202),(9.637, 2.201),(9.641, 2.201),(9.646, 2.2),(9.659, 2.2),(9.629, 2.199),(9.647, 2.199),(9.642, 2.198),(9.656, 2.197),(9.654, 2.197),(9.642, 2.197),(9.644, 2.196),(9.62, 2.195),(9.629, 2.194),(9.67, 2.194),(9.641, 2.193),(9.648, 2.193),(9.626, 2.192),(9.634, 2.192),(9.673, 2.191),(9.612, 2.191),(9.61, 2.19),(9.643, 2.19),(9.644, 2.189),(9.69, 2.188),(9.664, 2.188),(9.613, 2.187),(9.62, 2.186),(9.655, 2.185),(9.636, 2.184),(9.648, 2.184),(9.654, 2.183),(9.608, 2.183),(9.67, 2.182),(9.668, 2.181),(9.653, 2.181),(9.669, 2.18),(9.669, 2.179),(9.679, 2.179),(9.67, 2.178),(9.665, 2.178),(9.649, 2.177),(9.654, 2.176),(9.647, 2.175)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.604, 2.219) (9.642, 2.196) (9.645, 2.174)};
\foreach \pos in {(11.64, 4.811),(11.73, 4.806),(11.67, 4.802),(11.65, 4.798),(11.64, 4.794),(11.67, 4.791),(11.64, 4.788),(11.75, 4.786),(11.7, 4.78),(11.63, 4.777),(11.67, 4.773),(11.74, 4.772),(11.72, 4.769),(11.77, 4.766),(11.69, 4.762),(11.76, 4.759),(11.75, 4.754),(11.71, 4.752),(11.69, 4.748),(11.75, 4.745),(11.7, 4.74),(11.76, 4.738),(11.66, 4.735),(11.71, 4.731),(11.76, 4.729),(11.73, 4.727),(11.7, 4.726),(11.78, 4.724),(11.78, 4.722),(11.8, 4.72),(11.73, 4.717),(11.79, 4.716),(11.72, 4.714),(11.71, 4.711),(11.8, 4.707),(11.71, 4.704),(11.73, 4.7),(11.7, 4.697),(11.81, 4.695),(11.84, 4.693),(11.86, 4.691),(11.79, 4.69),(11.79, 4.687),(11.87, 4.684),(11.72, 4.681),(11.79, 4.679),(11.79, 4.677),(11.78, 4.675),(11.78, 4.673),(11.76, 4.67),(11.76, 4.668),(11.8, 4.664),(11.77, 4.661),(11.87, 4.657),(11.76, 4.655),(11.71, 4.653),(11.81, 4.65),(11.82, 4.646),(11.83, 4.644),(11.79, 4.641),(11.84, 4.637),(11.79, 4.633),(11.82, 4.629),(11.85, 4.626),(11.86, 4.624),(11.79, 4.62),(11.87, 4.617),(11.75, 4.614)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.64, 4.811) (11.76, 4.711) (11.83, 4.61)};
\foreach \P in {(9.642, 2.196),(11.76, 4.711)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.833, 5.422),(3.803, 5.412),(3.782, 5.401),(3.814, 5.39),(3.78, 5.383),(3.808, 5.372),(3.859, 5.365),(3.787, 5.351),(3.855, 5.343),(3.868, 5.334),(3.781, 5.331),(3.793, 5.327),(3.758, 5.32),(3.779, 5.317),(3.811, 5.313),(3.813, 5.307),(3.833, 5.302),(3.817, 5.298),(3.737, 5.294),(3.778, 5.287),(3.832, 5.282),(3.726, 5.276),(3.791, 5.27),(3.731, 5.265),(3.742, 5.257),(3.722, 5.254),(3.72, 5.25),(3.641, 5.245),(3.731, 5.24),(3.722, 5.238),(3.746, 5.232),(3.749, 5.23),(3.712, 5.227),(3.659, 5.222),(3.71, 5.217),(3.66, 5.213),(3.753, 5.21),(3.798, 5.203),(3.723, 5.2),(3.672, 5.197),(3.723, 5.191),(3.744, 5.189),(3.675, 5.186),(3.622, 5.183),(3.7, 5.181),(3.625, 5.176),(3.68, 5.172),(3.7, 5.168),(3.657, 5.165),(3.651, 5.16),(3.709, 5.157),(3.636, 5.154),(3.724, 5.148),(3.679, 5.146),(3.641, 5.143),(3.687, 5.14),(3.596, 5.138),(3.594, 5.134),(3.677, 5.129),(3.644, 5.124),(3.678, 5.119),(3.608, 5.117),(3.646, 5.114),(3.626, 5.111),(3.637, 5.107),(3.594, 5.102),(3.675, 5.097),(3.562, 5.093)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.833, 5.422) (3.73, 5.225) (3.571, 5.089)};
\foreach \P in {(3.73, 5.225)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(11.02, 2.946),(10.98, 2.94),(11.08, 2.937),(10.96, 2.932),(11.08, 2.928),(11.05, 2.926),(11.08, 2.921),(11.04, 2.918),(11.02, 2.909),(11.04, 2.904),(11.13, 2.897),(11.06, 2.892),(11.06, 2.887),(11.05, 2.881),(11.11, 2.877),(11.03, 2.875),(11.06, 2.872),(11.01, 2.868),(11.04, 2.864),(10.97, 2.858),(11.08, 2.852),(11.06, 2.847),(11.14, 2.843),(11.14, 2.84),(11.1, 2.837),(11.06, 2.834),(11.04, 2.829),(10.99, 2.826),(11.1, 2.821),(11.05, 2.819),(11.08, 2.817),(11.15, 2.814),(11.12, 2.809),(11.09, 2.801),(11.11, 2.796),(11.18, 2.793),(11.15, 2.789),(11.11, 2.785),(11.13, 2.781),(11.14, 2.778),(11.18, 2.774),(11.09, 2.77),(11.16, 2.765),(11.09, 2.762),(11.12, 2.76),(11.12, 2.756),(11.19, 2.752),(11.13, 2.747),(11.14, 2.742),(11.23, 2.739),(11.18, 2.735),(11.17, 2.73),(11.19, 2.726),(11.17, 2.72),(11.21, 2.716),(11.18, 2.713),(11.23, 2.707),(11.23, 2.705),(11.12, 2.7),(11.12, 2.696),(11.16, 2.69),(11.31, 2.687),(11.24, 2.679),(11.28, 2.673),(11.24, 2.663),(11.25, 2.654),(11.18, 2.649),(11.26, 2.643)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.02, 2.946) (11.13, 2.793) (11.23, 2.637)};
\foreach \P in {(11.13, 2.793)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.1)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.450000000000001, 5.7)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(7.95, 5.7)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(7.95, 5.300000000000001)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.9)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(7.95, 4.5)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.1)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.450000000000001, 5.7)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(9.450000000000001, 5.300000000000001)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(9.450000000000001, 4.9)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(9.450000000000001, 4.5)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(9.450000000000001, 4.1)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/combiFFPlot_n200_n401.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {3.127,4.255,5.382,6.51} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.127) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.127) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.255) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.255) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.382) {\footnotesize$15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.382) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.51) {\footnotesize$20$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.51) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.225,2.451,2.676,2.902,3.127,3.353,3.578,3.804,4.029,4.255,4.48,4.706,4.931,5.157,5.382,5.608,5.833,6.059,6.284} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
\fill[fill=black!50, fill opacity=0.2] (4.848e-05, 2.466)--(0.03172, 2.47)--(0.0634, 2.474)--(0.09507, 2.478)--(0.1267, 2.483)--(0.1584, 2.487)--(0.1901, 2.492)--(0.2218, 2.496)--(0.2534, 2.501)--(0.2851, 2.506)--(0.3168, 2.511)--(0.3485, 2.516)--(0.3801, 2.521)--(0.4118, 2.526)--(0.4435, 2.532)--(0.4751, 2.537)--(0.5068, 2.543)--(0.5385, 2.548)--(0.5702, 2.554)--(0.6018, 2.56)--(0.6335, 2.566)--(0.6652, 2.572)--(0.6969, 2.579)--(0.7285, 2.585)--(0.7602, 2.592)--(0.7919, 2.599)--(0.8236, 2.606)--(0.8552, 2.613)--(0.8869, 2.62)--(0.9186, 2.628)--(0.9502, 2.636)--(0.9819, 2.644)--(1.014, 2.652)--(1.045, 2.66)--(1.077, 2.669)--(1.109, 2.677)--(1.14, 2.687)--(1.172, 2.696)--(1.204, 2.706)--(1.235, 2.715)--(1.267, 2.725)--(1.299, 2.736)--(1.33, 2.746)--(1.362, 2.757)--(1.394, 2.768)--(1.425, 2.78)--(1.457, 2.792)--(1.489, 2.804)--(1.52, 2.816)--(1.552, 2.829)--(1.584, 2.842)--(1.615, 2.856)--(1.647, 2.871)--(1.679, 2.885)--(1.71, 2.9)--(1.742, 2.916)--(1.774, 2.932)--(1.805, 2.949)--(1.837, 2.967)--(1.869, 2.985)--(1.9, 3.003)--(1.932, 3.023)--(1.964, 3.043)--(1.995, 3.064)--(2.027, 3.086)--(2.059, 3.108)--(2.09, 3.132)--(2.122, 3.156)--(2.154, 3.182)--(2.186, 3.208)--(2.217, 3.236)--(2.249, 3.265)--(2.281, 3.295)--(2.312, 3.326)--(2.344, 3.359)--(2.376, 3.394)--(2.407, 3.43)--(2.439, 3.468)--(2.471, 3.506)--(2.502, 3.547)--(2.534, 3.591)--(2.566, 3.636)--(2.597, 3.683)--(2.629, 3.733)--(2.661, 3.786)--(2.692, 3.842)--(2.724, 3.901)--(2.756, 3.963)--(2.787, 4.027)--(2.819, 4.095)--(2.851, 4.166)--(2.882, 4.24)--(2.914, 4.318)--(2.946, 4.4)--(2.977, 4.486)--(3.009, 4.574)--(3.041, 4.667)--(3.072, 4.764)--(3.104, 4.861)--(3.136, 4.957)--(3.167, 5.054)--(3.199, 5.146)--(3.231, 5.244)--(3.262, 5.331)--(3.294, 5.409)--(3.326, 5.485)--(3.357, 5.534)--(3.389, 5.56)--(3.421, 5.567)--(3.452, 5.555)--(3.484, 5.506)--(3.516, 5.439)--(3.547, 5.352)--(3.579, 5.258)--(3.611, 5.159)--(3.642, 5.052)--(3.674, 4.948)--(3.706, 4.845)--(3.737, 4.747)--(3.769, 4.653)--(3.801, 4.56)--(3.833, 4.469)--(3.864, 4.382)--(3.896, 4.301)--(3.928, 4.224)--(3.959, 4.152)--(3.991, 4.081)--(4.023, 4.014)--(4.054, 3.952)--(4.086, 3.895)--(4.118, 3.84)--(4.149, 3.788)--(4.181, 3.738)--(4.213, 3.69)--(4.244, 3.645)--(4.276, 3.601)--(4.308, 3.56)--(4.339, 3.521)--(4.371, 3.484)--(4.403, 3.449)--(4.434, 3.415)--(4.466, 3.384)--(4.498, 3.354)--(4.529, 3.325)--(4.561, 3.297)--(4.593, 3.27)--(4.624, 3.245)--(4.656, 3.221)--(4.688, 3.197)--(4.719, 3.174)--(4.751, 3.152)--(4.783, 3.13)--(4.814, 3.111)--(4.846, 3.092)--(4.878, 3.073)--(4.909, 3.056)--(4.941, 3.039)--(4.973, 3.023)--(5.004, 3.007)--(5.036, 2.991)--(5.068, 2.977)--(5.099, 2.962)--(5.131, 2.948)--(5.163, 2.935)--(5.194, 2.922)--(5.226, 2.909)--(5.258, 2.897)--(5.289, 2.886)--(5.321, 2.874)--(5.353, 2.863)--(5.385, 2.852)--(5.416, 2.841)--(5.448, 2.831)--(5.48, 2.821)--(5.511, 2.812)--(5.543, 2.802)--(5.575, 2.793)--(5.606, 2.784)--(5.638, 2.775)--(5.67, 2.767)--(5.701, 2.759)--(5.733, 2.751)--(5.765, 2.744)--(5.796, 2.736)--(5.828, 2.729)--(5.86, 2.722)--(5.891, 2.715)--(5.923, 2.709)--(5.955, 2.703)--(5.986, 2.696)--(6.018, 2.69)--(6.05, 2.684)--(6.081, 2.679)--(6.113, 2.673)--(6.145, 2.667)--(6.176, 2.662)--(6.208, 2.657)--(6.24, 2.652)--(6.271, 2.646)--(6.303, 2.641)--(6.303, 2.726)--(6.271, 2.731)--(6.24, 2.737)--(6.208, 2.742)--(6.176, 2.748)--(6.145, 2.754)--(6.113, 2.761)--(6.081, 2.767)--(6.05, 2.774)--(6.018, 2.78)--(5.986, 2.787)--(5.955, 2.794)--(5.923, 2.801)--(5.891, 2.809)--(5.86, 2.817)--(5.828, 2.825)--(5.796, 2.833)--(5.765, 2.842)--(5.733, 2.851)--(5.701, 2.86)--(5.67, 2.87)--(5.638, 2.879)--(5.606, 2.889)--(5.575, 2.899)--(5.543, 2.909)--(5.511, 2.92)--(5.48, 2.931)--(5.448, 2.943)--(5.416, 2.955)--(5.385, 2.968)--(5.353, 2.98)--(5.321, 2.993)--(5.289, 3.007)--(5.258, 3.022)--(5.226, 3.037)--(5.194, 3.052)--(5.163, 3.068)--(5.131, 3.085)--(5.099, 3.102)--(5.068, 3.12)--(5.036, 3.138)--(5.004, 3.156)--(4.973, 3.176)--(4.941, 3.196)--(4.909, 3.217)--(4.878, 3.239)--(4.846, 3.262)--(4.814, 3.285)--(4.783, 3.311)--(4.751, 3.336)--(4.719, 3.363)--(4.688, 3.391)--(4.656, 3.42)--(4.624, 3.451)--(4.593, 3.483)--(4.561, 3.517)--(4.529, 3.553)--(4.498, 3.591)--(4.466, 3.63)--(4.434, 3.67)--(4.403, 3.714)--(4.371, 3.759)--(4.339, 3.806)--(4.308, 3.855)--(4.276, 3.908)--(4.244, 3.962)--(4.213, 4.02)--(4.181, 4.082)--(4.149, 4.145)--(4.118, 4.21)--(4.086, 4.28)--(4.054, 4.352)--(4.023, 4.425)--(3.991, 4.501)--(3.959, 4.581)--(3.928, 4.666)--(3.896, 4.761)--(3.864, 4.852)--(3.833, 4.945)--(3.801, 5.041)--(3.769, 5.137)--(3.737, 5.23)--(3.706, 5.322)--(3.674, 5.408)--(3.642, 5.495)--(3.611, 5.565)--(3.579, 5.627)--(3.547, 5.684)--(3.516, 5.729)--(3.484, 5.76)--(3.452, 5.796)--(3.421, 5.815)--(3.389, 5.826)--(3.357, 5.837)--(3.326, 5.833)--(3.294, 5.805)--(3.262, 5.761)--(3.231, 5.706)--(3.199, 5.638)--(3.167, 5.56)--(3.136, 5.464)--(3.104, 5.36)--(3.072, 5.252)--(3.041, 5.144)--(3.009, 5.031)--(2.977, 4.92)--(2.946, 4.814)--(2.914, 4.707)--(2.882, 4.604)--(2.851, 4.51)--(2.819, 4.418)--(2.787, 4.331)--(2.756, 4.248)--(2.724, 4.168)--(2.692, 4.092)--(2.661, 4.02)--(2.629, 3.953)--(2.597, 3.889)--(2.566, 3.827)--(2.534, 3.77)--(2.502, 3.716)--(2.471, 3.664)--(2.439, 3.615)--(2.407, 3.568)--(2.376, 3.524)--(2.344, 3.483)--(2.312, 3.443)--(2.281, 3.405)--(2.249, 3.368)--(2.217, 3.333)--(2.186, 3.3)--(2.154, 3.269)--(2.122, 3.239)--(2.09, 3.21)--(2.059, 3.182)--(2.027, 3.155)--(1.995, 3.13)--(1.964, 3.106)--(1.932, 3.082)--(1.9, 3.06)--(1.869, 3.038)--(1.837, 3.017)--(1.805, 2.998)--(1.774, 2.978)--(1.742, 2.96)--(1.71, 2.943)--(1.679, 2.925)--(1.647, 2.909)--(1.615, 2.893)--(1.584, 2.877)--(1.552, 2.863)--(1.52, 2.848)--(1.489, 2.834)--(1.457, 2.821)--(1.425, 2.807)--(1.394, 2.795)--(1.362, 2.783)--(1.33, 2.771)--(1.299, 2.759)--(1.267, 2.748)--(1.235, 2.737)--(1.204, 2.726)--(1.172, 2.716)--(1.14, 2.706)--(1.109, 2.696)--(1.077, 2.687)--(1.045, 2.678)--(1.014, 2.669)--(0.9819, 2.66)--(0.9502, 2.651)--(0.9186, 2.643)--(0.8869, 2.635)--(0.8552, 2.628)--(0.8236, 2.62)--(0.7919, 2.612)--(0.7602, 2.605)--(0.7285, 2.598)--(0.6969, 2.591)--(0.6652, 2.585)--(0.6335, 2.578)--(0.6018, 2.572)--(0.5702, 2.565)--(0.5385, 2.559)--(0.5068, 2.553)--(0.4751, 2.548)--(0.4435, 2.542)--(0.4118, 2.536)--(0.3801, 2.531)--(0.3485, 2.526)--(0.3168, 2.52)--(0.2851, 2.515)--(0.2534, 2.51)--(0.2218, 2.505)--(0.1901, 2.5)--(0.1584, 2.496)--(0.1267, 2.491)--(0.09507, 2.487)--(0.0634, 2.482)--(0.03172, 2.478)--(4.848e-05, 2.474);
\draw (4.848e-05, 2.47) -- (0.03172, 2.474) -- (0.0634, 2.478) -- (0.09507, 2.482) -- (0.1267, 2.487) -- (0.1584, 2.491) -- (0.1901, 2.496) -- (0.2218, 2.501) -- (0.2534, 2.506) -- (0.2851, 2.511) -- (0.3168, 2.516) -- (0.3485, 2.521) -- (0.3801, 2.526) -- (0.4118, 2.531) -- (0.4435, 2.537) -- (0.4751, 2.542) -- (0.5068, 2.548) -- (0.5385, 2.554) -- (0.5702, 2.56) -- (0.6018, 2.566) -- (0.6335, 2.572) -- (0.6652, 2.578) -- (0.6969, 2.585) -- (0.7285, 2.592) -- (0.7602, 2.599) -- (0.7919, 2.606) -- (0.8236, 2.613) -- (0.8552, 2.62) -- (0.8869, 2.628) -- (0.9186, 2.635) -- (0.9502, 2.643) -- (0.9819, 2.651) -- (1.014, 2.66) -- (1.045, 2.668) -- (1.077, 2.677) -- (1.109, 2.686) -- (1.14, 2.695) -- (1.172, 2.705) -- (1.204, 2.715) -- (1.235, 2.725) -- (1.267, 2.735) -- (1.299, 2.746) -- (1.33, 2.757) -- (1.362, 2.768) -- (1.394, 2.78) -- (1.425, 2.792) -- (1.457, 2.804) -- (1.489, 2.817) -- (1.52, 2.83) -- (1.552, 2.844) -- (1.584, 2.858) -- (1.615, 2.873) -- (1.647, 2.888) -- (1.679, 2.903) -- (1.71, 2.919) -- (1.742, 2.936) -- (1.774, 2.953) -- (1.805, 2.971) -- (1.837, 2.989) -- (1.869, 3.009) -- (1.9, 3.028) -- (1.932, 3.049) -- (1.964, 3.071) -- (1.995, 3.093) -- (2.027, 3.116) -- (2.059, 3.14) -- (2.09, 3.166) -- (2.122, 3.192) -- (2.154, 3.219) -- (2.186, 3.248) -- (2.217, 3.278) -- (2.249, 3.309) -- (2.281, 3.342) -- (2.312, 3.376) -- (2.344, 3.412) -- (2.376, 3.449) -- (2.407, 3.489) -- (2.439, 3.53) -- (2.471, 3.574) -- (2.502, 3.619) -- (2.534, 3.667) -- (2.566, 3.718) -- (2.597, 3.771) -- (2.629, 3.827) -- (2.661, 3.886) -- (2.692, 3.948) -- (2.724, 4.013) -- (2.756, 4.082) -- (2.787, 4.154) -- (2.819, 4.23) -- (2.851, 4.31) -- (2.882, 4.394) -- (2.914, 4.482) -- (2.946, 4.574) -- (2.977, 4.669) -- (3.009, 4.767) -- (3.041, 4.868) -- (3.072, 4.97) -- (3.104, 5.073) -- (3.136, 5.176) -- (3.167, 5.276) -- (3.199, 5.372) -- (3.231, 5.461) -- (3.262, 5.541) -- (3.294, 5.609) -- (3.326, 5.663) -- (3.357, 5.701) -- (3.389, 5.722) -- (3.421, 5.723) -- (3.452, 5.707) -- (3.484, 5.673) -- (3.516, 5.622) -- (3.547, 5.558) -- (3.579, 5.483) -- (3.611, 5.398) -- (3.642, 5.307) -- (3.674, 5.211) -- (3.706, 5.114) -- (3.737, 5.015) -- (3.769, 4.917) -- (3.801, 4.82) -- (3.833, 4.726) -- (3.864, 4.635) -- (3.896, 4.547) -- (3.928, 4.463) -- (3.959, 4.383) -- (3.991, 4.306) -- (4.023, 4.232) -- (4.054, 4.162) -- (4.086, 4.096) -- (4.118, 4.033) -- (4.149, 3.973) -- (4.181, 3.916) -- (4.213, 3.862) -- (4.244, 3.811) -- (4.276, 3.762) -- (4.308, 3.716) -- (4.339, 3.671) -- (4.371, 3.629) -- (4.403, 3.589) -- (4.434, 3.551) -- (4.466, 3.515) -- (4.498, 3.48) -- (4.529, 3.447) -- (4.561, 3.415) -- (4.593, 3.385) -- (4.624, 3.356) -- (4.656, 3.328) -- (4.688, 3.302) -- (4.719, 3.276) -- (4.751, 3.252) -- (4.783, 3.228) -- (4.814, 3.206) -- (4.846, 3.184) -- (4.878, 3.163) -- (4.909, 3.143) -- (4.941, 3.124) -- (4.973, 3.106) -- (5.004, 3.088) -- (5.036, 3.071) -- (5.068, 3.054) -- (5.099, 3.038) -- (5.131, 3.023) -- (5.163, 3.008) -- (5.194, 2.993) -- (5.226, 2.979) -- (5.258, 2.966) -- (5.289, 2.953) -- (5.321, 2.94) -- (5.353, 2.928) -- (5.385, 2.916) -- (5.416, 2.905) -- (5.448, 2.894) -- (5.48, 2.883) -- (5.511, 2.873) -- (5.543, 2.863) -- (5.575, 2.853) -- (5.606, 2.843) -- (5.638, 2.834) -- (5.67, 2.825) -- (5.701, 2.816) -- (5.733, 2.808) -- (5.765, 2.8) -- (5.796, 2.792) -- (5.828, 2.784) -- (5.86, 2.777) -- (5.891, 2.769) -- (5.923, 2.762) -- (5.955, 2.755) -- (5.986, 2.749) -- (6.018, 2.742) -- (6.05, 2.736) -- (6.081, 2.729) -- (6.113, 2.723) -- (6.145, 2.718) -- (6.176, 2.712) -- (6.208, 2.706) -- (6.24, 2.701) -- (6.271, 2.696) -- (6.303, 2.69);
%%%%%%%%%%%%%%%%%%% N200
\fill[fill=red!50, fill opacity=0.2] (4.848e-05, 2.472)--(0.03172, 2.476)--(0.0634, 2.481)--(0.09507, 2.485)--(0.1267, 2.489)--(0.1584, 2.494)--(0.1901, 2.498)--(0.2218, 2.503)--(0.2534, 2.508)--(0.2851, 2.513)--(0.3168, 2.518)--(0.3485, 2.523)--(0.3801, 2.528)--(0.4118, 2.534)--(0.4435, 2.539)--(0.4751, 2.545)--(0.5068, 2.55)--(0.5385, 2.556)--(0.5702, 2.562)--(0.6018, 2.568)--(0.6335, 2.574)--(0.6652, 2.581)--(0.6969, 2.587)--(0.7285, 2.594)--(0.7602, 2.6)--(0.7919, 2.607)--(0.8236, 2.614)--(0.8552, 2.621)--(0.8869, 2.629)--(0.9186, 2.636)--(0.9502, 2.644)--(0.9819, 2.652)--(1.014, 2.66)--(1.045, 2.668)--(1.077, 2.677)--(1.109, 2.686)--(1.14, 2.695)--(1.172, 2.703)--(1.204, 2.713)--(1.235, 2.723)--(1.267, 2.733)--(1.299, 2.743)--(1.33, 2.753)--(1.362, 2.764)--(1.394, 2.775)--(1.425, 2.786)--(1.457, 2.798)--(1.489, 2.81)--(1.52, 2.822)--(1.552, 2.835)--(1.584, 2.848)--(1.615, 2.862)--(1.647, 2.876)--(1.679, 2.89)--(1.71, 2.905)--(1.742, 2.921)--(1.774, 2.936)--(1.805, 2.953)--(1.837, 2.97)--(1.869, 2.987)--(1.9, 3.005)--(1.932, 3.024)--(1.964, 3.043)--(1.995, 3.063)--(2.027, 3.084)--(2.059, 3.105)--(2.09, 3.128)--(2.122, 3.151)--(2.154, 3.175)--(2.186, 3.2)--(2.217, 3.226)--(2.249, 3.253)--(2.281, 3.281)--(2.312, 3.311)--(2.344, 3.341)--(2.376, 3.374)--(2.407, 3.407)--(2.439, 3.441)--(2.471, 3.478)--(2.502, 3.515)--(2.534, 3.555)--(2.566, 3.596)--(2.597, 3.639)--(2.629, 3.684)--(2.661, 3.731)--(2.692, 3.78)--(2.724, 3.832)--(2.756, 3.887)--(2.787, 3.944)--(2.819, 4.004)--(2.851, 4.067)--(2.882, 4.132)--(2.914, 4.201)--(2.946, 4.273)--(2.977, 4.348)--(3.009, 4.426)--(3.041, 4.507)--(3.072, 4.592)--(3.104, 4.678)--(3.136, 4.766)--(3.167, 4.855)--(3.199, 4.947)--(3.231, 5.038)--(3.262, 5.129)--(3.294, 5.217)--(3.326, 5.305)--(3.357, 5.382)--(3.389, 5.451)--(3.421, 5.512)--(3.452, 5.564)--(3.484, 5.6)--(3.516, 5.617)--(3.547, 5.602)--(3.579, 5.567)--(3.611, 5.506)--(3.642, 5.429)--(3.674, 5.338)--(3.706, 5.241)--(3.737, 5.143)--(3.769, 5.044)--(3.801, 4.946)--(3.833, 4.85)--(3.864, 4.756)--(3.896, 4.668)--(3.928, 4.583)--(3.959, 4.5)--(3.991, 4.421)--(4.023, 4.346)--(4.054, 4.274)--(4.086, 4.207)--(4.118, 4.141)--(4.149, 4.079)--(4.181, 4.02)--(4.213, 3.964)--(4.244, 3.91)--(4.276, 3.86)--(4.308, 3.811)--(4.339, 3.765)--(4.371, 3.722)--(4.403, 3.681)--(4.434, 3.641)--(4.466, 3.604)--(4.498, 3.568)--(4.529, 3.533)--(4.561, 3.499)--(4.593, 3.469)--(4.624, 3.439)--(4.656, 3.41)--(4.688, 3.384)--(4.719, 3.356)--(4.751, 3.331)--(4.783, 3.307)--(4.814, 3.283)--(4.846, 3.26)--(4.878, 3.238)--(4.909, 3.217)--(4.941, 3.196)--(4.973, 3.177)--(5.004, 3.158)--(5.036, 3.14)--(5.068, 3.122)--(5.099, 3.106)--(5.131, 3.089)--(5.163, 3.073)--(5.194, 3.058)--(5.226, 3.043)--(5.258, 3.028)--(5.289, 3.015)--(5.321, 3.001)--(5.353, 2.988)--(5.385, 2.976)--(5.416, 2.963)--(5.448, 2.951)--(5.48, 2.94)--(5.511, 2.929)--(5.543, 2.918)--(5.575, 2.909)--(5.606, 2.899)--(5.638, 2.889)--(5.67, 2.879)--(5.701, 2.869)--(5.733, 2.86)--(5.765, 2.852)--(5.796, 2.843)--(5.828, 2.835)--(5.86, 2.827)--(5.891, 2.819)--(5.923, 2.811)--(5.955, 2.804)--(5.986, 2.796)--(6.018, 2.79)--(6.05, 2.783)--(6.081, 2.776)--(6.113, 2.769)--(6.145, 2.763)--(6.176, 2.756)--(6.208, 2.749)--(6.24, 2.743)--(6.271, 2.738)--(6.303, 2.732)--(6.303, 2.819)--(6.271, 2.825)--(6.24, 2.831)--(6.208, 2.837)--(6.176, 2.844)--(6.145, 2.85)--(6.113, 2.857)--(6.081, 2.864)--(6.05, 2.871)--(6.018, 2.878)--(5.986, 2.885)--(5.955, 2.893)--(5.923, 2.901)--(5.891, 2.909)--(5.86, 2.918)--(5.828, 2.926)--(5.796, 2.936)--(5.765, 2.945)--(5.733, 2.955)--(5.701, 2.965)--(5.67, 2.975)--(5.638, 2.985)--(5.606, 2.997)--(5.575, 3.008)--(5.543, 3.019)--(5.511, 3.032)--(5.48, 3.045)--(5.448, 3.057)--(5.416, 3.069)--(5.385, 3.084)--(5.353, 3.098)--(5.321, 3.113)--(5.289, 3.128)--(5.258, 3.145)--(5.226, 3.161)--(5.194, 3.178)--(5.163, 3.195)--(5.131, 3.214)--(5.099, 3.233)--(5.068, 3.254)--(5.036, 3.274)--(5.004, 3.294)--(4.973, 3.316)--(4.941, 3.339)--(4.909, 3.363)--(4.878, 3.388)--(4.846, 3.416)--(4.814, 3.444)--(4.783, 3.473)--(4.751, 3.502)--(4.719, 3.533)--(4.688, 3.566)--(4.656, 3.599)--(4.624, 3.634)--(4.593, 3.67)--(4.561, 3.708)--(4.529, 3.748)--(4.498, 3.791)--(4.466, 3.837)--(4.434, 3.881)--(4.403, 3.93)--(4.371, 3.98)--(4.339, 4.034)--(4.308, 4.091)--(4.276, 4.15)--(4.244, 4.212)--(4.213, 4.275)--(4.181, 4.342)--(4.149, 4.409)--(4.118, 4.479)--(4.086, 4.551)--(4.054, 4.629)--(4.023, 4.71)--(3.991, 4.792)--(3.959, 4.876)--(3.928, 4.965)--(3.896, 5.05)--(3.864, 5.135)--(3.833, 5.22)--(3.801, 5.304)--(3.769, 5.384)--(3.737, 5.456)--(3.706, 5.521)--(3.674, 5.579)--(3.642, 5.636)--(3.611, 5.68)--(3.579, 5.72)--(3.547, 5.758)--(3.516, 5.789)--(3.484, 5.814)--(3.452, 5.832)--(3.421, 5.84)--(3.389, 5.833)--(3.357, 5.807)--(3.326, 5.768)--(3.294, 5.704)--(3.262, 5.634)--(3.231, 5.551)--(3.199, 5.458)--(3.167, 5.361)--(3.136, 5.259)--(3.104, 5.154)--(3.072, 5.049)--(3.041, 4.945)--(3.009, 4.839)--(2.977, 4.739)--(2.946, 4.643)--(2.914, 4.55)--(2.882, 4.461)--(2.851, 4.375)--(2.819, 4.293)--(2.787, 4.215)--(2.756, 4.141)--(2.724, 4.071)--(2.692, 4.004)--(2.661, 3.941)--(2.629, 3.88)--(2.597, 3.823)--(2.566, 3.769)--(2.534, 3.717)--(2.502, 3.667)--(2.471, 3.619)--(2.439, 3.574)--(2.407, 3.53)--(2.376, 3.49)--(2.344, 3.452)--(2.312, 3.415)--(2.281, 3.38)--(2.249, 3.347)--(2.217, 3.315)--(2.186, 3.284)--(2.154, 3.254)--(2.122, 3.226)--(2.09, 3.199)--(2.059, 3.173)--(2.027, 3.148)--(1.995, 3.123)--(1.964, 3.101)--(1.932, 3.078)--(1.9, 3.057)--(1.869, 3.036)--(1.837, 3.017)--(1.805, 2.997)--(1.774, 2.979)--(1.742, 2.961)--(1.71, 2.944)--(1.679, 2.927)--(1.647, 2.911)--(1.615, 2.895)--(1.584, 2.881)--(1.552, 2.866)--(1.52, 2.852)--(1.489, 2.838)--(1.457, 2.825)--(1.425, 2.812)--(1.394, 2.8)--(1.362, 2.788)--(1.33, 2.776)--(1.299, 2.765)--(1.267, 2.754)--(1.235, 2.743)--(1.204, 2.733)--(1.172, 2.723)--(1.14, 2.713)--(1.109, 2.703)--(1.077, 2.694)--(1.045, 2.685)--(1.014, 2.676)--(0.9819, 2.668)--(0.9502, 2.659)--(0.9186, 2.651)--(0.8869, 2.643)--(0.8552, 2.635)--(0.8236, 2.628)--(0.7919, 2.62)--(0.7602, 2.613)--(0.7285, 2.606)--(0.6969, 2.599)--(0.6652, 2.593)--(0.6335, 2.586)--(0.6018, 2.58)--(0.5702, 2.573)--(0.5385, 2.567)--(0.5068, 2.561)--(0.4751, 2.555)--(0.4435, 2.55)--(0.4118, 2.544)--(0.3801, 2.539)--(0.3485, 2.533)--(0.3168, 2.528)--(0.2851, 2.523)--(0.2534, 2.518)--(0.2218, 2.513)--(0.1901, 2.508)--(0.1584, 2.503)--(0.1267, 2.499)--(0.09507, 2.494)--(0.0634, 2.49)--(0.03172, 2.485)--(4.848e-05, 2.481);
\draw[red] (4.848e-05, 2.476) -- (0.03172, 2.481) -- (0.0634, 2.485) -- (0.09507, 2.489) -- (0.1267, 2.494) -- (0.1584, 2.499) -- (0.1901, 2.503) -- (0.2218, 2.508) -- (0.2534, 2.513) -- (0.2851, 2.518) -- (0.3168, 2.523) -- (0.3485, 2.528) -- (0.3801, 2.533) -- (0.4118, 2.539) -- (0.4435, 2.544) -- (0.4751, 2.55) -- (0.5068, 2.556) -- (0.5385, 2.562) -- (0.5702, 2.568) -- (0.6018, 2.574) -- (0.6335, 2.58) -- (0.6652, 2.587) -- (0.6969, 2.593) -- (0.7285, 2.6) -- (0.7602, 2.607) -- (0.7919, 2.614) -- (0.8236, 2.621) -- (0.8552, 2.628) -- (0.8869, 2.636) -- (0.9186, 2.644) -- (0.9502, 2.652) -- (0.9819, 2.66) -- (1.014, 2.668) -- (1.045, 2.677) -- (1.077, 2.686) -- (1.109, 2.695) -- (1.14, 2.704) -- (1.172, 2.713) -- (1.204, 2.723) -- (1.235, 2.733) -- (1.267, 2.743) -- (1.299, 2.754) -- (1.33, 2.765) -- (1.362, 2.776) -- (1.394, 2.788) -- (1.425, 2.8) -- (1.457, 2.812) -- (1.489, 2.825) -- (1.52, 2.838) -- (1.552, 2.851) -- (1.584, 2.865) -- (1.615, 2.879) -- (1.647, 2.894) -- (1.679, 2.909) -- (1.71, 2.925) -- (1.742, 2.941) -- (1.774, 2.958) -- (1.805, 2.975) -- (1.837, 2.993) -- (1.869, 3.012) -- (1.9, 3.031) -- (1.932, 3.052) -- (1.964, 3.072) -- (1.995, 3.094) -- (2.027, 3.116) -- (2.059, 3.14) -- (2.09, 3.164) -- (2.122, 3.189) -- (2.154, 3.215) -- (2.186, 3.243) -- (2.217, 3.271) -- (2.249, 3.301) -- (2.281, 3.332) -- (2.312, 3.364) -- (2.344, 3.398) -- (2.376, 3.434) -- (2.407, 3.471) -- (2.439, 3.509) -- (2.471, 3.55) -- (2.502, 3.592) -- (2.534, 3.637) -- (2.566, 3.684) -- (2.597, 3.733) -- (2.629, 3.784) -- (2.661, 3.838) -- (2.692, 3.895) -- (2.724, 3.955) -- (2.756, 4.017) -- (2.787, 4.083) -- (2.819, 4.152) -- (2.851, 4.225) -- (2.882, 4.301) -- (2.914, 4.38) -- (2.946, 4.463) -- (2.977, 4.55) -- (3.009, 4.639) -- (3.041, 4.732) -- (3.072, 4.827) -- (3.104, 4.925) -- (3.136, 5.023) -- (3.167, 5.122) -- (3.199, 5.219) -- (3.231, 5.314) -- (3.262, 5.405) -- (3.294, 5.489) -- (3.326, 5.565) -- (3.357, 5.63) -- (3.389, 5.682) -- (3.421, 5.72) -- (3.452, 5.742) -- (3.484, 5.747) -- (3.516, 5.736) -- (3.547, 5.709) -- (3.579, 5.668) -- (3.611, 5.613) -- (3.642, 5.546) -- (3.674, 5.471) -- (3.706, 5.389) -- (3.737, 5.301) -- (3.769, 5.211) -- (3.801, 5.118) -- (3.833, 5.025) -- (3.864, 4.933) -- (3.896, 4.843) -- (3.928, 4.754) -- (3.959, 4.668) -- (3.991, 4.586) -- (4.023, 4.506) -- (4.054, 4.429) -- (4.086, 4.356) -- (4.118, 4.286) -- (4.149, 4.219) -- (4.181, 4.155) -- (4.213, 4.094) -- (4.244, 4.036) -- (4.276, 3.981) -- (4.308, 3.929) -- (4.339, 3.879) -- (4.371, 3.831) -- (4.403, 3.785) -- (4.434, 3.742) -- (4.466, 3.701) -- (4.498, 3.661) -- (4.529, 3.623) -- (4.561, 3.587) -- (4.593, 3.553) -- (4.624, 3.52) -- (4.656, 3.488) -- (4.688, 3.458) -- (4.719, 3.429) -- (4.751, 3.401) -- (4.783, 3.375) -- (4.814, 3.349) -- (4.846, 3.325) -- (4.878, 3.301) -- (4.909, 3.278) -- (4.941, 3.257) -- (4.973, 3.236) -- (5.004, 3.216) -- (5.036, 3.196) -- (5.068, 3.177) -- (5.099, 3.159) -- (5.131, 3.142) -- (5.163, 3.125) -- (5.194, 3.109) -- (5.226, 3.093) -- (5.258, 3.078) -- (5.289, 3.063) -- (5.321, 3.049) -- (5.353, 3.036) -- (5.385, 3.022) -- (5.416, 3.01) -- (5.448, 2.997) -- (5.48, 2.985) -- (5.511, 2.974) -- (5.543, 2.962) -- (5.575, 2.951) -- (5.606, 2.941) -- (5.638, 2.931) -- (5.67, 2.921) -- (5.701, 2.911) -- (5.733, 2.902) -- (5.765, 2.892) -- (5.796, 2.884) -- (5.828, 2.875) -- (5.86, 2.867) -- (5.891, 2.859) -- (5.923, 2.851) -- (5.955, 2.843) -- (5.986, 2.836) -- (6.018, 2.828) -- (6.05, 2.821) -- (6.081, 2.815) -- (6.113, 2.808) -- (6.145, 2.801) -- (6.176, 2.795) -- (6.208, 2.789) -- (6.24, 2.783) -- (6.271, 2.777) -- (6.303, 2.772);
	% all the data points
	% N401
\draw plot [smooth] coordinates {(3.337, 5.952) (3.46, 5.845) (3.574, 5.645)};
\draw plot [smooth] coordinates {(5.73, 2.785) (5.842, 2.793) (6.018, 2.798)};
\draw plot [smooth] coordinates {(1.087, 2.687) (1.09, 2.681) (1.083, 2.674)};
\draw plot [smooth] coordinates {(3.758, 4.983) (3.867, 4.801) (3.956, 4.637)};
\draw plot [smooth] coordinates {(3.661, 5.338) (3.757, 5.138) (3.835, 4.912)};
\draw plot [smooth] coordinates {(1.674, 2.971) (1.744, 2.96) (1.818, 2.956)};
\draw plot [smooth] coordinates {(3.945, 4.459) (4.052, 4.34) (4.162, 4.206)};
\draw plot [smooth] coordinates {(3.566, 5.798) (3.627, 5.569) (3.533, 5.317)};
\draw plot [smooth] coordinates {(2.323, 3.452) (2.469, 3.464) (2.584, 3.486)};
\draw plot [smooth] coordinates {(4.184, 3.914) (4.399, 3.862) (4.579, 3.814)};
\draw plot [smooth] coordinates {(2.138, 3.386) (2.278, 3.369) (2.362, 3.383)};
\draw plot [smooth] coordinates {(3.959, 6.738) (3.908, 6.473) (3.815, 5.233)};
\draw plot [smooth] coordinates {(4.395, 3.58) (4.607, 3.424) (4.774, 3.312)};
\draw plot [smooth] coordinates {(3.278, 4.788) (3.039, 4.538) (2.895, 4.348)};
\draw plot [smooth] coordinates {(4.844, 3.354) (5.049, 3.303) (5.323, 3.263)};
\draw plot [smooth] coordinates {(2.962, 5.043) (2.822, 4.773) (2.67, 4.591)};
\draw plot [smooth] coordinates {(3.004, 5.502) (3.312, 5.856) (3.503, 5.719) (3.717, 5.231)};
\draw plot [smooth] coordinates {(5.546, 2.972) (5.791, 2.983) (5.977, 2.992)};
	% N200
\draw plot [smooth] coordinates {(3.553, 5.649) (3.631, 5.456) (3.819, 5.152)};
\draw plot [smooth] coordinates {(1.277, 2.753) (1.287, 2.746) (1.284, 2.737)};
\draw plot [smooth] coordinates {(4.036, 4.007) (4.238, 4.002) (4.428, 3.964)};
\draw plot [smooth] coordinates {(3.56, 5.936) (3.664, 5.637) (3.818, 5.244)};
\draw plot [smooth] coordinates {(1.953, 3.109) (2.044, 3.113) (2.124, 3.112)};
\draw plot [smooth] coordinates {(4.291, 3.699) (4.425, 3.587) (4.577, 3.495)};
\draw plot [smooth] coordinates {(3.004, 5.288) (3.279, 5.776) (3.47, 5.901) (3.797, 5.448)};
\draw plot [smooth] coordinates {(2.947, 4.551) (2.973, 4.45) (3.065, 4.341)};
\draw plot [smooth] coordinates {(5.057, 3.045) (5.279, 3.053) (5.537, 3.039)};
\draw plot [smooth] coordinates {(2.52, 3.676) (2.337, 3.643) (2.19, 3.594)};
\draw plot [smooth] coordinates {(4.901, 3.495) (4.65, 3.32) (4.309, 3.307)};
\draw plot [smooth] coordinates {(5.631, 2.955) (5.701, 2.812) (5.808, 2.731)};
\draw plot [smooth] coordinates {(3.125, 5.434) (2.691, 4.79) (2.223, 4.683)};
\draw plot [smooth] coordinates {(3.174, 4.802) (2.823, 4.249) (2.441, 3.927)};
\draw plot [smooth] coordinates {(2.932, 5.333) (3.486, 5.878) (3.772, 5.332) (4.149, 4.266)};
	% N401
\foreach \P in {(3.46, 5.845),(5.842, 2.793)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.09, 2.681),(3.867, 4.801)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.757, 5.138)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.744, 2.96),(4.052, 4.34)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.627, 5.569)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.469, 3.464),(4.399, 3.862)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.278, 3.369),(3.908, 6.473),(4.607, 3.424)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.039, 4.538),(5.049, 3.303)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.822, 4.773)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.503, 5.719),(5.791, 2.983)}{\draw[mark options={color=black, fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% N200
\foreach \P in {(3.631, 5.456)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.287, 2.746),(4.238, 4.002)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.664, 5.637)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.044, 3.113),(4.425, 3.587)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.279, 5.776)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.973, 4.45),(5.279, 3.053)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.337, 3.643),(4.65, 3.32),(5.701, 2.812)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.691, 4.79)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.823, 4.249)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.772, 5.332)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.5300000000000001, 5.6125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.064 \, \mathrm{fm}$}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.5300000000000001, 5.9374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM1) (phantT0), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[fill=gray, mark=*, mark size=1.5pt] plot coordinates {(0.5300000000000001, 5.9374999999999997)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$};
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.5300000000000001, 5.6125)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\footnotesize \footnotesize$a=.064 \, \mathrm{fm}$};
\end{tikzpicture}


==> tikz-figures/combiPlot_d101_c101.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.136,2.988,3.84,4.692,5.544,6.396} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.136) {\footnotesize$-15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.136) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.988) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.988) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.84) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.84) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.692) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.692) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.544) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.544) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.396) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.396) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.307,2.477,2.647,2.818,2.988,3.159,3.329,3.499,3.67,3.84,4.01,4.181,4.351,4.521,4.692,4.862,5.033,5.203,5.373,5.544,5.714,5.884,6.055,6.225,6.396,6.566} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,8.984,10.57,12.15,13.74} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (8.984, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (10.57, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (12.15, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (13.74, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {8.984,10.57,9.618,8.034,11.84,13.42,10.25,11.2,7.717,8.35,9.301,12.47,10.89,8.667,12.15,9.935,11.52,13.1,12.79} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=red!50, fill opacity=0.2] (0.0, 5.796)--(0.03184, 5.795)--(0.06368, 5.795)--(0.09553, 5.794)--(0.1274, 5.793)--(0.1592, 5.792)--(0.1911, 5.791)--(0.2229, 5.79)--(0.2547, 5.789)--(0.2866, 5.787)--(0.3184, 5.786)--(0.3503, 5.784)--(0.3821, 5.782)--(0.414, 5.781)--(0.4458, 5.779)--(0.4776, 5.777)--(0.5095, 5.775)--(0.5413, 5.773)--(0.5732, 5.77)--(0.605, 5.768)--(0.6368, 5.765)--(0.6687, 5.763)--(0.7005, 5.76)--(0.7324, 5.757)--(0.7642, 5.754)--(0.7961, 5.751)--(0.8279, 5.748)--(0.8597, 5.745)--(0.8916, 5.742)--(0.9234, 5.739)--(0.9553, 5.735)--(0.9871, 5.731)--(1.019, 5.728)--(1.051, 5.724)--(1.083, 5.72)--(1.114, 5.716)--(1.146, 5.712)--(1.178, 5.708)--(1.21, 5.704)--(1.242, 5.699)--(1.274, 5.694)--(1.306, 5.69)--(1.337, 5.685)--(1.369, 5.68)--(1.401, 5.675)--(1.433, 5.669)--(1.465, 5.664)--(1.497, 5.659)--(1.528, 5.653)--(1.56, 5.648)--(1.592, 5.642)--(1.624, 5.637)--(1.656, 5.631)--(1.688, 5.625)--(1.719, 5.619)--(1.751, 5.612)--(1.783, 5.606)--(1.815, 5.599)--(1.847, 5.593)--(1.879, 5.586)--(1.911, 5.579)--(1.942, 5.572)--(1.974, 5.565)--(2.006, 5.558)--(2.038, 5.551)--(2.07, 5.543)--(2.102, 5.536)--(2.133, 5.528)--(2.165, 5.52)--(2.197, 5.512)--(2.229, 5.504)--(2.261, 5.495)--(2.293, 5.487)--(2.324, 5.479)--(2.356, 5.47)--(2.388, 5.461)--(2.42, 5.451)--(2.452, 5.442)--(2.484, 5.433)--(2.516, 5.423)--(2.547, 5.413)--(2.579, 5.404)--(2.611, 5.394)--(2.643, 5.385)--(2.675, 5.374)--(2.707, 5.364)--(2.738, 5.354)--(2.77, 5.343)--(2.802, 5.333)--(2.834, 5.322)--(2.866, 5.312)--(2.898, 5.301)--(2.929, 5.29)--(2.961, 5.278)--(2.993, 5.267)--(3.025, 5.256)--(3.057, 5.243)--(3.089, 5.232)--(3.121, 5.22)--(3.152, 5.207)--(3.184, 5.195)--(3.216, 5.183)--(3.248, 5.17)--(3.28, 5.157)--(3.312, 5.144)--(3.343, 5.131)--(3.375, 5.118)--(3.407, 5.105)--(3.439, 5.091)--(3.471, 5.077)--(3.503, 5.063)--(3.535, 5.049)--(3.566, 5.035)--(3.598, 5.02)--(3.63, 5.006)--(3.662, 4.992)--(3.694, 4.977)--(3.726, 4.962)--(3.757, 4.947)--(3.789, 4.932)--(3.821, 4.916)--(3.853, 4.901)--(3.885, 4.885)--(3.917, 4.869)--(3.948, 4.853)--(3.98, 4.837)--(4.012, 4.821)--(4.044, 4.804)--(4.076, 4.787)--(4.108, 4.77)--(4.14, 4.753)--(4.171, 4.736)--(4.203, 4.718)--(4.235, 4.7)--(4.267, 4.682)--(4.299, 4.664)--(4.331, 4.646)--(4.362, 4.628)--(4.394, 4.609)--(4.426, 4.591)--(4.458, 4.572)--(4.49, 4.553)--(4.522, 4.534)--(4.553, 4.514)--(4.585, 4.494)--(4.617, 4.475)--(4.649, 4.455)--(4.681, 4.435)--(4.713, 4.414)--(4.745, 4.394)--(4.776, 4.373)--(4.808, 4.352)--(4.84, 4.331)--(4.872, 4.311)--(4.904, 4.289)--(4.936, 4.268)--(4.967, 4.247)--(4.999, 4.225)--(5.031, 4.203)--(5.063, 4.18)--(5.095, 4.158)--(5.127, 4.135)--(5.158, 4.113)--(5.19, 4.09)--(5.222, 4.066)--(5.254, 4.043)--(5.286, 4.019)--(5.318, 3.996)--(5.35, 3.972)--(5.381, 3.948)--(5.413, 3.923)--(5.445, 3.898)--(5.477, 3.874)--(5.509, 3.848)--(5.541, 3.823)--(5.572, 3.798)--(5.604, 3.772)--(5.636, 3.747)--(5.668, 3.721)--(5.7, 3.694)--(5.732, 3.667)--(5.763, 3.641)--(5.795, 3.614)--(5.827, 3.588)--(5.859, 3.561)--(5.891, 3.534)--(5.923, 3.507)--(5.955, 3.479)--(5.986, 3.45)--(6.018, 3.423)--(6.05, 3.394)--(6.082, 3.366)--(6.114, 3.337)--(6.146, 3.308)--(6.177, 3.279)--(6.209, 3.25)--(6.241, 3.22)--(6.273, 3.19)--(6.305, 3.159)--(6.337, 3.129)--(6.337, 3.277)--(6.305, 3.305)--(6.273, 3.333)--(6.241, 3.36)--(6.209, 3.388)--(6.177, 3.415)--(6.146, 3.442)--(6.114, 3.469)--(6.082, 3.496)--(6.05, 3.523)--(6.018, 3.549)--(5.986, 3.575)--(5.955, 3.601)--(5.923, 3.627)--(5.891, 3.652)--(5.859, 3.678)--(5.827, 3.703)--(5.795, 3.728)--(5.763, 3.753)--(5.732, 3.778)--(5.7, 3.803)--(5.668, 3.827)--(5.636, 3.851)--(5.604, 3.875)--(5.572, 3.899)--(5.541, 3.924)--(5.509, 3.947)--(5.477, 3.97)--(5.445, 3.993)--(5.413, 4.016)--(5.381, 4.04)--(5.35, 4.063)--(5.318, 4.086)--(5.286, 4.108)--(5.254, 4.13)--(5.222, 4.153)--(5.19, 4.174)--(5.158, 4.196)--(5.127, 4.217)--(5.095, 4.239)--(5.063, 4.26)--(5.031, 4.282)--(4.999, 4.303)--(4.967, 4.323)--(4.936, 4.344)--(4.904, 4.364)--(4.872, 4.385)--(4.84, 4.405)--(4.808, 4.425)--(4.776, 4.445)--(4.745, 4.465)--(4.713, 4.485)--(4.681, 4.504)--(4.649, 4.524)--(4.617, 4.543)--(4.585, 4.562)--(4.553, 4.581)--(4.522, 4.599)--(4.49, 4.618)--(4.458, 4.637)--(4.426, 4.655)--(4.394, 4.673)--(4.362, 4.692)--(4.331, 4.709)--(4.299, 4.727)--(4.267, 4.745)--(4.235, 4.763)--(4.203, 4.78)--(4.171, 4.797)--(4.14, 4.814)--(4.108, 4.831)--(4.076, 4.847)--(4.044, 4.865)--(4.012, 4.881)--(3.98, 4.897)--(3.948, 4.913)--(3.917, 4.929)--(3.885, 4.945)--(3.853, 4.961)--(3.821, 4.977)--(3.789, 4.992)--(3.757, 5.007)--(3.726, 5.023)--(3.694, 5.037)--(3.662, 5.052)--(3.63, 5.067)--(3.598, 5.082)--(3.566, 5.096)--(3.535, 5.11)--(3.503, 5.125)--(3.471, 5.138)--(3.439, 5.152)--(3.407, 5.166)--(3.375, 5.179)--(3.343, 5.193)--(3.312, 5.206)--(3.28, 5.22)--(3.248, 5.232)--(3.216, 5.245)--(3.184, 5.258)--(3.152, 5.271)--(3.121, 5.283)--(3.089, 5.296)--(3.057, 5.308)--(3.025, 5.32)--(2.993, 5.332)--(2.961, 5.343)--(2.929, 5.355)--(2.898, 5.366)--(2.866, 5.378)--(2.834, 5.389)--(2.802, 5.4)--(2.77, 5.411)--(2.738, 5.422)--(2.707, 5.433)--(2.675, 5.443)--(2.643, 5.453)--(2.611, 5.464)--(2.579, 5.474)--(2.547, 5.483)--(2.516, 5.493)--(2.484, 5.503)--(2.452, 5.513)--(2.42, 5.522)--(2.388, 5.532)--(2.356, 5.541)--(2.324, 5.551)--(2.293, 5.559)--(2.261, 5.568)--(2.229, 5.577)--(2.197, 5.585)--(2.165, 5.593)--(2.133, 5.602)--(2.102, 5.61)--(2.07, 5.618)--(2.038, 5.626)--(2.006, 5.634)--(1.974, 5.642)--(1.942, 5.65)--(1.911, 5.657)--(1.879, 5.664)--(1.847, 5.671)--(1.815, 5.678)--(1.783, 5.685)--(1.751, 5.692)--(1.719, 5.699)--(1.688, 5.705)--(1.656, 5.712)--(1.624, 5.718)--(1.592, 5.725)--(1.56, 5.73)--(1.528, 5.736)--(1.497, 5.742)--(1.465, 5.748)--(1.433, 5.753)--(1.401, 5.759)--(1.369, 5.764)--(1.337, 5.769)--(1.306, 5.774)--(1.274, 5.779)--(1.242, 5.784)--(1.21, 5.789)--(1.178, 5.794)--(1.146, 5.798)--(1.114, 5.803)--(1.083, 5.807)--(1.051, 5.811)--(1.019, 5.815)--(0.9871, 5.819)--(0.9553, 5.823)--(0.9234, 5.826)--(0.8916, 5.83)--(0.8597, 5.833)--(0.8279, 5.837)--(0.7961, 5.84)--(0.7642, 5.843)--(0.7324, 5.846)--(0.7005, 5.849)--(0.6687, 5.852)--(0.6368, 5.855)--(0.605, 5.857)--(0.5732, 5.86)--(0.5413, 5.862)--(0.5095, 5.864)--(0.4776, 5.866)--(0.4458, 5.868)--(0.414, 5.87)--(0.3821, 5.872)--(0.3503, 5.874)--(0.3184, 5.875)--(0.2866, 5.877)--(0.2547, 5.878)--(0.2229, 5.88)--(0.1911, 5.881)--(0.1592, 5.882)--(0.1274, 5.883)--(0.09553, 5.883)--(0.06368, 5.884)--(0.03184, 5.885)--(0.0, 5.886);
\draw[red] (0.0, 5.829) -- (0.03184, 5.828) -- (0.06368, 5.828) -- (0.09553, 5.827) -- (0.1274, 5.826) -- (0.1592, 5.825) -- (0.1911, 5.824) -- (0.2229, 5.823) -- (0.2547, 5.821) -- (0.2866, 5.82) -- (0.3184, 5.818) -- (0.3503, 5.817) -- (0.3821, 5.815) -- (0.414, 5.813) -- (0.4458, 5.811) -- (0.4776, 5.809) -- (0.5095, 5.807) -- (0.5413, 5.805) -- (0.5732, 5.803) -- (0.605, 5.8) -- (0.6368, 5.798) -- (0.6687, 5.795) -- (0.7005, 5.792) -- (0.7324, 5.79) -- (0.7642, 5.787) -- (0.7961, 5.784) -- (0.8279, 5.78) -- (0.8597, 5.777) -- (0.8916, 5.774) -- (0.9234, 5.77) -- (0.9553, 5.767) -- (0.9871, 5.763) -- (1.019, 5.759) -- (1.051, 5.755) -- (1.083, 5.751) -- (1.114, 5.747) -- (1.146, 5.743) -- (1.178, 5.738) -- (1.21, 5.734) -- (1.242, 5.729) -- (1.274, 5.725) -- (1.306, 5.72) -- (1.337, 5.715) -- (1.369, 5.71) -- (1.401, 5.705) -- (1.433, 5.699) -- (1.465, 5.694) -- (1.497, 5.689) -- (1.528, 5.683) -- (1.56, 5.677) -- (1.592, 5.671) -- (1.624, 5.665) -- (1.656, 5.659) -- (1.688, 5.653) -- (1.719, 5.647) -- (1.751, 5.64) -- (1.783, 5.634) -- (1.815, 5.627) -- (1.847, 5.62) -- (1.879, 5.613) -- (1.911, 5.606) -- (1.942, 5.599) -- (1.974, 5.591) -- (2.006, 5.584) -- (2.038, 5.576) -- (2.07, 5.569) -- (2.102, 5.561) -- (2.133, 5.553) -- (2.165, 5.545) -- (2.197, 5.537) -- (2.229, 5.528) -- (2.261, 5.52) -- (2.293, 5.511) -- (2.324, 5.503) -- (2.356, 5.494) -- (2.388, 5.485) -- (2.42, 5.476) -- (2.452, 5.466) -- (2.484, 5.457) -- (2.516, 5.448) -- (2.547, 5.438) -- (2.579, 5.428) -- (2.611, 5.418) -- (2.643, 5.408) -- (2.675, 5.398) -- (2.707, 5.388) -- (2.738, 5.377) -- (2.77, 5.367) -- (2.802, 5.356) -- (2.834, 5.345) -- (2.866, 5.334) -- (2.898, 5.323) -- (2.929, 5.312) -- (2.961, 5.3) -- (2.993, 5.289) -- (3.025, 5.277) -- (3.057, 5.265) -- (3.089, 5.253) -- (3.121, 5.241) -- (3.152, 5.229) -- (3.184, 5.217) -- (3.216, 5.204) -- (3.248, 5.191) -- (3.28, 5.179) -- (3.312, 5.166) -- (3.343, 5.153) -- (3.375, 5.139) -- (3.407, 5.126) -- (3.439, 5.112) -- (3.471, 5.099) -- (3.503, 5.085) -- (3.535, 5.071) -- (3.566, 5.057) -- (3.598, 5.042) -- (3.63, 5.028) -- (3.662, 5.013) -- (3.694, 4.999) -- (3.726, 4.984) -- (3.757, 4.969) -- (3.789, 4.954) -- (3.821, 4.938) -- (3.853, 4.923) -- (3.885, 4.907) -- (3.917, 4.891) -- (3.948, 4.875) -- (3.98, 4.859) -- (4.012, 4.843) -- (4.044, 4.827) -- (4.076, 4.81) -- (4.108, 4.793) -- (4.14, 4.777) -- (4.171, 4.76) -- (4.203, 4.742) -- (4.235, 4.725) -- (4.267, 4.708) -- (4.299, 4.69) -- (4.331, 4.672) -- (4.362, 4.654) -- (4.394, 4.636) -- (4.426, 4.618) -- (4.458, 4.599) -- (4.49, 4.581) -- (4.522, 4.562) -- (4.553, 4.543) -- (4.585, 4.524) -- (4.617, 4.504) -- (4.649, 4.485) -- (4.681, 4.465) -- (4.713, 4.446) -- (4.745, 4.426) -- (4.776, 4.406) -- (4.808, 4.385) -- (4.84, 4.365) -- (4.872, 4.344) -- (4.904, 4.323) -- (4.936, 4.303) -- (4.967, 4.281) -- (4.999, 4.26) -- (5.031, 4.239) -- (5.063, 4.217) -- (5.095, 4.195) -- (5.127, 4.173) -- (5.158, 4.151) -- (5.19, 4.129) -- (5.222, 4.106) -- (5.254, 4.084) -- (5.286, 4.061) -- (5.318, 4.038) -- (5.35, 4.015) -- (5.381, 3.991) -- (5.413, 3.968) -- (5.445, 3.944) -- (5.477, 3.92) -- (5.509, 3.896) -- (5.541, 3.872) -- (5.572, 3.848) -- (5.604, 3.823) -- (5.636, 3.798) -- (5.668, 3.773) -- (5.7, 3.748) -- (5.732, 3.723) -- (5.763, 3.697) -- (5.795, 3.672) -- (5.827, 3.646) -- (5.859, 3.62) -- (5.891, 3.594) -- (5.923, 3.567) -- (5.955, 3.541) -- (5.986, 3.514) -- (6.018, 3.487) -- (6.05, 3.46) -- (6.082, 3.433) -- (6.114, 3.405) -- (6.146, 3.377) -- (6.177, 3.349) -- (6.209, 3.321) -- (6.241, 3.293) -- (6.273, 3.265) -- (6.305, 3.236) -- (6.337, 3.207);
\fill[fill=red!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.001)--(7.496, 2.001)--(7.527, 2.002)--(7.559, 2.002)--(7.591, 2.003)--(7.623, 2.004)--(7.655, 2.005)--(7.687, 2.006)--(7.718, 2.007)--(7.75, 2.008)--(7.782, 2.009)--(7.814, 2.01)--(7.846, 2.012)--(7.878, 2.013)--(7.909, 2.015)--(7.941, 2.016)--(7.973, 2.018)--(8.005, 2.019)--(8.037, 2.021)--(8.069, 2.023)--(8.101, 2.024)--(8.132, 2.026)--(8.164, 2.028)--(8.196, 2.03)--(8.228, 2.032)--(8.26, 2.034)--(8.292, 2.036)--(8.323, 2.038)--(8.355, 2.041)--(8.387, 2.043)--(8.419, 2.045)--(8.451, 2.048)--(8.483, 2.051)--(8.514, 2.053)--(8.546, 2.056)--(8.578, 2.059)--(8.61, 2.062)--(8.642, 2.064)--(8.674, 2.067)--(8.706, 2.071)--(8.737, 2.074)--(8.769, 2.077)--(8.801, 2.08)--(8.833, 2.084)--(8.865, 2.087)--(8.897, 2.091)--(8.928, 2.095)--(8.96, 2.099)--(8.992, 2.103)--(9.024, 2.107)--(9.056, 2.111)--(9.088, 2.115)--(9.119, 2.12)--(9.151, 2.124)--(9.183, 2.129)--(9.215, 2.134)--(9.247, 2.139)--(9.279, 2.144)--(9.311, 2.149)--(9.342, 2.154)--(9.374, 2.16)--(9.406, 2.166)--(9.438, 2.172)--(9.47, 2.178)--(9.502, 2.184)--(9.533, 2.19)--(9.565, 2.197)--(9.597, 2.204)--(9.629, 2.211)--(9.661, 2.218)--(9.693, 2.225)--(9.724, 2.233)--(9.756, 2.241)--(9.788, 2.249)--(9.82, 2.258)--(9.852, 2.267)--(9.884, 2.276)--(9.916, 2.285)--(9.947, 2.295)--(9.979, 2.305)--(10.01, 2.315)--(10.04, 2.326)--(10.07, 2.337)--(10.11, 2.349)--(10.14, 2.361)--(10.17, 2.373)--(10.2, 2.386)--(10.23, 2.4)--(10.27, 2.414)--(10.3, 2.428)--(10.33, 2.443)--(10.36, 2.459)--(10.39, 2.475)--(10.43, 2.492)--(10.46, 2.51)--(10.49, 2.528)--(10.52, 2.547)--(10.55, 2.567)--(10.58, 2.588)--(10.62, 2.61)--(10.65, 2.632)--(10.68, 2.656)--(10.71, 2.681)--(10.74, 2.707)--(10.78, 2.734)--(10.81, 2.762)--(10.84, 2.792)--(10.87, 2.823)--(10.9, 2.855)--(10.93, 2.889)--(10.97, 2.924)--(11.0, 2.961)--(11.03, 2.999)--(11.06, 3.04)--(11.09, 3.082)--(11.13, 3.127)--(11.16, 3.172)--(11.19, 3.22)--(11.22, 3.269)--(11.25, 3.32)--(11.28, 3.374)--(11.32, 3.43)--(11.35, 3.486)--(11.38, 3.545)--(11.41, 3.604)--(11.44, 3.663)--(11.48, 3.728)--(11.51, 3.792)--(11.54, 3.855)--(11.57, 3.922)--(11.6, 3.985)--(11.64, 4.049)--(11.67, 4.112)--(11.7, 4.177)--(11.73, 4.24)--(11.76, 4.302)--(11.79, 4.363)--(11.83, 4.423)--(11.86, 4.479)--(11.89, 4.536)--(11.92, 4.591)--(11.95, 4.644)--(11.99, 4.694)--(12.02, 4.744)--(12.05, 4.79)--(12.08, 4.835)--(12.11, 4.879)--(12.14, 4.922)--(12.18, 4.962)--(12.21, 5.0)--(12.24, 5.036)--(12.27, 5.07)--(12.3, 5.104)--(12.34, 5.135)--(12.37, 5.166)--(12.4, 5.194)--(12.43, 5.222)--(12.46, 5.249)--(12.49, 5.275)--(12.53, 5.3)--(12.56, 5.323)--(12.59, 5.345)--(12.62, 5.367)--(12.65, 5.387)--(12.69, 5.407)--(12.72, 5.427)--(12.75, 5.444)--(12.78, 5.462)--(12.81, 5.48)--(12.85, 5.496)--(12.88, 5.511)--(12.91, 5.526)--(12.94, 5.541)--(12.97, 5.555)--(13.0, 5.569)--(13.04, 5.581)--(13.07, 5.594)--(13.1, 5.606)--(13.13, 5.618)--(13.16, 5.629)--(13.2, 5.64)--(13.23, 5.651)--(13.26, 5.661)--(13.29, 5.671)--(13.32, 5.68)--(13.35, 5.689)--(13.39, 5.698)--(13.42, 5.707)--(13.45, 5.715)--(13.48, 5.724)--(13.51, 5.732)--(13.55, 5.739)--(13.58, 5.747)--(13.61, 5.754)--(13.64, 5.761)--(13.67, 5.768)--(13.7, 5.775)--(13.74, 5.782)--(13.74, 5.845)--(13.7, 5.84)--(13.67, 5.833)--(13.64, 5.827)--(13.61, 5.82)--(13.58, 5.813)--(13.55, 5.807)--(13.51, 5.8)--(13.48, 5.792)--(13.45, 5.785)--(13.42, 5.778)--(13.39, 5.77)--(13.35, 5.762)--(13.32, 5.753)--(13.29, 5.745)--(13.26, 5.736)--(13.23, 5.727)--(13.2, 5.718)--(13.16, 5.708)--(13.13, 5.698)--(13.1, 5.687)--(13.07, 5.676)--(13.04, 5.665)--(13.0, 5.653)--(12.97, 5.641)--(12.94, 5.629)--(12.91, 5.616)--(12.88, 5.602)--(12.85, 5.588)--(12.81, 5.574)--(12.78, 5.559)--(12.75, 5.543)--(12.72, 5.527)--(12.69, 5.511)--(12.65, 5.494)--(12.62, 5.475)--(12.59, 5.456)--(12.56, 5.436)--(12.53, 5.415)--(12.49, 5.394)--(12.46, 5.371)--(12.43, 5.348)--(12.4, 5.323)--(12.37, 5.297)--(12.34, 5.271)--(12.3, 5.243)--(12.27, 5.214)--(12.24, 5.184)--(12.21, 5.152)--(12.18, 5.118)--(12.14, 5.083)--(12.11, 5.047)--(12.08, 5.008)--(12.05, 4.968)--(12.02, 4.926)--(11.99, 4.881)--(11.95, 4.835)--(11.92, 4.786)--(11.89, 4.736)--(11.86, 4.685)--(11.83, 4.63)--(11.79, 4.576)--(11.76, 4.517)--(11.73, 4.46)--(11.7, 4.398)--(11.67, 4.334)--(11.64, 4.269)--(11.6, 4.205)--(11.57, 4.139)--(11.54, 4.073)--(11.51, 4.006)--(11.48, 3.939)--(11.44, 3.874)--(11.41, 3.805)--(11.38, 3.74)--(11.35, 3.678)--(11.32, 3.616)--(11.28, 3.555)--(11.25, 3.495)--(11.22, 3.435)--(11.19, 3.381)--(11.16, 3.326)--(11.13, 3.274)--(11.09, 3.223)--(11.06, 3.174)--(11.03, 3.128)--(11.0, 3.084)--(10.97, 3.041)--(10.93, 3.001)--(10.9, 2.96)--(10.87, 2.924)--(10.84, 2.887)--(10.81, 2.852)--(10.78, 2.82)--(10.74, 2.788)--(10.71, 2.759)--(10.68, 2.73)--(10.65, 2.704)--(10.62, 2.677)--(10.58, 2.653)--(10.55, 2.629)--(10.52, 2.606)--(10.49, 2.584)--(10.46, 2.563)--(10.43, 2.543)--(10.39, 2.524)--(10.36, 2.506)--(10.33, 2.488)--(10.3, 2.471)--(10.27, 2.455)--(10.23, 2.44)--(10.2, 2.425)--(10.17, 2.41)--(10.14, 2.396)--(10.11, 2.383)--(10.07, 2.37)--(10.04, 2.357)--(10.01, 2.345)--(9.979, 2.334)--(9.947, 2.323)--(9.916, 2.312)--(9.884, 2.302)--(9.852, 2.291)--(9.82, 2.282)--(9.788, 2.272)--(9.756, 2.263)--(9.724, 2.254)--(9.693, 2.246)--(9.661, 2.237)--(9.629, 2.229)--(9.597, 2.222)--(9.565, 2.214)--(9.533, 2.207)--(9.502, 2.2)--(9.47, 2.193)--(9.438, 2.186)--(9.406, 2.18)--(9.374, 2.174)--(9.342, 2.168)--(9.311, 2.162)--(9.279, 2.156)--(9.247, 2.151)--(9.215, 2.145)--(9.183, 2.14)--(9.151, 2.135)--(9.119, 2.13)--(9.088, 2.125)--(9.056, 2.12)--(9.024, 2.116)--(8.992, 2.111)--(8.96, 2.107)--(8.928, 2.103)--(8.897, 2.099)--(8.865, 2.095)--(8.833, 2.091)--(8.801, 2.087)--(8.769, 2.084)--(8.737, 2.08)--(8.706, 2.077)--(8.674, 2.073)--(8.642, 2.07)--(8.61, 2.067)--(8.578, 2.064)--(8.546, 2.061)--(8.514, 2.058)--(8.483, 2.055)--(8.451, 2.052)--(8.419, 2.049)--(8.387, 2.047)--(8.355, 2.044)--(8.323, 2.042)--(8.292, 2.039)--(8.26, 2.037)--(8.228, 2.035)--(8.196, 2.032)--(8.164, 2.03)--(8.132, 2.028)--(8.101, 2.026)--(8.069, 2.024)--(8.037, 2.023)--(8.005, 2.021)--(7.973, 2.019)--(7.941, 2.017)--(7.909, 2.016)--(7.878, 2.014)--(7.846, 2.013)--(7.814, 2.011)--(7.782, 2.01)--(7.75, 2.009)--(7.718, 2.008)--(7.687, 2.006)--(7.655, 2.005)--(7.623, 2.004)--(7.591, 2.003)--(7.559, 2.003)--(7.527, 2.002)--(7.496, 2.001)--(7.464, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw[red] (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.001) -- (7.496, 2.001) -- (7.527, 2.002) -- (7.559, 2.003) -- (7.591, 2.003) -- (7.623, 2.004) -- (7.655, 2.005) -- (7.687, 2.006) -- (7.718, 2.007) -- (7.75, 2.008) -- (7.782, 2.01) -- (7.814, 2.011) -- (7.846, 2.012) -- (7.878, 2.014) -- (7.909, 2.015) -- (7.941, 2.017) -- (7.973, 2.018) -- (8.005, 2.02) -- (8.037, 2.022) -- (8.069, 2.024) -- (8.101, 2.026) -- (8.132, 2.027) -- (8.164, 2.029) -- (8.196, 2.032) -- (8.228, 2.034) -- (8.26, 2.036) -- (8.292, 2.038) -- (8.323, 2.04) -- (8.355, 2.043) -- (8.387, 2.045) -- (8.419, 2.048) -- (8.451, 2.05) -- (8.483, 2.053) -- (8.514, 2.056) -- (8.546, 2.059) -- (8.578, 2.062) -- (8.61, 2.065) -- (8.642, 2.068) -- (8.674, 2.071) -- (8.706, 2.074) -- (8.737, 2.078) -- (8.769, 2.081) -- (8.801, 2.085) -- (8.833, 2.088) -- (8.865, 2.092) -- (8.897, 2.096) -- (8.928, 2.1) -- (8.96, 2.104) -- (8.992, 2.108) -- (9.024, 2.112) -- (9.056, 2.117) -- (9.088, 2.121) -- (9.119, 2.126) -- (9.151, 2.131) -- (9.183, 2.136) -- (9.215, 2.141) -- (9.247, 2.146) -- (9.279, 2.152) -- (9.311, 2.157) -- (9.342, 2.163) -- (9.374, 2.169) -- (9.406, 2.175) -- (9.438, 2.181) -- (9.47, 2.187) -- (9.502, 2.194) -- (9.533, 2.201) -- (9.565, 2.208) -- (9.597, 2.215) -- (9.629, 2.223) -- (9.661, 2.23) -- (9.693, 2.238) -- (9.724, 2.247) -- (9.756, 2.255) -- (9.788, 2.264) -- (9.82, 2.273) -- (9.852, 2.282) -- (9.884, 2.292) -- (9.916, 2.302) -- (9.947, 2.312) -- (9.979, 2.323) -- (10.01, 2.334) -- (10.04, 2.346) -- (10.07, 2.358) -- (10.11, 2.37) -- (10.14, 2.383) -- (10.17, 2.397) -- (10.2, 2.41) -- (10.23, 2.425) -- (10.27, 2.44) -- (10.3, 2.455) -- (10.33, 2.472) -- (10.36, 2.489) -- (10.39, 2.506) -- (10.43, 2.524) -- (10.46, 2.544) -- (10.49, 2.564) -- (10.52, 2.584) -- (10.55, 2.606) -- (10.58, 2.629) -- (10.62, 2.652) -- (10.65, 2.677) -- (10.68, 2.703) -- (10.71, 2.73) -- (10.74, 2.758) -- (10.78, 2.788) -- (10.81, 2.819) -- (10.84, 2.851) -- (10.87, 2.885) -- (10.9, 2.92) -- (10.93, 2.957) -- (10.97, 2.996) -- (11.0, 3.036) -- (11.03, 3.078) -- (11.06, 3.123) -- (11.09, 3.168) -- (11.13, 3.216) -- (11.16, 3.266) -- (11.19, 3.318) -- (11.22, 3.371) -- (11.25, 3.427) -- (11.28, 3.484) -- (11.32, 3.542) -- (11.35, 3.603) -- (11.38, 3.664) -- (11.41, 3.727) -- (11.44, 3.791) -- (11.48, 3.855) -- (11.51, 3.92) -- (11.54, 3.986) -- (11.57, 4.051) -- (11.6, 4.116) -- (11.64, 4.181) -- (11.67, 4.244) -- (11.7, 4.307) -- (11.73, 4.369) -- (11.76, 4.429) -- (11.79, 4.487) -- (11.83, 4.544) -- (11.86, 4.6) -- (11.89, 4.653) -- (11.92, 4.704) -- (11.95, 4.754) -- (11.99, 4.802) -- (12.02, 4.848) -- (12.05, 4.892) -- (12.08, 4.934) -- (12.11, 4.974) -- (12.14, 5.013) -- (12.18, 5.05) -- (12.21, 5.085) -- (12.24, 5.119) -- (12.27, 5.151) -- (12.3, 5.182) -- (12.34, 5.211) -- (12.37, 5.24) -- (12.4, 5.267) -- (12.43, 5.292) -- (12.46, 5.317) -- (12.49, 5.341) -- (12.53, 5.364) -- (12.56, 5.385) -- (12.59, 5.406) -- (12.62, 5.426) -- (12.65, 5.445) -- (12.69, 5.464) -- (12.72, 5.481) -- (12.75, 5.498) -- (12.78, 5.515) -- (12.81, 5.53) -- (12.85, 5.545) -- (12.88, 5.56) -- (12.91, 5.574) -- (12.94, 5.587) -- (12.97, 5.6) -- (13.0, 5.613) -- (13.04, 5.625) -- (13.07, 5.637) -- (13.1, 5.648) -- (13.13, 5.659) -- (13.16, 5.669) -- (13.2, 5.68) -- (13.23, 5.69) -- (13.26, 5.699) -- (13.29, 5.708) -- (13.32, 5.717) -- (13.35, 5.726) -- (13.39, 5.735) -- (13.42, 5.743) -- (13.45, 5.751) -- (13.48, 5.758) -- (13.51, 5.766) -- (13.55, 5.773) -- (13.58, 5.78) -- (13.61, 5.787) -- (13.64, 5.794) -- (13.67, 5.8) -- (13.7, 5.807) -- (13.74, 5.813);
\draw plot [smooth] coordinates {(2.498, 5.434) (2.489, 5.352) (2.5, 5.288)};
\draw plot [smooth] coordinates {(3.963, 4.937) (3.915, 4.889) (3.849, 4.844)};
\draw plot [smooth] coordinates {(5.281, 4.066) (5.216, 3.94) (5.169, 3.794)};
\draw plot [smooth] coordinates {(9.879, 2.369) (9.889, 2.338) (9.844, 2.305)};
\draw plot [smooth] coordinates {(11.25, 3.684) (11.32, 3.549) (11.32, 3.428)};
\draw plot [smooth] coordinates {(12.53, 5.751) (12.62, 5.609) (12.71, 5.456)};
\draw plot [smooth] coordinates {(0.6035, 5.488) (0.5826, 5.257) (0.5682, 5.125)};
	% cropped 32
%\draw plot [smooth] coordinates {(3.053, 9.343) (3.106, 7.055) (3.07, 5.545)};
\draw plot [smooth] coordinates {(3.1, 6.6) (3.07, 5.545)};
\draw plot [smooth] coordinates {(4.187, 4.931) (4.193, 4.885) (4.176, 4.85)};
\draw plot [smooth] coordinates {(4.971, 4.122) (4.951, 3.552) (4.89, 2.685)};
\draw plot [smooth] coordinates {(5.324, 4.013) (5.184, 3.181) (5.119, 2.105)};
\draw plot [smooth] coordinates {(7.967, 2.047) (7.983, 2.037) (7.99, 2.027)};
\draw plot [smooth] coordinates {(10.4, 2.373) (10.51, 2.142) (10.54, 2.074)};
\draw plot [smooth] coordinates {(11.54, 3.739) (11.59, 3.639) (11.68, 3.528)};
\draw plot [smooth] coordinates {(12.29, 6.22) (12.35, 5.946) (12.36, 5.474)};
\draw plot [smooth] coordinates {(12.6, 6.271) (12.58, 6.05) (12.71, 5.516)};
\draw plot [smooth] coordinates {(2.926, 5.514) (2.891, 5.427) (2.868, 5.356)};
\draw plot [smooth] coordinates {(4.333, 4.762) (4.304, 4.729) (4.277, 4.7)};
\draw plot [smooth] coordinates {(5.624, 3.861) (5.512, 3.71) (5.469, 3.541)};
\draw plot [smooth] coordinates {(10.24, 2.427) (10.29, 2.393) (10.33, 2.359)};
\draw plot [smooth] coordinates {(11.63, 4.27) (11.7, 4.169) (11.73, 4.059)};
\draw plot [smooth] coordinates {(12.82, 5.839) (12.91, 5.721) (13.0, 5.581)};
\draw plot [smooth] coordinates {(1.04, 5.763) (1.023, 5.498) (1.021, 5.339)};
\draw plot [smooth] coordinates {(3.37, 5.244) (3.384, 5.185) (3.349, 5.135)};
\draw plot [smooth] coordinates {(4.222, 4.748) (4.108, 4.717) (4.042, 4.682)};
\draw plot [smooth] coordinates {(5.463, 4.473) (5.363, 4.246) (5.317, 4.064)};
\draw plot [smooth] coordinates {(5.596, 3.595) (5.544, 3.165) (5.452, 2.181)};
\draw plot [smooth] coordinates {(8.422, 2.077) (8.423, 2.064) (8.44, 2.049)};
\draw plot [smooth] coordinates {(10.76, 2.791) (10.78, 2.729) (10.87, 2.668)};
\draw plot [smooth] coordinates {(11.44, 4.337) (11.51, 4.204) (11.59, 4.093)};
\draw plot [smooth] coordinates {(12.75, 5.445) (12.76, 5.194) (12.72, 4.779)};
\draw plot [smooth] coordinates {(12.87, 6.223) (12.94, 5.987) (13.03, 5.779)};
\draw plot [smooth] coordinates {(3.152, 5.349) (3.132, 5.297) (3.055, 5.249)};
	% cropped 44
%\draw plot [smooth] coordinates {(3.689, 14.35) (3.698, 12.47) (3.807, -4.068)};
\draw plot [smooth] coordinates {(4.93, 4.355) (4.862, 4.32) (4.846, 4.283)};
	% rm one
\draw plot [smooth] coordinates {(10.48, 2.57) (10.53, 2.538) (10.56, 2.507)};
%\draw plot [smooth] coordinates {(11.14, 6.546) (11.1, 2.059) (11.14, 2.049)};
\draw plot [smooth] coordinates {(12.13, 5.287) (12.26, 5.2) (12.29, 5.112)};
	% rm one
\draw plot [smooth] coordinates {(1.374, 6.037) (1.392, 5.854) (1.373, 5.706)};
\draw plot [smooth] coordinates {(3.588, 5.411) (3.536, 5.179) (3.517, 5.051)};
\draw plot [smooth] coordinates {(4.312, 4.721) (4.263, 4.686) (4.237, 4.652)};
	% cropped 17
%\draw plot [smooth] coordinates {(5.187, 3.849) (5.132, 2.508) (5.061, -0.1237)};
\draw plot [smooth] coordinates {(5.187, 3.849) (5.132, 2.508) (5.11, 2.0)};
	% cropped 6
%\draw plot [smooth] coordinates {(5.643, 3.182) (5.635, 2.61) (5.483, 1.732)};
\draw plot [smooth] coordinates {(5.643, 3.182) (5.635, 2.61) (5.55, 2.0)};
\draw plot [smooth] coordinates {(8.792, 2.083) (8.792, 2.073) (8.824, 2.064)};
\draw plot [smooth] coordinates {(10.94, 2.979) (10.94, 2.788) (11.01, 2.578)};
\draw plot [smooth] coordinates {(11.58, 4.442) (11.66, 4.321) (11.75, 4.2)};
\draw plot [smooth] coordinates {(12.47, 6.426) (12.53, 6.217) (12.64, 5.701)};
\draw plot [smooth] coordinates {(13.03, 6.265) (13.04, 6.124) (13.06, 5.952)};
	% cropped 20
%\draw plot [smooth] coordinates {(1.418, 7.698) (1.397, 6.271) (1.368, 5.684)};
\draw plot [smooth] coordinates {(1.41, 6.6) (1.397, 6.271) (1.368, 5.684)};
%\draw plot [smooth] coordinates {(2.027, 6.496) (2.007, -84.54) (1.969, 2.209)};
	% rm one
\draw plot [smooth] coordinates {(8.775, 2.083) (8.797, 2.054) (8.809, 2.029)};
%\draw plot [smooth] coordinates {(9.444, 6.537) (9.407, 6.598) (9.392, 2.087)};
	% rm one
\draw plot [smooth] coordinates {(1.948, 6.282) (1.916, 5.78) (1.88, 5.533)};
\draw plot [smooth] coordinates {(4.432, 4.935) (4.336, 4.889) (4.246, 4.85)};
	% cropped 9
%\draw plot [smooth] coordinates {(5.401, 4.718) (5.376, 3.193) (5.419, 0.5323)};
\draw plot [smooth] coordinates {(5.401, 4.718) (5.376, 3.193) (5.395, 2.0)};
	% cropped 4
%\draw plot [smooth] coordinates {(5.948, 6.888) (5.899, 4.985) (5.798, 3.42)};
\draw plot [smooth] coordinates {(5.932, 6.6) (5.899, 4.985) (5.798, 3.42)};
\draw plot [smooth] coordinates {(9.273, 2.168) (9.316, 2.133) (9.357, 2.094)};
\draw plot [smooth] coordinates {(11.63, 3.76) (11.74, 3.664) (11.82, 3.562)};
\draw plot [smooth] coordinates {(12.81, 6.375) (12.78, 6.009) (12.8, 4.24)};
\draw plot [smooth] coordinates {(13.35, 5.812) (13.3, 3.767) (13.29, 2.495)};
\draw plot [smooth] coordinates {(1.604, 5.179) (1.54, 4.998) (1.489, 4.908)};
\draw plot [smooth] coordinates {(3.758, 5.142) (3.695, 5.069) (3.623, 5.014)};
\draw plot [smooth] coordinates {(5.018, 4.453) (4.96, 4.416) (4.921, 4.375)};
\draw plot [smooth] coordinates {(6.257, 3.48) (6.203, 3.267) (6.234, 3.011)};
\draw plot [smooth] coordinates {(8.875, 2.424) (8.94, 2.323) (8.997, 2.218)};
\draw plot [smooth] coordinates {(11.05, 3.115) (11.1, 3.019) (11.16, 2.916)};
\draw plot [smooth] coordinates {(12.31, 5.077) (12.36, 4.983) (12.46, 4.892)};
\draw plot [smooth] coordinates {(13.55, 5.916) (13.6, 5.814) (13.65, 5.703)};
	% cropped 1
%\draw plot [smooth] coordinates {(2.587, 6.674) (2.555, 5.662) (2.486, 5.194)};
\draw plot [smooth] coordinates {(2.585, 6.6) (2.555, 5.662) (2.486, 5.194)};
\draw plot [smooth] coordinates {(9.84, 2.435) (9.955, 2.243) (9.987, 2.122)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[fill=black!50, fill opacity=0.2] (0.0, 5.89)--(0.03184, 5.89)--(0.06368, 5.889)--(0.09553, 5.888)--(0.1274, 5.887)--(0.1592, 5.886)--(0.1911, 5.885)--(0.2229, 5.884)--(0.2547, 5.882)--(0.2866, 5.881)--(0.3184, 5.879)--(0.3503, 5.877)--(0.3821, 5.874)--(0.414, 5.872)--(0.4458, 5.869)--(0.4776, 5.867)--(0.5095, 5.865)--(0.5413, 5.862)--(0.5732, 5.86)--(0.605, 5.857)--(0.6368, 5.854)--(0.6687, 5.851)--(0.7005, 5.848)--(0.7324, 5.845)--(0.7642, 5.841)--(0.7961, 5.838)--(0.8279, 5.834)--(0.8597, 5.83)--(0.8916, 5.827)--(0.9234, 5.823)--(0.9553, 5.819)--(0.9871, 5.814)--(1.019, 5.81)--(1.051, 5.805)--(1.083, 5.8)--(1.114, 5.795)--(1.146, 5.791)--(1.178, 5.786)--(1.21, 5.781)--(1.242, 5.776)--(1.274, 5.771)--(1.306, 5.765)--(1.337, 5.76)--(1.369, 5.754)--(1.401, 5.748)--(1.433, 5.743)--(1.465, 5.737)--(1.497, 5.73)--(1.528, 5.724)--(1.56, 5.718)--(1.592, 5.712)--(1.624, 5.705)--(1.656, 5.698)--(1.688, 5.691)--(1.719, 5.685)--(1.751, 5.677)--(1.783, 5.67)--(1.815, 5.663)--(1.847, 5.655)--(1.879, 5.648)--(1.911, 5.64)--(1.942, 5.633)--(1.974, 5.624)--(2.006, 5.616)--(2.038, 5.607)--(2.07, 5.599)--(2.102, 5.59)--(2.133, 5.581)--(2.165, 5.572)--(2.197, 5.562)--(2.229, 5.553)--(2.261, 5.544)--(2.293, 5.535)--(2.324, 5.525)--(2.356, 5.515)--(2.388, 5.505)--(2.42, 5.495)--(2.452, 5.484)--(2.484, 5.474)--(2.516, 5.464)--(2.547, 5.453)--(2.579, 5.443)--(2.611, 5.432)--(2.643, 5.42)--(2.675, 5.408)--(2.707, 5.397)--(2.738, 5.386)--(2.77, 5.374)--(2.802, 5.363)--(2.834, 5.35)--(2.866, 5.338)--(2.898, 5.325)--(2.929, 5.312)--(2.961, 5.3)--(2.993, 5.287)--(3.025, 5.274)--(3.057, 5.261)--(3.089, 5.247)--(3.121, 5.234)--(3.152, 5.22)--(3.184, 5.206)--(3.216, 5.192)--(3.248, 5.178)--(3.28, 5.163)--(3.312, 5.149)--(3.343, 5.134)--(3.375, 5.119)--(3.407, 5.104)--(3.439, 5.089)--(3.471, 5.073)--(3.503, 5.057)--(3.535, 5.042)--(3.566, 5.025)--(3.598, 5.01)--(3.63, 4.994)--(3.662, 4.977)--(3.694, 4.96)--(3.726, 4.943)--(3.757, 4.926)--(3.789, 4.909)--(3.821, 4.892)--(3.853, 4.874)--(3.885, 4.857)--(3.917, 4.838)--(3.948, 4.819)--(3.98, 4.8)--(4.012, 4.781)--(4.044, 4.763)--(4.076, 4.744)--(4.108, 4.726)--(4.14, 4.707)--(4.171, 4.687)--(4.203, 4.668)--(4.235, 4.648)--(4.267, 4.628)--(4.299, 4.608)--(4.331, 4.587)--(4.362, 4.566)--(4.394, 4.545)--(4.426, 4.524)--(4.458, 4.502)--(4.49, 4.481)--(4.522, 4.459)--(4.553, 4.437)--(4.585, 4.415)--(4.617, 4.392)--(4.649, 4.37)--(4.681, 4.347)--(4.713, 4.323)--(4.745, 4.3)--(4.776, 4.276)--(4.808, 4.253)--(4.84, 4.229)--(4.872, 4.205)--(4.904, 4.181)--(4.936, 4.156)--(4.967, 4.132)--(4.999, 4.107)--(5.031, 4.08)--(5.063, 4.055)--(5.095, 4.029)--(5.127, 4.003)--(5.158, 3.977)--(5.19, 3.951)--(5.222, 3.925)--(5.254, 3.898)--(5.286, 3.871)--(5.318, 3.843)--(5.35, 3.817)--(5.381, 3.789)--(5.413, 3.761)--(5.445, 3.732)--(5.477, 3.704)--(5.509, 3.676)--(5.541, 3.646)--(5.572, 3.618)--(5.604, 3.591)--(5.636, 3.561)--(5.668, 3.532)--(5.7, 3.502)--(5.732, 3.472)--(5.763, 3.442)--(5.795, 3.411)--(5.827, 3.379)--(5.859, 3.349)--(5.891, 3.317)--(5.923, 3.286)--(5.955, 3.254)--(5.986, 3.221)--(6.018, 3.19)--(6.05, 3.158)--(6.082, 3.125)--(6.114, 3.092)--(6.146, 3.059)--(6.177, 3.025)--(6.209, 2.991)--(6.241, 2.958)--(6.273, 2.924)--(6.305, 2.889)--(6.337, 2.855)--(6.337, 3.07)--(6.305, 3.102)--(6.273, 3.133)--(6.241, 3.164)--(6.209, 3.194)--(6.177, 3.226)--(6.146, 3.255)--(6.114, 3.285)--(6.082, 3.316)--(6.05, 3.346)--(6.018, 3.375)--(5.986, 3.405)--(5.955, 3.434)--(5.923, 3.462)--(5.891, 3.491)--(5.859, 3.519)--(5.827, 3.547)--(5.795, 3.576)--(5.763, 3.604)--(5.732, 3.632)--(5.7, 3.661)--(5.668, 3.687)--(5.636, 3.714)--(5.604, 3.741)--(5.572, 3.768)--(5.541, 3.795)--(5.509, 3.82)--(5.477, 3.848)--(5.445, 3.874)--(5.413, 3.901)--(5.381, 3.925)--(5.35, 3.952)--(5.318, 3.977)--(5.286, 4.002)--(5.254, 4.029)--(5.222, 4.053)--(5.19, 4.079)--(5.158, 4.104)--(5.127, 4.129)--(5.095, 4.153)--(5.063, 4.177)--(5.031, 4.201)--(4.999, 4.225)--(4.967, 4.248)--(4.936, 4.272)--(4.904, 4.295)--(4.872, 4.319)--(4.84, 4.343)--(4.808, 4.366)--(4.776, 4.389)--(4.745, 4.411)--(4.713, 4.434)--(4.681, 4.456)--(4.649, 4.477)--(4.617, 4.499)--(4.585, 4.521)--(4.553, 4.543)--(4.522, 4.564)--(4.49, 4.585)--(4.458, 4.607)--(4.426, 4.628)--(4.394, 4.648)--(4.362, 4.669)--(4.331, 4.69)--(4.299, 4.711)--(4.267, 4.731)--(4.235, 4.751)--(4.203, 4.771)--(4.171, 4.79)--(4.14, 4.81)--(4.108, 4.83)--(4.076, 4.849)--(4.044, 4.867)--(4.012, 4.885)--(3.98, 4.902)--(3.948, 4.921)--(3.917, 4.939)--(3.885, 4.958)--(3.853, 4.976)--(3.821, 4.994)--(3.789, 5.012)--(3.757, 5.029)--(3.726, 5.045)--(3.694, 5.064)--(3.662, 5.081)--(3.63, 5.097)--(3.598, 5.113)--(3.566, 5.13)--(3.535, 5.146)--(3.503, 5.163)--(3.471, 5.179)--(3.439, 5.195)--(3.407, 5.211)--(3.375, 5.226)--(3.343, 5.241)--(3.312, 5.255)--(3.28, 5.271)--(3.248, 5.286)--(3.216, 5.302)--(3.184, 5.316)--(3.152, 5.331)--(3.121, 5.345)--(3.089, 5.359)--(3.057, 5.374)--(3.025, 5.388)--(2.993, 5.402)--(2.961, 5.416)--(2.929, 5.43)--(2.898, 5.442)--(2.866, 5.456)--(2.834, 5.469)--(2.802, 5.481)--(2.77, 5.494)--(2.738, 5.507)--(2.707, 5.519)--(2.675, 5.532)--(2.643, 5.544)--(2.611, 5.556)--(2.579, 5.567)--(2.547, 5.579)--(2.516, 5.59)--(2.484, 5.602)--(2.452, 5.614)--(2.42, 5.625)--(2.388, 5.637)--(2.356, 5.647)--(2.324, 5.657)--(2.293, 5.668)--(2.261, 5.678)--(2.229, 5.687)--(2.197, 5.697)--(2.165, 5.708)--(2.133, 5.718)--(2.102, 5.727)--(2.07, 5.736)--(2.038, 5.745)--(2.006, 5.754)--(1.974, 5.763)--(1.942, 5.772)--(1.911, 5.78)--(1.879, 5.789)--(1.847, 5.798)--(1.815, 5.806)--(1.783, 5.815)--(1.751, 5.823)--(1.719, 5.831)--(1.688, 5.838)--(1.656, 5.846)--(1.624, 5.853)--(1.592, 5.86)--(1.56, 5.868)--(1.528, 5.874)--(1.497, 5.881)--(1.465, 5.888)--(1.433, 5.895)--(1.401, 5.901)--(1.369, 5.907)--(1.337, 5.913)--(1.306, 5.92)--(1.274, 5.925)--(1.242, 5.931)--(1.21, 5.936)--(1.178, 5.941)--(1.146, 5.947)--(1.114, 5.952)--(1.083, 5.957)--(1.051, 5.962)--(1.019, 5.967)--(0.9871, 5.971)--(0.9553, 5.976)--(0.9234, 5.98)--(0.8916, 5.985)--(0.8597, 5.989)--(0.8279, 5.993)--(0.7961, 5.997)--(0.7642, 6.001)--(0.7324, 6.005)--(0.7005, 6.009)--(0.6687, 6.012)--(0.6368, 6.016)--(0.605, 6.019)--(0.5732, 6.022)--(0.5413, 6.025)--(0.5095, 6.028)--(0.4776, 6.031)--(0.4458, 6.034)--(0.414, 6.036)--(0.3821, 6.038)--(0.3503, 6.04)--(0.3184, 6.041)--(0.2866, 6.043)--(0.2547, 6.045)--(0.2229, 6.046)--(0.1911, 6.048)--(0.1592, 6.049)--(0.1274, 6.05)--(0.09553, 6.051)--(0.06368, 6.052)--(0.03184, 6.053)--(0.0, 6.054);
\draw (0.0, 5.956) -- (0.03184, 5.955) -- (0.06368, 5.954) -- (0.09553, 5.953) -- (0.1274, 5.952) -- (0.1592, 5.951) -- (0.1911, 5.95) -- (0.2229, 5.948) -- (0.2547, 5.947) -- (0.2866, 5.945) -- (0.3184, 5.943) -- (0.3503, 5.941) -- (0.3821, 5.939) -- (0.414, 5.937) -- (0.4458, 5.935) -- (0.4776, 5.932) -- (0.5095, 5.93) -- (0.5413, 5.927) -- (0.5732, 5.924) -- (0.605, 5.922) -- (0.6368, 5.919) -- (0.6687, 5.916) -- (0.7005, 5.912) -- (0.7324, 5.909) -- (0.7642, 5.906) -- (0.7961, 5.902) -- (0.8279, 5.898) -- (0.8597, 5.895) -- (0.8916, 5.891) -- (0.9234, 5.887) -- (0.9553, 5.883) -- (0.9871, 5.878) -- (1.019, 5.874) -- (1.051, 5.869) -- (1.083, 5.865) -- (1.114, 5.86) -- (1.146, 5.855) -- (1.178, 5.85) -- (1.21, 5.845) -- (1.242, 5.84) -- (1.274, 5.834) -- (1.306, 5.829) -- (1.337, 5.823) -- (1.369, 5.817) -- (1.401, 5.811) -- (1.433, 5.805) -- (1.465, 5.799) -- (1.497, 5.793) -- (1.528, 5.786) -- (1.56, 5.779) -- (1.592, 5.773) -- (1.624, 5.766) -- (1.656, 5.759) -- (1.688, 5.752) -- (1.719, 5.744) -- (1.751, 5.737) -- (1.783, 5.73) -- (1.815, 5.722) -- (1.847, 5.714) -- (1.879, 5.706) -- (1.911, 5.698) -- (1.942, 5.69) -- (1.974, 5.681) -- (2.006, 5.673) -- (2.038, 5.664) -- (2.07, 5.655) -- (2.102, 5.646) -- (2.133, 5.637) -- (2.165, 5.628) -- (2.197, 5.619) -- (2.229, 5.609) -- (2.261, 5.6) -- (2.293, 5.59) -- (2.324, 5.58) -- (2.356, 5.57) -- (2.388, 5.56) -- (2.42, 5.549) -- (2.452, 5.539) -- (2.484, 5.528) -- (2.516, 5.517) -- (2.547, 5.506) -- (2.579, 5.495) -- (2.611, 5.484) -- (2.643, 5.472) -- (2.675, 5.461) -- (2.707, 5.449) -- (2.738, 5.437) -- (2.77, 5.425) -- (2.802, 5.413) -- (2.834, 5.4) -- (2.866, 5.388) -- (2.898, 5.375) -- (2.929, 5.362) -- (2.961, 5.349) -- (2.993, 5.336) -- (3.025, 5.323) -- (3.057, 5.309) -- (3.089, 5.296) -- (3.121, 5.282) -- (3.152, 5.268) -- (3.184, 5.254) -- (3.216, 5.24) -- (3.248, 5.225) -- (3.28, 5.211) -- (3.312, 5.196) -- (3.343, 5.181) -- (3.375, 5.166) -- (3.407, 5.151) -- (3.439, 5.135) -- (3.471, 5.12) -- (3.503, 5.104) -- (3.535, 5.088) -- (3.566, 5.072) -- (3.598, 5.056) -- (3.63, 5.039) -- (3.662, 5.023) -- (3.694, 5.006) -- (3.726, 4.989) -- (3.757, 4.972) -- (3.789, 4.955) -- (3.821, 4.937) -- (3.853, 4.92) -- (3.885, 4.902) -- (3.917, 4.884) -- (3.948, 4.866) -- (3.98, 4.848) -- (4.012, 4.829) -- (4.044, 4.811) -- (4.076, 4.792) -- (4.108, 4.773) -- (4.14, 4.754) -- (4.171, 4.734) -- (4.203, 4.715) -- (4.235, 4.695) -- (4.267, 4.675) -- (4.299, 4.655) -- (4.331, 4.635) -- (4.362, 4.614) -- (4.394, 4.594) -- (4.426, 4.573) -- (4.458, 4.552) -- (4.49, 4.531) -- (4.522, 4.51) -- (4.553, 4.488) -- (4.585, 4.466) -- (4.617, 4.445) -- (4.649, 4.422) -- (4.681, 4.4) -- (4.713, 4.378) -- (4.745, 4.355) -- (4.776, 4.332) -- (4.808, 4.309) -- (4.84, 4.286) -- (4.872, 4.263) -- (4.904, 4.239) -- (4.936, 4.215) -- (4.967, 4.191) -- (4.999, 4.167) -- (5.031, 4.143) -- (5.063, 4.118) -- (5.095, 4.094) -- (5.127, 4.069) -- (5.158, 4.044) -- (5.19, 4.018) -- (5.222, 3.993) -- (5.254, 3.967) -- (5.286, 3.941) -- (5.318, 3.915) -- (5.35, 3.889) -- (5.381, 3.863) -- (5.413, 3.836) -- (5.445, 3.809) -- (5.477, 3.782) -- (5.509, 3.755) -- (5.541, 3.727) -- (5.572, 3.699) -- (5.604, 3.672) -- (5.636, 3.643) -- (5.668, 3.615) -- (5.7, 3.587) -- (5.732, 3.558) -- (5.763, 3.529) -- (5.795, 3.5) -- (5.827, 3.471) -- (5.859, 3.441) -- (5.891, 3.411) -- (5.923, 3.382) -- (5.955, 3.351) -- (5.986, 3.321) -- (6.018, 3.291) -- (6.05, 3.26) -- (6.082, 3.229) -- (6.114, 3.198) -- (6.146, 3.166) -- (6.177, 3.135) -- (6.209, 3.103) -- (6.241, 3.071) -- (6.273, 3.039) -- (6.305, 3.006) -- (6.337, 2.973);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.001)--(7.496, 2.001)--(7.527, 2.002)--(7.559, 2.002)--(7.591, 2.003)--(7.623, 2.004)--(7.655, 2.004)--(7.687, 2.005)--(7.718, 2.006)--(7.75, 2.007)--(7.782, 2.008)--(7.814, 2.009)--(7.846, 2.01)--(7.878, 2.012)--(7.909, 2.013)--(7.941, 2.014)--(7.973, 2.015)--(8.005, 2.017)--(8.037, 2.018)--(8.069, 2.02)--(8.101, 2.021)--(8.132, 2.023)--(8.164, 2.025)--(8.196, 2.026)--(8.228, 2.028)--(8.26, 2.03)--(8.292, 2.032)--(8.323, 2.034)--(8.355, 2.036)--(8.387, 2.038)--(8.419, 2.04)--(8.451, 2.042)--(8.483, 2.045)--(8.514, 2.047)--(8.546, 2.049)--(8.578, 2.052)--(8.61, 2.054)--(8.642, 2.057)--(8.674, 2.06)--(8.706, 2.062)--(8.737, 2.065)--(8.769, 2.068)--(8.801, 2.071)--(8.833, 2.074)--(8.865, 2.077)--(8.897, 2.08)--(8.928, 2.084)--(8.96, 2.087)--(8.992, 2.091)--(9.024, 2.094)--(9.056, 2.098)--(9.088, 2.102)--(9.119, 2.106)--(9.151, 2.11)--(9.183, 2.114)--(9.215, 2.118)--(9.247, 2.123)--(9.279, 2.127)--(9.311, 2.132)--(9.342, 2.137)--(9.374, 2.142)--(9.406, 2.147)--(9.438, 2.152)--(9.47, 2.158)--(9.502, 2.163)--(9.533, 2.169)--(9.565, 2.175)--(9.597, 2.181)--(9.629, 2.188)--(9.661, 2.194)--(9.693, 2.201)--(9.724, 2.208)--(9.756, 2.215)--(9.788, 2.222)--(9.82, 2.23)--(9.852, 2.238)--(9.884, 2.247)--(9.916, 2.255)--(9.947, 2.264)--(9.979, 2.273)--(10.01, 2.282)--(10.04, 2.292)--(10.07, 2.303)--(10.11, 2.313)--(10.14, 2.325)--(10.17, 2.336)--(10.2, 2.348)--(10.23, 2.361)--(10.27, 2.373)--(10.3, 2.387)--(10.33, 2.401)--(10.36, 2.415)--(10.39, 2.43)--(10.43, 2.447)--(10.46, 2.463)--(10.49, 2.481)--(10.52, 2.499)--(10.55, 2.519)--(10.58, 2.538)--(10.62, 2.558)--(10.65, 2.581)--(10.68, 2.605)--(10.71, 2.629)--(10.74, 2.653)--(10.78, 2.678)--(10.81, 2.706)--(10.84, 2.735)--(10.87, 2.766)--(10.9, 2.798)--(10.93, 2.833)--(10.97, 2.868)--(11.0, 2.906)--(11.03, 2.945)--(11.06, 2.986)--(11.09, 3.03)--(11.13, 3.077)--(11.16, 3.124)--(11.19, 3.173)--(11.22, 3.226)--(11.25, 3.282)--(11.28, 3.338)--(11.32, 3.401)--(11.35, 3.465)--(11.38, 3.528)--(11.41, 3.592)--(11.44, 3.658)--(11.48, 3.726)--(11.51, 3.796)--(11.54, 3.868)--(11.57, 3.942)--(11.6, 4.014)--(11.64, 4.09)--(11.67, 4.163)--(11.7, 4.237)--(11.73, 4.308)--(11.76, 4.379)--(11.79, 4.449)--(11.83, 4.513)--(11.86, 4.578)--(11.89, 4.639)--(11.92, 4.697)--(11.95, 4.754)--(11.99, 4.81)--(12.02, 4.861)--(12.05, 4.911)--(12.08, 4.957)--(12.11, 5.004)--(12.14, 5.045)--(12.18, 5.086)--(12.21, 5.125)--(12.24, 5.163)--(12.27, 5.199)--(12.3, 5.234)--(12.34, 5.265)--(12.37, 5.295)--(12.4, 5.323)--(12.43, 5.35)--(12.46, 5.376)--(12.49, 5.4)--(12.53, 5.424)--(12.56, 5.447)--(12.59, 5.469)--(12.62, 5.49)--(12.65, 5.51)--(12.69, 5.528)--(12.72, 5.547)--(12.75, 5.564)--(12.78, 5.581)--(12.81, 5.595)--(12.85, 5.61)--(12.88, 5.625)--(12.91, 5.639)--(12.94, 5.652)--(12.97, 5.665)--(13.0, 5.677)--(13.04, 5.688)--(13.07, 5.699)--(13.1, 5.71)--(13.13, 5.721)--(13.16, 5.732)--(13.2, 5.742)--(13.23, 5.751)--(13.26, 5.761)--(13.29, 5.769)--(13.32, 5.778)--(13.35, 5.786)--(13.39, 5.794)--(13.42, 5.802)--(13.45, 5.809)--(13.48, 5.817)--(13.51, 5.824)--(13.55, 5.831)--(13.58, 5.838)--(13.61, 5.844)--(13.64, 5.85)--(13.67, 5.856)--(13.7, 5.862)--(13.74, 5.868)--(13.74, 5.943)--(13.7, 5.938)--(13.67, 5.932)--(13.64, 5.927)--(13.61, 5.921)--(13.58, 5.916)--(13.55, 5.91)--(13.51, 5.903)--(13.48, 5.897)--(13.45, 5.891)--(13.42, 5.885)--(13.39, 5.878)--(13.35, 5.871)--(13.32, 5.863)--(13.29, 5.856)--(13.26, 5.848)--(13.23, 5.84)--(13.2, 5.832)--(13.16, 5.823)--(13.13, 5.815)--(13.1, 5.806)--(13.07, 5.796)--(13.04, 5.787)--(13.0, 5.777)--(12.97, 5.767)--(12.94, 5.757)--(12.91, 5.746)--(12.88, 5.734)--(12.85, 5.722)--(12.81, 5.709)--(12.78, 5.696)--(12.75, 5.682)--(12.72, 5.669)--(12.69, 5.653)--(12.65, 5.638)--(12.62, 5.623)--(12.59, 5.607)--(12.56, 5.589)--(12.53, 5.571)--(12.49, 5.552)--(12.46, 5.532)--(12.43, 5.511)--(12.4, 5.487)--(12.37, 5.465)--(12.34, 5.442)--(12.3, 5.416)--(12.27, 5.389)--(12.24, 5.361)--(12.21, 5.332)--(12.18, 5.302)--(12.14, 5.27)--(12.11, 5.236)--(12.08, 5.198)--(12.05, 5.16)--(12.02, 5.122)--(11.99, 5.079)--(11.95, 5.035)--(11.92, 4.988)--(11.89, 4.939)--(11.86, 4.888)--(11.83, 4.834)--(11.79, 4.777)--(11.76, 4.718)--(11.73, 4.655)--(11.7, 4.592)--(11.67, 4.527)--(11.64, 4.459)--(11.6, 4.387)--(11.57, 4.317)--(11.54, 4.246)--(11.51, 4.172)--(11.48, 4.1)--(11.44, 4.024)--(11.41, 3.95)--(11.38, 3.875)--(11.35, 3.799)--(11.32, 3.725)--(11.28, 3.648)--(11.25, 3.581)--(11.22, 3.515)--(11.19, 3.449)--(11.16, 3.387)--(11.13, 3.326)--(11.09, 3.267)--(11.06, 3.21)--(11.03, 3.158)--(11.0, 3.109)--(10.97, 3.061)--(10.93, 3.017)--(10.9, 2.972)--(10.87, 2.931)--(10.84, 2.891)--(10.81, 2.853)--(10.78, 2.818)--(10.74, 2.784)--(10.71, 2.752)--(10.68, 2.723)--(10.65, 2.695)--(10.62, 2.666)--(10.58, 2.641)--(10.55, 2.615)--(10.52, 2.592)--(10.49, 2.569)--(10.46, 2.548)--(10.43, 2.527)--(10.39, 2.508)--(10.36, 2.489)--(10.33, 2.471)--(10.3, 2.454)--(10.27, 2.438)--(10.23, 2.422)--(10.2, 2.407)--(10.17, 2.393)--(10.14, 2.379)--(10.11, 2.366)--(10.07, 2.353)--(10.04, 2.341)--(10.01, 2.329)--(9.979, 2.318)--(9.947, 2.307)--(9.916, 2.297)--(9.884, 2.286)--(9.852, 2.276)--(9.82, 2.267)--(9.788, 2.257)--(9.756, 2.249)--(9.724, 2.24)--(9.693, 2.232)--(9.661, 2.224)--(9.629, 2.216)--(9.597, 2.209)--(9.565, 2.202)--(9.533, 2.195)--(9.502, 2.188)--(9.47, 2.181)--(9.438, 2.175)--(9.406, 2.169)--(9.374, 2.163)--(9.342, 2.157)--(9.311, 2.152)--(9.279, 2.146)--(9.247, 2.141)--(9.215, 2.136)--(9.183, 2.131)--(9.151, 2.126)--(9.119, 2.121)--(9.088, 2.117)--(9.056, 2.112)--(9.024, 2.108)--(8.992, 2.104)--(8.96, 2.1)--(8.928, 2.096)--(8.897, 2.092)--(8.865, 2.088)--(8.833, 2.085)--(8.801, 2.081)--(8.769, 2.078)--(8.737, 2.074)--(8.706, 2.071)--(8.674, 2.068)--(8.642, 2.065)--(8.61, 2.062)--(8.578, 2.059)--(8.546, 2.056)--(8.514, 2.053)--(8.483, 2.051)--(8.451, 2.048)--(8.419, 2.046)--(8.387, 2.043)--(8.355, 2.041)--(8.323, 2.039)--(8.292, 2.036)--(8.26, 2.034)--(8.228, 2.032)--(8.196, 2.03)--(8.164, 2.028)--(8.132, 2.026)--(8.101, 2.024)--(8.069, 2.023)--(8.037, 2.021)--(8.005, 2.019)--(7.973, 2.018)--(7.941, 2.016)--(7.909, 2.015)--(7.878, 2.013)--(7.846, 2.012)--(7.814, 2.01)--(7.782, 2.009)--(7.75, 2.008)--(7.718, 2.007)--(7.687, 2.006)--(7.655, 2.005)--(7.623, 2.004)--(7.591, 2.003)--(7.559, 2.002)--(7.527, 2.002)--(7.496, 2.001)--(7.464, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.001) -- (7.496, 2.001) -- (7.527, 2.002) -- (7.559, 2.002) -- (7.591, 2.003) -- (7.623, 2.004) -- (7.655, 2.005) -- (7.687, 2.006) -- (7.718, 2.007) -- (7.75, 2.008) -- (7.782, 2.009) -- (7.814, 2.01) -- (7.846, 2.011) -- (7.878, 2.012) -- (7.909, 2.014) -- (7.941, 2.015) -- (7.973, 2.017) -- (8.005, 2.018) -- (8.037, 2.02) -- (8.069, 2.021) -- (8.101, 2.023) -- (8.132, 2.025) -- (8.164, 2.027) -- (8.196, 2.028) -- (8.228, 2.03) -- (8.26, 2.032) -- (8.292, 2.034) -- (8.323, 2.036) -- (8.355, 2.039) -- (8.387, 2.041) -- (8.419, 2.043) -- (8.451, 2.046) -- (8.483, 2.048) -- (8.514, 2.051) -- (8.546, 2.053) -- (8.578, 2.056) -- (8.61, 2.059) -- (8.642, 2.061) -- (8.674, 2.064) -- (8.706, 2.067) -- (8.737, 2.07) -- (8.769, 2.073) -- (8.801, 2.077) -- (8.833, 2.08) -- (8.865, 2.083) -- (8.897, 2.087) -- (8.928, 2.09) -- (8.96, 2.094) -- (8.992, 2.098) -- (9.024, 2.102) -- (9.056, 2.106) -- (9.088, 2.11) -- (9.119, 2.114) -- (9.151, 2.119) -- (9.183, 2.123) -- (9.215, 2.128) -- (9.247, 2.133) -- (9.279, 2.138) -- (9.311, 2.143) -- (9.342, 2.148) -- (9.374, 2.154) -- (9.406, 2.159) -- (9.438, 2.165) -- (9.47, 2.171) -- (9.502, 2.177) -- (9.533, 2.183) -- (9.565, 2.19) -- (9.597, 2.196) -- (9.629, 2.203) -- (9.661, 2.21) -- (9.693, 2.218) -- (9.724, 2.225) -- (9.756, 2.233) -- (9.788, 2.242) -- (9.82, 2.25) -- (9.852, 2.259) -- (9.884, 2.268) -- (9.916, 2.277) -- (9.947, 2.287) -- (9.979, 2.297) -- (10.01, 2.308) -- (10.04, 2.318) -- (10.07, 2.33) -- (10.11, 2.342) -- (10.14, 2.354) -- (10.17, 2.366) -- (10.2, 2.38) -- (10.23, 2.393) -- (10.27, 2.408) -- (10.3, 2.423) -- (10.33, 2.438) -- (10.36, 2.455) -- (10.39, 2.472) -- (10.43, 2.489) -- (10.46, 2.508) -- (10.49, 2.527) -- (10.52, 2.548) -- (10.55, 2.569) -- (10.58, 2.591) -- (10.62, 2.615) -- (10.65, 2.639) -- (10.68, 2.665) -- (10.71, 2.692) -- (10.74, 2.721) -- (10.78, 2.751) -- (10.81, 2.782) -- (10.84, 2.816) -- (10.87, 2.85) -- (10.9, 2.887) -- (10.93, 2.926) -- (10.97, 2.967) -- (11.0, 3.009) -- (11.03, 3.054) -- (11.06, 3.102) -- (11.09, 3.151) -- (11.13, 3.203) -- (11.16, 3.258) -- (11.19, 3.315) -- (11.22, 3.374) -- (11.25, 3.436) -- (11.28, 3.5) -- (11.32, 3.566) -- (11.35, 3.634) -- (11.38, 3.704) -- (11.41, 3.775) -- (11.44, 3.848) -- (11.48, 3.921) -- (11.51, 3.995) -- (11.54, 4.069) -- (11.57, 4.143) -- (11.6, 4.216) -- (11.64, 4.288) -- (11.67, 4.359) -- (11.7, 4.428) -- (11.73, 4.496) -- (11.76, 4.561) -- (11.79, 4.624) -- (11.83, 4.685) -- (11.86, 4.744) -- (11.89, 4.8) -- (11.92, 4.853) -- (11.95, 4.904) -- (11.99, 4.953) -- (12.02, 5.0) -- (12.05, 5.044) -- (12.08, 5.086) -- (12.11, 5.126) -- (12.14, 5.164) -- (12.18, 5.2) -- (12.21, 5.234) -- (12.24, 5.267) -- (12.27, 5.298) -- (12.3, 5.327) -- (12.34, 5.355) -- (12.37, 5.382) -- (12.4, 5.407) -- (12.43, 5.431) -- (12.46, 5.455) -- (12.49, 5.477) -- (12.53, 5.498) -- (12.56, 5.518) -- (12.59, 5.537) -- (12.62, 5.555) -- (12.65, 5.573) -- (12.69, 5.59) -- (12.72, 5.606) -- (12.75, 5.621) -- (12.78, 5.636) -- (12.81, 5.65) -- (12.85, 5.664) -- (12.88, 5.677) -- (12.91, 5.69) -- (12.94, 5.702) -- (12.97, 5.714) -- (13.0, 5.725) -- (13.04, 5.736) -- (13.07, 5.747) -- (13.1, 5.757) -- (13.13, 5.767) -- (13.16, 5.776) -- (13.2, 5.785) -- (13.23, 5.794) -- (13.26, 5.803) -- (13.29, 5.811) -- (13.32, 5.819) -- (13.35, 5.827) -- (13.39, 5.834) -- (13.42, 5.841) -- (13.45, 5.848) -- (13.48, 5.855) -- (13.51, 5.862) -- (13.55, 5.868) -- (13.58, 5.875) -- (13.61, 5.881) -- (13.64, 5.887) -- (13.67, 5.892) -- (13.7, 5.898) -- (13.74, 5.903);
\draw plot [smooth] coordinates {(3.632, 5.182) (3.576, 5.135) (3.461, 5.092)};
\draw plot [smooth] coordinates {(5.2, 4.193) (4.956, 4.123) (4.798, 4.05)};
\draw plot [smooth] coordinates {(10.89, 2.913) (10.98, 2.864) (10.99, 2.815)};
\draw plot [smooth] coordinates {(12.31, 5.59) (12.36, 5.479) (12.48, 5.357)};
\draw plot [smooth] coordinates {(0.9209, 6.346) (0.9073, 5.977) (0.8872, 5.752)};
\draw plot [smooth] coordinates {(4.157, 4.897) (4.055, 4.825) (3.961, 4.769)};
\draw plot [smooth] coordinates {(8.296, 2.039) (8.307, 2.033) (8.349, 2.027)};
\draw plot [smooth] coordinates {(11.29, 3.982) (11.45, 3.798) (11.53, 3.602)};
\draw plot [smooth] coordinates {(3.814, 5.069) (3.748, 5.002) (3.618, 4.942)};
\draw plot [smooth] coordinates {(10.98, 3.288) (11.15, 3.181) (11.29, 3.08)};
\draw plot [smooth] coordinates {(1.485, 5.99) (1.467, 5.781) (1.455, 5.637)};
\draw plot [smooth] coordinates {(4.361, 4.723) (4.244, 4.664) (4.103, 4.62)};
\draw plot [smooth] coordinates {(5.781, 3.822) (5.766, 3.718) (5.703, 3.591)};
\draw plot [smooth] coordinates {(8.85, 2.096) (8.867, 2.085) (8.874, 2.073)};
\draw plot [smooth] coordinates {(11.5, 4.573) (11.64, 4.4) (11.85, 4.199)};
\draw plot [smooth] coordinates {(13.16, 5.74) (13.17, 5.654) (13.08, 5.573)};
\draw plot [smooth] coordinates {(4.322, 5.21) (4.187, 5.113) (4.04, 5.026)};
\draw plot [smooth] coordinates {(5.668, 4.443) (5.65, 3.279) (5.674, 2.151)};
\draw plot [smooth] coordinates {(11.54, 3.219) (11.59, 3.108) (11.76, 3.006)};
\draw plot [smooth] coordinates {(12.98, 6.21) (13.05, 5.922) (13.07, 4.794)};
\draw plot [smooth] coordinates {(2.237, 5.805) (2.192, 5.644) (2.146, 5.534)};
\draw plot [smooth] coordinates {(4.311, 4.589) (4.142, 4.534) (3.932, 4.487)};
\draw plot [smooth] coordinates {(9.585, 2.21) (9.592, 2.191) (9.633, 2.167)};
\draw plot [smooth] coordinates {(11.33, 5.063) (11.54, 4.864) (11.81, 4.65)};
\draw plot [smooth] coordinates {(1.937, 5.911) (1.895, 5.728) (1.833, 5.577)};
\draw plot [smooth] coordinates {(3.11, 5.388) (3.167, 5.121) (3.16, 4.96)};
\draw plot [smooth] coordinates {(9.284, 2.156) (9.295, 2.137) (9.344, 2.119)};
\draw plot [smooth] coordinates {(10.52, 3.057) (10.57, 2.74) (10.6, 2.487)};
\draw plot [smooth] coordinates {(2.916, 5.682) (2.86, 5.442) (2.804, 5.288)};
\draw plot [smooth] coordinates {(5.076, 4.427) (4.974, 4.384) (4.899, 4.341)};
\draw plot [smooth] coordinates {(10.16, 2.451) (10.26, 2.378) (10.37, 2.303)};
\draw plot [smooth] coordinates {(12.18, 5.169) (12.37, 5.047) (12.47, 4.924)};
\draw plot [smooth] coordinates {(2.261, 5.794) (2.242, 5.655) (2.198, 5.535)};
\draw plot [smooth] coordinates {(4.5, 4.596) (4.356, 4.568) (4.172, 4.543)};
\draw plot [smooth] coordinates {(9.604, 2.219) (9.642, 2.196) (9.645, 2.174)};
\draw plot [smooth] coordinates {(11.64, 4.811) (11.76, 4.711) (11.83, 4.61)};
\draw plot [smooth] coordinates {(3.833, 5.422) (3.73, 5.225) (3.571, 5.089)};
\draw plot [smooth] coordinates {(11.02, 2.946) (11.13, 2.793) (11.23, 2.637)};
\foreach \P in {(2.489, 5.352),(3.915, 4.889),(5.216, 3.94)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.889, 2.338),(11.32, 3.549),(12.62, 5.609)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
%\foreach \P in {(0.5826, 5.257),(3.106, 7.055),(4.193, 4.885),(4.951, 3.552),(5.184, 3.181)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(0.5826, 5.257),(4.193, 4.885),(4.951, 3.552),(5.184, 3.181)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(7.983, 2.037),(10.51, 2.142),(11.59, 3.639),(12.35, 5.946),(12.58, 6.05)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.891, 5.427),(4.304, 4.729),(5.512, 3.71)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(10.29, 2.393),(11.7, 4.169),(12.91, 5.721)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.023, 5.498),(3.384, 5.185),(4.108, 4.717),(5.363, 4.246),(5.544, 3.165)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.423, 2.064),(10.78, 2.729),(11.51, 4.204),(12.76, 5.194),(12.94, 5.987)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
%\foreach \P in {(3.132, 5.297),(3.698, 12.47),(4.862, 4.32)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.132, 5.297),(4.862, 4.32)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
%\foreach \P in {(10.53, 2.538),(11.1, 2.059),(12.26, 5.2)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(10.53, 2.538),(12.26, 5.2)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.392, 5.854),(3.536, 5.179),(4.263, 4.686),(5.132, 2.508),(5.635, 2.61)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.792, 2.073),(10.94, 2.788),(11.66, 4.321),(12.53, 6.217),(13.04, 6.124)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
%\foreach \P in {(1.397, 6.271),(2.007, -84.54)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.397, 6.271)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
%\foreach \P in {(8.797, 2.054),(9.407, 6.598)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.797, 2.054)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.916, 5.78),(4.336, 4.889),(5.376, 3.193),(5.899, 4.985)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.316, 2.133),(11.74, 3.664),(12.78, 6.009),(13.3, 3.767)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.54, 4.998),(3.695, 5.069),(4.96, 4.416),(6.203, 3.267)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.94, 2.323),(11.1, 3.019),(12.36, 4.983),(13.6, 5.814)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.555, 5.662)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.955, 2.243)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.576, 5.135),(4.956, 4.123)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(10.98, 2.864),(12.36, 5.479)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(0.9073, 5.977),(4.055, 4.825)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.307, 2.033),(11.45, 3.798)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.748, 5.002)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(11.15, 3.181)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.467, 5.781),(4.244, 4.664),(5.766, 3.718)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.867, 2.085),(11.64, 4.4),(13.17, 5.654)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(4.187, 5.113),(5.65, 3.279)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(11.59, 3.108),(13.05, 5.922)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.192, 5.644),(4.142, 4.534)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.592, 2.191),(11.54, 4.864)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.895, 5.728),(3.167, 5.121)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.295, 2.137),(10.57, 2.74)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.86, 5.442),(4.974, 4.384)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(10.26, 2.378),(12.37, 5.047)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.242, 5.655),(4.356, 4.568)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(9.642, 2.196),(11.76, 4.711)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.73, 5.225)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(11.13, 2.793)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.3125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$L=5.5 \, \mathrm{fm}$}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$L=4.1 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM1) (phantT0), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[fill=gray, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\footnotesize \footnotesize$L=4.1 \, \mathrm{fm}$};
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.3125)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\footnotesize \footnotesize$L=5.5 \, \mathrm{fm}$};
\end{tikzpicture}


==> tikz-figures/combiPlot_n200_n401.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.716,3.993,5.271,6.549} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.716) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.716) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.993) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.993) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.271) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.271) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.549) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.549) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.204,2.46,2.716,2.971,3.227,3.482,3.738,3.993,4.249,4.504,4.76,5.016,5.271,5.527,5.782,6.038,6.293} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,9.824,12.25} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (9.824, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (12.25, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {9.824,12.25,10.79,8.37,9.339,11.76,13.22,8.855,10.31,7.885,12.73,11.28,13.7} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[fill=red!50, fill opacity=0.2] (0.0, 6.206)--(0.03167, 6.202)--(0.06335, 6.197)--(0.09502, 6.193)--(0.1267, 6.189)--(0.1584, 6.185)--(0.19, 6.18)--(0.2217, 6.176)--(0.2534, 6.171)--(0.2851, 6.166)--(0.3167, 6.161)--(0.3484, 6.157)--(0.3801, 6.152)--(0.4118, 6.147)--(0.4434, 6.142)--(0.4751, 6.137)--(0.5068, 6.131)--(0.5384, 6.126)--(0.5701, 6.121)--(0.6018, 6.115)--(0.6335, 6.11)--(0.6651, 6.104)--(0.6968, 6.098)--(0.7285, 6.093)--(0.7602, 6.087)--(0.7918, 6.081)--(0.8235, 6.075)--(0.8552, 6.069)--(0.8869, 6.063)--(0.9185, 6.057)--(0.9502, 6.05)--(0.9819, 6.044)--(1.014, 6.038)--(1.045, 6.031)--(1.077, 6.025)--(1.109, 6.018)--(1.14, 6.011)--(1.172, 6.004)--(1.204, 5.997)--(1.235, 5.99)--(1.267, 5.983)--(1.299, 5.976)--(1.33, 5.968)--(1.362, 5.961)--(1.394, 5.954)--(1.425, 5.946)--(1.457, 5.939)--(1.489, 5.931)--(1.52, 5.923)--(1.552, 5.915)--(1.584, 5.907)--(1.615, 5.899)--(1.647, 5.891)--(1.679, 5.882)--(1.71, 5.874)--(1.742, 5.865)--(1.774, 5.857)--(1.805, 5.849)--(1.837, 5.84)--(1.869, 5.831)--(1.9, 5.822)--(1.932, 5.814)--(1.964, 5.804)--(1.995, 5.795)--(2.027, 5.786)--(2.059, 5.777)--(2.09, 5.768)--(2.122, 5.758)--(2.154, 5.748)--(2.185, 5.738)--(2.217, 5.729)--(2.249, 5.719)--(2.28, 5.709)--(2.312, 5.699)--(2.344, 5.689)--(2.376, 5.679)--(2.407, 5.668)--(2.439, 5.658)--(2.471, 5.648)--(2.502, 5.637)--(2.534, 5.626)--(2.566, 5.615)--(2.597, 5.604)--(2.629, 5.594)--(2.661, 5.582)--(2.692, 5.571)--(2.724, 5.56)--(2.756, 5.549)--(2.787, 5.537)--(2.819, 5.526)--(2.851, 5.514)--(2.882, 5.502)--(2.914, 5.491)--(2.946, 5.479)--(2.977, 5.467)--(3.009, 5.454)--(3.041, 5.442)--(3.072, 5.43)--(3.104, 5.417)--(3.136, 5.405)--(3.167, 5.392)--(3.199, 5.379)--(3.231, 5.367)--(3.262, 5.354)--(3.294, 5.341)--(3.326, 5.328)--(3.357, 5.314)--(3.389, 5.301)--(3.421, 5.287)--(3.452, 5.274)--(3.484, 5.26)--(3.516, 5.246)--(3.547, 5.232)--(3.579, 5.218)--(3.611, 5.204)--(3.642, 5.19)--(3.674, 5.176)--(3.706, 5.162)--(3.737, 5.147)--(3.769, 5.133)--(3.801, 5.118)--(3.832, 5.103)--(3.864, 5.088)--(3.896, 5.073)--(3.928, 5.058)--(3.959, 5.042)--(3.991, 5.027)--(4.023, 5.012)--(4.054, 4.996)--(4.086, 4.981)--(4.118, 4.964)--(4.149, 4.949)--(4.181, 4.932)--(4.213, 4.917)--(4.244, 4.901)--(4.276, 4.884)--(4.308, 4.868)--(4.339, 4.851)--(4.371, 4.835)--(4.403, 4.818)--(4.434, 4.801)--(4.466, 4.785)--(4.498, 4.767)--(4.529, 4.75)--(4.561, 4.733)--(4.593, 4.715)--(4.624, 4.698)--(4.656, 4.68)--(4.688, 4.662)--(4.719, 4.645)--(4.751, 4.627)--(4.783, 4.608)--(4.814, 4.59)--(4.846, 4.572)--(4.878, 4.554)--(4.909, 4.535)--(4.941, 4.517)--(4.973, 4.498)--(5.004, 4.479)--(5.036, 4.459)--(5.068, 4.44)--(5.099, 4.421)--(5.131, 4.402)--(5.163, 4.383)--(5.194, 4.364)--(5.226, 4.344)--(5.258, 4.324)--(5.289, 4.305)--(5.321, 4.285)--(5.353, 4.264)--(5.384, 4.244)--(5.416, 4.224)--(5.448, 4.204)--(5.48, 4.183)--(5.511, 4.162)--(5.543, 4.142)--(5.575, 4.121)--(5.606, 4.1)--(5.638, 4.079)--(5.67, 4.057)--(5.701, 4.036)--(5.733, 4.014)--(5.765, 3.993)--(5.796, 3.971)--(5.828, 3.949)--(5.86, 3.927)--(5.891, 3.906)--(5.923, 3.883)--(5.955, 3.861)--(5.986, 3.839)--(6.018, 3.816)--(6.05, 3.794)--(6.081, 3.771)--(6.113, 3.748)--(6.145, 3.725)--(6.176, 3.702)--(6.208, 3.678)--(6.24, 3.654)--(6.271, 3.631)--(6.303, 3.607)--(6.303, 3.752)--(6.271, 3.774)--(6.24, 3.796)--(6.208, 3.818)--(6.176, 3.84)--(6.145, 3.862)--(6.113, 3.884)--(6.081, 3.905)--(6.05, 3.927)--(6.018, 3.948)--(5.986, 3.97)--(5.955, 3.991)--(5.923, 4.012)--(5.891, 4.033)--(5.86, 4.055)--(5.828, 4.075)--(5.796, 4.096)--(5.765, 4.117)--(5.733, 4.137)--(5.701, 4.157)--(5.67, 4.177)--(5.638, 4.198)--(5.606, 4.218)--(5.575, 4.238)--(5.543, 4.258)--(5.511, 4.277)--(5.48, 4.296)--(5.448, 4.316)--(5.416, 4.335)--(5.384, 4.355)--(5.353, 4.374)--(5.321, 4.393)--(5.289, 4.411)--(5.258, 4.43)--(5.226, 4.449)--(5.194, 4.467)--(5.163, 4.486)--(5.131, 4.504)--(5.099, 4.522)--(5.068, 4.54)--(5.036, 4.558)--(5.004, 4.576)--(4.973, 4.594)--(4.941, 4.612)--(4.909, 4.629)--(4.878, 4.647)--(4.846, 4.664)--(4.814, 4.682)--(4.783, 4.699)--(4.751, 4.716)--(4.719, 4.733)--(4.688, 4.75)--(4.656, 4.766)--(4.624, 4.783)--(4.593, 4.8)--(4.561, 4.816)--(4.529, 4.833)--(4.498, 4.849)--(4.466, 4.865)--(4.434, 4.881)--(4.403, 4.898)--(4.371, 4.914)--(4.339, 4.929)--(4.308, 4.945)--(4.276, 4.961)--(4.244, 4.976)--(4.213, 4.992)--(4.181, 5.007)--(4.149, 5.022)--(4.118, 5.037)--(4.086, 5.052)--(4.054, 5.067)--(4.023, 5.082)--(3.991, 5.097)--(3.959, 5.111)--(3.928, 5.125)--(3.896, 5.14)--(3.864, 5.154)--(3.832, 5.168)--(3.801, 5.182)--(3.769, 5.196)--(3.737, 5.21)--(3.706, 5.223)--(3.674, 5.237)--(3.642, 5.251)--(3.611, 5.265)--(3.579, 5.279)--(3.547, 5.292)--(3.516, 5.305)--(3.484, 5.318)--(3.452, 5.332)--(3.421, 5.345)--(3.389, 5.358)--(3.357, 5.371)--(3.326, 5.383)--(3.294, 5.396)--(3.262, 5.409)--(3.231, 5.421)--(3.199, 5.434)--(3.167, 5.446)--(3.136, 5.459)--(3.104, 5.471)--(3.072, 5.483)--(3.041, 5.495)--(3.009, 5.507)--(2.977, 5.518)--(2.946, 5.53)--(2.914, 5.542)--(2.882, 5.554)--(2.851, 5.565)--(2.819, 5.576)--(2.787, 5.588)--(2.756, 5.599)--(2.724, 5.61)--(2.692, 5.621)--(2.661, 5.631)--(2.629, 5.642)--(2.597, 5.653)--(2.566, 5.663)--(2.534, 5.674)--(2.502, 5.684)--(2.471, 5.694)--(2.439, 5.705)--(2.407, 5.715)--(2.376, 5.725)--(2.344, 5.735)--(2.312, 5.745)--(2.28, 5.755)--(2.249, 5.765)--(2.217, 5.774)--(2.185, 5.784)--(2.154, 5.793)--(2.122, 5.803)--(2.09, 5.812)--(2.059, 5.822)--(2.027, 5.831)--(1.995, 5.84)--(1.964, 5.849)--(1.932, 5.858)--(1.9, 5.867)--(1.869, 5.876)--(1.837, 5.885)--(1.805, 5.894)--(1.774, 5.902)--(1.742, 5.911)--(1.71, 5.919)--(1.679, 5.928)--(1.647, 5.936)--(1.615, 5.944)--(1.584, 5.952)--(1.552, 5.96)--(1.52, 5.968)--(1.489, 5.976)--(1.457, 5.984)--(1.425, 5.991)--(1.394, 5.999)--(1.362, 6.006)--(1.33, 6.014)--(1.299, 6.021)--(1.267, 6.028)--(1.235, 6.035)--(1.204, 6.043)--(1.172, 6.05)--(1.14, 6.057)--(1.109, 6.064)--(1.077, 6.071)--(1.045, 6.078)--(1.014, 6.084)--(0.9819, 6.091)--(0.9502, 6.097)--(0.9185, 6.104)--(0.8869, 6.11)--(0.8552, 6.116)--(0.8235, 6.123)--(0.7918, 6.129)--(0.7602, 6.135)--(0.7285, 6.141)--(0.6968, 6.147)--(0.6651, 6.153)--(0.6335, 6.159)--(0.6018, 6.164)--(0.5701, 6.17)--(0.5384, 6.175)--(0.5068, 6.181)--(0.4751, 6.186)--(0.4434, 6.191)--(0.4118, 6.197)--(0.3801, 6.202)--(0.3484, 6.207)--(0.3167, 6.212)--(0.2851, 6.217)--(0.2534, 6.222)--(0.2217, 6.226)--(0.19, 6.231)--(0.1584, 6.235)--(0.1267, 6.24)--(0.09502, 6.245)--(0.06335, 6.249)--(0.03167, 6.254)--(0.0, 6.258);
\draw[red] (0.0, 6.229) -- (0.03167, 6.224) -- (0.06335, 6.22) -- (0.09502, 6.216) -- (0.1267, 6.211) -- (0.1584, 6.207) -- (0.19, 6.202) -- (0.2217, 6.198) -- (0.2534, 6.193) -- (0.2851, 6.188) -- (0.3167, 6.183) -- (0.3484, 6.178) -- (0.3801, 6.173) -- (0.4118, 6.168) -- (0.4434, 6.163) -- (0.4751, 6.158) -- (0.5068, 6.153) -- (0.5384, 6.147) -- (0.5701, 6.142) -- (0.6018, 6.136) -- (0.6335, 6.131) -- (0.6651, 6.125) -- (0.6968, 6.119) -- (0.7285, 6.113) -- (0.7602, 6.108) -- (0.7918, 6.102) -- (0.8235, 6.095) -- (0.8552, 6.089) -- (0.8869, 6.083) -- (0.9185, 6.077) -- (0.9502, 6.07) -- (0.9819, 6.064) -- (1.014, 6.057) -- (1.045, 6.051) -- (1.077, 6.044) -- (1.109, 6.037) -- (1.14, 6.031) -- (1.172, 6.024) -- (1.204, 6.017) -- (1.235, 6.009) -- (1.267, 6.002) -- (1.299, 5.995) -- (1.33, 5.988) -- (1.362, 5.98) -- (1.394, 5.973) -- (1.425, 5.965) -- (1.457, 5.958) -- (1.489, 5.95) -- (1.52, 5.942) -- (1.552, 5.934) -- (1.584, 5.926) -- (1.615, 5.918) -- (1.647, 5.91) -- (1.679, 5.902) -- (1.71, 5.893) -- (1.742, 5.885) -- (1.774, 5.876) -- (1.805, 5.868) -- (1.837, 5.859) -- (1.869, 5.85) -- (1.9, 5.842) -- (1.932, 5.833) -- (1.964, 5.824) -- (1.995, 5.815) -- (2.027, 5.805) -- (2.059, 5.796) -- (2.09, 5.787) -- (2.122, 5.777) -- (2.154, 5.768) -- (2.185, 5.758) -- (2.217, 5.748) -- (2.249, 5.739) -- (2.28, 5.729) -- (2.312, 5.719) -- (2.344, 5.709) -- (2.376, 5.699) -- (2.407, 5.688) -- (2.439, 5.678) -- (2.471, 5.668) -- (2.502, 5.657) -- (2.534, 5.647) -- (2.566, 5.636) -- (2.597, 5.625) -- (2.629, 5.614) -- (2.661, 5.603) -- (2.692, 5.592) -- (2.724, 5.581) -- (2.756, 5.57) -- (2.787, 5.559) -- (2.819, 5.547) -- (2.851, 5.536) -- (2.882, 5.524) -- (2.914, 5.512) -- (2.946, 5.501) -- (2.977, 5.489) -- (3.009, 5.477) -- (3.041, 5.465) -- (3.072, 5.453) -- (3.104, 5.44) -- (3.136, 5.428) -- (3.167, 5.416) -- (3.199, 5.403) -- (3.231, 5.39) -- (3.262, 5.378) -- (3.294, 5.365) -- (3.326, 5.352) -- (3.357, 5.339) -- (3.389, 5.326) -- (3.421, 5.313) -- (3.452, 5.299) -- (3.484, 5.286) -- (3.516, 5.272) -- (3.547, 5.259) -- (3.579, 5.245) -- (3.611, 5.231) -- (3.642, 5.217) -- (3.674, 5.204) -- (3.706, 5.189) -- (3.737, 5.175) -- (3.769, 5.161) -- (3.801, 5.147) -- (3.832, 5.132) -- (3.864, 5.118) -- (3.896, 5.103) -- (3.928, 5.088) -- (3.959, 5.073) -- (3.991, 5.058) -- (4.023, 5.043) -- (4.054, 5.028) -- (4.086, 5.013) -- (4.118, 4.997) -- (4.149, 4.982) -- (4.181, 4.966) -- (4.213, 4.951) -- (4.244, 4.935) -- (4.276, 4.919) -- (4.308, 4.903) -- (4.339, 4.887) -- (4.371, 4.871) -- (4.403, 4.854) -- (4.434, 4.838) -- (4.466, 4.821) -- (4.498, 4.805) -- (4.529, 4.788) -- (4.561, 4.771) -- (4.593, 4.754) -- (4.624, 4.737) -- (4.656, 4.72) -- (4.688, 4.703) -- (4.719, 4.685) -- (4.751, 4.668) -- (4.783, 4.65) -- (4.814, 4.633) -- (4.846, 4.615) -- (4.878, 4.597) -- (4.909, 4.579) -- (4.941, 4.561) -- (4.973, 4.543) -- (5.004, 4.524) -- (5.036, 4.506) -- (5.068, 4.487) -- (5.099, 4.469) -- (5.131, 4.45) -- (5.163, 4.431) -- (5.194, 4.412) -- (5.226, 4.393) -- (5.258, 4.374) -- (5.289, 4.355) -- (5.321, 4.335) -- (5.353, 4.316) -- (5.384, 4.296) -- (5.416, 4.276) -- (5.448, 4.256) -- (5.48, 4.236) -- (5.511, 4.216) -- (5.543, 4.196) -- (5.575, 4.176) -- (5.606, 4.155) -- (5.638, 4.135) -- (5.67, 4.114) -- (5.701, 4.093) -- (5.733, 4.073) -- (5.765, 4.052) -- (5.796, 4.03) -- (5.828, 4.009) -- (5.86, 3.988) -- (5.891, 3.966) -- (5.923, 3.945) -- (5.955, 3.923) -- (5.986, 3.901) -- (6.018, 3.879) -- (6.05, 3.857) -- (6.081, 3.835) -- (6.113, 3.813) -- (6.145, 3.791) -- (6.176, 3.768) -- (6.208, 3.746) -- (6.24, 3.723) -- (6.271, 3.7) -- (6.303, 3.677);
\fill[fill=red!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.463, 2.001)--(7.495, 2.001)--(7.527, 2.002)--(7.558, 2.002)--(7.59, 2.003)--(7.622, 2.004)--(7.653, 2.005)--(7.685, 2.006)--(7.717, 2.007)--(7.748, 2.008)--(7.78, 2.009)--(7.812, 2.01)--(7.843, 2.012)--(7.875, 2.013)--(7.907, 2.014)--(7.938, 2.016)--(7.97, 2.018)--(8.002, 2.019)--(8.033, 2.021)--(8.065, 2.023)--(8.097, 2.025)--(8.128, 2.026)--(8.16, 2.028)--(8.192, 2.031)--(8.224, 2.033)--(8.255, 2.035)--(8.287, 2.037)--(8.319, 2.04)--(8.35, 2.042)--(8.382, 2.045)--(8.414, 2.047)--(8.445, 2.05)--(8.477, 2.053)--(8.509, 2.056)--(8.54, 2.059)--(8.572, 2.062)--(8.604, 2.066)--(8.635, 2.069)--(8.667, 2.073)--(8.699, 2.076)--(8.73, 2.08)--(8.762, 2.084)--(8.794, 2.088)--(8.825, 2.092)--(8.857, 2.096)--(8.889, 2.101)--(8.92, 2.105)--(8.952, 2.11)--(8.984, 2.115)--(9.015, 2.12)--(9.047, 2.126)--(9.079, 2.131)--(9.11, 2.137)--(9.142, 2.143)--(9.174, 2.149)--(9.205, 2.156)--(9.237, 2.162)--(9.269, 2.169)--(9.3, 2.176)--(9.332, 2.184)--(9.364, 2.192)--(9.395, 2.2)--(9.427, 2.208)--(9.459, 2.217)--(9.49, 2.226)--(9.522, 2.236)--(9.554, 2.246)--(9.585, 2.257)--(9.617, 2.268)--(9.649, 2.279)--(9.68, 2.291)--(9.712, 2.304)--(9.744, 2.317)--(9.776, 2.331)--(9.807, 2.345)--(9.839, 2.36)--(9.871, 2.377)--(9.902, 2.393)--(9.934, 2.411)--(9.966, 2.43)--(9.997, 2.449)--(10.03, 2.471)--(10.06, 2.493)--(10.09, 2.516)--(10.12, 2.541)--(10.16, 2.567)--(10.19, 2.595)--(10.22, 2.625)--(10.25, 2.657)--(10.28, 2.691)--(10.31, 2.727)--(10.35, 2.767)--(10.38, 2.808)--(10.41, 2.853)--(10.44, 2.901)--(10.47, 2.951)--(10.5, 3.006)--(10.54, 3.065)--(10.57, 3.126)--(10.6, 3.192)--(10.63, 3.262)--(10.66, 3.337)--(10.69, 3.416)--(10.73, 3.498)--(10.76, 3.585)--(10.79, 3.675)--(10.82, 3.767)--(10.85, 3.863)--(10.88, 3.959)--(10.92, 4.058)--(10.95, 4.154)--(10.98, 4.248)--(11.01, 4.345)--(11.04, 4.437)--(11.07, 4.525)--(11.11, 4.611)--(11.14, 4.69)--(11.17, 4.767)--(11.2, 4.838)--(11.23, 4.904)--(11.26, 4.969)--(11.3, 5.029)--(11.33, 5.084)--(11.36, 5.137)--(11.39, 5.185)--(11.42, 5.232)--(11.45, 5.277)--(11.49, 5.316)--(11.52, 5.354)--(11.55, 5.389)--(11.58, 5.423)--(11.61, 5.454)--(11.64, 5.484)--(11.68, 5.512)--(11.71, 5.538)--(11.74, 5.563)--(11.77, 5.586)--(11.8, 5.608)--(11.83, 5.629)--(11.87, 5.649)--(11.9, 5.668)--(11.93, 5.685)--(11.96, 5.702)--(11.99, 5.718)--(12.02, 5.733)--(12.06, 5.748)--(12.09, 5.762)--(12.12, 5.775)--(12.15, 5.787)--(12.18, 5.8)--(12.21, 5.811)--(12.25, 5.822)--(12.28, 5.832)--(12.31, 5.842)--(12.34, 5.852)--(12.37, 5.861)--(12.4, 5.87)--(12.44, 5.879)--(12.47, 5.887)--(12.5, 5.895)--(12.53, 5.903)--(12.56, 5.91)--(12.59, 5.917)--(12.63, 5.924)--(12.66, 5.931)--(12.69, 5.937)--(12.72, 5.944)--(12.75, 5.95)--(12.78, 5.955)--(12.82, 5.961)--(12.85, 5.966)--(12.88, 5.972)--(12.91, 5.977)--(12.94, 5.982)--(12.97, 5.987)--(13.01, 5.991)--(13.04, 5.996)--(13.07, 6.0)--(13.1, 6.005)--(13.13, 6.009)--(13.16, 6.013)--(13.2, 6.017)--(13.23, 6.021)--(13.26, 6.024)--(13.29, 6.028)--(13.32, 6.032)--(13.35, 6.035)--(13.39, 6.039)--(13.42, 6.042)--(13.45, 6.045)--(13.48, 6.048)--(13.51, 6.051)--(13.54, 6.054)--(13.58, 6.057)--(13.61, 6.06)--(13.64, 6.063)--(13.67, 6.065)--(13.7, 6.068)--(13.7, 6.111)--(13.67, 6.108)--(13.64, 6.106)--(13.61, 6.104)--(13.58, 6.101)--(13.54, 6.099)--(13.51, 6.096)--(13.48, 6.094)--(13.45, 6.091)--(13.42, 6.088)--(13.39, 6.086)--(13.35, 6.083)--(13.32, 6.08)--(13.29, 6.077)--(13.26, 6.074)--(13.23, 6.071)--(13.2, 6.068)--(13.16, 6.065)--(13.13, 6.061)--(13.1, 6.058)--(13.07, 6.054)--(13.04, 6.051)--(13.01, 6.047)--(12.97, 6.043)--(12.94, 6.039)--(12.91, 6.035)--(12.88, 6.031)--(12.85, 6.026)--(12.82, 6.022)--(12.78, 6.017)--(12.75, 6.012)--(12.72, 6.007)--(12.69, 6.002)--(12.66, 5.997)--(12.63, 5.992)--(12.59, 5.986)--(12.56, 5.981)--(12.53, 5.975)--(12.5, 5.968)--(12.47, 5.962)--(12.44, 5.955)--(12.4, 5.948)--(12.37, 5.941)--(12.34, 5.933)--(12.31, 5.926)--(12.28, 5.917)--(12.25, 5.909)--(12.21, 5.9)--(12.18, 5.891)--(12.15, 5.881)--(12.12, 5.872)--(12.09, 5.862)--(12.06, 5.851)--(12.02, 5.84)--(11.99, 5.827)--(11.96, 5.815)--(11.93, 5.802)--(11.9, 5.788)--(11.87, 5.774)--(11.83, 5.759)--(11.8, 5.742)--(11.77, 5.726)--(11.74, 5.708)--(11.71, 5.69)--(11.68, 5.67)--(11.64, 5.649)--(11.61, 5.627)--(11.58, 5.604)--(11.55, 5.579)--(11.52, 5.552)--(11.49, 5.523)--(11.45, 5.492)--(11.42, 5.459)--(11.39, 5.425)--(11.36, 5.388)--(11.33, 5.349)--(11.3, 5.306)--(11.26, 5.258)--(11.23, 5.208)--(11.2, 5.155)--(11.17, 5.097)--(11.14, 5.037)--(11.11, 4.971)--(11.07, 4.901)--(11.04, 4.828)--(11.01, 4.75)--(10.98, 4.663)--(10.95, 4.573)--(10.92, 4.481)--(10.88, 4.383)--(10.85, 4.282)--(10.82, 4.18)--(10.79, 4.074)--(10.76, 3.97)--(10.73, 3.867)--(10.69, 3.765)--(10.66, 3.663)--(10.63, 3.568)--(10.6, 3.479)--(10.57, 3.393)--(10.54, 3.309)--(10.5, 3.233)--(10.47, 3.159)--(10.44, 3.092)--(10.41, 3.028)--(10.38, 2.97)--(10.35, 2.915)--(10.31, 2.864)--(10.28, 2.816)--(10.25, 2.772)--(10.22, 2.732)--(10.19, 2.693)--(10.16, 2.657)--(10.12, 2.624)--(10.09, 2.593)--(10.06, 2.563)--(10.03, 2.536)--(9.997, 2.51)--(9.966, 2.486)--(9.934, 2.463)--(9.902, 2.441)--(9.871, 2.421)--(9.839, 2.402)--(9.807, 2.384)--(9.776, 2.367)--(9.744, 2.351)--(9.712, 2.335)--(9.68, 2.321)--(9.649, 2.307)--(9.617, 2.294)--(9.585, 2.281)--(9.554, 2.269)--(9.522, 2.257)--(9.49, 2.246)--(9.459, 2.236)--(9.427, 2.226)--(9.395, 2.217)--(9.364, 2.208)--(9.332, 2.199)--(9.3, 2.191)--(9.269, 2.183)--(9.237, 2.175)--(9.205, 2.167)--(9.174, 2.161)--(9.142, 2.154)--(9.11, 2.147)--(9.079, 2.141)--(9.047, 2.135)--(9.015, 2.129)--(8.984, 2.123)--(8.952, 2.118)--(8.92, 2.113)--(8.889, 2.108)--(8.857, 2.103)--(8.825, 2.098)--(8.794, 2.094)--(8.762, 2.089)--(8.73, 2.085)--(8.699, 2.081)--(8.667, 2.077)--(8.635, 2.073)--(8.604, 2.07)--(8.572, 2.066)--(8.54, 2.063)--(8.509, 2.06)--(8.477, 2.056)--(8.445, 2.053)--(8.414, 2.05)--(8.382, 2.048)--(8.35, 2.045)--(8.319, 2.042)--(8.287, 2.04)--(8.255, 2.037)--(8.224, 2.035)--(8.192, 2.032)--(8.16, 2.03)--(8.128, 2.028)--(8.097, 2.026)--(8.065, 2.024)--(8.033, 2.022)--(8.002, 2.02)--(7.97, 2.019)--(7.938, 2.017)--(7.907, 2.015)--(7.875, 2.014)--(7.843, 2.012)--(7.812, 2.011)--(7.78, 2.01)--(7.748, 2.008)--(7.717, 2.007)--(7.685, 2.006)--(7.653, 2.005)--(7.622, 2.004)--(7.59, 2.003)--(7.558, 2.002)--(7.527, 2.002)--(7.495, 2.001)--(7.463, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw[red] (7.4, 2.0) -- (7.432, 2.0) -- (7.463, 2.001) -- (7.495, 2.001) -- (7.527, 2.002) -- (7.558, 2.002) -- (7.59, 2.003) -- (7.622, 2.004) -- (7.653, 2.005) -- (7.685, 2.006) -- (7.717, 2.007) -- (7.748, 2.008) -- (7.78, 2.009) -- (7.812, 2.011) -- (7.843, 2.012) -- (7.875, 2.013) -- (7.907, 2.015) -- (7.938, 2.016) -- (7.97, 2.018) -- (8.002, 2.02) -- (8.033, 2.022) -- (8.065, 2.023) -- (8.097, 2.025) -- (8.128, 2.027) -- (8.16, 2.029) -- (8.192, 2.032) -- (8.224, 2.034) -- (8.255, 2.036) -- (8.287, 2.039) -- (8.319, 2.041) -- (8.35, 2.044) -- (8.382, 2.046) -- (8.414, 2.049) -- (8.445, 2.052) -- (8.477, 2.055) -- (8.509, 2.058) -- (8.54, 2.061) -- (8.572, 2.064) -- (8.604, 2.068) -- (8.635, 2.071) -- (8.667, 2.075) -- (8.699, 2.079) -- (8.73, 2.083) -- (8.762, 2.087) -- (8.794, 2.091) -- (8.825, 2.095) -- (8.857, 2.1) -- (8.889, 2.105) -- (8.92, 2.109) -- (8.952, 2.114) -- (8.984, 2.12) -- (9.015, 2.125) -- (9.047, 2.131) -- (9.079, 2.137) -- (9.11, 2.143) -- (9.142, 2.149) -- (9.174, 2.155) -- (9.205, 2.162) -- (9.237, 2.169) -- (9.269, 2.177) -- (9.3, 2.184) -- (9.332, 2.192) -- (9.364, 2.2) -- (9.395, 2.209) -- (9.427, 2.218) -- (9.459, 2.228) -- (9.49, 2.237) -- (9.522, 2.248) -- (9.554, 2.259) -- (9.585, 2.27) -- (9.617, 2.282) -- (9.649, 2.294) -- (9.68, 2.307) -- (9.712, 2.321) -- (9.744, 2.335) -- (9.776, 2.35) -- (9.807, 2.366) -- (9.839, 2.383) -- (9.871, 2.401) -- (9.902, 2.419) -- (9.934, 2.439) -- (9.966, 2.46) -- (9.997, 2.482) -- (10.03, 2.506) -- (10.06, 2.531) -- (10.09, 2.557) -- (10.12, 2.586) -- (10.16, 2.616) -- (10.19, 2.648) -- (10.22, 2.682) -- (10.25, 2.719) -- (10.28, 2.759) -- (10.31, 2.801) -- (10.35, 2.846) -- (10.38, 2.894) -- (10.41, 2.946) -- (10.44, 3.002) -- (10.47, 3.061) -- (10.5, 3.125) -- (10.54, 3.193) -- (10.57, 3.266) -- (10.6, 3.343) -- (10.63, 3.425) -- (10.66, 3.511) -- (10.69, 3.601) -- (10.73, 3.694) -- (10.76, 3.791) -- (10.79, 3.89) -- (10.82, 3.99) -- (10.85, 4.091) -- (10.88, 4.191) -- (10.92, 4.29) -- (10.95, 4.387) -- (10.98, 4.481) -- (11.01, 4.571) -- (11.04, 4.657) -- (11.07, 4.739) -- (11.11, 4.816) -- (11.14, 4.889) -- (11.17, 4.957) -- (11.2, 5.021) -- (11.23, 5.081) -- (11.26, 5.137) -- (11.3, 5.189) -- (11.33, 5.238) -- (11.36, 5.283) -- (11.39, 5.325) -- (11.42, 5.365) -- (11.45, 5.402) -- (11.49, 5.436) -- (11.52, 5.469) -- (11.55, 5.499) -- (11.58, 5.527) -- (11.61, 5.554) -- (11.64, 5.579) -- (11.68, 5.603) -- (11.71, 5.625) -- (11.74, 5.647) -- (11.77, 5.666) -- (11.8, 5.685) -- (11.83, 5.703) -- (11.87, 5.72) -- (11.9, 5.736) -- (11.93, 5.752) -- (11.96, 5.766) -- (11.99, 5.78) -- (12.02, 5.793) -- (12.06, 5.806) -- (12.09, 5.818) -- (12.12, 5.829) -- (12.15, 5.84) -- (12.18, 5.851) -- (12.21, 5.861) -- (12.25, 5.871) -- (12.28, 5.88) -- (12.31, 5.889) -- (12.34, 5.898) -- (12.37, 5.906) -- (12.4, 5.914) -- (12.44, 5.921) -- (12.47, 5.929) -- (12.5, 5.936) -- (12.53, 5.943) -- (12.56, 5.949) -- (12.59, 5.956) -- (12.63, 5.962) -- (12.66, 5.968) -- (12.69, 5.973) -- (12.72, 5.979) -- (12.75, 5.984) -- (12.78, 5.989) -- (12.82, 5.995) -- (12.85, 5.999) -- (12.88, 6.004) -- (12.91, 6.009) -- (12.94, 6.013) -- (12.97, 6.018) -- (13.01, 6.022) -- (13.04, 6.026) -- (13.07, 6.03) -- (13.1, 6.034) -- (13.13, 6.037) -- (13.16, 6.041) -- (13.2, 6.045) -- (13.23, 6.048) -- (13.26, 6.052) -- (13.29, 6.055) -- (13.32, 6.058) -- (13.35, 6.061) -- (13.39, 6.064) -- (13.42, 6.067) -- (13.45, 6.07) -- (13.48, 6.073) -- (13.51, 6.076) -- (13.54, 6.078) -- (13.58, 6.081) -- (13.61, 6.084) -- (13.64, 6.086) -- (13.67, 6.088) -- (13.7, 6.091);
\fill[fill=black!50, fill opacity=0.2] (0.0, 6.233)--(0.03167, 6.229)--(0.06335, 6.225)--(0.09502, 6.22)--(0.1267, 6.216)--(0.1584, 6.211)--(0.19, 6.207)--(0.2217, 6.202)--(0.2534, 6.197)--(0.2851, 6.193)--(0.3167, 6.187)--(0.3484, 6.182)--(0.3801, 6.177)--(0.4118, 6.172)--(0.4434, 6.167)--(0.4751, 6.162)--(0.5068, 6.156)--(0.5384, 6.15)--(0.5701, 6.145)--(0.6018, 6.139)--(0.6335, 6.133)--(0.6651, 6.127)--(0.6968, 6.121)--(0.7285, 6.115)--(0.7602, 6.11)--(0.7918, 6.104)--(0.8235, 6.097)--(0.8552, 6.091)--(0.8869, 6.085)--(0.9185, 6.078)--(0.9502, 6.072)--(0.9819, 6.065)--(1.014, 6.059)--(1.045, 6.052)--(1.077, 6.045)--(1.109, 6.039)--(1.14, 6.031)--(1.172, 6.024)--(1.204, 6.017)--(1.235, 6.011)--(1.267, 6.003)--(1.299, 5.996)--(1.33, 5.988)--(1.362, 5.98)--(1.394, 5.973)--(1.425, 5.965)--(1.457, 5.957)--(1.489, 5.949)--(1.52, 5.941)--(1.552, 5.933)--(1.584, 5.925)--(1.615, 5.916)--(1.647, 5.908)--(1.679, 5.9)--(1.71, 5.891)--(1.742, 5.883)--(1.774, 5.874)--(1.805, 5.866)--(1.837, 5.857)--(1.869, 5.848)--(1.9, 5.838)--(1.932, 5.83)--(1.964, 5.82)--(1.995, 5.811)--(2.027, 5.802)--(2.059, 5.792)--(2.09, 5.782)--(2.122, 5.772)--(2.154, 5.762)--(2.185, 5.752)--(2.217, 5.742)--(2.249, 5.732)--(2.28, 5.721)--(2.312, 5.711)--(2.344, 5.701)--(2.376, 5.69)--(2.407, 5.68)--(2.439, 5.669)--(2.471, 5.658)--(2.502, 5.647)--(2.534, 5.636)--(2.566, 5.625)--(2.597, 5.613)--(2.629, 5.603)--(2.661, 5.591)--(2.692, 5.579)--(2.724, 5.567)--(2.756, 5.556)--(2.787, 5.545)--(2.819, 5.533)--(2.851, 5.521)--(2.882, 5.509)--(2.914, 5.496)--(2.946, 5.484)--(2.977, 5.472)--(3.009, 5.459)--(3.041, 5.447)--(3.072, 5.434)--(3.104, 5.421)--(3.136, 5.408)--(3.167, 5.395)--(3.199, 5.381)--(3.231, 5.368)--(3.262, 5.355)--(3.294, 5.341)--(3.326, 5.327)--(3.357, 5.313)--(3.389, 5.299)--(3.421, 5.286)--(3.452, 5.271)--(3.484, 5.257)--(3.516, 5.243)--(3.547, 5.228)--(3.579, 5.214)--(3.611, 5.199)--(3.642, 5.185)--(3.674, 5.17)--(3.706, 5.155)--(3.737, 5.141)--(3.769, 5.126)--(3.801, 5.11)--(3.832, 5.094)--(3.864, 5.079)--(3.896, 5.063)--(3.928, 5.047)--(3.959, 5.031)--(3.991, 5.015)--(4.023, 4.999)--(4.054, 4.983)--(4.086, 4.966)--(4.118, 4.95)--(4.149, 4.933)--(4.181, 4.917)--(4.213, 4.9)--(4.244, 4.883)--(4.276, 4.866)--(4.308, 4.849)--(4.339, 4.832)--(4.371, 4.815)--(4.403, 4.798)--(4.434, 4.78)--(4.466, 4.763)--(4.498, 4.745)--(4.529, 4.727)--(4.561, 4.709)--(4.593, 4.691)--(4.624, 4.672)--(4.656, 4.654)--(4.688, 4.636)--(4.719, 4.617)--(4.751, 4.599)--(4.783, 4.58)--(4.814, 4.561)--(4.846, 4.542)--(4.878, 4.522)--(4.909, 4.503)--(4.941, 4.483)--(4.973, 4.464)--(5.004, 4.443)--(5.036, 4.423)--(5.068, 4.403)--(5.099, 4.383)--(5.131, 4.363)--(5.163, 4.343)--(5.194, 4.322)--(5.226, 4.301)--(5.258, 4.28)--(5.289, 4.26)--(5.321, 4.239)--(5.353, 4.218)--(5.384, 4.197)--(5.416, 4.176)--(5.448, 4.154)--(5.48, 4.133)--(5.511, 4.111)--(5.543, 4.09)--(5.575, 4.068)--(5.606, 4.046)--(5.638, 4.023)--(5.67, 4.001)--(5.701, 3.978)--(5.733, 3.955)--(5.765, 3.932)--(5.796, 3.91)--(5.828, 3.887)--(5.86, 3.864)--(5.891, 3.841)--(5.923, 3.817)--(5.955, 3.794)--(5.986, 3.771)--(6.018, 3.747)--(6.05, 3.723)--(6.081, 3.699)--(6.113, 3.675)--(6.145, 3.651)--(6.176, 3.627)--(6.208, 3.602)--(6.24, 3.578)--(6.271, 3.553)--(6.303, 3.528)--(6.303, 3.709)--(6.271, 3.732)--(6.24, 3.755)--(6.208, 3.778)--(6.176, 3.8)--(6.145, 3.822)--(6.113, 3.845)--(6.081, 3.867)--(6.05, 3.889)--(6.018, 3.911)--(5.986, 3.933)--(5.955, 3.955)--(5.923, 3.977)--(5.891, 3.998)--(5.86, 4.019)--(5.828, 4.041)--(5.796, 4.061)--(5.765, 4.082)--(5.733, 4.103)--(5.701, 4.124)--(5.67, 4.145)--(5.638, 4.166)--(5.606, 4.186)--(5.575, 4.207)--(5.543, 4.227)--(5.511, 4.247)--(5.48, 4.267)--(5.448, 4.286)--(5.416, 4.307)--(5.384, 4.327)--(5.353, 4.346)--(5.321, 4.365)--(5.289, 4.384)--(5.258, 4.404)--(5.226, 4.422)--(5.194, 4.441)--(5.163, 4.46)--(5.131, 4.479)--(5.099, 4.499)--(5.068, 4.517)--(5.036, 4.536)--(5.004, 4.555)--(4.973, 4.574)--(4.941, 4.593)--(4.909, 4.611)--(4.878, 4.629)--(4.846, 4.647)--(4.814, 4.665)--(4.783, 4.683)--(4.751, 4.701)--(4.719, 4.718)--(4.688, 4.736)--(4.656, 4.753)--(4.624, 4.77)--(4.593, 4.787)--(4.561, 4.804)--(4.529, 4.821)--(4.498, 4.837)--(4.466, 4.854)--(4.434, 4.87)--(4.403, 4.887)--(4.371, 4.903)--(4.339, 4.919)--(4.308, 4.935)--(4.276, 4.951)--(4.244, 4.967)--(4.213, 4.983)--(4.181, 4.999)--(4.149, 5.014)--(4.118, 5.029)--(4.086, 5.045)--(4.054, 5.061)--(4.023, 5.076)--(3.991, 5.091)--(3.959, 5.106)--(3.928, 5.121)--(3.896, 5.136)--(3.864, 5.15)--(3.832, 5.166)--(3.801, 5.18)--(3.769, 5.195)--(3.737, 5.209)--(3.706, 5.223)--(3.674, 5.238)--(3.642, 5.253)--(3.611, 5.267)--(3.579, 5.28)--(3.547, 5.294)--(3.516, 5.308)--(3.484, 5.322)--(3.452, 5.335)--(3.421, 5.348)--(3.389, 5.362)--(3.357, 5.375)--(3.326, 5.388)--(3.294, 5.402)--(3.262, 5.415)--(3.231, 5.428)--(3.199, 5.44)--(3.167, 5.453)--(3.136, 5.466)--(3.104, 5.479)--(3.072, 5.492)--(3.041, 5.504)--(3.009, 5.516)--(2.977, 5.529)--(2.946, 5.541)--(2.914, 5.553)--(2.882, 5.565)--(2.851, 5.577)--(2.819, 5.588)--(2.787, 5.6)--(2.756, 5.612)--(2.724, 5.623)--(2.692, 5.635)--(2.661, 5.646)--(2.629, 5.657)--(2.597, 5.669)--(2.566, 5.68)--(2.534, 5.691)--(2.502, 5.702)--(2.471, 5.713)--(2.439, 5.724)--(2.407, 5.735)--(2.376, 5.746)--(2.344, 5.756)--(2.312, 5.767)--(2.28, 5.777)--(2.249, 5.787)--(2.217, 5.798)--(2.185, 5.808)--(2.154, 5.817)--(2.122, 5.827)--(2.09, 5.837)--(2.059, 5.847)--(2.027, 5.857)--(1.995, 5.866)--(1.964, 5.876)--(1.932, 5.885)--(1.9, 5.895)--(1.869, 5.904)--(1.837, 5.913)--(1.805, 5.923)--(1.774, 5.932)--(1.742, 5.941)--(1.71, 5.95)--(1.679, 5.958)--(1.647, 5.967)--(1.615, 5.975)--(1.584, 5.984)--(1.552, 5.993)--(1.52, 6.001)--(1.489, 6.01)--(1.457, 6.018)--(1.425, 6.026)--(1.394, 6.034)--(1.362, 6.042)--(1.33, 6.05)--(1.299, 6.058)--(1.267, 6.066)--(1.235, 6.073)--(1.204, 6.081)--(1.172, 6.088)--(1.14, 6.096)--(1.109, 6.103)--(1.077, 6.11)--(1.045, 6.117)--(1.014, 6.124)--(0.9819, 6.131)--(0.9502, 6.138)--(0.9185, 6.145)--(0.8869, 6.151)--(0.8552, 6.158)--(0.8235, 6.164)--(0.7918, 6.171)--(0.7602, 6.177)--(0.7285, 6.183)--(0.6968, 6.19)--(0.6651, 6.196)--(0.6335, 6.202)--(0.6018, 6.208)--(0.5701, 6.214)--(0.5384, 6.22)--(0.5068, 6.226)--(0.4751, 6.232)--(0.4434, 6.237)--(0.4118, 6.243)--(0.3801, 6.248)--(0.3484, 6.254)--(0.3167, 6.259)--(0.2851, 6.264)--(0.2534, 6.269)--(0.2217, 6.274)--(0.19, 6.279)--(0.1584, 6.284)--(0.1267, 6.289)--(0.09502, 6.293)--(0.06335, 6.298)--(0.03167, 6.303)--(0.0, 6.307);
\draw (0.0, 6.262) -- (0.03167, 6.257) -- (0.06335, 6.253) -- (0.09502, 6.249) -- (0.1267, 6.244) -- (0.1584, 6.239) -- (0.19, 6.235) -- (0.2217, 6.23) -- (0.2534, 6.225) -- (0.2851, 6.22) -- (0.3167, 6.215) -- (0.3484, 6.21) -- (0.3801, 6.205) -- (0.4118, 6.2) -- (0.4434, 6.195) -- (0.4751, 6.189) -- (0.5068, 6.184) -- (0.5384, 6.178) -- (0.5701, 6.173) -- (0.6018, 6.167) -- (0.6335, 6.161) -- (0.6651, 6.155) -- (0.6968, 6.15) -- (0.7285, 6.144) -- (0.7602, 6.137) -- (0.7918, 6.131) -- (0.8235, 6.125) -- (0.8552, 6.119) -- (0.8869, 6.112) -- (0.9185, 6.106) -- (0.9502, 6.099) -- (0.9819, 6.093) -- (1.014, 6.086) -- (1.045, 6.079) -- (1.077, 6.072) -- (1.109, 6.066) -- (1.14, 6.058) -- (1.172, 6.051) -- (1.204, 6.044) -- (1.235, 6.037) -- (1.267, 6.03) -- (1.299, 6.022) -- (1.33, 6.015) -- (1.362, 6.007) -- (1.394, 5.999) -- (1.425, 5.991) -- (1.457, 5.984) -- (1.489, 5.976) -- (1.52, 5.968) -- (1.552, 5.96) -- (1.584, 5.951) -- (1.615, 5.943) -- (1.647, 5.935) -- (1.679, 5.926) -- (1.71, 5.918) -- (1.742, 5.909) -- (1.774, 5.9) -- (1.805, 5.891) -- (1.837, 5.883) -- (1.869, 5.874) -- (1.9, 5.865) -- (1.932, 5.855) -- (1.964, 5.846) -- (1.995, 5.837) -- (2.027, 5.827) -- (2.059, 5.818) -- (2.09, 5.808) -- (2.122, 5.799) -- (2.154, 5.789) -- (2.185, 5.779) -- (2.217, 5.769) -- (2.249, 5.759) -- (2.28, 5.749) -- (2.312, 5.739) -- (2.344, 5.728) -- (2.376, 5.718) -- (2.407, 5.707) -- (2.439, 5.697) -- (2.471, 5.686) -- (2.502, 5.675) -- (2.534, 5.664) -- (2.566, 5.653) -- (2.597, 5.642) -- (2.629, 5.631) -- (2.661, 5.62) -- (2.692, 5.609) -- (2.724, 5.597) -- (2.756, 5.586) -- (2.787, 5.574) -- (2.819, 5.562) -- (2.851, 5.551) -- (2.882, 5.539) -- (2.914, 5.527) -- (2.946, 5.514) -- (2.977, 5.502) -- (3.009, 5.49) -- (3.041, 5.478) -- (3.072, 5.465) -- (3.104, 5.453) -- (3.136, 5.44) -- (3.167, 5.427) -- (3.199, 5.414) -- (3.231, 5.401) -- (3.262, 5.388) -- (3.294, 5.375) -- (3.326, 5.362) -- (3.357, 5.348) -- (3.389, 5.335) -- (3.421, 5.321) -- (3.452, 5.308) -- (3.484, 5.294) -- (3.516, 5.28) -- (3.547, 5.266) -- (3.579, 5.252) -- (3.611, 5.238) -- (3.642, 5.224) -- (3.674, 5.209) -- (3.706, 5.195) -- (3.737, 5.18) -- (3.769, 5.166) -- (3.801, 5.151) -- (3.832, 5.136) -- (3.864, 5.121) -- (3.896, 5.106) -- (3.928, 5.091) -- (3.959, 5.075) -- (3.991, 5.06) -- (4.023, 5.045) -- (4.054, 5.029) -- (4.086, 5.013) -- (4.118, 4.997) -- (4.149, 4.982) -- (4.181, 4.966) -- (4.213, 4.949) -- (4.244, 4.933) -- (4.276, 4.917) -- (4.308, 4.9) -- (4.339, 4.884) -- (4.371, 4.867) -- (4.403, 4.85) -- (4.434, 4.834) -- (4.466, 4.817) -- (4.498, 4.8) -- (4.529, 4.782) -- (4.561, 4.765) -- (4.593, 4.748) -- (4.624, 4.73) -- (4.656, 4.713) -- (4.688, 4.695) -- (4.719, 4.677) -- (4.751, 4.659) -- (4.783, 4.641) -- (4.814, 4.623) -- (4.846, 4.605) -- (4.878, 4.586) -- (4.909, 4.568) -- (4.941, 4.549) -- (4.973, 4.53) -- (5.004, 4.512) -- (5.036, 4.493) -- (5.068, 4.474) -- (5.099, 4.454) -- (5.131, 4.435) -- (5.163, 4.416) -- (5.194, 4.396) -- (5.226, 4.377) -- (5.258, 4.357) -- (5.289, 4.337) -- (5.321, 4.317) -- (5.353, 4.297) -- (5.384, 4.277) -- (5.416, 4.256) -- (5.448, 4.236) -- (5.48, 4.216) -- (5.511, 4.195) -- (5.543, 4.174) -- (5.575, 4.153) -- (5.606, 4.132) -- (5.638, 4.111) -- (5.67, 4.09) -- (5.701, 4.069) -- (5.733, 4.047) -- (5.765, 4.026) -- (5.796, 4.004) -- (5.828, 3.982) -- (5.86, 3.96) -- (5.891, 3.938) -- (5.923, 3.916) -- (5.955, 3.894) -- (5.986, 3.871) -- (6.018, 3.849) -- (6.05, 3.826) -- (6.081, 3.803) -- (6.113, 3.781) -- (6.145, 3.758) -- (6.176, 3.734) -- (6.208, 3.711) -- (6.24, 3.688) -- (6.271, 3.664) -- (6.303, 3.641);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.463, 2.001)--(7.495, 2.001)--(7.527, 2.002)--(7.558, 2.002)--(7.59, 2.003)--(7.622, 2.004)--(7.653, 2.005)--(7.685, 2.005)--(7.717, 2.006)--(7.748, 2.008)--(7.78, 2.009)--(7.812, 2.01)--(7.843, 2.011)--(7.875, 2.012)--(7.907, 2.014)--(7.938, 2.015)--(7.97, 2.017)--(8.002, 2.018)--(8.033, 2.02)--(8.065, 2.022)--(8.097, 2.023)--(8.128, 2.025)--(8.16, 2.027)--(8.192, 2.029)--(8.224, 2.031)--(8.255, 2.033)--(8.287, 2.036)--(8.319, 2.038)--(8.35, 2.04)--(8.382, 2.043)--(8.414, 2.045)--(8.445, 2.048)--(8.477, 2.051)--(8.509, 2.053)--(8.54, 2.056)--(8.572, 2.059)--(8.604, 2.063)--(8.635, 2.066)--(8.667, 2.069)--(8.699, 2.073)--(8.73, 2.076)--(8.762, 2.08)--(8.794, 2.084)--(8.825, 2.088)--(8.857, 2.092)--(8.889, 2.096)--(8.92, 2.101)--(8.952, 2.105)--(8.984, 2.11)--(9.015, 2.115)--(9.047, 2.12)--(9.079, 2.125)--(9.11, 2.131)--(9.142, 2.137)--(9.174, 2.143)--(9.205, 2.149)--(9.237, 2.155)--(9.269, 2.162)--(9.3, 2.169)--(9.332, 2.176)--(9.364, 2.183)--(9.395, 2.191)--(9.427, 2.199)--(9.459, 2.208)--(9.49, 2.217)--(9.522, 2.226)--(9.554, 2.235)--(9.585, 2.245)--(9.617, 2.256)--(9.649, 2.267)--(9.68, 2.278)--(9.712, 2.291)--(9.744, 2.303)--(9.776, 2.317)--(9.807, 2.331)--(9.839, 2.345)--(9.871, 2.361)--(9.902, 2.378)--(9.934, 2.395)--(9.966, 2.413)--(9.997, 2.433)--(10.03, 2.453)--(10.06, 2.475)--(10.09, 2.497)--(10.12, 2.522)--(10.16, 2.548)--(10.19, 2.575)--(10.22, 2.604)--(10.25, 2.635)--(10.28, 2.668)--(10.31, 2.704)--(10.35, 2.742)--(10.38, 2.783)--(10.41, 2.827)--(10.44, 2.872)--(10.47, 2.923)--(10.5, 2.977)--(10.54, 3.035)--(10.57, 3.097)--(10.6, 3.164)--(10.63, 3.233)--(10.66, 3.308)--(10.69, 3.386)--(10.73, 3.471)--(10.76, 3.557)--(10.79, 3.648)--(10.82, 3.744)--(10.85, 3.841)--(10.88, 3.94)--(10.92, 4.038)--(10.95, 4.136)--(10.98, 4.235)--(11.01, 4.331)--(11.04, 4.43)--(11.07, 4.521)--(11.11, 4.61)--(11.14, 4.694)--(11.17, 4.773)--(11.2, 4.848)--(11.23, 4.921)--(11.26, 4.986)--(11.3, 5.046)--(11.33, 5.103)--(11.36, 5.157)--(11.39, 5.207)--(11.42, 5.254)--(11.45, 5.298)--(11.49, 5.339)--(11.52, 5.378)--(11.55, 5.413)--(11.58, 5.446)--(11.61, 5.477)--(11.64, 5.507)--(11.68, 5.534)--(11.71, 5.559)--(11.74, 5.583)--(11.77, 5.606)--(11.8, 5.628)--(11.83, 5.65)--(11.87, 5.669)--(11.9, 5.687)--(11.93, 5.704)--(11.96, 5.721)--(11.99, 5.736)--(12.02, 5.751)--(12.06, 5.766)--(12.09, 5.779)--(12.12, 5.792)--(12.15, 5.805)--(12.18, 5.817)--(12.21, 5.829)--(12.25, 5.84)--(12.28, 5.851)--(12.31, 5.86)--(12.34, 5.87)--(12.37, 5.879)--(12.4, 5.888)--(12.44, 5.897)--(12.47, 5.906)--(12.5, 5.914)--(12.53, 5.922)--(12.56, 5.929)--(12.59, 5.936)--(12.63, 5.942)--(12.66, 5.949)--(12.69, 5.955)--(12.72, 5.961)--(12.75, 5.967)--(12.78, 5.972)--(12.82, 5.978)--(12.85, 5.983)--(12.88, 5.988)--(12.91, 5.993)--(12.94, 5.998)--(12.97, 6.003)--(13.01, 6.007)--(13.04, 6.012)--(13.07, 6.016)--(13.1, 6.02)--(13.13, 6.024)--(13.16, 6.028)--(13.2, 6.032)--(13.23, 6.035)--(13.26, 6.039)--(13.29, 6.043)--(13.32, 6.046)--(13.35, 6.05)--(13.39, 6.053)--(13.42, 6.056)--(13.45, 6.059)--(13.48, 6.062)--(13.51, 6.065)--(13.54, 6.068)--(13.58, 6.071)--(13.61, 6.073)--(13.64, 6.076)--(13.67, 6.079)--(13.7, 6.081)--(13.7, 6.132)--(13.67, 6.129)--(13.64, 6.127)--(13.61, 6.125)--(13.58, 6.122)--(13.54, 6.12)--(13.51, 6.118)--(13.48, 6.115)--(13.45, 6.113)--(13.42, 6.11)--(13.39, 6.107)--(13.35, 6.105)--(13.32, 6.102)--(13.29, 6.099)--(13.26, 6.096)--(13.23, 6.093)--(13.2, 6.09)--(13.16, 6.087)--(13.13, 6.083)--(13.1, 6.08)--(13.07, 6.076)--(13.04, 6.073)--(13.01, 6.069)--(12.97, 6.065)--(12.94, 6.061)--(12.91, 6.058)--(12.88, 6.054)--(12.85, 6.049)--(12.82, 6.045)--(12.78, 6.041)--(12.75, 6.036)--(12.72, 6.031)--(12.69, 6.026)--(12.66, 6.021)--(12.63, 6.016)--(12.59, 6.01)--(12.56, 6.005)--(12.53, 5.999)--(12.5, 5.993)--(12.47, 5.986)--(12.44, 5.98)--(12.4, 5.973)--(12.37, 5.966)--(12.34, 5.958)--(12.31, 5.95)--(12.28, 5.943)--(12.25, 5.934)--(12.21, 5.925)--(12.18, 5.916)--(12.15, 5.907)--(12.12, 5.898)--(12.09, 5.888)--(12.06, 5.877)--(12.02, 5.866)--(11.99, 5.854)--(11.96, 5.842)--(11.93, 5.829)--(11.9, 5.816)--(11.87, 5.802)--(11.83, 5.787)--(11.8, 5.772)--(11.77, 5.756)--(11.74, 5.739)--(11.71, 5.721)--(11.68, 5.701)--(11.64, 5.681)--(11.61, 5.66)--(11.58, 5.635)--(11.55, 5.611)--(11.52, 5.585)--(11.49, 5.557)--(11.45, 5.527)--(11.42, 5.494)--(11.39, 5.46)--(11.36, 5.423)--(11.33, 5.384)--(11.3, 5.341)--(11.26, 5.294)--(11.23, 5.247)--(11.2, 5.191)--(11.17, 5.135)--(11.14, 5.074)--(11.11, 5.004)--(11.07, 4.934)--(11.04, 4.858)--(11.01, 4.779)--(10.98, 4.695)--(10.95, 4.601)--(10.92, 4.504)--(10.88, 4.404)--(10.85, 4.3)--(10.82, 4.192)--(10.79, 4.083)--(10.76, 3.976)--(10.73, 3.87)--(10.69, 3.763)--(10.66, 3.66)--(10.63, 3.562)--(10.6, 3.466)--(10.57, 3.379)--(10.54, 3.294)--(10.5, 3.216)--(10.47, 3.141)--(10.44, 3.072)--(10.41, 3.01)--(10.38, 2.951)--(10.35, 2.897)--(10.31, 2.846)--(10.28, 2.801)--(10.25, 2.755)--(10.22, 2.715)--(10.19, 2.677)--(10.16, 2.642)--(10.12, 2.61)--(10.09, 2.579)--(10.06, 2.55)--(10.03, 2.523)--(9.997, 2.498)--(9.966, 2.473)--(9.934, 2.451)--(9.902, 2.43)--(9.871, 2.41)--(9.839, 2.391)--(9.807, 2.374)--(9.776, 2.357)--(9.744, 2.341)--(9.712, 2.326)--(9.68, 2.312)--(9.649, 2.298)--(9.617, 2.285)--(9.585, 2.273)--(9.554, 2.261)--(9.522, 2.25)--(9.49, 2.24)--(9.459, 2.229)--(9.427, 2.22)--(9.395, 2.211)--(9.364, 2.202)--(9.332, 2.193)--(9.3, 2.185)--(9.269, 2.178)--(9.237, 2.17)--(9.205, 2.163)--(9.174, 2.156)--(9.142, 2.149)--(9.11, 2.143)--(9.079, 2.137)--(9.047, 2.131)--(9.015, 2.125)--(8.984, 2.12)--(8.952, 2.115)--(8.92, 2.11)--(8.889, 2.105)--(8.857, 2.1)--(8.825, 2.096)--(8.794, 2.091)--(8.762, 2.087)--(8.73, 2.083)--(8.699, 2.079)--(8.667, 2.075)--(8.635, 2.071)--(8.604, 2.068)--(8.572, 2.064)--(8.54, 2.061)--(8.509, 2.058)--(8.477, 2.055)--(8.445, 2.052)--(8.414, 2.049)--(8.382, 2.046)--(8.35, 2.044)--(8.319, 2.041)--(8.287, 2.038)--(8.255, 2.036)--(8.224, 2.034)--(8.192, 2.031)--(8.16, 2.029)--(8.128, 2.027)--(8.097, 2.025)--(8.065, 2.023)--(8.033, 2.022)--(8.002, 2.02)--(7.97, 2.018)--(7.938, 2.016)--(7.907, 2.015)--(7.875, 2.013)--(7.843, 2.012)--(7.812, 2.011)--(7.78, 2.009)--(7.748, 2.008)--(7.717, 2.007)--(7.685, 2.006)--(7.653, 2.005)--(7.622, 2.004)--(7.59, 2.003)--(7.558, 2.002)--(7.527, 2.002)--(7.495, 2.001)--(7.463, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.463, 2.001) -- (7.495, 2.001) -- (7.527, 2.002) -- (7.558, 2.002) -- (7.59, 2.003) -- (7.622, 2.004) -- (7.653, 2.005) -- (7.685, 2.006) -- (7.717, 2.007) -- (7.748, 2.008) -- (7.78, 2.009) -- (7.812, 2.01) -- (7.843, 2.012) -- (7.875, 2.013) -- (7.907, 2.014) -- (7.938, 2.016) -- (7.97, 2.017) -- (8.002, 2.019) -- (8.033, 2.021) -- (8.065, 2.023) -- (8.097, 2.024) -- (8.128, 2.026) -- (8.16, 2.028) -- (8.192, 2.03) -- (8.224, 2.033) -- (8.255, 2.035) -- (8.287, 2.037) -- (8.319, 2.04) -- (8.35, 2.042) -- (8.382, 2.045) -- (8.414, 2.047) -- (8.445, 2.05) -- (8.477, 2.053) -- (8.509, 2.056) -- (8.54, 2.059) -- (8.572, 2.062) -- (8.604, 2.065) -- (8.635, 2.069) -- (8.667, 2.072) -- (8.699, 2.076) -- (8.73, 2.08) -- (8.762, 2.084) -- (8.794, 2.088) -- (8.825, 2.092) -- (8.857, 2.096) -- (8.889, 2.101) -- (8.92, 2.105) -- (8.952, 2.11) -- (8.984, 2.115) -- (9.015, 2.12) -- (9.047, 2.126) -- (9.079, 2.131) -- (9.11, 2.137) -- (9.142, 2.143) -- (9.174, 2.15) -- (9.205, 2.156) -- (9.237, 2.163) -- (9.269, 2.17) -- (9.3, 2.177) -- (9.332, 2.185) -- (9.364, 2.193) -- (9.395, 2.201) -- (9.427, 2.21) -- (9.459, 2.219) -- (9.49, 2.228) -- (9.522, 2.238) -- (9.554, 2.248) -- (9.585, 2.259) -- (9.617, 2.27) -- (9.649, 2.282) -- (9.68, 2.295) -- (9.712, 2.308) -- (9.744, 2.321) -- (9.776, 2.336) -- (9.807, 2.351) -- (9.839, 2.367) -- (9.871, 2.384) -- (9.902, 2.401) -- (9.934, 2.42) -- (9.966, 2.44) -- (9.997, 2.461) -- (10.03, 2.484) -- (10.06, 2.507) -- (10.09, 2.533) -- (10.12, 2.56) -- (10.16, 2.588) -- (10.19, 2.619) -- (10.22, 2.652) -- (10.25, 2.687) -- (10.28, 2.724) -- (10.31, 2.764) -- (10.35, 2.807) -- (10.38, 2.853) -- (10.41, 2.903) -- (10.44, 2.956) -- (10.47, 3.013) -- (10.5, 3.074) -- (10.54, 3.14) -- (10.57, 3.21) -- (10.6, 3.285) -- (10.63, 3.364) -- (10.66, 3.448) -- (10.69, 3.537) -- (10.73, 3.63) -- (10.76, 3.726) -- (10.79, 3.826) -- (10.82, 3.927) -- (10.85, 4.03) -- (10.88, 4.133) -- (10.92, 4.235) -- (10.95, 4.335) -- (10.98, 4.433) -- (11.01, 4.527) -- (11.04, 4.617) -- (11.07, 4.703) -- (11.11, 4.785) -- (11.14, 4.861) -- (11.17, 4.933) -- (11.2, 5.0) -- (11.23, 5.063) -- (11.26, 5.122) -- (11.3, 5.176) -- (11.33, 5.227) -- (11.36, 5.275) -- (11.39, 5.319) -- (11.42, 5.36) -- (11.45, 5.399) -- (11.49, 5.435) -- (11.52, 5.468) -- (11.55, 5.5) -- (11.58, 5.529) -- (11.61, 5.557) -- (11.64, 5.583) -- (11.68, 5.607) -- (11.71, 5.63) -- (11.74, 5.652) -- (11.77, 5.672) -- (11.8, 5.692) -- (11.83, 5.71) -- (11.87, 5.727) -- (11.9, 5.744) -- (11.93, 5.759) -- (11.96, 5.774) -- (11.99, 5.788) -- (12.02, 5.802) -- (12.06, 5.815) -- (12.09, 5.827) -- (12.12, 5.838) -- (12.15, 5.85) -- (12.18, 5.86) -- (12.21, 5.871) -- (12.25, 5.88) -- (12.28, 5.89) -- (12.31, 5.899) -- (12.34, 5.907) -- (12.37, 5.916) -- (12.4, 5.924) -- (12.44, 5.931) -- (12.47, 5.939) -- (12.5, 5.946) -- (12.53, 5.953) -- (12.56, 5.959) -- (12.59, 5.966) -- (12.63, 5.972) -- (12.66, 5.978) -- (12.69, 5.984) -- (12.72, 5.989) -- (12.75, 5.995) -- (12.78, 6.0) -- (12.82, 6.005) -- (12.85, 6.01) -- (12.88, 6.015) -- (12.91, 6.019) -- (12.94, 6.024) -- (12.97, 6.028) -- (13.01, 6.032) -- (13.04, 6.036) -- (13.07, 6.04) -- (13.1, 6.044) -- (13.13, 6.048) -- (13.16, 6.052) -- (13.2, 6.055) -- (13.23, 6.059) -- (13.26, 6.062) -- (13.29, 6.065) -- (13.32, 6.069) -- (13.35, 6.072) -- (13.39, 6.075) -- (13.42, 6.078) -- (13.45, 6.081) -- (13.48, 6.083) -- (13.51, 6.086) -- (13.54, 6.089) -- (13.58, 6.091) -- (13.61, 6.094) -- (13.64, 6.097) -- (13.67, 6.099) -- (13.7, 6.101);
\draw plot [smooth] coordinates {(3.788, 5.262) (3.631, 5.251) (3.514, 5.242)};
\foreach \P in {(3.631, 5.251)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.91, 4.51) (11.03, 4.435) (11.18, 4.352)};
\foreach \P in {(11.03, 4.435)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(1.3, 6.008) (1.287, 5.981) (1.277, 5.956)};
\draw plot [smooth] coordinates {(4.11, 4.968) (4.238, 4.971) (4.416, 4.974)};
\foreach \P in {(1.287, 5.981),(4.238, 4.971)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(8.685, 2.081) (8.687, 2.079) (8.705, 2.078)};
\draw plot [smooth] coordinates {(11.55, 5.549) (11.64, 5.499) (11.76, 5.444)};
\foreach \P in {(8.687, 2.079),(11.64, 5.499)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.861, 5.235) (3.664, 5.225) (3.49, 5.216)};
\foreach \P in {(3.664, 5.225)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.91, 4.696) (11.06, 4.603) (11.23, 4.516)};
\foreach \P in {(11.06, 4.603)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.072, 5.883) (2.044, 5.839) (2.012, 5.802)};
\draw plot [smooth] coordinates {(4.26, 4.723) (4.425, 4.745) (4.589, 4.762)};
\foreach \P in {(2.044, 5.839),(4.425, 4.745)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.413, 2.217) (9.444, 2.208) (9.486, 2.199)};
\draw plot [smooth] coordinates {(11.71, 5.882) (11.83, 5.834) (11.99, 5.77)};
\foreach \P in {(9.444, 2.208),(11.83, 5.834)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.854, 5.179) (3.279, 5.192) (3.631, 5.205)};
\foreach \P in {(3.279, 5.192)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.46, 5.026) (10.68, 4.91) (10.97, 4.781)};
\foreach \P in {(10.68, 4.91)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.923, 5.555) (2.973, 5.577) (3.03, 5.597)};
\draw plot [smooth] coordinates {(5.119, 4.454) (5.279, 4.507) (5.439, 4.55)};
\foreach \P in {(2.973, 5.577),(5.279, 4.507)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.32, 2.709) (10.37, 2.675) (10.44, 2.642)};
\draw plot [smooth] coordinates {(12.55, 5.941) (12.68, 5.869) (12.82, 5.813)};
\foreach \P in {(10.37, 2.675),(12.68, 5.869)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.426, 5.642) (2.337, 5.593) (2.254, 5.554)};
\draw plot [smooth] coordinates {(4.846, 4.771) (4.65, 4.63) (4.489, 4.505)};
\draw plot [smooth] coordinates {(5.806, 4.165) (5.701, 3.933) (5.588, 3.437)};
\foreach \P in {(2.337, 5.593),(4.65, 4.63),(5.701, 3.933)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.652, 2.477) (9.737, 2.447) (9.826, 2.415)};
\draw plot [smooth] coordinates {(11.88, 6.036) (12.05, 5.901) (12.25, 5.691)};
\draw plot [smooth] coordinates {(13.03, 6.235) (13.1, 6.096) (13.21, 5.982)};
\foreach \P in {(9.737, 2.447),(12.05, 5.901),(13.1, 6.096)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.192, 5.377) (2.691, 5.308) (2.19, 5.271)};
\foreach \P in {(2.691, 5.308)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.59, 4.308) (10.09, 3.893) (10.61, 3.496)};
\foreach \P in {(10.09, 3.893)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.154, 5.8) (2.823, 5.583) (2.487, 5.463)};
\foreach \P in {(2.823, 5.583)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.889, 2.777) (10.22, 2.615) (10.55, 2.45)};
\foreach \P in {(10.22, 2.615)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(4.252, 5.294) (3.772, 5.246) (3.347, 5.216)};
\foreach \P in {(3.772, 5.246)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.75, 4.721) (11.17, 4.46) (11.64, 4.177)};
\foreach \P in {(11.17, 4.46)}{\draw[mark options={color=black, fill=white}, mark size=1.5pt, mark=*] plot coordinates {\P};}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw plot [smooth] coordinates {(3.56, 5.36) (3.46, 5.343) (3.346, 5.328)};
\draw plot [smooth] coordinates {(5.877, 4.08) (5.842, 3.948) (5.833, 3.788)};
\foreach \P in {(3.46, 5.343),(5.842, 3.948)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.76, 3.871) (10.86, 3.789) (10.96, 3.704)};
\draw plot [smooth] coordinates {(13.24, 6.127) (13.24, 6.069) (13.27, 6.007)};
\foreach \P in {(10.86, 3.789),(13.24, 6.069)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(1.1, 6.065) (1.09, 6.009) (1.082, 5.966)};
\draw plot [smooth] coordinates {(3.966, 5.158) (3.867, 5.148) (3.727, 5.139)};
\foreach \P in {(1.09, 6.009),(3.867, 5.148)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(8.489, 2.061) (8.49, 2.059) (8.496, 2.055)};
\draw plot [smooth] coordinates {(11.13, 5.075) (11.27, 4.995) (11.37, 4.925)};
\foreach \P in {(8.49, 2.059),(11.27, 4.995)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.882, 5.352) (3.757, 5.34) (3.662, 5.328)};
\foreach \P in {(3.757, 5.34)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(11.02, 3.928) (11.16, 3.871) (11.23, 3.815)};
\foreach \P in {(11.16, 3.871)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(1.78, 5.825) (1.744, 5.778) (1.717, 5.733)};
\draw plot [smooth] coordinates {(3.913, 5.02) (4.052, 5.026) (4.199, 5.034)};
\foreach \P in {(1.744, 5.778),(4.052, 5.026)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.112, 2.192) (9.144, 2.18) (9.166, 2.169)};
\draw plot [smooth] coordinates {(11.29, 5.479) (11.45, 5.408) (11.59, 5.334)};
\foreach \P in {(9.144, 2.18),(11.45, 5.408)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.741, 5.305) (3.627, 5.295) (3.553, 5.285)};
\foreach \P in {(3.627, 5.295)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.97, 4.195) (11.03, 4.135) (11.14, 4.079)};
\foreach \P in {(11.03, 4.135)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.453, 5.672) (2.505, 5.71) (2.557, 5.739)};
\draw plot [smooth] coordinates {(4.281, 4.927) (4.399, 4.935) (4.542, 4.952)};
\foreach \P in {(2.505, 5.71),(4.399, 4.935)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.856, 2.394) (9.905, 2.372) (9.969, 2.35)};
\draw plot [smooth] coordinates {(11.66, 5.596) (11.8, 5.533) (11.96, 5.461)};
\foreach \P in {(9.905, 2.372),(11.8, 5.533)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.317, 5.811) (2.278, 5.749) (2.227, 5.695)};
\draw plot [smooth] coordinates {(3.986, 5.506) (3.908, 5.269) (3.86, 5.139)};
\draw plot [smooth] coordinates {(4.805, 4.814) (4.607, 4.753) (4.36, 4.665)};
\foreach \P in {(2.278, 5.749),(3.908, 5.269),(4.607, 4.753)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(9.642, 2.32) (9.678, 2.294) (9.738, 2.269)};
\draw plot [smooth] coordinates {(11.23, 5.048) (11.31, 4.311) (11.39, 3.201)};
\draw plot [smooth] coordinates {(11.89, 5.91) (12.01, 5.778) (12.17, 5.647)};
\foreach \P in {(9.678, 2.294),(11.31, 4.311),(12.01, 5.778)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.256, 5.644) (3.204, 5.607) (3.164, 5.574)};
\draw plot [smooth] coordinates {(5.189, 4.588) (5.049, 4.508) (4.881, 4.392)};
\foreach \P in {(3.204, 5.607),(5.049, 4.508)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.56, 2.739) (10.6, 2.696) (10.67, 2.651)};
\draw plot [smooth] coordinates {(12.29, 6.024) (12.45, 5.917) (12.58, 5.816)};
\foreach \P in {(10.6, 2.696),(12.45, 5.917)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.952, 6.142) (2.821, 5.847) (2.69, 5.681)};
\draw plot [smooth] coordinates {(4.154, 4.717) (4.045, 4.657) (3.902, 4.579)};
\foreach \P in {(2.821, 5.847),(4.045, 4.657)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.1, 2.443) (10.22, 2.347) (10.33, 2.248)};
\draw plot [smooth] coordinates {(11.35, 6.099) (11.45, 6.016) (11.59, 5.935)};
\foreach \P in {(10.22, 2.347),(11.45, 6.016)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.676, 5.364) (3.503, 5.331) (3.305, 5.305)};
\draw plot [smooth] coordinates {(5.824, 4.379) (5.789, 4.189) (5.708, 3.965)};
\foreach \P in {(3.503, 5.331),(5.789, 4.189)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(10.68, 4.031) (10.9, 3.878) (11.09, 3.722)};
\draw plot [smooth] coordinates {(13.07, 6.08) (13.19, 5.974) (13.32, 5.864)};
\foreach \P in {(10.9, 3.878),(13.19, 5.974)}{\draw[mark options={color=black, fill=gray}, mark size=1.5pt, mark=*] plot coordinates {\P};}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.3125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.064 \, \mathrm{fm}$}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM1) (phantT0), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[fill=gray, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$};
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 3.3125)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\footnotesize \footnotesize$a=.064 \, \mathrm{fm}$};
\end{tikzpicture}


==> tikz-figures/d101_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.136,2.988,3.84,4.692,5.544,6.396} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.136) {\footnotesize$-15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.136) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.988) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.988) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.84) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.84) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.692) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.692) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.544) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.544) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.396) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.396) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.307,2.477,2.647,2.818,2.988,3.159,3.329,3.499,3.67,3.84,4.01,4.181,4.351,4.521,4.692,4.862,5.033,5.203,5.373,5.544,5.714,5.884,6.055,6.225,6.396,6.566} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,8.984,10.57,12.15,13.74} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (8.984, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (10.57, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (12.15, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (13.74, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {8.984,10.57,9.618,8.034,11.84,13.42,10.25,11.2,7.717,8.35,9.301,12.47,10.89,8.667,12.15,9.935,11.52,13.1,12.79} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 5.796)--(0.03184, 5.795)--(0.06368, 5.795)--(0.09553, 5.794)--(0.1274, 5.793)--(0.1592, 5.792)--(0.1911, 5.791)--(0.2229, 5.79)--(0.2547, 5.789)--(0.2866, 5.787)--(0.3184, 5.786)--(0.3503, 5.784)--(0.3821, 5.782)--(0.414, 5.781)--(0.4458, 5.779)--(0.4776, 5.777)--(0.5095, 5.775)--(0.5413, 5.773)--(0.5732, 5.77)--(0.605, 5.768)--(0.6368, 5.765)--(0.6687, 5.763)--(0.7005, 5.76)--(0.7324, 5.757)--(0.7642, 5.754)--(0.7961, 5.751)--(0.8279, 5.748)--(0.8597, 5.745)--(0.8916, 5.742)--(0.9234, 5.739)--(0.9553, 5.735)--(0.9871, 5.731)--(1.019, 5.728)--(1.051, 5.724)--(1.083, 5.72)--(1.114, 5.716)--(1.146, 5.712)--(1.178, 5.708)--(1.21, 5.704)--(1.242, 5.699)--(1.274, 5.694)--(1.306, 5.69)--(1.337, 5.685)--(1.369, 5.68)--(1.401, 5.675)--(1.433, 5.669)--(1.465, 5.664)--(1.497, 5.659)--(1.528, 5.653)--(1.56, 5.648)--(1.592, 5.642)--(1.624, 5.637)--(1.656, 5.631)--(1.688, 5.625)--(1.719, 5.619)--(1.751, 5.612)--(1.783, 5.606)--(1.815, 5.599)--(1.847, 5.593)--(1.879, 5.586)--(1.911, 5.579)--(1.942, 5.572)--(1.974, 5.565)--(2.006, 5.558)--(2.038, 5.551)--(2.07, 5.543)--(2.102, 5.536)--(2.133, 5.528)--(2.165, 5.52)--(2.197, 5.512)--(2.229, 5.504)--(2.261, 5.495)--(2.293, 5.487)--(2.324, 5.479)--(2.356, 5.47)--(2.388, 5.461)--(2.42, 5.451)--(2.452, 5.442)--(2.484, 5.433)--(2.516, 5.423)--(2.547, 5.413)--(2.579, 5.404)--(2.611, 5.394)--(2.643, 5.385)--(2.675, 5.374)--(2.707, 5.364)--(2.738, 5.354)--(2.77, 5.343)--(2.802, 5.333)--(2.834, 5.322)--(2.866, 5.312)--(2.898, 5.301)--(2.929, 5.29)--(2.961, 5.278)--(2.993, 5.267)--(3.025, 5.256)--(3.057, 5.243)--(3.089, 5.232)--(3.121, 5.22)--(3.152, 5.207)--(3.184, 5.195)--(3.216, 5.183)--(3.248, 5.17)--(3.28, 5.157)--(3.312, 5.144)--(3.343, 5.131)--(3.375, 5.118)--(3.407, 5.105)--(3.439, 5.091)--(3.471, 5.077)--(3.503, 5.063)--(3.535, 5.049)--(3.566, 5.035)--(3.598, 5.02)--(3.63, 5.006)--(3.662, 4.992)--(3.694, 4.977)--(3.726, 4.962)--(3.757, 4.947)--(3.789, 4.932)--(3.821, 4.916)--(3.853, 4.901)--(3.885, 4.885)--(3.917, 4.869)--(3.948, 4.853)--(3.98, 4.837)--(4.012, 4.821)--(4.044, 4.804)--(4.076, 4.787)--(4.108, 4.77)--(4.14, 4.753)--(4.171, 4.736)--(4.203, 4.718)--(4.235, 4.7)--(4.267, 4.682)--(4.299, 4.664)--(4.331, 4.646)--(4.362, 4.628)--(4.394, 4.609)--(4.426, 4.591)--(4.458, 4.572)--(4.49, 4.553)--(4.522, 4.534)--(4.553, 4.514)--(4.585, 4.494)--(4.617, 4.475)--(4.649, 4.455)--(4.681, 4.435)--(4.713, 4.414)--(4.745, 4.394)--(4.776, 4.373)--(4.808, 4.352)--(4.84, 4.331)--(4.872, 4.311)--(4.904, 4.289)--(4.936, 4.268)--(4.967, 4.247)--(4.999, 4.225)--(5.031, 4.203)--(5.063, 4.18)--(5.095, 4.158)--(5.127, 4.135)--(5.158, 4.113)--(5.19, 4.09)--(5.222, 4.066)--(5.254, 4.043)--(5.286, 4.019)--(5.318, 3.996)--(5.35, 3.972)--(5.381, 3.948)--(5.413, 3.923)--(5.445, 3.898)--(5.477, 3.874)--(5.509, 3.848)--(5.541, 3.823)--(5.572, 3.798)--(5.604, 3.772)--(5.636, 3.747)--(5.668, 3.721)--(5.7, 3.694)--(5.732, 3.667)--(5.763, 3.641)--(5.795, 3.614)--(5.827, 3.588)--(5.859, 3.561)--(5.891, 3.534)--(5.923, 3.507)--(5.955, 3.479)--(5.986, 3.45)--(6.018, 3.423)--(6.05, 3.394)--(6.082, 3.366)--(6.114, 3.337)--(6.146, 3.308)--(6.177, 3.279)--(6.209, 3.25)--(6.241, 3.22)--(6.273, 3.19)--(6.305, 3.159)--(6.337, 3.129)--(6.337, 3.277)--(6.305, 3.305)--(6.273, 3.333)--(6.241, 3.36)--(6.209, 3.388)--(6.177, 3.415)--(6.146, 3.442)--(6.114, 3.469)--(6.082, 3.496)--(6.05, 3.523)--(6.018, 3.549)--(5.986, 3.575)--(5.955, 3.601)--(5.923, 3.627)--(5.891, 3.652)--(5.859, 3.678)--(5.827, 3.703)--(5.795, 3.728)--(5.763, 3.753)--(5.732, 3.778)--(5.7, 3.803)--(5.668, 3.827)--(5.636, 3.851)--(5.604, 3.875)--(5.572, 3.899)--(5.541, 3.924)--(5.509, 3.947)--(5.477, 3.97)--(5.445, 3.993)--(5.413, 4.016)--(5.381, 4.04)--(5.35, 4.063)--(5.318, 4.086)--(5.286, 4.108)--(5.254, 4.13)--(5.222, 4.153)--(5.19, 4.174)--(5.158, 4.196)--(5.127, 4.217)--(5.095, 4.239)--(5.063, 4.26)--(5.031, 4.282)--(4.999, 4.303)--(4.967, 4.323)--(4.936, 4.344)--(4.904, 4.364)--(4.872, 4.385)--(4.84, 4.405)--(4.808, 4.425)--(4.776, 4.445)--(4.745, 4.465)--(4.713, 4.485)--(4.681, 4.504)--(4.649, 4.524)--(4.617, 4.543)--(4.585, 4.562)--(4.553, 4.581)--(4.522, 4.599)--(4.49, 4.618)--(4.458, 4.637)--(4.426, 4.655)--(4.394, 4.673)--(4.362, 4.692)--(4.331, 4.709)--(4.299, 4.727)--(4.267, 4.745)--(4.235, 4.763)--(4.203, 4.78)--(4.171, 4.797)--(4.14, 4.814)--(4.108, 4.831)--(4.076, 4.847)--(4.044, 4.865)--(4.012, 4.881)--(3.98, 4.897)--(3.948, 4.913)--(3.917, 4.929)--(3.885, 4.945)--(3.853, 4.961)--(3.821, 4.977)--(3.789, 4.992)--(3.757, 5.007)--(3.726, 5.023)--(3.694, 5.037)--(3.662, 5.052)--(3.63, 5.067)--(3.598, 5.082)--(3.566, 5.096)--(3.535, 5.11)--(3.503, 5.125)--(3.471, 5.138)--(3.439, 5.152)--(3.407, 5.166)--(3.375, 5.179)--(3.343, 5.193)--(3.312, 5.206)--(3.28, 5.22)--(3.248, 5.232)--(3.216, 5.245)--(3.184, 5.258)--(3.152, 5.271)--(3.121, 5.283)--(3.089, 5.296)--(3.057, 5.308)--(3.025, 5.32)--(2.993, 5.332)--(2.961, 5.343)--(2.929, 5.355)--(2.898, 5.366)--(2.866, 5.378)--(2.834, 5.389)--(2.802, 5.4)--(2.77, 5.411)--(2.738, 5.422)--(2.707, 5.433)--(2.675, 5.443)--(2.643, 5.453)--(2.611, 5.464)--(2.579, 5.474)--(2.547, 5.483)--(2.516, 5.493)--(2.484, 5.503)--(2.452, 5.513)--(2.42, 5.522)--(2.388, 5.532)--(2.356, 5.541)--(2.324, 5.551)--(2.293, 5.559)--(2.261, 5.568)--(2.229, 5.577)--(2.197, 5.585)--(2.165, 5.593)--(2.133, 5.602)--(2.102, 5.61)--(2.07, 5.618)--(2.038, 5.626)--(2.006, 5.634)--(1.974, 5.642)--(1.942, 5.65)--(1.911, 5.657)--(1.879, 5.664)--(1.847, 5.671)--(1.815, 5.678)--(1.783, 5.685)--(1.751, 5.692)--(1.719, 5.699)--(1.688, 5.705)--(1.656, 5.712)--(1.624, 5.718)--(1.592, 5.725)--(1.56, 5.73)--(1.528, 5.736)--(1.497, 5.742)--(1.465, 5.748)--(1.433, 5.753)--(1.401, 5.759)--(1.369, 5.764)--(1.337, 5.769)--(1.306, 5.774)--(1.274, 5.779)--(1.242, 5.784)--(1.21, 5.789)--(1.178, 5.794)--(1.146, 5.798)--(1.114, 5.803)--(1.083, 5.807)--(1.051, 5.811)--(1.019, 5.815)--(0.9871, 5.819)--(0.9553, 5.823)--(0.9234, 5.826)--(0.8916, 5.83)--(0.8597, 5.833)--(0.8279, 5.837)--(0.7961, 5.84)--(0.7642, 5.843)--(0.7324, 5.846)--(0.7005, 5.849)--(0.6687, 5.852)--(0.6368, 5.855)--(0.605, 5.857)--(0.5732, 5.86)--(0.5413, 5.862)--(0.5095, 5.864)--(0.4776, 5.866)--(0.4458, 5.868)--(0.414, 5.87)--(0.3821, 5.872)--(0.3503, 5.874)--(0.3184, 5.875)--(0.2866, 5.877)--(0.2547, 5.878)--(0.2229, 5.88)--(0.1911, 5.881)--(0.1592, 5.882)--(0.1274, 5.883)--(0.09553, 5.883)--(0.06368, 5.884)--(0.03184, 5.885)--(0.0, 5.886);
\draw (0.0, 5.829) -- (0.03184, 5.828) -- (0.06368, 5.828) -- (0.09553, 5.827) -- (0.1274, 5.826) -- (0.1592, 5.825) -- (0.1911, 5.824) -- (0.2229, 5.823) -- (0.2547, 5.821) -- (0.2866, 5.82) -- (0.3184, 5.818) -- (0.3503, 5.817) -- (0.3821, 5.815) -- (0.414, 5.813) -- (0.4458, 5.811) -- (0.4776, 5.809) -- (0.5095, 5.807) -- (0.5413, 5.805) -- (0.5732, 5.803) -- (0.605, 5.8) -- (0.6368, 5.798) -- (0.6687, 5.795) -- (0.7005, 5.792) -- (0.7324, 5.79) -- (0.7642, 5.787) -- (0.7961, 5.784) -- (0.8279, 5.78) -- (0.8597, 5.777) -- (0.8916, 5.774) -- (0.9234, 5.77) -- (0.9553, 5.767) -- (0.9871, 5.763) -- (1.019, 5.759) -- (1.051, 5.755) -- (1.083, 5.751) -- (1.114, 5.747) -- (1.146, 5.743) -- (1.178, 5.738) -- (1.21, 5.734) -- (1.242, 5.729) -- (1.274, 5.725) -- (1.306, 5.72) -- (1.337, 5.715) -- (1.369, 5.71) -- (1.401, 5.705) -- (1.433, 5.699) -- (1.465, 5.694) -- (1.497, 5.689) -- (1.528, 5.683) -- (1.56, 5.677) -- (1.592, 5.671) -- (1.624, 5.665) -- (1.656, 5.659) -- (1.688, 5.653) -- (1.719, 5.647) -- (1.751, 5.64) -- (1.783, 5.634) -- (1.815, 5.627) -- (1.847, 5.62) -- (1.879, 5.613) -- (1.911, 5.606) -- (1.942, 5.599) -- (1.974, 5.591) -- (2.006, 5.584) -- (2.038, 5.576) -- (2.07, 5.569) -- (2.102, 5.561) -- (2.133, 5.553) -- (2.165, 5.545) -- (2.197, 5.537) -- (2.229, 5.528) -- (2.261, 5.52) -- (2.293, 5.511) -- (2.324, 5.503) -- (2.356, 5.494) -- (2.388, 5.485) -- (2.42, 5.476) -- (2.452, 5.466) -- (2.484, 5.457) -- (2.516, 5.448) -- (2.547, 5.438) -- (2.579, 5.428) -- (2.611, 5.418) -- (2.643, 5.408) -- (2.675, 5.398) -- (2.707, 5.388) -- (2.738, 5.377) -- (2.77, 5.367) -- (2.802, 5.356) -- (2.834, 5.345) -- (2.866, 5.334) -- (2.898, 5.323) -- (2.929, 5.312) -- (2.961, 5.3) -- (2.993, 5.289) -- (3.025, 5.277) -- (3.057, 5.265) -- (3.089, 5.253) -- (3.121, 5.241) -- (3.152, 5.229) -- (3.184, 5.217) -- (3.216, 5.204) -- (3.248, 5.191) -- (3.28, 5.179) -- (3.312, 5.166) -- (3.343, 5.153) -- (3.375, 5.139) -- (3.407, 5.126) -- (3.439, 5.112) -- (3.471, 5.099) -- (3.503, 5.085) -- (3.535, 5.071) -- (3.566, 5.057) -- (3.598, 5.042) -- (3.63, 5.028) -- (3.662, 5.013) -- (3.694, 4.999) -- (3.726, 4.984) -- (3.757, 4.969) -- (3.789, 4.954) -- (3.821, 4.938) -- (3.853, 4.923) -- (3.885, 4.907) -- (3.917, 4.891) -- (3.948, 4.875) -- (3.98, 4.859) -- (4.012, 4.843) -- (4.044, 4.827) -- (4.076, 4.81) -- (4.108, 4.793) -- (4.14, 4.777) -- (4.171, 4.76) -- (4.203, 4.742) -- (4.235, 4.725) -- (4.267, 4.708) -- (4.299, 4.69) -- (4.331, 4.672) -- (4.362, 4.654) -- (4.394, 4.636) -- (4.426, 4.618) -- (4.458, 4.599) -- (4.49, 4.581) -- (4.522, 4.562) -- (4.553, 4.543) -- (4.585, 4.524) -- (4.617, 4.504) -- (4.649, 4.485) -- (4.681, 4.465) -- (4.713, 4.446) -- (4.745, 4.426) -- (4.776, 4.406) -- (4.808, 4.385) -- (4.84, 4.365) -- (4.872, 4.344) -- (4.904, 4.323) -- (4.936, 4.303) -- (4.967, 4.281) -- (4.999, 4.26) -- (5.031, 4.239) -- (5.063, 4.217) -- (5.095, 4.195) -- (5.127, 4.173) -- (5.158, 4.151) -- (5.19, 4.129) -- (5.222, 4.106) -- (5.254, 4.084) -- (5.286, 4.061) -- (5.318, 4.038) -- (5.35, 4.015) -- (5.381, 3.991) -- (5.413, 3.968) -- (5.445, 3.944) -- (5.477, 3.92) -- (5.509, 3.896) -- (5.541, 3.872) -- (5.572, 3.848) -- (5.604, 3.823) -- (5.636, 3.798) -- (5.668, 3.773) -- (5.7, 3.748) -- (5.732, 3.723) -- (5.763, 3.697) -- (5.795, 3.672) -- (5.827, 3.646) -- (5.859, 3.62) -- (5.891, 3.594) -- (5.923, 3.567) -- (5.955, 3.541) -- (5.986, 3.514) -- (6.018, 3.487) -- (6.05, 3.46) -- (6.082, 3.433) -- (6.114, 3.405) -- (6.146, 3.377) -- (6.177, 3.349) -- (6.209, 3.321) -- (6.241, 3.293) -- (6.273, 3.265) -- (6.305, 3.236) -- (6.337, 3.207);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.001)--(7.496, 2.001)--(7.527, 2.002)--(7.559, 2.002)--(7.591, 2.003)--(7.623, 2.004)--(7.655, 2.005)--(7.687, 2.006)--(7.718, 2.007)--(7.75, 2.008)--(7.782, 2.009)--(7.814, 2.01)--(7.846, 2.012)--(7.878, 2.013)--(7.909, 2.015)--(7.941, 2.016)--(7.973, 2.018)--(8.005, 2.019)--(8.037, 2.021)--(8.069, 2.023)--(8.101, 2.024)--(8.132, 2.026)--(8.164, 2.028)--(8.196, 2.03)--(8.228, 2.032)--(8.26, 2.034)--(8.292, 2.036)--(8.323, 2.038)--(8.355, 2.041)--(8.387, 2.043)--(8.419, 2.045)--(8.451, 2.048)--(8.483, 2.051)--(8.514, 2.053)--(8.546, 2.056)--(8.578, 2.059)--(8.61, 2.062)--(8.642, 2.064)--(8.674, 2.067)--(8.706, 2.071)--(8.737, 2.074)--(8.769, 2.077)--(8.801, 2.08)--(8.833, 2.084)--(8.865, 2.087)--(8.897, 2.091)--(8.928, 2.095)--(8.96, 2.099)--(8.992, 2.103)--(9.024, 2.107)--(9.056, 2.111)--(9.088, 2.115)--(9.119, 2.12)--(9.151, 2.124)--(9.183, 2.129)--(9.215, 2.134)--(9.247, 2.139)--(9.279, 2.144)--(9.311, 2.149)--(9.342, 2.154)--(9.374, 2.16)--(9.406, 2.166)--(9.438, 2.172)--(9.47, 2.178)--(9.502, 2.184)--(9.533, 2.19)--(9.565, 2.197)--(9.597, 2.204)--(9.629, 2.211)--(9.661, 2.218)--(9.693, 2.225)--(9.724, 2.233)--(9.756, 2.241)--(9.788, 2.249)--(9.82, 2.258)--(9.852, 2.267)--(9.884, 2.276)--(9.916, 2.285)--(9.947, 2.295)--(9.979, 2.305)--(10.01, 2.315)--(10.04, 2.326)--(10.07, 2.337)--(10.11, 2.349)--(10.14, 2.361)--(10.17, 2.373)--(10.2, 2.386)--(10.23, 2.4)--(10.27, 2.414)--(10.3, 2.428)--(10.33, 2.443)--(10.36, 2.459)--(10.39, 2.475)--(10.43, 2.492)--(10.46, 2.51)--(10.49, 2.528)--(10.52, 2.547)--(10.55, 2.567)--(10.58, 2.588)--(10.62, 2.61)--(10.65, 2.632)--(10.68, 2.656)--(10.71, 2.681)--(10.74, 2.707)--(10.78, 2.734)--(10.81, 2.762)--(10.84, 2.792)--(10.87, 2.823)--(10.9, 2.855)--(10.93, 2.889)--(10.97, 2.924)--(11.0, 2.961)--(11.03, 2.999)--(11.06, 3.04)--(11.09, 3.082)--(11.13, 3.127)--(11.16, 3.172)--(11.19, 3.22)--(11.22, 3.269)--(11.25, 3.32)--(11.28, 3.374)--(11.32, 3.43)--(11.35, 3.486)--(11.38, 3.545)--(11.41, 3.604)--(11.44, 3.663)--(11.48, 3.728)--(11.51, 3.792)--(11.54, 3.855)--(11.57, 3.922)--(11.6, 3.985)--(11.64, 4.049)--(11.67, 4.112)--(11.7, 4.177)--(11.73, 4.24)--(11.76, 4.302)--(11.79, 4.363)--(11.83, 4.423)--(11.86, 4.479)--(11.89, 4.536)--(11.92, 4.591)--(11.95, 4.644)--(11.99, 4.694)--(12.02, 4.744)--(12.05, 4.79)--(12.08, 4.835)--(12.11, 4.879)--(12.14, 4.922)--(12.18, 4.962)--(12.21, 5.0)--(12.24, 5.036)--(12.27, 5.07)--(12.3, 5.104)--(12.34, 5.135)--(12.37, 5.166)--(12.4, 5.194)--(12.43, 5.222)--(12.46, 5.249)--(12.49, 5.275)--(12.53, 5.3)--(12.56, 5.323)--(12.59, 5.345)--(12.62, 5.367)--(12.65, 5.387)--(12.69, 5.407)--(12.72, 5.427)--(12.75, 5.444)--(12.78, 5.462)--(12.81, 5.48)--(12.85, 5.496)--(12.88, 5.511)--(12.91, 5.526)--(12.94, 5.541)--(12.97, 5.555)--(13.0, 5.569)--(13.04, 5.581)--(13.07, 5.594)--(13.1, 5.606)--(13.13, 5.618)--(13.16, 5.629)--(13.2, 5.64)--(13.23, 5.651)--(13.26, 5.661)--(13.29, 5.671)--(13.32, 5.68)--(13.35, 5.689)--(13.39, 5.698)--(13.42, 5.707)--(13.45, 5.715)--(13.48, 5.724)--(13.51, 5.732)--(13.55, 5.739)--(13.58, 5.747)--(13.61, 5.754)--(13.64, 5.761)--(13.67, 5.768)--(13.7, 5.775)--(13.74, 5.782)--(13.74, 5.845)--(13.7, 5.84)--(13.67, 5.833)--(13.64, 5.827)--(13.61, 5.82)--(13.58, 5.813)--(13.55, 5.807)--(13.51, 5.8)--(13.48, 5.792)--(13.45, 5.785)--(13.42, 5.778)--(13.39, 5.77)--(13.35, 5.762)--(13.32, 5.753)--(13.29, 5.745)--(13.26, 5.736)--(13.23, 5.727)--(13.2, 5.718)--(13.16, 5.708)--(13.13, 5.698)--(13.1, 5.687)--(13.07, 5.676)--(13.04, 5.665)--(13.0, 5.653)--(12.97, 5.641)--(12.94, 5.629)--(12.91, 5.616)--(12.88, 5.602)--(12.85, 5.588)--(12.81, 5.574)--(12.78, 5.559)--(12.75, 5.543)--(12.72, 5.527)--(12.69, 5.511)--(12.65, 5.494)--(12.62, 5.475)--(12.59, 5.456)--(12.56, 5.436)--(12.53, 5.415)--(12.49, 5.394)--(12.46, 5.371)--(12.43, 5.348)--(12.4, 5.323)--(12.37, 5.297)--(12.34, 5.271)--(12.3, 5.243)--(12.27, 5.214)--(12.24, 5.184)--(12.21, 5.152)--(12.18, 5.118)--(12.14, 5.083)--(12.11, 5.047)--(12.08, 5.008)--(12.05, 4.968)--(12.02, 4.926)--(11.99, 4.881)--(11.95, 4.835)--(11.92, 4.786)--(11.89, 4.736)--(11.86, 4.685)--(11.83, 4.63)--(11.79, 4.576)--(11.76, 4.517)--(11.73, 4.46)--(11.7, 4.398)--(11.67, 4.334)--(11.64, 4.269)--(11.6, 4.205)--(11.57, 4.139)--(11.54, 4.073)--(11.51, 4.006)--(11.48, 3.939)--(11.44, 3.874)--(11.41, 3.805)--(11.38, 3.74)--(11.35, 3.678)--(11.32, 3.616)--(11.28, 3.555)--(11.25, 3.495)--(11.22, 3.435)--(11.19, 3.381)--(11.16, 3.326)--(11.13, 3.274)--(11.09, 3.223)--(11.06, 3.174)--(11.03, 3.128)--(11.0, 3.084)--(10.97, 3.041)--(10.93, 3.001)--(10.9, 2.96)--(10.87, 2.924)--(10.84, 2.887)--(10.81, 2.852)--(10.78, 2.82)--(10.74, 2.788)--(10.71, 2.759)--(10.68, 2.73)--(10.65, 2.704)--(10.62, 2.677)--(10.58, 2.653)--(10.55, 2.629)--(10.52, 2.606)--(10.49, 2.584)--(10.46, 2.563)--(10.43, 2.543)--(10.39, 2.524)--(10.36, 2.506)--(10.33, 2.488)--(10.3, 2.471)--(10.27, 2.455)--(10.23, 2.44)--(10.2, 2.425)--(10.17, 2.41)--(10.14, 2.396)--(10.11, 2.383)--(10.07, 2.37)--(10.04, 2.357)--(10.01, 2.345)--(9.979, 2.334)--(9.947, 2.323)--(9.916, 2.312)--(9.884, 2.302)--(9.852, 2.291)--(9.82, 2.282)--(9.788, 2.272)--(9.756, 2.263)--(9.724, 2.254)--(9.693, 2.246)--(9.661, 2.237)--(9.629, 2.229)--(9.597, 2.222)--(9.565, 2.214)--(9.533, 2.207)--(9.502, 2.2)--(9.47, 2.193)--(9.438, 2.186)--(9.406, 2.18)--(9.374, 2.174)--(9.342, 2.168)--(9.311, 2.162)--(9.279, 2.156)--(9.247, 2.151)--(9.215, 2.145)--(9.183, 2.14)--(9.151, 2.135)--(9.119, 2.13)--(9.088, 2.125)--(9.056, 2.12)--(9.024, 2.116)--(8.992, 2.111)--(8.96, 2.107)--(8.928, 2.103)--(8.897, 2.099)--(8.865, 2.095)--(8.833, 2.091)--(8.801, 2.087)--(8.769, 2.084)--(8.737, 2.08)--(8.706, 2.077)--(8.674, 2.073)--(8.642, 2.07)--(8.61, 2.067)--(8.578, 2.064)--(8.546, 2.061)--(8.514, 2.058)--(8.483, 2.055)--(8.451, 2.052)--(8.419, 2.049)--(8.387, 2.047)--(8.355, 2.044)--(8.323, 2.042)--(8.292, 2.039)--(8.26, 2.037)--(8.228, 2.035)--(8.196, 2.032)--(8.164, 2.03)--(8.132, 2.028)--(8.101, 2.026)--(8.069, 2.024)--(8.037, 2.023)--(8.005, 2.021)--(7.973, 2.019)--(7.941, 2.017)--(7.909, 2.016)--(7.878, 2.014)--(7.846, 2.013)--(7.814, 2.011)--(7.782, 2.01)--(7.75, 2.009)--(7.718, 2.008)--(7.687, 2.006)--(7.655, 2.005)--(7.623, 2.004)--(7.591, 2.003)--(7.559, 2.003)--(7.527, 2.002)--(7.496, 2.001)--(7.464, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.001) -- (7.496, 2.001) -- (7.527, 2.002) -- (7.559, 2.003) -- (7.591, 2.003) -- (7.623, 2.004) -- (7.655, 2.005) -- (7.687, 2.006) -- (7.718, 2.007) -- (7.75, 2.008) -- (7.782, 2.01) -- (7.814, 2.011) -- (7.846, 2.012) -- (7.878, 2.014) -- (7.909, 2.015) -- (7.941, 2.017) -- (7.973, 2.018) -- (8.005, 2.02) -- (8.037, 2.022) -- (8.069, 2.024) -- (8.101, 2.026) -- (8.132, 2.027) -- (8.164, 2.029) -- (8.196, 2.032) -- (8.228, 2.034) -- (8.26, 2.036) -- (8.292, 2.038) -- (8.323, 2.04) -- (8.355, 2.043) -- (8.387, 2.045) -- (8.419, 2.048) -- (8.451, 2.05) -- (8.483, 2.053) -- (8.514, 2.056) -- (8.546, 2.059) -- (8.578, 2.062) -- (8.61, 2.065) -- (8.642, 2.068) -- (8.674, 2.071) -- (8.706, 2.074) -- (8.737, 2.078) -- (8.769, 2.081) -- (8.801, 2.085) -- (8.833, 2.088) -- (8.865, 2.092) -- (8.897, 2.096) -- (8.928, 2.1) -- (8.96, 2.104) -- (8.992, 2.108) -- (9.024, 2.112) -- (9.056, 2.117) -- (9.088, 2.121) -- (9.119, 2.126) -- (9.151, 2.131) -- (9.183, 2.136) -- (9.215, 2.141) -- (9.247, 2.146) -- (9.279, 2.152) -- (9.311, 2.157) -- (9.342, 2.163) -- (9.374, 2.169) -- (9.406, 2.175) -- (9.438, 2.181) -- (9.47, 2.187) -- (9.502, 2.194) -- (9.533, 2.201) -- (9.565, 2.208) -- (9.597, 2.215) -- (9.629, 2.223) -- (9.661, 2.23) -- (9.693, 2.238) -- (9.724, 2.247) -- (9.756, 2.255) -- (9.788, 2.264) -- (9.82, 2.273) -- (9.852, 2.282) -- (9.884, 2.292) -- (9.916, 2.302) -- (9.947, 2.312) -- (9.979, 2.323) -- (10.01, 2.334) -- (10.04, 2.346) -- (10.07, 2.358) -- (10.11, 2.37) -- (10.14, 2.383) -- (10.17, 2.397) -- (10.2, 2.41) -- (10.23, 2.425) -- (10.27, 2.44) -- (10.3, 2.455) -- (10.33, 2.472) -- (10.36, 2.489) -- (10.39, 2.506) -- (10.43, 2.524) -- (10.46, 2.544) -- (10.49, 2.564) -- (10.52, 2.584) -- (10.55, 2.606) -- (10.58, 2.629) -- (10.62, 2.652) -- (10.65, 2.677) -- (10.68, 2.703) -- (10.71, 2.73) -- (10.74, 2.758) -- (10.78, 2.788) -- (10.81, 2.819) -- (10.84, 2.851) -- (10.87, 2.885) -- (10.9, 2.92) -- (10.93, 2.957) -- (10.97, 2.996) -- (11.0, 3.036) -- (11.03, 3.078) -- (11.06, 3.123) -- (11.09, 3.168) -- (11.13, 3.216) -- (11.16, 3.266) -- (11.19, 3.318) -- (11.22, 3.371) -- (11.25, 3.427) -- (11.28, 3.484) -- (11.32, 3.542) -- (11.35, 3.603) -- (11.38, 3.664) -- (11.41, 3.727) -- (11.44, 3.791) -- (11.48, 3.855) -- (11.51, 3.92) -- (11.54, 3.986) -- (11.57, 4.051) -- (11.6, 4.116) -- (11.64, 4.181) -- (11.67, 4.244) -- (11.7, 4.307) -- (11.73, 4.369) -- (11.76, 4.429) -- (11.79, 4.487) -- (11.83, 4.544) -- (11.86, 4.6) -- (11.89, 4.653) -- (11.92, 4.704) -- (11.95, 4.754) -- (11.99, 4.802) -- (12.02, 4.848) -- (12.05, 4.892) -- (12.08, 4.934) -- (12.11, 4.974) -- (12.14, 5.013) -- (12.18, 5.05) -- (12.21, 5.085) -- (12.24, 5.119) -- (12.27, 5.151) -- (12.3, 5.182) -- (12.34, 5.211) -- (12.37, 5.24) -- (12.4, 5.267) -- (12.43, 5.292) -- (12.46, 5.317) -- (12.49, 5.341) -- (12.53, 5.364) -- (12.56, 5.385) -- (12.59, 5.406) -- (12.62, 5.426) -- (12.65, 5.445) -- (12.69, 5.464) -- (12.72, 5.481) -- (12.75, 5.498) -- (12.78, 5.515) -- (12.81, 5.53) -- (12.85, 5.545) -- (12.88, 5.56) -- (12.91, 5.574) -- (12.94, 5.587) -- (12.97, 5.6) -- (13.0, 5.613) -- (13.04, 5.625) -- (13.07, 5.637) -- (13.1, 5.648) -- (13.13, 5.659) -- (13.16, 5.669) -- (13.2, 5.68) -- (13.23, 5.69) -- (13.26, 5.699) -- (13.29, 5.708) -- (13.32, 5.717) -- (13.35, 5.726) -- (13.39, 5.735) -- (13.42, 5.743) -- (13.45, 5.751) -- (13.48, 5.758) -- (13.51, 5.766) -- (13.55, 5.773) -- (13.58, 5.78) -- (13.61, 5.787) -- (13.64, 5.794) -- (13.67, 5.8) -- (13.7, 5.807) -- (13.74, 5.813);
\foreach \pos in {(2.498, 5.434),(2.524, 5.43),(2.476, 5.427),(2.517, 5.424),(2.491, 5.422),(2.492, 5.419),(2.495, 5.416),(2.514, 5.414),(2.509, 5.412),(2.493, 5.409),(2.445, 5.407),(2.54, 5.404),(2.496, 5.403),(2.483, 5.399),(2.499, 5.397),(2.523, 5.395),(2.501, 5.393),(2.506, 5.391),(2.512, 5.39),(2.501, 5.387),(2.523, 5.384),(2.517, 5.381),(2.535, 5.379),(2.513, 5.378),(2.509, 5.376),(2.495, 5.372),(2.496, 5.371),(2.486, 5.369),(2.465, 5.366),(2.507, 5.364),(2.464, 5.363),(2.477, 5.36),(2.507, 5.359),(2.488, 5.358),(2.479, 5.356),(2.533, 5.354),(2.465, 5.351),(2.473, 5.349),(2.467, 5.347),(2.534, 5.345),(2.512, 5.343),(2.461, 5.341),(2.474, 5.339),(2.491, 5.338),(2.488, 5.335),(2.493, 5.334),(2.454, 5.33),(2.455, 5.328),(2.485, 5.326),(2.491, 5.325),(2.467, 5.323),(2.479, 5.322),(2.47, 5.32),(2.455, 5.318),(2.504, 5.316),(2.485, 5.314),(2.471, 5.31),(2.509, 5.309),(2.444, 5.308),(2.525, 5.305),(2.428, 5.303),(2.421, 5.302),(2.491, 5.3),(2.496, 5.298),(2.502, 5.296),(2.495, 5.295),(2.454, 5.292),(2.479, 5.29)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.498, 5.434) (2.489, 5.352) (2.5, 5.288)};
\foreach \pos in {(3.963, 4.937),(3.975, 4.934),(3.956, 4.933),(3.941, 4.931),(3.942, 4.929),(3.976, 4.927),(3.972, 4.925),(3.942, 4.924),(3.961, 4.922),(3.98, 4.92),(3.933, 4.919),(3.973, 4.917),(3.894, 4.916),(3.956, 4.914),(3.976, 4.913),(4.007, 4.912),(3.92, 4.911),(3.977, 4.91),(3.9, 4.909),(3.932, 4.908),(3.967, 4.905),(3.971, 4.903),(3.972, 4.902),(3.961, 4.901),(3.862, 4.899),(3.962, 4.898),(3.891, 4.897),(3.905, 4.896),(4.013, 4.895),(3.928, 4.895),(3.935, 4.894),(3.906, 4.893),(3.955, 4.892),(3.902, 4.89),(3.889, 4.889),(3.834, 4.888),(3.934, 4.887),(3.966, 4.886),(3.919, 4.885),(3.914, 4.884),(3.913, 4.881),(3.821, 4.88),(3.897, 4.879),(3.95, 4.877),(3.861, 4.876),(3.899, 4.875),(3.875, 4.874),(3.852, 4.873),(3.875, 4.872),(3.912, 4.87),(3.963, 4.869),(3.866, 4.867),(3.885, 4.867),(3.84, 4.865),(3.921, 4.864),(3.89, 4.863),(3.88, 4.862),(3.862, 4.861),(3.893, 4.86),(3.889, 4.859),(3.867, 4.858),(3.89, 4.856),(3.869, 4.855),(3.919, 4.853),(3.87, 4.851),(3.885, 4.849),(3.853, 4.847),(3.853, 4.846)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.963, 4.937) (3.915, 4.889) (3.849, 4.844)};
\foreach \pos in {(5.281, 4.066),(5.299, 4.062),(5.242, 4.056),(5.224, 4.05),(5.284, 4.045),(5.32, 4.038),(5.323, 4.034),(5.309, 4.032),(5.244, 4.029),(5.242, 4.024),(5.347, 4.021),(5.325, 4.019),(5.213, 4.014),(5.331, 4.012),(5.322, 4.01),(5.277, 4.006),(5.325, 4.004),(5.214, 4.0),(5.271, 3.996),(5.284, 3.993),(5.266, 3.988),(5.282, 3.984),(5.254, 3.981),(5.214, 3.976),(5.176, 3.969),(5.254, 3.965),(5.163, 3.963),(5.287, 3.958),(5.195, 3.955),(5.213, 3.951),(5.145, 3.947),(5.261, 3.945),(5.161, 3.942),(5.199, 3.939),(5.286, 3.937),(5.235, 3.933),(5.271, 3.93),(5.259, 3.928),(5.286, 3.927),(5.188, 3.922),(5.158, 3.92),(5.238, 3.917),(5.183, 3.913),(5.15, 3.912),(5.193, 3.909),(5.197, 3.905),(5.309, 3.902),(5.26, 3.895),(5.178, 3.889),(5.209, 3.885),(5.209, 3.881),(5.222, 3.877),(5.169, 3.875),(5.262, 3.87),(5.109, 3.866),(5.209, 3.861),(5.133, 3.855),(5.123, 3.851),(5.244, 3.848),(5.161, 3.843),(5.058, 3.839),(5.321, 3.833),(5.164, 3.828),(5.148, 3.822),(5.108, 3.816),(5.194, 3.805),(5.224, 3.803),(5.04, 3.797)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.281, 4.066) (5.216, 3.94) (5.169, 3.794)};
\foreach \P in {(2.489, 5.352),(3.915, 4.889),(5.216, 3.94)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(9.879, 2.369),(9.831, 2.369),(9.891, 2.367),(9.875, 2.365),(9.859, 2.364),(9.852, 2.364),(9.831, 2.362),(9.854, 2.362),(9.904, 2.361),(9.874, 2.36),(9.85, 2.359),(9.875, 2.359),(9.91, 2.357),(9.882, 2.356),(9.856, 2.355),(9.877, 2.354),(9.852, 2.354),(9.928, 2.353),(9.881, 2.351),(9.86, 2.351),(9.911, 2.35),(9.875, 2.349),(9.91, 2.348),(9.933, 2.347),(9.888, 2.346),(9.891, 2.346),(9.86, 2.345),(9.871, 2.343),(9.874, 2.342),(9.866, 2.341),(9.868, 2.34),(9.876, 2.339),(9.896, 2.338),(9.861, 2.337),(9.873, 2.336),(9.935, 2.335),(9.884, 2.334),(9.865, 2.334),(9.86, 2.333),(9.876, 2.332),(9.876, 2.332),(9.896, 2.331),(9.923, 2.331),(9.918, 2.33),(9.914, 2.328),(9.935, 2.328),(9.922, 2.327),(9.889, 2.326),(9.923, 2.325),(9.901, 2.324),(9.9, 2.324),(9.919, 2.323),(9.945, 2.322),(9.932, 2.321),(9.899, 2.319),(9.896, 2.318),(9.941, 2.317),(9.896, 2.316),(9.902, 2.316),(9.914, 2.315),(9.905, 2.314),(9.912, 2.312),(9.899, 2.311),(9.899, 2.311),(9.885, 2.31),(9.922, 2.309),(9.895, 2.308),(9.929, 2.306)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.879, 2.369) (9.889, 2.338) (9.844, 2.305)};
\foreach \pos in {(11.25, 3.684),(11.22, 3.679),(11.29, 3.675),(11.26, 3.665),(11.3, 3.662),(11.28, 3.654),(11.3, 3.649),(11.3, 3.646),(11.34, 3.641),(11.32, 3.639),(11.3, 3.635),(11.3, 3.632),(11.36, 3.628),(11.27, 3.627),(11.31, 3.623),(11.26, 3.619),(11.29, 3.615),(11.3, 3.609),(11.29, 3.605),(11.34, 3.601),(11.28, 3.599),(11.31, 3.596),(11.29, 3.594),(11.29, 3.591),(11.26, 3.585),(11.28, 3.581),(11.31, 3.579),(11.26, 3.576),(11.29, 3.571),(11.28, 3.566),(11.35, 3.563),(11.24, 3.56),(11.34, 3.555),(11.29, 3.552),(11.27, 3.547),(11.3, 3.542),(11.27, 3.54),(11.36, 3.536),(11.32, 3.534),(11.29, 3.532),(11.35, 3.529),(11.31, 3.526),(11.3, 3.523),(11.28, 3.521),(11.3, 3.519),(11.27, 3.516),(11.37, 3.513),(11.35, 3.51),(11.42, 3.508),(11.38, 3.503),(11.38, 3.5),(11.32, 3.495),(11.33, 3.493),(11.35, 3.489),(11.36, 3.484),(11.37, 3.481),(11.38, 3.476),(11.35, 3.473),(11.37, 3.469),(11.29, 3.464),(11.42, 3.462),(11.37, 3.458),(11.34, 3.452),(11.4, 3.45),(11.36, 3.446),(11.31, 3.44),(11.37, 3.436),(11.36, 3.432)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.25, 3.684) (11.32, 3.549) (11.32, 3.428)};
\foreach \pos in {(12.53, 5.751),(12.64, 5.746),(12.55, 5.74),(12.5, 5.737),(12.52, 5.732),(12.61, 5.728),(12.51, 5.723),(12.55, 5.716),(12.55, 5.715),(12.53, 5.711),(12.61, 5.707),(12.67, 5.702),(12.58, 5.694),(12.6, 5.688),(12.6, 5.685),(12.61, 5.682),(12.53, 5.679),(12.6, 5.674),(12.56, 5.671),(12.56, 5.666),(12.53, 5.664),(12.61, 5.661),(12.56, 5.656),(12.56, 5.651),(12.52, 5.645),(12.61, 5.643),(12.59, 5.638),(12.62, 5.636),(12.57, 5.632),(12.57, 5.628),(12.62, 5.625),(12.55, 5.622),(12.56, 5.618),(12.59, 5.615),(12.56, 5.611),(12.69, 5.609),(12.7, 5.604),(12.57, 5.602),(12.61, 5.6),(12.57, 5.596),(12.66, 5.593),(12.74, 5.588),(12.69, 5.583),(12.6, 5.575),(12.65, 5.573),(12.69, 5.565),(12.61, 5.56),(12.6, 5.553),(12.67, 5.549),(12.59, 5.546),(12.71, 5.543),(12.68, 5.539),(12.65, 5.535),(12.68, 5.531),(12.72, 5.526),(12.76, 5.522),(12.69, 5.517),(12.62, 5.514),(12.72, 5.508),(12.65, 5.504),(12.72, 5.499),(12.67, 5.495),(12.71, 5.49),(12.67, 5.486),(12.66, 5.482),(12.69, 5.473),(12.7, 5.467),(12.79, 5.46)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.53, 5.751) (12.62, 5.609) (12.71, 5.456)};
\foreach \P in {(9.889, 2.338),(11.32, 3.549),(12.62, 5.609)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(0.6035, 5.488),(0.5938, 5.466),(0.5988, 5.457),(0.6003, 5.45),(0.591, 5.442),(0.5999, 5.439),(0.5956, 5.432),(0.5918, 5.421),(0.5946, 5.413),(0.5926, 5.409),(0.5847, 5.399),(0.5959, 5.396),(0.5908, 5.388),(0.5918, 5.374),(0.5954, 5.37),(0.5866, 5.362),(0.5896, 5.347),(0.5872, 5.338),(0.5876, 5.328),(0.5835, 5.322),(0.5855, 5.319),(0.5811, 5.316),(0.5874, 5.311),(0.5799, 5.307),(0.5926, 5.301),(0.5842, 5.295),(0.584, 5.292),(0.5866, 5.289),(0.5866, 5.283),(0.5839, 5.277),(0.5823, 5.274),(0.5911, 5.269),(0.5881, 5.267),(0.5824, 5.257),(0.5892, 5.253),(0.5745, 5.249),(0.5755, 5.246),(0.5901, 5.242),(0.5866, 5.24),(0.587, 5.238),(0.5816, 5.233),(0.5728, 5.229),(0.5811, 5.224),(0.5826, 5.22),(0.5847, 5.217),(0.5819, 5.213),(0.581, 5.208),(0.5823, 5.203),(0.5799, 5.202),(0.5838, 5.199),(0.5748, 5.196),(0.5784, 5.193),(0.5734, 5.189),(0.5729, 5.183),(0.5711, 5.18),(0.5766, 5.174),(0.5689, 5.172),(0.5711, 5.168),(0.5691, 5.165),(0.5804, 5.163),(0.5818, 5.16),(0.5784, 5.156),(0.576, 5.153),(0.5758, 5.149),(0.5718, 5.145),(0.5689, 5.14),(0.5749, 5.135),(0.5696, 5.129)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(0.6035, 5.488) (0.5826, 5.257) (0.5682, 5.125)};
\foreach \pos in {(3.122, 6.567),(3.156, 6.531),(3.057, 6.494),(3.125, 6.446),(3.131, 6.413),(3.125, 6.382),(3.087, 6.362),(3.084, 6.336),(3.087, 6.289),(3.02, 6.249),(3.102, 6.228),(3.066, 6.218),(3.096, 6.178),(3.142, 6.151),(3.055, 6.131),(3.064, 6.113),(3.055, 6.094),(3.073, 6.069),(3.087, 6.052),(3.082, 6.034),(3.068, 6.003),(3.123, 5.985),(3.098, 5.958),(3.084, 5.932),(3.046, 5.903),(3.053, 5.87),(3.062, 5.836),(3.054, 5.785),(3.076, 5.759),(3.023, 5.727),(3.064, 5.705),(3.038, 5.677),(3.037, 5.647),(3.092, 5.619),(3.02, 5.6),(3.044, 5.576)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 32
%\draw plot [smooth] coordinates {(3.053, 9.343) (3.106, 7.055) (3.07, 5.545)};
\draw plot [smooth] coordinates {(3.1, 6.6) (3.07, 5.545)};
\foreach \pos in {(4.187, 4.931),(4.268, 4.929),(4.263, 4.927),(4.253, 4.925),(4.253, 4.923),(4.254, 4.921),(4.235, 4.92),(4.194, 4.918),(4.261, 4.916),(4.243, 4.915),(4.248, 4.914),(4.24, 4.912),(4.218, 4.911),(4.203, 4.91),(4.216, 4.908),(4.233, 4.908),(4.197, 4.907),(4.216, 4.905),(4.211, 4.904),(4.196, 4.902),(4.197, 4.901),(4.21, 4.9),(4.228, 4.898),(4.221, 4.897),(4.268, 4.896),(4.263, 4.895),(4.262, 4.894),(4.198, 4.893),(4.211, 4.892),(4.206, 4.891),(4.19, 4.89),(4.175, 4.889),(4.191, 4.889),(4.222, 4.887),(4.161, 4.886),(4.234, 4.884),(4.222, 4.884),(4.23, 4.883),(4.185, 4.882),(4.144, 4.881),(4.165, 4.88),(4.154, 4.879),(4.225, 4.877),(4.165, 4.877),(4.211, 4.875),(4.171, 4.875),(4.157, 4.874),(4.146, 4.873),(4.192, 4.872),(4.168, 4.871),(4.134, 4.87),(4.238, 4.868),(4.195, 4.867),(4.162, 4.866),(4.155, 4.865),(4.145, 4.864),(4.165, 4.863),(4.143, 4.862),(4.16, 4.861),(4.199, 4.86),(4.204, 4.859),(4.138, 4.858),(4.172, 4.856),(4.184, 4.856),(4.123, 4.855),(4.128, 4.853),(4.151, 4.852),(4.116, 4.851)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.187, 4.931) (4.193, 4.885) (4.176, 4.85)};
\foreach \pos in {(4.971, 4.122),(5.011, 4.097),(5.066, 4.075),(5.065, 4.052),(4.964, 4.046),(4.911, 4.019),(4.979, 3.996),(4.984, 3.978),(4.952, 3.94),(5.039, 3.921),(4.98, 3.907),(5.019, 3.897),(4.948, 3.885),(5.056, 3.87),(4.979, 3.852),(4.989, 3.831),(4.955, 3.806),(5.015, 3.791),(5.027, 3.769),(4.962, 3.758),(4.904, 3.742),(4.981, 3.728),(4.997, 3.716),(4.944, 3.7),(4.936, 3.694),(4.925, 3.686),(4.953, 3.666),(5.046, 3.655),(4.976, 3.643),(4.95, 3.631),(4.994, 3.619),(4.936, 3.61),(4.904, 3.589),(4.997, 3.575),(4.976, 3.561),(4.989, 3.537),(4.967, 3.516),(4.978, 3.502),(4.905, 3.494),(4.936, 3.481),(4.925, 3.461),(4.851, 3.446),(4.929, 3.431),(5.037, 3.414),(4.97, 3.381),(4.959, 3.361),(4.954, 3.341),(5.024, 3.322),(4.962, 3.287),(5.041, 3.272),(4.974, 3.252),(4.929, 3.231),(4.999, 3.198),(4.897, 3.168),(4.969, 3.142),(4.925, 3.124),(4.916, 3.069),(4.88, 3.053),(4.946, 3.032),(4.985, 3.005),(4.932, 2.986),(4.863, 2.958),(4.957, 2.915),(4.957, 2.893),(4.937, 2.867),(4.999, 2.809),(4.917, 2.771),(4.903, 2.727)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.971, 4.122) (4.951, 3.552) (4.89, 2.685)};
\foreach \pos in {(5.324, 4.013),(5.265, 3.98),(5.264, 3.935),(5.218, 3.924),(5.221, 3.895),(5.295, 3.88),(5.315, 3.871),(5.242, 3.858),(5.316, 3.848),(5.21, 3.83),(5.234, 3.821),(5.44, 3.808),(5.22, 3.783),(5.272, 3.77),(5.359, 3.75),(5.204, 3.725),(5.201, 3.71),(5.295, 3.701),(5.18, 3.686),(5.337, 3.664),(5.262, 3.647),(5.199, 3.636),(5.225, 3.621),(5.128, 3.596),(5.205, 3.586),(5.261, 3.567),(5.264, 3.544),(5.257, 3.533),(5.225, 3.507),(5.265, 3.491),(5.183, 3.476),(5.196, 3.458),(5.237, 3.448),(5.248, 3.433),(5.203, 3.423),(5.079, 3.404),(5.232, 3.385),(5.213, 3.37),(5.195, 3.344),(5.131, 3.329),(5.187, 3.31),(5.301, 3.28),(5.215, 3.254),(5.123, 3.225),(5.128, 3.202),(5.266, 3.184),(5.237, 3.164),(5.298, 3.136),(5.196, 3.111),(5.284, 3.087),(5.227, 3.075),(5.119, 3.038),(5.149, 3.004),(5.133, 2.966),(5.162, 2.925),(5.099, 2.908),(5.138, 2.874),(5.219, 2.824),(5.114, 2.785),(5.197, 2.735),(5.193, 2.704),(5.223, 2.605),(5.225, 2.547),(5.162, 2.481),(5.128, 2.43),(5.169, 2.342),(5.148, 2.253),(5.117, 2.187)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.324, 4.013) (5.184, 3.181) (5.119, 2.105)};
%\foreach \P in {(0.5826, 5.257),(3.106, 7.055),(4.193, 4.885),(4.951, 3.552),(5.184, 3.181)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(0.5826, 5.257),(4.193, 4.885),(4.951, 3.552),(5.184, 3.181)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(7.967, 2.047),(7.968, 2.047),(7.963, 2.046),(7.974, 2.045),(7.969, 2.045),(7.976, 2.045),(7.977, 2.045),(7.97, 2.044),(7.984, 2.044),(7.975, 2.044),(7.973, 2.043),(7.979, 2.043),(7.977, 2.043),(7.969, 2.043),(7.982, 2.042),(7.974, 2.042),(7.985, 2.041),(7.976, 2.041),(7.982, 2.041),(7.975, 2.041),(7.985, 2.041),(7.963, 2.04),(7.976, 2.04),(7.962, 2.04),(7.982, 2.04),(7.982, 2.039),(7.981, 2.039),(7.99, 2.039),(7.984, 2.039),(7.979, 2.039),(7.983, 2.038),(7.988, 2.038),(7.98, 2.038),(7.987, 2.038),(7.998, 2.037),(7.978, 2.037),(7.986, 2.037),(7.988, 2.037),(7.98, 2.036),(7.984, 2.036),(7.974, 2.036),(7.981, 2.035),(7.988, 2.035),(7.982, 2.035),(7.983, 2.035),(7.985, 2.035),(7.987, 2.034),(7.982, 2.034),(7.98, 2.034),(7.981, 2.034),(8.0, 2.033),(7.987, 2.033),(7.985, 2.033),(8.0, 2.032),(7.992, 2.032),(7.99, 2.031),(7.997, 2.031),(7.99, 2.031),(7.996, 2.03),(7.994, 2.03),(7.985, 2.03),(8.004, 2.03),(7.999, 2.029),(8.006, 2.029),(7.993, 2.029),(8.002, 2.029),(7.987, 2.028),(7.988, 2.028)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(7.967, 2.047) (7.983, 2.037) (7.99, 2.027)};
\foreach \pos in {(10.4, 2.373),(10.44, 2.36),(10.41, 2.35),(10.45, 2.345),(10.44, 2.332),(10.44, 2.324),(10.46, 2.319),(10.48, 2.309),(10.45, 2.302),(10.46, 2.296),(10.46, 2.283),(10.43, 2.275),(10.44, 2.269),(10.46, 2.263),(10.45, 2.258),(10.51, 2.252),(10.48, 2.248),(10.46, 2.244),(10.48, 2.241),(10.47, 2.238),(10.51, 2.233),(10.48, 2.23),(10.47, 2.227),(10.45, 2.225),(10.54, 2.223),(10.42, 2.218),(10.46, 2.213),(10.51, 2.209),(10.47, 2.205),(10.52, 2.202),(10.49, 2.198),(10.53, 2.195),(10.49, 2.192),(10.49, 2.188),(10.5, 2.183),(10.46, 2.18),(10.55, 2.178),(10.5, 2.173),(10.46, 2.17),(10.46, 2.168),(10.52, 2.165),(10.49, 2.161),(10.52, 2.157),(10.51, 2.154),(10.5, 2.151),(10.5, 2.149),(10.52, 2.145),(10.52, 2.144),(10.52, 2.14),(10.52, 2.137),(10.54, 2.133),(10.54, 2.131),(10.57, 2.128),(10.5, 2.124),(10.53, 2.122),(10.5, 2.119),(10.54, 2.116),(10.57, 2.111),(10.49, 2.107),(10.53, 2.104),(10.58, 2.102),(10.57, 2.099),(10.52, 2.095),(10.58, 2.09),(10.5, 2.087),(10.54, 2.084),(10.52, 2.08),(10.51, 2.077)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.4, 2.373) (10.51, 2.142) (10.54, 2.074)};
\foreach \pos in {(11.54, 3.739),(11.51, 3.734),(11.58, 3.73),(11.54, 3.726),(11.54, 3.723),(11.53, 3.718),(11.52, 3.715),(11.52, 3.71),(11.61, 3.708),(11.56, 3.705),(11.56, 3.703),(11.64, 3.7),(11.62, 3.698),(11.59, 3.696),(11.6, 3.692),(11.61, 3.689),(11.55, 3.686),(11.64, 3.68),(11.55, 3.678),(11.59, 3.675),(11.59, 3.672),(11.54, 3.672),(11.59, 3.67),(11.55, 3.666),(11.55, 3.663),(11.56, 3.659),(11.59, 3.657),(11.58, 3.654),(11.58, 3.653),(11.56, 3.65),(11.62, 3.646),(11.59, 3.644),(11.62, 3.642),(11.63, 3.639),(11.67, 3.637),(11.66, 3.635),(11.64, 3.631),(11.66, 3.628),(11.62, 3.626),(11.61, 3.624),(11.63, 3.621),(11.62, 3.62),(11.65, 3.618),(11.58, 3.614),(11.64, 3.611),(11.61, 3.608),(11.67, 3.606),(11.51, 3.603),(11.7, 3.598),(11.6, 3.594),(11.6, 3.592),(11.61, 3.589),(11.68, 3.585),(11.61, 3.581),(11.69, 3.578),(11.61, 3.574),(11.66, 3.572),(11.6, 3.569),(11.64, 3.566),(11.6, 3.561),(11.63, 3.558),(11.64, 3.555),(11.69, 3.552),(11.63, 3.548),(11.61, 3.544),(11.65, 3.541),(11.67, 3.536),(11.66, 3.531)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.54, 3.739) (11.59, 3.639) (11.68, 3.528)};
\foreach \pos in {(12.29, 6.22),(12.3, 6.21),(12.33, 6.198),(12.32, 6.192),(12.4, 6.179),(12.3, 6.172),(12.3, 6.164),(12.3, 6.159),(12.33, 6.15),(12.36, 6.142),(12.39, 6.136),(12.34, 6.13),(12.37, 6.124),(12.42, 6.115),(12.3, 6.106),(12.38, 6.097),(12.28, 6.084),(12.4, 6.078),(12.34, 6.072),(12.37, 6.065),(12.34, 6.058),(12.24, 6.051),(12.33, 6.041),(12.42, 6.031),(12.34, 6.019),(12.34, 6.009),(12.39, 6.002),(12.3, 5.995),(12.37, 5.99),(12.33, 5.986),(12.35, 5.978),(12.34, 5.968),(12.39, 5.963),(12.35, 5.949),(12.36, 5.941),(12.32, 5.932),(12.38, 5.926),(12.31, 5.92),(12.39, 5.905),(12.37, 5.9),(12.29, 5.895),(12.31, 5.89),(12.41, 5.88),(12.33, 5.874),(12.45, 5.868),(12.39, 5.858),(12.38, 5.848),(12.36, 5.843),(12.36, 5.838),(12.36, 5.823),(12.4, 5.813),(12.35, 5.791),(12.38, 5.782),(12.32, 5.77),(12.34, 5.752),(12.38, 5.731),(12.43, 5.722),(12.37, 5.711),(12.42, 5.701),(12.43, 5.687),(12.44, 5.667),(12.33, 5.635),(12.35, 5.614),(12.37, 5.596),(12.32, 5.566),(12.4, 5.548),(12.39, 5.511),(12.43, 5.494)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.29, 6.22) (12.35, 5.946) (12.36, 5.474)};
\foreach \pos in {(12.6, 6.271),(12.54, 6.261),(12.55, 6.253),(12.54, 6.237),(12.66, 6.223),(12.56, 6.217),(12.54, 6.205),(12.54, 6.191),(12.56, 6.179),(12.51, 6.167),(12.56, 6.161),(12.54, 6.146),(12.5, 6.141),(12.54, 6.135),(12.53, 6.121),(12.59, 6.11),(12.51, 6.106),(12.56, 6.095),(12.53, 6.085),(12.6, 6.077),(12.52, 6.067),(12.68, 6.061),(12.57, 6.055),(12.54, 6.049),(12.57, 6.044),(12.61, 6.032),(12.61, 6.023),(12.65, 6.012),(12.55, 6.0),(12.7, 5.992),(12.64, 5.984),(12.66, 5.976),(12.6, 5.969),(12.65, 5.961),(12.58, 5.956),(12.55, 5.946),(12.61, 5.94),(12.58, 5.932),(12.51, 5.92),(12.61, 5.914),(12.69, 5.902),(12.6, 5.891),(12.53, 5.883),(12.61, 5.876),(12.68, 5.868),(12.67, 5.859),(12.62, 5.846),(12.61, 5.837),(12.65, 5.827),(12.6, 5.809),(12.64, 5.797),(12.77, 5.793),(12.7, 5.78),(12.68, 5.771),(12.65, 5.753),(12.74, 5.737),(12.76, 5.731),(12.66, 5.715),(12.67, 5.697),(12.61, 5.69),(12.68, 5.674),(12.71, 5.665),(12.7, 5.652),(12.74, 5.64),(12.63, 5.63),(12.68, 5.606),(12.78, 5.578),(12.69, 5.548)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.6, 6.271) (12.58, 6.05) (12.71, 5.516)};
\foreach \P in {(7.983, 2.037),(10.51, 2.142),(11.59, 3.639),(12.35, 5.946),(12.58, 6.05)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(2.926, 5.514),(2.9, 5.509),(2.895, 5.505),(2.907, 5.501),(2.924, 5.496),(2.896, 5.494),(2.917, 5.489),(2.892, 5.487),(2.947, 5.483),(2.929, 5.48),(2.895, 5.476),(2.902, 5.473),(2.926, 5.47),(2.899, 5.465),(2.912, 5.462),(2.888, 5.46),(2.884, 5.458),(2.878, 5.456),(2.903, 5.454),(2.88, 5.453),(2.946, 5.451),(2.907, 5.449),(2.881, 5.446),(2.893, 5.444),(2.916, 5.442),(2.898, 5.438),(2.876, 5.435),(2.932, 5.434),(2.902, 5.432),(2.836, 5.431),(2.91, 5.429),(2.875, 5.427),(2.891, 5.425),(2.898, 5.423),(2.876, 5.421),(2.88, 5.42),(2.874, 5.417),(2.872, 5.416),(2.941, 5.414),(2.88, 5.412),(2.903, 5.411),(2.874, 5.407),(2.904, 5.406),(2.869, 5.403),(2.92, 5.402),(2.863, 5.4),(2.879, 5.398),(2.849, 5.395),(2.876, 5.393),(2.86, 5.391),(2.879, 5.389),(2.883, 5.387),(2.855, 5.386),(2.848, 5.385),(2.884, 5.384),(2.889, 5.382),(2.864, 5.38),(2.896, 5.379),(2.869, 5.376),(2.845, 5.374),(2.877, 5.372),(2.845, 5.371),(2.862, 5.369),(2.875, 5.367),(2.891, 5.364),(2.902, 5.363),(2.879, 5.36),(2.817, 5.358)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.926, 5.514) (2.891, 5.427) (2.868, 5.356)};
\foreach \pos in {(4.333, 4.762),(4.381, 4.761),(4.339, 4.76),(4.339, 4.759),(4.354, 4.757),(4.318, 4.756),(4.348, 4.755),(4.327, 4.755),(4.331, 4.754),(4.35, 4.752),(4.414, 4.751),(4.341, 4.75),(4.396, 4.749),(4.273, 4.748),(4.301, 4.748),(4.353, 4.746),(4.348, 4.745),(4.342, 4.745),(4.302, 4.744),(4.359, 4.743),(4.397, 4.742),(4.325, 4.742),(4.286, 4.741),(4.378, 4.74),(4.34, 4.739),(4.305, 4.739),(4.328, 4.738),(4.326, 4.737),(4.286, 4.736),(4.317, 4.735),(4.323, 4.734),(4.319, 4.733),(4.324, 4.732),(4.289, 4.732),(4.327, 4.731),(4.337, 4.73),(4.278, 4.729),(4.292, 4.729),(4.309, 4.728),(4.279, 4.727),(4.271, 4.727),(4.338, 4.726),(4.248, 4.725),(4.295, 4.724),(4.33, 4.724),(4.298, 4.723),(4.324, 4.722),(4.317, 4.722),(4.249, 4.721),(4.327, 4.72),(4.273, 4.719),(4.346, 4.718),(4.318, 4.718),(4.305, 4.717),(4.277, 4.716),(4.269, 4.715),(4.28, 4.713),(4.267, 4.713),(4.293, 4.713),(4.237, 4.712),(4.283, 4.711),(4.311, 4.71),(4.261, 4.709),(4.321, 4.708),(4.326, 4.706),(4.284, 4.705),(4.269, 4.704),(4.282, 4.701)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.333, 4.762) (4.304, 4.729) (4.277, 4.7)};
\foreach \pos in {(5.624, 3.861),(5.517, 3.855),(5.631, 3.848),(5.605, 3.843),(5.706, 3.839),(5.571, 3.834),(5.474, 3.829),(5.603, 3.825),(5.543, 3.821),(5.579, 3.817),(5.584, 3.809),(5.551, 3.803),(5.536, 3.798),(5.616, 3.793),(5.51, 3.789),(5.565, 3.785),(5.498, 3.783),(5.511, 3.78),(5.569, 3.777),(5.481, 3.771),(5.474, 3.768),(5.515, 3.764),(5.524, 3.757),(5.431, 3.753),(5.587, 3.748),(5.558, 3.746),(5.543, 3.744),(5.497, 3.737),(5.574, 3.733),(5.584, 3.731),(5.429, 3.727),(5.483, 3.724),(5.391, 3.722),(5.486, 3.717),(5.5, 3.714),(5.467, 3.709),(5.375, 3.708),(5.5, 3.702),(5.621, 3.698),(5.47, 3.693),(5.489, 3.689),(5.472, 3.684),(5.477, 3.679),(5.531, 3.675),(5.49, 3.673),(5.59, 3.67),(5.481, 3.665),(5.534, 3.66),(5.493, 3.657),(5.453, 3.65),(5.647, 3.645),(5.459, 3.64),(5.503, 3.635),(5.543, 3.632),(5.509, 3.627),(5.579, 3.624),(5.424, 3.618),(5.412, 3.615),(5.528, 3.611),(5.47, 3.605),(5.472, 3.601),(5.344, 3.595),(5.483, 3.59),(5.468, 3.58),(5.629, 3.575),(5.463, 3.566),(5.418, 3.56),(5.491, 3.549)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.624, 3.861) (5.512, 3.71) (5.469, 3.541)};
\foreach \P in {(2.891, 5.427),(4.304, 4.729),(5.512, 3.71)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.24, 2.427),(10.24, 2.426),(10.3, 2.424),(10.28, 2.422),(10.28, 2.422),(10.27, 2.421),(10.31, 2.42),(10.26, 2.419),(10.3, 2.419),(10.28, 2.418),(10.28, 2.417),(10.27, 2.416),(10.27, 2.415),(10.29, 2.414),(10.29, 2.413),(10.31, 2.413),(10.28, 2.412),(10.24, 2.411),(10.26, 2.41),(10.28, 2.409),(10.31, 2.408),(10.32, 2.406),(10.27, 2.406),(10.31, 2.405),(10.28, 2.405),(10.3, 2.404),(10.25, 2.403),(10.28, 2.402),(10.27, 2.4),(10.27, 2.399),(10.33, 2.399),(10.27, 2.398),(10.3, 2.397),(10.3, 2.396),(10.31, 2.395),(10.3, 2.394),(10.27, 2.394),(10.3, 2.393),(10.3, 2.392),(10.27, 2.391),(10.35, 2.39),(10.27, 2.389),(10.35, 2.388),(10.29, 2.388),(10.28, 2.386),(10.31, 2.386),(10.3, 2.385),(10.3, 2.385),(10.32, 2.384),(10.29, 2.383),(10.29, 2.382),(10.23, 2.381),(10.33, 2.38),(10.35, 2.378),(10.34, 2.377),(10.3, 2.376),(10.29, 2.375),(10.28, 2.374),(10.28, 2.373),(10.3, 2.372),(10.34, 2.37),(10.33, 2.369),(10.32, 2.368),(10.31, 2.365),(10.3, 2.364),(10.28, 2.363),(10.29, 2.362),(10.32, 2.36)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.24, 2.427) (10.29, 2.393) (10.33, 2.359)};
\foreach \pos in {(11.63, 4.27),(11.62, 4.265),(11.66, 4.256),(11.61, 4.251),(11.71, 4.246),(11.68, 4.244),(11.64, 4.238),(11.72, 4.234),(11.68, 4.232),(11.76, 4.229),(11.69, 4.227),(11.69, 4.225),(11.66, 4.222),(11.67, 4.216),(11.64, 4.213),(11.65, 4.212),(11.67, 4.208),(11.69, 4.207),(11.73, 4.203),(11.69, 4.201),(11.67, 4.198),(11.72, 4.195),(11.65, 4.194),(11.68, 4.19),(11.68, 4.188),(11.66, 4.185),(11.68, 4.183),(11.65, 4.181),(11.66, 4.177),(11.7, 4.176),(11.67, 4.173),(11.66, 4.171),(11.67, 4.168),(11.72, 4.165),(11.72, 4.163),(11.72, 4.161),(11.73, 4.158),(11.66, 4.157),(11.69, 4.155),(11.69, 4.151),(11.69, 4.146),(11.74, 4.145),(11.73, 4.142),(11.78, 4.138),(11.7, 4.136),(11.69, 4.134),(11.7, 4.131),(11.74, 4.128),(11.74, 4.124),(11.78, 4.122),(11.69, 4.119),(11.76, 4.117),(11.69, 4.116),(11.68, 4.111),(11.75, 4.109),(11.72, 4.107),(11.72, 4.104),(11.7, 4.1),(11.8, 4.096),(11.73, 4.092),(11.73, 4.087),(11.75, 4.085),(11.72, 4.083),(11.72, 4.079),(11.82, 4.076),(11.79, 4.07),(11.74, 4.068),(11.7, 4.066)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.63, 4.27) (11.7, 4.169) (11.73, 4.059)};
\foreach \pos in {(12.82, 5.839),(12.92, 5.836),(12.9, 5.83),(12.94, 5.825),(12.89, 5.814),(12.93, 5.811),(12.91, 5.805),(12.84, 5.802),(12.87, 5.799),(12.88, 5.796),(12.92, 5.793),(12.92, 5.79),(12.88, 5.788),(12.9, 5.785),(12.87, 5.782),(12.89, 5.777),(12.87, 5.775),(12.95, 5.772),(12.77, 5.766),(12.92, 5.763),(12.84, 5.76),(12.87, 5.758),(12.91, 5.756),(12.9, 5.752),(12.85, 5.751),(12.87, 5.749),(12.89, 5.746),(12.79, 5.742),(12.91, 5.739),(12.87, 5.733),(12.89, 5.731),(12.88, 5.729),(12.91, 5.723),(12.92, 5.721),(12.99, 5.719),(12.92, 5.716),(12.94, 5.713),(12.95, 5.71),(12.9, 5.707),(12.88, 5.703),(12.89, 5.702),(12.96, 5.7),(12.94, 5.695),(12.89, 5.692),(12.87, 5.689),(12.82, 5.685),(12.95, 5.68),(12.94, 5.676),(12.96, 5.673),(12.96, 5.666),(13.04, 5.663),(12.88, 5.66),(12.93, 5.656),(13.0, 5.653),(12.96, 5.65),(12.94, 5.644),(13.02, 5.641),(12.97, 5.638),(12.92, 5.635),(13.07, 5.631),(13.0, 5.629),(12.95, 5.623),(13.0, 5.62),(13.0, 5.611),(12.92, 5.608),(12.98, 5.603),(13.0, 5.596),(12.95, 5.588)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.82, 5.839) (12.91, 5.721) (13.0, 5.581)};
\foreach \P in {(10.29, 2.393),(11.7, 4.169),(12.91, 5.721)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.04, 5.763),(1.049, 5.746),(1.026, 5.734),(1.043, 5.72),(1.025, 5.704),(1.036, 5.692),(1.044, 5.684),(1.042, 5.676),(1.044, 5.669),(1.032, 5.66),(1.027, 5.651),(1.015, 5.647),(1.026, 5.641),(1.021, 5.634),(1.033, 5.631),(1.037, 5.625),(1.024, 5.62),(1.032, 5.611),(1.031, 5.606),(1.025, 5.603),(1.04, 5.594),(1.031, 5.589),(1.027, 5.58),(1.019, 5.573),(1.019, 5.568),(1.038, 5.561),(1.042, 5.555),(1.022, 5.548),(1.034, 5.543),(1.025, 5.537),(1.03, 5.531),(1.023, 5.527),(1.039, 5.519),(1.028, 5.515),(1.03, 5.509),(1.016, 5.505),(1.036, 5.499),(1.021, 5.495),(1.039, 5.492),(1.024, 5.487),(1.024, 5.482),(1.02, 5.474),(1.02, 5.471),(1.017, 5.467),(1.022, 5.459),(1.029, 5.453),(1.027, 5.448),(1.009, 5.442),(1.019, 5.437),(1.02, 5.433),(1.022, 5.428),(1.015, 5.422),(1.016, 5.419),(1.015, 5.415),(1.019, 5.41),(1.026, 5.407),(1.029, 5.403),(1.025, 5.4),(1.013, 5.396),(1.023, 5.389),(1.015, 5.382),(1.027, 5.379),(1.025, 5.371),(1.021, 5.368),(1.02, 5.364),(1.015, 5.357),(1.009, 5.352),(1.011, 5.345)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.04, 5.763) (1.023, 5.498) (1.021, 5.339)};
\foreach \pos in {(3.37, 5.244),(3.385, 5.241),(3.415, 5.238),(3.397, 5.236),(3.413, 5.233),(3.373, 5.232),(3.421, 5.23),(3.332, 5.229),(3.43, 5.227),(3.407, 5.225),(3.385, 5.224),(3.414, 5.221),(3.39, 5.22),(3.385, 5.219),(3.377, 5.217),(3.383, 5.214),(3.42, 5.212),(3.434, 5.211),(3.379, 5.209),(3.419, 5.207),(3.427, 5.205),(3.44, 5.203),(3.417, 5.201),(3.387, 5.2),(3.441, 5.198),(3.413, 5.196),(3.42, 5.195),(3.369, 5.194),(3.352, 5.193),(3.395, 5.191),(3.397, 5.189),(3.381, 5.188),(3.414, 5.187),(3.397, 5.185),(3.417, 5.183),(3.39, 5.181),(3.412, 5.18),(3.344, 5.178),(3.36, 5.177),(3.355, 5.175),(3.39, 5.174),(3.387, 5.173),(3.373, 5.172),(3.385, 5.171),(3.409, 5.17),(3.353, 5.168),(3.391, 5.167),(3.419, 5.166),(3.404, 5.165),(3.409, 5.163),(3.376, 5.162),(3.346, 5.161),(3.398, 5.16),(3.37, 5.158),(3.358, 5.157),(3.358, 5.155),(3.356, 5.154),(3.401, 5.153),(3.348, 5.15),(3.405, 5.149),(3.383, 5.147),(3.334, 5.146),(3.383, 5.144),(3.363, 5.143),(3.343, 5.141),(3.367, 5.139),(3.301, 5.138),(3.342, 5.137)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.37, 5.244) (3.384, 5.185) (3.349, 5.135)};
\foreach \pos in {(4.222, 4.748),(4.126, 4.747),(4.166, 4.745),(4.146, 4.744),(4.171, 4.743),(4.1, 4.742),(4.148, 4.74),(4.145, 4.739),(4.108, 4.738),(4.11, 4.737),(4.14, 4.737),(4.14, 4.736),(4.143, 4.735),(4.123, 4.735),(4.11, 4.734),(4.193, 4.732),(4.118, 4.732),(4.099, 4.731),(4.065, 4.73),(4.143, 4.728),(4.171, 4.727),(4.138, 4.726),(4.162, 4.724),(4.085, 4.724),(4.118, 4.723),(4.087, 4.722),(4.078, 4.721),(4.129, 4.721),(4.101, 4.721),(4.085, 4.72),(4.134, 4.719),(4.151, 4.718),(4.065, 4.717),(4.109, 4.716),(4.091, 4.716),(4.147, 4.715),(4.115, 4.714),(4.092, 4.714),(4.073, 4.713),(4.025, 4.712),(4.075, 4.711),(4.199, 4.71),(4.105, 4.709),(4.093, 4.708),(4.132, 4.707),(4.056, 4.706),(4.049, 4.706),(4.092, 4.704),(4.102, 4.703),(4.065, 4.703),(4.054, 4.702),(4.11, 4.701),(4.109, 4.7),(4.084, 4.699),(4.092, 4.698),(4.118, 4.697),(4.013, 4.696),(4.068, 4.694),(3.971, 4.693),(4.13, 4.692),(4.098, 4.691),(4.075, 4.69),(4.07, 4.688),(4.045, 4.688),(4.029, 4.687),(4.014, 4.686),(4.094, 4.684),(4.053, 4.683)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.222, 4.748) (4.108, 4.717) (4.042, 4.682)};
\foreach \pos in {(5.463, 4.473),(5.366, 4.463),(5.452, 4.452),(5.405, 4.437),(5.322, 4.428),(5.432, 4.418),(5.38, 4.409),(5.346, 4.402),(5.311, 4.396),(5.253, 4.389),(5.398, 4.381),(5.467, 4.375),(5.395, 4.365),(5.404, 4.361),(5.388, 4.358),(5.345, 4.354),(5.395, 4.351),(5.372, 4.343),(5.339, 4.335),(5.371, 4.327),(5.337, 4.322),(5.344, 4.317),(5.257, 4.31),(5.336, 4.305),(5.292, 4.298),(5.379, 4.291),(5.323, 4.284),(5.401, 4.276),(5.382, 4.273),(5.414, 4.269),(5.341, 4.264),(5.425, 4.26),(5.315, 4.258),(5.287, 4.254),(5.381, 4.248),(5.377, 4.245),(5.358, 4.242),(5.326, 4.236),(5.431, 4.231),(5.495, 4.227),(5.383, 4.222),(5.36, 4.213),(5.452, 4.208),(5.383, 4.205),(5.413, 4.201),(5.427, 4.195),(5.33, 4.189),(5.405, 4.183),(5.358, 4.179),(5.429, 4.172),(5.356, 4.168),(5.302, 4.163),(5.307, 4.156),(5.293, 4.15),(5.329, 4.145),(5.406, 4.14),(5.306, 4.137),(5.343, 4.129),(5.311, 4.126),(5.313, 4.12),(5.367, 4.116),(5.249, 4.11),(5.317, 4.105),(5.326, 4.099),(5.311, 4.093),(5.329, 4.087),(5.329, 4.081),(5.331, 4.072)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.463, 4.473) (5.363, 4.246) (5.317, 4.064)};
\foreach \pos in {(5.596, 3.595),(5.621, 3.585),(5.58, 3.57),(5.584, 3.561),(5.616, 3.553),(5.611, 3.546),(5.543, 3.529),(5.583, 3.52),(5.573, 3.509),(5.586, 3.494),(5.591, 3.484),(5.638, 3.47),(5.57, 3.464),(5.549, 3.452),(5.463, 3.445),(5.615, 3.435),(5.589, 3.419),(5.63, 3.407),(5.549, 3.392),(5.573, 3.386),(5.575, 3.374),(5.576, 3.365),(5.606, 3.351),(5.616, 3.339),(5.505, 3.327),(5.569, 3.317),(5.519, 3.305),(5.615, 3.285),(5.641, 3.271),(5.659, 3.255),(5.552, 3.244),(5.546, 3.23),(5.539, 3.208),(5.621, 3.198),(5.493, 3.191),(5.589, 3.169),(5.531, 3.147),(5.66, 3.132),(5.533, 3.125),(5.561, 3.101),(5.592, 3.084),(5.564, 3.063),(5.609, 3.051),(5.509, 3.027),(5.565, 3.005),(5.541, 2.992),(5.589, 2.971),(5.579, 2.935),(5.642, 2.914),(5.522, 2.9),(5.534, 2.879),(5.587, 2.856),(5.484, 2.835),(5.667, 2.812),(5.546, 2.801),(5.525, 2.787),(5.52, 2.735),(5.547, 2.696),(5.502, 2.656),(5.557, 2.614),(5.549, 2.589),(5.522, 2.556),(5.478, 2.509),(5.539, 2.463),(5.488, 2.415),(5.555, 2.356),(5.451, 2.3),(5.504, 2.251)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.596, 3.595) (5.544, 3.165) (5.452, 2.181)};
\foreach \P in {(1.023, 5.498),(3.384, 5.185),(4.108, 4.717),(5.363, 4.246),(5.544, 3.165)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.422, 2.077),(8.406, 2.077),(8.415, 2.076),(8.426, 2.076),(8.416, 2.075),(8.416, 2.075),(8.413, 2.074),(8.413, 2.074),(8.422, 2.073),(8.422, 2.073),(8.414, 2.073),(8.428, 2.072),(8.421, 2.072),(8.419, 2.071),(8.421, 2.071),(8.415, 2.07),(8.422, 2.07),(8.443, 2.07),(8.409, 2.069),(8.399, 2.069),(8.42, 2.068),(8.413, 2.068),(8.418, 2.068),(8.408, 2.067),(8.414, 2.067),(8.426, 2.066),(8.419, 2.066),(8.431, 2.065),(8.425, 2.065),(8.411, 2.065),(8.426, 2.064),(8.419, 2.064),(8.428, 2.064),(8.415, 2.063),(8.431, 2.063),(8.424, 2.063),(8.411, 2.062),(8.425, 2.062),(8.434, 2.061),(8.427, 2.061),(8.442, 2.061),(8.425, 2.06),(8.429, 2.06),(8.422, 2.059),(8.417, 2.059),(8.419, 2.059),(8.431, 2.058),(8.429, 2.058),(8.439, 2.058),(8.432, 2.057),(8.428, 2.057),(8.425, 2.057),(8.434, 2.056),(8.448, 2.056),(8.424, 2.055),(8.428, 2.055),(8.422, 2.055),(8.433, 2.054),(8.42, 2.054),(8.432, 2.054),(8.43, 2.053),(8.44, 2.053),(8.432, 2.053),(8.43, 2.052),(8.437, 2.052),(8.425, 2.051),(8.433, 2.05),(8.436, 2.05)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.422, 2.077) (8.423, 2.064) (8.44, 2.049)};
\foreach \pos in {(10.76, 2.791),(10.78, 2.788),(10.79, 2.786),(10.75, 2.784),(10.8, 2.782),(10.74, 2.78),(10.74, 2.778),(10.8, 2.776),(10.74, 2.774),(10.76, 2.772),(10.82, 2.77),(10.78, 2.767),(10.77, 2.766),(10.7, 2.764),(10.8, 2.763),(10.74, 2.762),(10.76, 2.76),(10.78, 2.759),(10.79, 2.757),(10.69, 2.756),(10.74, 2.753),(10.81, 2.751),(10.78, 2.749),(10.75, 2.748),(10.79, 2.747),(10.76, 2.745),(10.78, 2.745),(10.77, 2.743),(10.8, 2.741),(10.71, 2.74),(10.82, 2.737),(10.77, 2.736),(10.77, 2.735),(10.81, 2.733),(10.8, 2.731),(10.79, 2.73),(10.77, 2.729),(10.79, 2.727),(10.77, 2.726),(10.74, 2.725),(10.78, 2.724),(10.8, 2.722),(10.84, 2.72),(10.79, 2.719),(10.83, 2.715),(10.72, 2.713),(10.81, 2.71),(10.78, 2.707),(10.81, 2.707),(10.77, 2.705),(10.77, 2.703),(10.75, 2.701),(10.78, 2.699),(10.74, 2.697),(10.78, 2.695),(10.78, 2.694),(10.78, 2.692),(10.85, 2.691),(10.81, 2.69),(10.75, 2.687),(10.86, 2.685),(10.84, 2.683),(10.81, 2.682),(10.74, 2.679),(10.75, 2.677),(10.81, 2.675),(10.77, 2.673),(10.78, 2.671)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.76, 2.791) (10.78, 2.729) (10.87, 2.668)};
\foreach \pos in {(11.44, 4.337),(11.47, 4.334),(11.47, 4.329),(11.44, 4.324),(11.53, 4.319),(11.51, 4.316),(11.45, 4.314),(11.49, 4.308),(11.5, 4.304),(11.47, 4.3),(11.51, 4.295),(11.42, 4.291),(11.42, 4.284),(11.46, 4.279),(11.55, 4.275),(11.52, 4.27),(11.54, 4.267),(11.46, 4.264),(11.46, 4.261),(11.54, 4.258),(11.46, 4.254),(11.47, 4.251),(11.48, 4.247),(11.42, 4.244),(11.55, 4.24),(11.51, 4.237),(11.47, 4.234),(11.55, 4.23),(11.5, 4.227),(11.5, 4.223),(11.43, 4.22),(11.48, 4.216),(11.53, 4.214),(11.53, 4.211),(11.53, 4.209),(11.48, 4.207),(11.47, 4.202),(11.45, 4.199),(11.54, 4.196),(11.52, 4.193),(11.48, 4.191),(11.46, 4.19),(11.55, 4.186),(11.48, 4.184),(11.43, 4.183),(11.49, 4.18),(11.55, 4.176),(11.52, 4.171),(11.51, 4.166),(11.51, 4.163),(11.55, 4.155),(11.59, 4.153),(11.53, 4.15),(11.53, 4.146),(11.51, 4.141),(11.52, 4.138),(11.52, 4.135),(11.54, 4.134),(11.52, 4.132),(11.51, 4.129),(11.5, 4.127),(11.58, 4.122),(11.61, 4.115),(11.57, 4.112),(11.52, 4.108),(11.58, 4.106),(11.52, 4.102),(11.54, 4.096)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.44, 4.337) (11.51, 4.204) (11.59, 4.093)};
\foreach \pos in {(12.75, 5.445),(12.86, 5.436),(12.72, 5.427),(12.71, 5.415),(12.73, 5.408),(12.75, 5.405),(12.74, 5.391),(12.71, 5.382),(12.72, 5.375),(12.73, 5.369),(12.74, 5.365),(12.82, 5.359),(12.7, 5.356),(12.7, 5.349),(12.78, 5.343),(12.71, 5.339),(12.73, 5.327),(12.76, 5.319),(12.72, 5.312),(12.73, 5.298),(12.82, 5.294),(12.74, 5.281),(12.81, 5.276),(12.81, 5.272),(12.75, 5.265),(12.83, 5.253),(12.74, 5.242),(12.73, 5.233),(12.87, 5.224),(12.73, 5.219),(12.79, 5.214),(12.8, 5.204),(12.81, 5.199),(12.89, 5.19),(12.77, 5.186),(12.82, 5.181),(12.81, 5.175),(12.75, 5.168),(12.82, 5.161),(12.73, 5.156),(12.76, 5.151),(12.78, 5.147),(12.8, 5.134),(12.75, 5.119),(12.72, 5.109),(12.82, 5.102),(12.81, 5.089),(12.75, 5.079),(12.72, 5.072),(12.77, 5.059),(12.87, 5.041),(12.8, 5.029),(12.71, 5.02),(12.79, 5.014),(12.76, 5.006),(12.75, 4.998),(12.77, 4.983),(12.75, 4.975),(12.65, 4.962),(12.78, 4.947),(12.8, 4.933),(12.76, 4.919),(12.78, 4.905),(12.83, 4.881),(12.91, 4.87),(12.91, 4.851),(12.89, 4.821),(12.76, 4.801)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.75, 5.445) (12.76, 5.194) (12.72, 4.779)};
\foreach \pos in {(12.87, 6.223),(12.83, 6.208),(13.04, 6.199),(12.78, 6.186),(12.88, 6.179),(12.99, 6.17),(12.89, 6.162),(12.92, 6.152),(12.93, 6.145),(12.94, 6.136),(12.99, 6.129),(12.91, 6.118),(12.82, 6.114),(12.85, 6.108),(12.89, 6.102),(12.84, 6.094),(13.01, 6.087),(13.03, 6.079),(12.94, 6.074),(12.92, 6.069),(12.9, 6.063),(12.98, 6.06),(12.88, 6.049),(12.94, 6.045),(12.91, 6.039),(12.89, 6.033),(12.97, 6.029),(12.97, 6.023),(12.94, 6.016),(12.86, 6.012),(12.93, 6.004),(12.95, 5.995),(12.84, 5.99),(12.96, 5.986),(12.92, 5.977),(12.96, 5.973),(13.03, 5.968),(12.95, 5.961),(12.94, 5.956),(12.93, 5.945),(12.93, 5.94),(12.85, 5.933),(13.06, 5.928),(13.0, 5.925),(12.95, 5.919),(13.02, 5.912),(12.93, 5.907),(12.97, 5.901),(12.97, 5.896),(12.95, 5.894),(12.93, 5.891),(12.99, 5.886),(12.99, 5.877),(12.99, 5.872),(12.97, 5.866),(12.94, 5.86),(12.99, 5.852),(13.03, 5.847),(13.0, 5.84),(12.99, 5.834),(12.97, 5.83),(12.91, 5.822),(13.03, 5.812),(13.03, 5.807),(12.98, 5.798),(12.98, 5.794),(13.03, 5.788),(13.08, 5.783)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.87, 6.223) (12.94, 5.987) (13.03, 5.779)};
\foreach \P in {(8.423, 2.064),(10.78, 2.729),(11.51, 4.204),(12.76, 5.194),(12.94, 5.987)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.152, 5.349),(3.168, 5.347),(3.154, 5.344),(3.172, 5.343),(3.176, 5.341),(3.153, 5.339),(3.128, 5.337),(3.162, 5.335),(3.14, 5.334),(3.121, 5.332),(3.176, 5.331),(3.135, 5.33),(3.15, 5.328),(3.151, 5.326),(3.154, 5.325),(3.115, 5.323),(3.12, 5.321),(3.159, 5.32),(3.112, 5.319),(3.184, 5.318),(3.14, 5.318),(3.153, 5.316),(3.149, 5.314),(3.167, 5.311),(3.155, 5.31),(3.173, 5.309),(3.146, 5.307),(3.131, 5.306),(3.134, 5.305),(3.131, 5.304),(3.119, 5.302),(3.128, 5.301),(3.139, 5.299),(3.133, 5.298),(3.137, 5.297),(3.127, 5.296),(3.093, 5.294),(3.171, 5.293),(3.127, 5.291),(3.121, 5.29),(3.126, 5.289),(3.176, 5.287),(3.104, 5.287),(3.112, 5.285),(3.145, 5.285),(3.135, 5.284),(3.117, 5.282),(3.14, 5.281),(3.148, 5.279),(3.141, 5.278),(3.14, 5.277),(3.117, 5.276),(3.112, 5.274),(3.084, 5.272),(3.127, 5.271),(3.119, 5.27),(3.107, 5.268),(3.098, 5.267),(3.115, 5.266),(3.102, 5.265),(3.116, 5.264),(3.129, 5.263),(3.069, 5.261),(3.095, 5.259),(3.139, 5.256),(3.137, 5.253),(3.119, 5.252),(3.115, 5.25)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.152, 5.349) (3.132, 5.297) (3.055, 5.249)};
%\foreach \pos in {(3.629, 6.469),(3.727, 6.338),(3.655, 6.266),(3.684, 6.19),(3.692, 6.128),(3.683, 6.021),(3.632, 5.864),(3.684, 5.784),(3.65, 5.671),(3.694, 5.561),(3.666, 5.471),(3.643, 5.359),(3.626, 5.239),(3.747, 5.109),(3.658, 5.051),(3.665, 4.943),(3.629, 4.828),(3.632, 4.648),(3.668, 4.437),(3.642, 4.194),(3.64, 3.95),(3.611, 3.695),(3.579, 3.236),(3.649, 2.439)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 44
%\draw plot [smooth] coordinates {(3.689, 14.35) (3.698, 12.47) (3.807, -4.068)};
\foreach \pos in {(4.93, 4.355),(4.931, 4.354),(5.057, 4.351),(4.964, 4.351),(4.889, 4.35),(4.946, 4.348),(4.915, 4.348),(4.847, 4.348),(4.911, 4.346),(4.894, 4.345),(4.917, 4.344),(4.934, 4.342),(4.904, 4.34),(4.97, 4.339),(4.898, 4.338),(4.907, 4.337),(5.004, 4.336),(4.954, 4.334),(4.843, 4.333),(4.907, 4.332),(4.905, 4.331),(4.83, 4.331),(4.846, 4.33),(4.884, 4.329),(4.843, 4.329),(4.917, 4.327),(4.842, 4.327),(4.807, 4.326),(4.856, 4.324),(4.903, 4.323),(4.929, 4.323),(4.903, 4.322),(4.874, 4.321),(4.901, 4.32),(4.911, 4.319),(4.929, 4.318),(4.914, 4.317),(4.897, 4.316),(4.919, 4.314),(4.851, 4.314),(4.915, 4.313),(4.753, 4.314),(4.858, 4.312),(4.802, 4.312),(4.816, 4.311),(4.829, 4.309),(4.85, 4.309),(4.858, 4.308),(4.86, 4.307),(4.832, 4.306),(4.775, 4.306),(4.771, 4.305),(4.83, 4.304),(4.824, 4.302),(4.778, 4.302),(4.886, 4.3),(4.796, 4.299),(4.8, 4.298),(4.779, 4.297),(4.871, 4.295),(4.731, 4.295),(4.814, 4.294),(4.77, 4.293),(4.731, 4.292),(4.79, 4.289),(4.775, 4.288),(4.718, 4.287),(4.784, 4.286)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.93, 4.355) (4.862, 4.32) (4.846, 4.283)};
	% rm one
%\foreach \P in {(3.132, 5.297),(3.698, 12.47),(4.862, 4.32)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(3.132, 5.297),(4.862, 4.32)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.48, 2.57),(10.5, 2.569),(10.5, 2.567),(10.46, 2.566),(10.49, 2.564),(10.51, 2.563),(10.53, 2.562),(10.47, 2.562),(10.53, 2.561),(10.5, 2.56),(10.58, 2.559),(10.51, 2.558),(10.52, 2.558),(10.5, 2.557),(10.53, 2.556),(10.45, 2.556),(10.55, 2.555),(10.48, 2.554),(10.56, 2.554),(10.55, 2.552),(10.46, 2.552),(10.53, 2.55),(10.53, 2.55),(10.57, 2.549),(10.55, 2.548),(10.51, 2.546),(10.52, 2.545),(10.49, 2.544),(10.52, 2.543),(10.51, 2.542),(10.52, 2.541),(10.52, 2.541),(10.57, 2.54),(10.51, 2.54),(10.58, 2.539),(10.6, 2.538),(10.5, 2.537),(10.54, 2.536),(10.52, 2.536),(10.55, 2.534),(10.58, 2.534),(10.53, 2.533),(10.59, 2.532),(10.52, 2.531),(10.61, 2.53),(10.55, 2.53),(10.55, 2.529),(10.52, 2.529),(10.63, 2.528),(10.52, 2.526),(10.54, 2.526),(10.54, 2.524),(10.58, 2.524),(10.63, 2.522),(10.55, 2.521),(10.58, 2.52),(10.55, 2.52),(10.54, 2.519),(10.51, 2.518),(10.56, 2.517),(10.54, 2.516),(10.55, 2.515),(10.57, 2.513),(10.54, 2.512),(10.49, 2.511),(10.58, 2.511),(10.58, 2.51),(10.57, 2.508)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.48, 2.57) (10.53, 2.538) (10.56, 2.507)};
%\foreach \pos in {(11.14, 6.546),(11.18, 6.543),(11.12, 6.538),(11.14, 6.532),(11.07, 6.528),(11.24, 6.521),(11.11, 6.515),(11.12, 6.513),(11.15, 6.509),(11.14, 6.503),(11.19, 6.496),(11.13, 6.49),(11.18, 6.481),(11.16, 6.47),(11.2, 6.454),(10.99, 6.429),(11.02, 6.391),(10.99, 6.296),(11.08, 6.142),(11.04, 6.027),(11.06, 5.779),(11.05, 5.298),(11.13, 4.465),(11.06, 3.574),(11.1, 3.259),(11.08, 3.024),(11.04, 2.9),(11.01, 2.694),(11.07, 2.616),(11.06, 2.546),(11.07, 2.498),(11.03, 2.439),(11.04, 2.405),(11.14, 2.377),(11.07, 2.329),(11.09, 2.316),(11.1, 2.297),(11.05, 2.283),(11.01, 2.271),(11.03, 2.249),(11.1, 2.238),(11.03, 2.223),(11.11, 2.21),(11.05, 2.197),(10.99, 2.192),(11.06, 2.172),(11.14, 2.164),(11.07, 2.157),(11.08, 2.148),(11.09, 2.136),(11.04, 2.132),(11.07, 2.125),(11.09, 2.117),(11.08, 2.109),(11.11, 2.106),(11.05, 2.101),(11.07, 2.093),(11.05, 2.089),(11.07, 2.083),(11.08, 2.079),(11.14, 2.075),(11.11, 2.072),(11.02, 2.069),(11.1, 2.068),(11.18, 2.062),(11.06, 2.06),(11.07, 2.057),(11.05, 2.053)} \filldraw[gray] \pos circle (0.25pt);
%\draw plot [smooth] coordinates {(11.14, 6.546) (11.1, 2.059) (11.14, 2.049)};
\foreach \pos in {(12.13, 5.287),(12.17, 5.281),(12.25, 5.277),(12.2, 5.274),(12.22, 5.272),(12.25, 5.27),(12.2, 5.267),(12.16, 5.264),(12.25, 5.261),(12.21, 5.259),(12.2, 5.258),(12.25, 5.253),(12.19, 5.249),(12.18, 5.247),(12.22, 5.245),(12.2, 5.242),(12.22, 5.24),(12.28, 5.237),(12.23, 5.234),(12.31, 5.231),(12.26, 5.229),(12.24, 5.227),(12.29, 5.225),(12.27, 5.223),(12.27, 5.221),(12.23, 5.219),(12.26, 5.215),(12.27, 5.214),(12.25, 5.212),(12.28, 5.209),(12.32, 5.207),(12.31, 5.205),(12.23, 5.202),(12.3, 5.201),(12.28, 5.199),(12.25, 5.197),(12.32, 5.194),(12.24, 5.193),(12.34, 5.191),(12.25, 5.189),(12.27, 5.187),(12.22, 5.185),(12.25, 5.184),(12.25, 5.182),(12.23, 5.179),(12.21, 5.178),(12.27, 5.176),(12.29, 5.173),(12.35, 5.171),(12.32, 5.166),(12.33, 5.163),(12.32, 5.158),(12.28, 5.156),(12.27, 5.153),(12.27, 5.15),(12.27, 5.148),(12.33, 5.146),(12.35, 5.143),(12.28, 5.139),(12.31, 5.137),(12.29, 5.135),(12.35, 5.133),(12.37, 5.13),(12.31, 5.127),(12.31, 5.123),(12.39, 5.121),(12.37, 5.117),(12.3, 5.114)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.13, 5.287) (12.26, 5.2) (12.29, 5.112)};
	% rm one
%\foreach \P in {(10.53, 2.538),(11.1, 2.059),(12.26, 5.2)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(10.53, 2.538),(12.26, 5.2)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.374, 6.037),(1.407, 6.028),(1.406, 6.023),(1.375, 6.014),(1.401, 6.009),(1.41, 6.001),(1.396, 5.993),(1.428, 5.988),(1.377, 5.979),(1.395, 5.969),(1.392, 5.965),(1.396, 5.962),(1.389, 5.955),(1.399, 5.95),(1.382, 5.946),(1.392, 5.939),(1.387, 5.932),(1.393, 5.924),(1.417, 5.918),(1.406, 5.915),(1.394, 5.909),(1.411, 5.902),(1.413, 5.898),(1.4, 5.895),(1.386, 5.892),(1.382, 5.888),(1.373, 5.884),(1.362, 5.88),(1.385, 5.877),(1.391, 5.875),(1.382, 5.87),(1.39, 5.865),(1.415, 5.858),(1.394, 5.854),(1.385, 5.852),(1.384, 5.849),(1.421, 5.845),(1.411, 5.841),(1.374, 5.838),(1.386, 5.832),(1.392, 5.828),(1.387, 5.825),(1.398, 5.821),(1.397, 5.817),(1.382, 5.814),(1.384, 5.81),(1.359, 5.805),(1.376, 5.802),(1.399, 5.798),(1.367, 5.794),(1.389, 5.791),(1.402, 5.786),(1.387, 5.78),(1.384, 5.774),(1.38, 5.77),(1.423, 5.765),(1.413, 5.762),(1.379, 5.758),(1.39, 5.752),(1.405, 5.748),(1.359, 5.741),(1.387, 5.736),(1.399, 5.732),(1.388, 5.728),(1.424, 5.723),(1.388, 5.721),(1.401, 5.716),(1.39, 5.713)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.374, 6.037) (1.392, 5.854) (1.373, 5.706)};
\foreach \pos in {(3.588, 5.411),(3.574, 5.4),(3.567, 5.389),(3.552, 5.38),(3.579, 5.37),(3.581, 5.364),(3.591, 5.353),(3.599, 5.344),(3.589, 5.34),(3.584, 5.33),(3.523, 5.322),(3.56, 5.311),(3.526, 5.305),(3.582, 5.298),(3.535, 5.292),(3.556, 5.283),(3.554, 5.273),(3.557, 5.268),(3.592, 5.263),(3.558, 5.257),(3.587, 5.25),(3.589, 5.247),(3.54, 5.241),(3.542, 5.234),(3.542, 5.229),(3.586, 5.224),(3.521, 5.221),(3.558, 5.218),(3.533, 5.214),(3.53, 5.212),(3.535, 5.208),(3.554, 5.201),(3.55, 5.195),(3.555, 5.19),(3.537, 5.187),(3.562, 5.184),(3.526, 5.179),(3.515, 5.176),(3.514, 5.172),(3.559, 5.167),(3.543, 5.164),(3.567, 5.162),(3.581, 5.16),(3.535, 5.155),(3.513, 5.152),(3.508, 5.148),(3.535, 5.145),(3.523, 5.141),(3.479, 5.136),(3.504, 5.132),(3.517, 5.129),(3.482, 5.126),(3.571, 5.118),(3.475, 5.115),(3.558, 5.113),(3.508, 5.109),(3.499, 5.106),(3.539, 5.1),(3.546, 5.095),(3.461, 5.093),(3.473, 5.087),(3.512, 5.083),(3.507, 5.077),(3.465, 5.071),(3.47, 5.068),(3.527, 5.066),(3.468, 5.062),(3.519, 5.056)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.588, 5.411) (3.536, 5.179) (3.517, 5.051)};
\foreach \pos in {(4.312, 4.721),(4.326, 4.719),(4.332, 4.718),(4.335, 4.717),(4.304, 4.715),(4.349, 4.714),(4.286, 4.713),(4.31, 4.712),(4.379, 4.711),(4.288, 4.71),(4.273, 4.709),(4.298, 4.708),(4.297, 4.708),(4.366, 4.706),(4.228, 4.706),(4.269, 4.704),(4.252, 4.703),(4.353, 4.702),(4.242, 4.701),(4.29, 4.7),(4.286, 4.699),(4.375, 4.698),(4.226, 4.698),(4.306, 4.696),(4.249, 4.695),(4.307, 4.694),(4.279, 4.694),(4.269, 4.693),(4.244, 4.692),(4.283, 4.691),(4.293, 4.69),(4.243, 4.69),(4.268, 4.689),(4.258, 4.688),(4.254, 4.688),(4.329, 4.686),(4.282, 4.686),(4.297, 4.685),(4.32, 4.684),(4.233, 4.683),(4.297, 4.682),(4.233, 4.681),(4.247, 4.68),(4.234, 4.679),(4.245, 4.678),(4.27, 4.677),(4.264, 4.677),(4.271, 4.676),(4.21, 4.675),(4.265, 4.674),(4.302, 4.674),(4.228, 4.673),(4.246, 4.672),(4.203, 4.672),(4.253, 4.671),(4.218, 4.67),(4.244, 4.669),(4.259, 4.667),(4.169, 4.666),(4.211, 4.664),(4.276, 4.662),(4.186, 4.662),(4.228, 4.661),(4.201, 4.659),(4.264, 4.658),(4.254, 4.657),(4.156, 4.656),(4.266, 4.654)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.312, 4.721) (4.263, 4.686) (4.237, 4.652)};
\foreach \pos in {(5.187, 3.849),(5.193, 3.823),(5.175, 3.779),(5.177, 3.73),(5.119, 3.692),(5.06, 3.647),(5.213, 3.613),(5.196, 3.58),(5.107, 3.548),(5.276, 3.522),(5.226, 3.493),(5.135, 3.46),(5.174, 3.436),(5.22, 3.393),(5.199, 3.366),(5.172, 3.338),(5.119, 3.316),(5.097, 3.298),(5.073, 3.277),(5.132, 3.245),(5.105, 3.227),(5.125, 3.192),(5.197, 3.157),(5.165, 3.115),(5.145, 3.082),(5.162, 3.052),(5.195, 3.027),(5.141, 3.013),(5.133, 2.982),(5.215, 2.943),(5.134, 2.915),(5.112, 2.867),(5.149, 2.822),(5.148, 2.803),(5.153, 2.783),(5.135, 2.749),(5.087, 2.731),(5.154, 2.684),(5.227, 2.665),(5.115, 2.644),(5.148, 2.607),(5.073, 2.569),(5.15, 2.506),(5.169, 2.449),(5.107, 2.407),(5.03, 2.331),(5.078, 2.279),(5.137, 2.226),(5.134, 2.166),(5.294, 2.135),(5.181, 2.06)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 17
%\draw plot [smooth] coordinates {(5.187, 3.849) (5.132, 2.508) (5.061, -0.1237)};
\draw plot [smooth] coordinates {(5.187, 3.849) (5.132, 2.508) (5.11, 2.0)};
\foreach \pos in {(5.643, 3.182),(5.784, 3.17),(5.709, 3.15),(5.664, 3.135),(5.677, 3.128),(5.637, 3.111),(5.702, 3.083),(5.668, 3.063),(5.774, 3.049),(5.561, 3.031),(5.647, 3.015),(5.69, 2.995),(5.697, 2.97),(5.683, 2.955),(5.714, 2.944),(5.691, 2.927),(5.695, 2.919),(5.68, 2.903),(5.624, 2.891),(5.625, 2.885),(5.641, 2.873),(5.633, 2.853),(5.729, 2.831),(5.652, 2.806),(5.697, 2.793),(5.589, 2.771),(5.704, 2.756),(5.607, 2.743),(5.726, 2.732),(5.608, 2.716),(5.56, 2.706),(5.614, 2.681),(5.678, 2.658),(5.58, 2.646),(5.519, 2.635),(5.608, 2.626),(5.639, 2.61),(5.639, 2.582),(5.72, 2.57),(5.67, 2.549),(5.78, 2.527),(5.554, 2.511),(5.69, 2.485),(5.606, 2.458),(5.732, 2.442),(5.514, 2.417),(5.609, 2.397),(5.545, 2.376),(5.704, 2.347),(5.612, 2.328),(5.623, 2.309),(5.563, 2.292),(5.69, 2.276),(5.63, 2.248),(5.499, 2.225),(5.592, 2.203),(5.717, 2.18),(5.623, 2.154),(5.553, 2.131),(5.622, 2.093),(5.62, 2.059),(5.584, 2.039)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 6
%\draw plot [smooth] coordinates {(5.643, 3.182) (5.635, 2.61) (5.483, 1.732)};
\draw plot [smooth] coordinates {(5.643, 3.182) (5.635, 2.61) (5.55, 2.0)};
\foreach \P in {(1.392, 5.854),(3.536, 5.179),(4.263, 4.686),(5.132, 2.508),(5.635, 2.61)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(8.792, 2.083),(8.763, 2.082),(8.771, 2.082),(8.786, 2.082),(8.805, 2.082),(8.762, 2.081),(8.776, 2.081),(8.793, 2.08),(8.781, 2.08),(8.79, 2.08),(8.773, 2.079),(8.786, 2.079),(8.775, 2.079),(8.803, 2.078),(8.807, 2.078),(8.793, 2.078),(8.784, 2.078),(8.796, 2.077),(8.77, 2.077),(8.785, 2.077),(8.807, 2.076),(8.801, 2.076),(8.78, 2.076),(8.786, 2.076),(8.811, 2.076),(8.779, 2.075),(8.778, 2.075),(8.801, 2.075),(8.782, 2.075),(8.78, 2.074),(8.781, 2.074),(8.786, 2.074),(8.804, 2.073),(8.803, 2.073),(8.779, 2.073),(8.804, 2.073),(8.813, 2.073),(8.797, 2.072),(8.79, 2.072),(8.793, 2.072),(8.809, 2.072),(8.805, 2.072),(8.804, 2.071),(8.816, 2.071),(8.806, 2.071),(8.799, 2.071),(8.784, 2.07),(8.779, 2.07),(8.811, 2.07),(8.809, 2.07),(8.805, 2.069),(8.794, 2.069),(8.773, 2.069),(8.789, 2.068),(8.801, 2.068),(8.798, 2.068),(8.788, 2.067),(8.792, 2.067),(8.789, 2.067),(8.795, 2.067),(8.819, 2.066),(8.786, 2.066),(8.796, 2.066),(8.811, 2.065),(8.799, 2.065),(8.8, 2.065),(8.786, 2.065),(8.807, 2.064)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.792, 2.083) (8.792, 2.073) (8.824, 2.064)};
\foreach \pos in {(10.94, 2.979),(10.86, 2.968),(10.89, 2.963),(10.92, 2.951),(10.91, 2.945),(10.88, 2.936),(10.87, 2.931),(10.91, 2.922),(10.89, 2.916),(10.91, 2.909),(10.89, 2.901),(10.96, 2.892),(10.92, 2.887),(10.89, 2.882),(10.91, 2.874),(10.9, 2.87),(10.89, 2.865),(10.88, 2.861),(10.92, 2.852),(10.88, 2.846),(10.9, 2.842),(10.88, 2.836),(10.98, 2.832),(10.98, 2.829),(10.94, 2.824),(10.94, 2.821),(10.91, 2.816),(10.96, 2.81),(10.94, 2.808),(10.98, 2.799),(10.9, 2.792),(10.93, 2.789),(10.93, 2.786),(10.93, 2.78),(10.9, 2.778),(10.92, 2.772),(11.0, 2.764),(10.96, 2.76),(10.93, 2.755),(10.96, 2.751),(11.0, 2.748),(10.93, 2.744),(10.93, 2.738),(10.97, 2.733),(10.92, 2.724),(10.91, 2.722),(10.91, 2.717),(10.94, 2.714),(10.93, 2.706),(10.96, 2.702),(10.96, 2.696),(10.94, 2.688),(10.95, 2.683),(10.95, 2.678),(11.0, 2.674),(10.96, 2.664),(10.95, 2.659),(10.96, 2.65),(11.0, 2.644),(10.97, 2.636),(10.96, 2.629),(11.03, 2.624),(10.99, 2.62),(10.98, 2.61),(10.98, 2.604),(10.94, 2.595),(11.03, 2.589),(10.98, 2.581)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.94, 2.979) (10.94, 2.788) (11.01, 2.578)};
\foreach \pos in {(11.58, 4.442),(11.67, 4.433),(11.61, 4.43),(11.61, 4.426),(11.58, 4.422),(11.63, 4.418),(11.59, 4.412),(11.63, 4.409),(11.61, 4.405),(11.65, 4.4),(11.58, 4.397),(11.66, 4.39),(11.64, 4.383),(11.67, 4.379),(11.66, 4.375),(11.59, 4.373),(11.69, 4.37),(11.69, 4.367),(11.7, 4.364),(11.64, 4.362),(11.64, 4.359),(11.72, 4.357),(11.57, 4.354),(11.67, 4.351),(11.66, 4.348),(11.7, 4.346),(11.63, 4.341),(11.61, 4.339),(11.61, 4.336),(11.63, 4.333),(11.69, 4.328),(11.72, 4.323),(11.66, 4.321),(11.66, 4.319),(11.63, 4.315),(11.66, 4.313),(11.67, 4.311),(11.64, 4.309),(11.7, 4.305),(11.64, 4.302),(11.64, 4.299),(11.67, 4.297),(11.7, 4.294),(11.71, 4.291),(11.65, 4.288),(11.65, 4.284),(11.74, 4.281),(11.72, 4.278),(11.61, 4.274),(11.69, 4.27),(11.64, 4.266),(11.6, 4.261),(11.65, 4.259),(11.67, 4.255),(11.68, 4.251),(11.7, 4.248),(11.73, 4.244),(11.65, 4.241),(11.67, 4.238),(11.72, 4.236),(11.7, 4.233),(11.74, 4.231),(11.68, 4.226),(11.69, 4.221),(11.7, 4.218),(11.69, 4.211),(11.63, 4.206),(11.66, 4.203)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.58, 4.442) (11.66, 4.321) (11.75, 4.2)};
\foreach \pos in {(12.47, 6.426),(12.51, 6.419),(12.49, 6.412),(12.57, 6.404),(12.5, 6.388),(12.52, 6.383),(12.53, 6.379),(12.56, 6.37),(12.53, 6.367),(12.45, 6.356),(12.59, 6.35),(12.5, 6.339),(12.53, 6.328),(12.51, 6.318),(12.55, 6.313),(12.54, 6.304),(12.5, 6.298),(12.46, 6.287),(12.56, 6.278),(12.49, 6.272),(12.52, 6.266),(12.48, 6.259),(12.53, 6.252),(12.52, 6.24),(12.49, 6.233),(12.57, 6.221),(12.47, 6.215),(12.48, 6.209),(12.51, 6.202),(12.51, 6.195),(12.51, 6.19),(12.5, 6.182),(12.58, 6.176),(12.52, 6.173),(12.52, 6.166),(12.53, 6.159),(12.6, 6.153),(12.53, 6.143),(12.53, 6.134),(12.56, 6.124),(12.51, 6.117),(12.53, 6.11),(12.57, 6.102),(12.6, 6.094),(12.58, 6.087),(12.63, 6.069),(12.62, 6.058),(12.58, 6.052),(12.52, 6.043),(12.54, 6.037),(12.51, 6.025),(12.51, 6.015),(12.57, 6.01),(12.51, 5.997),(12.51, 5.991),(12.55, 5.975),(12.56, 5.954),(12.56, 5.946),(12.49, 5.927),(12.51, 5.913),(12.59, 5.898),(12.6, 5.885),(12.46, 5.87),(12.62, 5.84),(12.57, 5.822),(12.58, 5.789),(12.59, 5.75),(12.56, 5.72)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.47, 6.426) (12.53, 6.217) (12.64, 5.701)};
\foreach \pos in {(13.03, 6.265),(12.97, 6.255),(12.92, 6.251),(12.91, 6.245),(12.98, 6.24),(12.95, 6.235),(13.01, 6.232),(13.02, 6.228),(12.98, 6.221),(12.97, 6.216),(12.98, 6.213),(13.0, 6.21),(12.99, 6.203),(12.99, 6.199),(13.06, 6.195),(12.94, 6.192),(13.01, 6.188),(13.02, 6.185),(13.06, 6.182),(13.09, 6.178),(13.04, 6.174),(13.06, 6.171),(13.13, 6.165),(13.0, 6.164),(13.03, 6.16),(12.96, 6.155),(13.03, 6.151),(13.01, 6.147),(12.97, 6.141),(13.07, 6.135),(13.02, 6.132),(13.0, 6.127),(13.08, 6.124),(13.06, 6.121),(13.03, 6.117),(13.08, 6.112),(13.0, 6.109),(13.06, 6.106),(13.03, 6.1),(13.07, 6.096),(13.07, 6.094),(13.08, 6.091),(13.02, 6.088),(13.02, 6.086),(13.07, 6.082),(13.06, 6.073),(13.11, 6.065),(13.05, 6.061),(13.08, 6.057),(13.06, 6.054),(13.03, 6.051),(13.04, 6.047),(13.02, 6.042),(13.04, 6.039),(13.14, 6.036),(13.08, 6.031),(13.11, 6.027),(13.1, 6.022),(13.02, 6.017),(13.11, 6.003),(13.07, 5.998),(13.08, 5.993),(13.11, 5.983),(13.11, 5.98),(13.08, 5.974),(13.14, 5.969),(13.04, 5.962),(13.09, 5.958)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.03, 6.265) (13.04, 6.124) (13.06, 5.952)};
\foreach \P in {(8.792, 2.073),(10.94, 2.788),(11.66, 4.321),(12.53, 6.217),(13.04, 6.124)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(1.411, 6.593),(1.412, 6.568),(1.415, 6.535),(1.399, 6.505),(1.416, 6.467),(1.398, 6.447),(1.398, 6.425),(1.399, 6.401),(1.399, 6.376),(1.397, 6.362),(1.39, 6.341),(1.398, 6.323),(1.402, 6.315),(1.399, 6.29),(1.407, 6.277),(1.391, 6.257),(1.39, 6.241),(1.402, 6.214),(1.397, 6.188),(1.397, 6.18),(1.399, 6.159),(1.393, 6.138),(1.392, 6.116),(1.405, 6.104),(1.397, 6.085),(1.398, 6.07),(1.39, 6.057),(1.395, 6.027),(1.378, 6.007),(1.389, 5.985),(1.371, 5.972),(1.394, 5.956),(1.399, 5.929),(1.38, 5.918),(1.383, 5.903),(1.387, 5.871),(1.376, 5.859),(1.387, 5.844),(1.382, 5.834),(1.39, 5.82),(1.37, 5.801),(1.378, 5.79),(1.381, 5.775),(1.38, 5.769),(1.381, 5.744),(1.377, 5.728),(1.38, 5.7),(1.377, 5.692)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 20
%\draw plot [smooth] coordinates {(1.418, 7.698) (1.397, 6.271) (1.368, 5.684)};
\draw plot [smooth] coordinates {(1.41, 6.6) (1.397, 6.271) (1.368, 5.684)};
%\foreach \pos in {(2.027, 6.496),(1.968, 6.392),(2.036, 6.286),(1.996, 6.148),(1.992, 6.039),(1.98, 6.01),(1.953, 5.966),(1.973, 5.931),(1.982, 5.873),(1.979, 5.78),(2.006, 5.716),(1.992, 5.647),(1.978, 5.584),(1.978, 5.517),(1.995, 5.449),(1.994, 5.394),(2.011, 5.362),(1.972, 5.336),(2.013, 5.295),(1.974, 5.271),(1.983, 5.246),(1.986, 5.221),(2.002, 5.198),(1.977, 5.166),(1.973, 5.144),(1.993, 5.115),(1.98, 5.082),(2.013, 5.036),(1.984, 4.993),(1.961, 4.953),(1.982, 4.916),(1.976, 4.853),(2.026, 4.252),(2.024, 4.128),(2.022, 4.093),(2.01, 4.057),(2.047, 4.029),(2.02, 3.986),(2.025, 3.957),(2.021, 3.905),(2.033, 3.875),(2.035, 3.854),(2.055, 3.812),(2.005, 3.774),(2.046, 3.736),(2.046, 3.727),(2.033, 3.698),(2.053, 3.66),(2.036, 3.623),(2.025, 3.579),(2.014, 3.521),(2.024, 3.488),(2.063, 3.447),(2.036, 3.432),(2.006, 3.406),(2.018, 3.348),(2.042, 3.288),(2.045, 3.232),(2.026, 3.121),(2.026, 3.055),(2.017, 3.002),(2.052, 2.954),(2.015, 2.848),(2.022, 2.768),(2.017, 2.738),(1.999, 2.681),(2.01, 2.566),(1.992, 2.407)} \filldraw[gray] \pos circle (0.25pt);
%\draw plot [smooth] coordinates {(2.027, 6.496) (2.007, -84.54) (1.969, 2.209)};
	% rm one
%\foreach \P in {(1.397, 6.271),(2.007, -84.54)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(1.397, 6.271)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.775, 2.083),(8.789, 2.083),(8.767, 2.082),(8.788, 2.081),(8.767, 2.079),(8.778, 2.077),(8.774, 2.077),(8.766, 2.076),(8.79, 2.075),(8.776, 2.074),(8.782, 2.073),(8.798, 2.073),(8.795, 2.072),(8.794, 2.071),(8.794, 2.07),(8.796, 2.069),(8.763, 2.068),(8.792, 2.067),(8.781, 2.066),(8.776, 2.065),(8.803, 2.064),(8.784, 2.063),(8.798, 2.062),(8.781, 2.062),(8.808, 2.061),(8.798, 2.06),(8.77, 2.059),(8.808, 2.058),(8.79, 2.058),(8.782, 2.057),(8.789, 2.057),(8.812, 2.056),(8.796, 2.055),(8.801, 2.054),(8.802, 2.054),(8.789, 2.053),(8.803, 2.053),(8.803, 2.052),(8.793, 2.052),(8.815, 2.051),(8.793, 2.051),(8.789, 2.05),(8.781, 2.049),(8.799, 2.049),(8.791, 2.048),(8.815, 2.047),(8.816, 2.047),(8.798, 2.046),(8.798, 2.045),(8.79, 2.044),(8.8, 2.044),(8.8, 2.043),(8.808, 2.042),(8.816, 2.041),(8.811, 2.041),(8.806, 2.04),(8.792, 2.04),(8.806, 2.038),(8.792, 2.037),(8.813, 2.037),(8.83, 2.036),(8.835, 2.035),(8.798, 2.034),(8.807, 2.033),(8.804, 2.033),(8.828, 2.032),(8.827, 2.031),(8.817, 2.03)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.775, 2.083) (8.797, 2.054) (8.809, 2.029)};
%\foreach \pos in {(9.444, 6.537),(9.388, 6.531),(9.37, 6.525),(9.416, 6.522),(9.389, 6.519),(9.422, 6.518),(9.45, 6.513),(9.405, 6.509),(9.452, 6.506),(9.426, 6.503),(9.397, 6.498),(9.431, 6.49),(9.426, 6.486),(9.449, 6.481),(9.448, 6.478),(9.413, 6.474),(9.406, 6.472),(9.426, 6.468),(9.421, 6.462),(9.454, 6.455),(9.417, 6.452),(9.411, 6.445),(9.433, 6.439),(9.407, 6.436),(9.446, 6.431),(9.405, 6.425),(9.425, 6.418),(9.435, 6.409),(9.427, 6.404),(9.489, 6.396),(9.397, 6.383),(9.421, 6.375),(9.423, 6.36),(9.424, 6.35),(9.446, 6.332),(9.432, 6.318),(9.391, 3.205),(9.339, 2.807),(9.396, 2.635),(9.376, 2.551),(9.384, 2.491),(9.382, 2.431),(9.395, 2.378),(9.384, 2.356),(9.373, 2.331),(9.384, 2.312),(9.382, 2.296),(9.386, 2.287),(9.374, 2.275),(9.391, 2.26),(9.372, 2.253),(9.409, 2.239),(9.414, 2.225),(9.405, 2.216),(9.384, 2.202),(9.434, 2.185),(9.398, 2.172),(9.408, 2.162),(9.41, 2.151),(9.379, 2.14),(9.386, 2.13),(9.41, 2.125),(9.374, 2.121),(9.407, 2.118),(9.389, 2.113),(9.344, 2.106),(9.399, 2.096),(9.397, 2.09)} \filldraw[gray] \pos circle (0.25pt);
%\draw plot [smooth] coordinates {(9.444, 6.537) (9.407, 6.598) (9.392, 2.087)};
	% rm one
%\foreach \P in {(8.797, 2.054),(9.407, 6.598)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.797, 2.054)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(1.948, 6.282),(1.929, 6.245),(1.938, 6.22),(1.909, 6.185),(1.93, 6.171),(1.921, 6.147),(1.936, 6.128),(1.917, 6.104),(1.975, 6.08),(1.93, 6.06),(1.943, 6.036),(1.936, 6.024),(1.909, 6.014),(1.946, 5.999),(1.948, 5.989),(1.958, 5.973),(1.941, 5.968),(1.951, 5.959),(1.933, 5.939),(1.916, 5.934),(1.92, 5.927),(1.894, 5.917),(1.912, 5.908),(1.925, 5.899),(1.944, 5.892),(1.93, 5.88),(1.946, 5.872),(1.912, 5.867),(1.897, 5.852),(1.892, 5.847),(1.924, 5.837),(1.935, 5.83),(1.937, 5.823),(1.915, 5.81),(1.913, 5.803),(1.9, 5.794),(1.922, 5.789),(1.912, 5.781),(1.906, 5.773),(1.901, 5.766),(1.878, 5.763),(1.906, 5.759),(1.909, 5.752),(1.899, 5.74),(1.934, 5.734),(1.899, 5.723),(1.921, 5.719),(1.915, 5.713),(1.895, 5.705),(1.896, 5.699),(1.916, 5.696),(1.892, 5.691),(1.897, 5.679),(1.899, 5.672),(1.917, 5.653),(1.931, 5.646),(1.892, 5.638),(1.902, 5.631),(1.875, 5.622),(1.901, 5.614),(1.877, 5.608),(1.918, 5.602),(1.906, 5.59),(1.921, 5.582),(1.916, 5.569),(1.848, 5.561),(1.933, 5.548),(1.917, 5.538)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.948, 6.282) (1.916, 5.78) (1.88, 5.533)};
\foreach \pos in {(4.432, 4.935),(4.448, 4.933),(4.472, 4.931),(4.427, 4.93),(4.395, 4.929),(4.444, 4.927),(4.453, 4.926),(4.415, 4.925),(4.366, 4.922),(4.401, 4.921),(4.422, 4.918),(4.421, 4.917),(4.413, 4.916),(4.411, 4.914),(4.388, 4.913),(4.395, 4.912),(4.385, 4.911),(4.415, 4.91),(4.373, 4.91),(4.353, 4.908),(4.373, 4.908),(4.383, 4.906),(4.371, 4.905),(4.328, 4.904),(4.331, 4.903),(4.375, 4.901),(4.366, 4.9),(4.356, 4.898),(4.328, 4.897),(4.34, 4.895),(4.331, 4.894),(4.264, 4.892),(4.287, 4.891),(4.36, 4.89),(4.343, 4.89),(4.319, 4.889),(4.349, 4.888),(4.34, 4.886),(4.332, 4.885),(4.322, 4.884),(4.308, 4.883),(4.304, 4.881),(4.282, 4.88),(4.317, 4.879),(4.352, 4.878),(4.304, 4.878),(4.249, 4.877),(4.357, 4.876),(4.32, 4.874),(4.298, 4.873),(4.221, 4.873),(4.25, 4.871),(4.313, 4.869),(4.314, 4.867),(4.322, 4.866),(4.318, 4.864),(4.272, 4.864),(4.268, 4.863),(4.246, 4.862),(4.314, 4.861),(4.317, 4.858),(4.344, 4.857),(4.269, 4.856),(4.283, 4.855),(4.222, 4.854),(4.21, 4.853),(4.229, 4.852),(4.274, 4.851)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.432, 4.935) (4.336, 4.889) (4.246, 4.85)};
\foreach \pos in {(5.401, 4.718),(5.438, 4.687),(5.488, 4.662),(5.421, 4.643),(5.398, 4.603),(5.401, 4.557),(5.462, 4.531),(5.388, 4.51),(5.433, 4.473),(5.464, 4.43),(5.365, 4.408),(5.382, 4.372),(5.442, 4.335),(5.338, 4.295),(5.346, 4.284),(5.412, 4.241),(5.413, 4.195),(5.398, 4.175),(5.43, 4.143),(5.327, 4.117),(5.333, 4.088),(5.349, 4.052),(5.321, 4.017),(5.393, 3.97),(5.464, 3.956),(5.381, 3.939),(5.429, 3.922),(5.34, 3.883),(5.321, 3.857),(5.309, 3.828),(5.441, 3.802),(5.419, 3.767),(5.381, 3.742),(5.33, 3.723),(5.324, 3.685),(5.317, 3.638),(5.263, 3.591),(5.416, 3.559),(5.231, 3.501),(5.406, 3.456),(5.322, 3.429),(5.357, 3.388),(5.35, 3.336),(5.272, 3.292),(5.433, 3.225),(5.384, 3.172),(5.374, 3.111),(5.34, 3.059),(5.369, 3.009),(5.368, 2.954),(5.415, 2.895),(5.407, 2.809),(5.351, 2.736),(5.416, 2.659),(5.325, 2.538),(5.393, 2.415),(5.424, 2.347),(5.414, 2.287),(5.369, 2.117)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 9
%\draw plot [smooth] coordinates {(5.401, 4.718) (5.376, 3.193) (5.419, 0.5323)};
\draw plot [smooth] coordinates {(5.401, 4.718) (5.376, 3.193) (5.395, 2.0)};
\foreach \pos in {(6.005, 6.579),(5.908, 6.476),(5.951, 6.413),(5.925, 6.304),(5.872, 6.198),(5.953, 6.145),(5.953, 6.048),(5.907, 6.002),(5.948, 5.946),(5.919, 5.889),(5.913, 5.834),(5.996, 5.78),(5.888, 5.714),(5.881, 5.673),(5.913, 5.632),(5.868, 5.582),(5.928, 5.509),(5.824, 5.471),(5.938, 5.402),(5.874, 5.362),(5.98, 5.323),(5.861, 5.303),(5.827, 5.257),(5.889, 5.224),(5.985, 5.177),(5.869, 5.133),(5.873, 5.077),(5.863, 5.035),(5.894, 4.985),(5.928, 4.931),(5.845, 4.882),(5.96, 4.852),(5.855, 4.782),(5.92, 4.743),(5.945, 4.702),(5.813, 4.669),(5.829, 4.633),(5.869, 4.598),(5.943, 4.56),(5.858, 4.541),(5.979, 4.504),(5.857, 4.464),(5.937, 4.407),(5.921, 4.372),(5.914, 4.329),(5.95, 4.284),(5.874, 4.251),(5.945, 4.192),(5.876, 4.155),(5.831, 4.114),(5.877, 4.077),(5.829, 4.034),(5.829, 3.998),(5.921, 3.947),(5.876, 3.919),(5.868, 3.856),(5.93, 3.816),(5.912, 3.788),(5.908, 3.751),(5.947, 3.699),(5.871, 3.664),(5.926, 3.605),(5.886, 3.561),(5.908, 3.511)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 4
%\draw plot [smooth] coordinates {(5.948, 6.888) (5.899, 4.985) (5.798, 3.42)};
\draw plot [smooth] coordinates {(5.932, 6.6) (5.899, 4.985) (5.798, 3.42)};
\foreach \P in {(1.916, 5.78),(4.336, 4.889),(5.376, 3.193),(5.899, 4.985)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(9.273, 2.168),(9.311, 2.165),(9.274, 2.164),(9.258, 2.162),(9.292, 2.16),(9.332, 2.159),(9.322, 2.158),(9.279, 2.156),(9.328, 2.156),(9.323, 2.154),(9.331, 2.153),(9.312, 2.152),(9.314, 2.15),(9.323, 2.149),(9.324, 2.148),(9.323, 2.147),(9.349, 2.145),(9.289, 2.145),(9.304, 2.144),(9.321, 2.143),(9.295, 2.142),(9.334, 2.141),(9.286, 2.14),(9.301, 2.139),(9.294, 2.138),(9.305, 2.136),(9.351, 2.136),(9.304, 2.135),(9.332, 2.135),(9.322, 2.134),(9.31, 2.133),(9.291, 2.132),(9.29, 2.132),(9.307, 2.131),(9.313, 2.13),(9.269, 2.129),(9.327, 2.128),(9.324, 2.127),(9.315, 2.126),(9.329, 2.126),(9.316, 2.125),(9.326, 2.124),(9.335, 2.123),(9.377, 2.122),(9.33, 2.121),(9.325, 2.121),(9.347, 2.12),(9.333, 2.119),(9.311, 2.118),(9.321, 2.117),(9.346, 2.117),(9.342, 2.116),(9.308, 2.115),(9.326, 2.114),(9.321, 2.113),(9.325, 2.112),(9.308, 2.111),(9.341, 2.11),(9.309, 2.109),(9.339, 2.107),(9.356, 2.106),(9.355, 2.104),(9.317, 2.103),(9.318, 2.101),(9.321, 2.1),(9.332, 2.098),(9.358, 2.096),(9.338, 2.095)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.273, 2.168) (9.316, 2.133) (9.357, 2.094)};
\foreach \pos in {(11.63, 3.76),(11.67, 3.758),(11.65, 3.754),(11.71, 3.751),(11.68, 3.748),(11.66, 3.746),(11.63, 3.744),(11.67, 3.74),(11.68, 3.737),(11.66, 3.731),(11.68, 3.731),(11.72, 3.728),(11.68, 3.725),(11.73, 3.723),(11.72, 3.719),(11.67, 3.716),(11.71, 3.71),(11.71, 3.707),(11.67, 3.705),(11.76, 3.701),(11.7, 3.698),(11.67, 3.695),(11.78, 3.692),(11.69, 3.69),(11.71, 3.688),(11.7, 3.685),(11.69, 3.683),(11.79, 3.681),(11.68, 3.676),(11.72, 3.673),(11.8, 3.672),(11.72, 3.669),(11.74, 3.666),(11.71, 3.664),(11.71, 3.662),(11.74, 3.659),(11.71, 3.656),(11.78, 3.653),(11.75, 3.65),(11.73, 3.648),(11.74, 3.645),(11.82, 3.642),(11.8, 3.639),(11.66, 3.635),(11.81, 3.632),(11.76, 3.629),(11.78, 3.626),(11.78, 3.623),(11.76, 3.621),(11.79, 3.619),(11.82, 3.617),(11.77, 3.615),(11.77, 3.612),(11.79, 3.611),(11.79, 3.609),(11.7, 3.607),(11.81, 3.605),(11.85, 3.603),(11.78, 3.6),(11.83, 3.597),(11.8, 3.592),(11.81, 3.589),(11.83, 3.585),(11.83, 3.581),(11.8, 3.577),(11.77, 3.574),(11.86, 3.57),(11.85, 3.566)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.63, 3.76) (11.74, 3.664) (11.82, 3.562)};
\foreach \pos in {(12.81, 6.375),(12.76, 6.367),(12.79, 6.359),(12.73, 6.35),(12.66, 6.341),(12.79, 6.33),(12.78, 6.306),(12.79, 6.298),(12.75, 6.276),(12.74, 6.259),(12.77, 6.244),(12.82, 6.22),(12.73, 6.211),(12.76, 6.198),(12.76, 6.174),(12.76, 6.153),(12.81, 6.135),(12.81, 6.115),(12.75, 6.096),(12.72, 6.08),(12.8, 6.059),(12.76, 6.049),(12.77, 6.037),(12.73, 6.016),(12.67, 5.993),(12.75, 5.972),(12.79, 5.948),(12.75, 5.935),(12.76, 5.913),(12.81, 5.894),(12.76, 5.873),(12.72, 5.852),(12.69, 5.827),(12.76, 5.799),(12.77, 5.771),(12.83, 5.743),(12.75, 5.726),(12.89, 5.697),(12.74, 5.679),(12.73, 5.66),(12.78, 5.635),(12.81, 5.613),(12.88, 5.582),(12.8, 5.56),(12.85, 5.542),(12.88, 5.525),(12.79, 5.475),(12.79, 5.452),(12.79, 5.407),(12.8, 5.36),(12.77, 5.32),(12.8, 5.288),(12.81, 5.257),(12.81, 5.189),(12.76, 5.129),(12.88, 5.102),(12.84, 5.03),(12.77, 4.965),(12.82, 4.898),(12.86, 4.852),(12.76, 4.752),(12.79, 4.705),(12.86, 4.65),(12.83, 4.585),(12.92, 4.481),(12.78, 4.406),(12.78, 4.358),(12.8, 4.301)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.81, 6.375) (12.78, 6.009) (12.8, 4.24)};
\foreach \pos in {(13.35, 5.812),(13.28, 5.75),(13.26, 5.724),(13.33, 5.693),(13.32, 5.658),(13.3, 5.628),(13.22, 5.596),(13.34, 5.57),(13.33, 5.538),(13.24, 5.512),(13.28, 5.46),(13.25, 5.422),(13.3, 5.375),(13.3, 5.33),(13.31, 5.282),(13.27, 5.24),(13.27, 5.193),(13.35, 5.135),(13.34, 5.061),(13.21, 5.009),(13.31, 4.943),(13.32, 4.874),(13.34, 4.809),(13.32, 4.723),(13.29, 4.647),(13.26, 4.58),(13.45, 4.522),(13.28, 4.476),(13.27, 4.403),(13.25, 4.311),(13.27, 4.276),(13.28, 4.201),(13.31, 4.114),(13.3, 3.985),(13.24, 3.939),(13.34, 3.861),(13.3, 3.754),(13.27, 3.671),(13.27, 3.615),(13.27, 3.53),(13.3, 3.482),(13.33, 3.403),(13.27, 3.359),(13.38, 3.312),(13.19, 3.276),(13.24, 3.253),(13.35, 3.198),(13.3, 3.131),(13.28, 3.091),(13.42, 3.048),(13.31, 3.006),(13.28, 2.968),(13.29, 2.928),(13.2, 2.901),(13.38, 2.866),(13.32, 2.839),(13.28, 2.809),(13.31, 2.778),(13.28, 2.756),(13.35, 2.722),(13.27, 2.685),(13.29, 2.641),(13.28, 2.62),(13.31, 2.595),(13.26, 2.562),(13.32, 2.549),(13.27, 2.524),(13.21, 2.506)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.35, 5.812) (13.3, 3.767) (13.29, 2.495)};
\foreach \P in {(9.316, 2.133),(11.74, 3.664),(12.78, 6.009),(13.3, 3.767)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.604, 5.179),(1.595, 5.172),(1.592, 5.159),(1.599, 5.153),(1.604, 5.149),(1.584, 5.143),(1.597, 5.136),(1.598, 5.128),(1.597, 5.12),(1.6, 5.113),(1.586, 5.11),(1.586, 5.101),(1.575, 5.096),(1.584, 5.09),(1.586, 5.085),(1.56, 5.077),(1.589, 5.069),(1.578, 5.066),(1.568, 5.062),(1.574, 5.057),(1.581, 5.055),(1.554, 5.051),(1.559, 5.049),(1.554, 5.045),(1.543, 5.039),(1.569, 5.036),(1.547, 5.031),(1.559, 5.029),(1.556, 5.026),(1.562, 5.024),(1.563, 5.02),(1.552, 5.015),(1.558, 5.01),(1.556, 5.008),(1.539, 5.005),(1.535, 5.002),(1.532, 4.998),(1.53, 4.995),(1.546, 4.993),(1.544, 4.99),(1.554, 4.987),(1.545, 4.983),(1.528, 4.98),(1.537, 4.976),(1.525, 4.971),(1.528, 4.968),(1.512, 4.966),(1.515, 4.963),(1.52, 4.961),(1.53, 4.96),(1.509, 4.955),(1.519, 4.952),(1.503, 4.95),(1.509, 4.948),(1.515, 4.946),(1.513, 4.942),(1.514, 4.94),(1.509, 4.935),(1.489, 4.933),(1.497, 4.932),(1.504, 4.929),(1.485, 4.927),(1.488, 4.925),(1.494, 4.923),(1.484, 4.919),(1.485, 4.916),(1.49, 4.914),(1.49, 4.91)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.604, 5.179) (1.54, 4.998) (1.489, 4.908)};
\foreach \pos in {(3.758, 5.142),(3.786, 5.139),(3.749, 5.136),(3.753, 5.134),(3.735, 5.129),(3.737, 5.127),(3.744, 5.126),(3.747, 5.122),(3.72, 5.121),(3.73, 5.12),(3.714, 5.119),(3.759, 5.116),(3.715, 5.114),(3.76, 5.111),(3.751, 5.108),(3.748, 5.106),(3.707, 5.105),(3.7, 5.102),(3.763, 5.101),(3.697, 5.099),(3.704, 5.098),(3.705, 5.096),(3.694, 5.093),(3.731, 5.091),(3.68, 5.089),(3.699, 5.087),(3.685, 5.086),(3.752, 5.084),(3.699, 5.082),(3.715, 5.08),(3.755, 5.078),(3.69, 5.077),(3.656, 5.075),(3.685, 5.073),(3.709, 5.072),(3.708, 5.069),(3.66, 5.068),(3.708, 5.066),(3.635, 5.065),(3.689, 5.063),(3.717, 5.061),(3.652, 5.06),(3.666, 5.059),(3.669, 5.058),(3.623, 5.056),(3.711, 5.055),(3.65, 5.053),(3.683, 5.051),(3.671, 5.05),(3.691, 5.049),(3.639, 5.048),(3.701, 5.046),(3.673, 5.045),(3.657, 5.043),(3.659, 5.042),(3.646, 5.041),(3.722, 5.039),(3.621, 5.037),(3.674, 5.035),(3.635, 5.033),(3.635, 5.032),(3.599, 5.029),(3.602, 5.028),(3.695, 5.025),(3.642, 5.023),(3.637, 5.022),(3.622, 5.02),(3.662, 5.015)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.758, 5.142) (3.695, 5.069) (3.623, 5.014)};
\foreach \pos in {(5.018, 4.453),(5.0, 4.452),(5.019, 4.451),(4.968, 4.45),(4.945, 4.448),(5.028, 4.447),(4.928, 4.446),(4.999, 4.444),(5.058, 4.442),(4.999, 4.442),(4.964, 4.441),(5.052, 4.44),(5.034, 4.438),(4.969, 4.437),(4.974, 4.436),(5.029, 4.435),(4.994, 4.435),(5.031, 4.434),(4.948, 4.433),(5.062, 4.431),(4.972, 4.431),(4.918, 4.429),(5.029, 4.428),(4.963, 4.427),(5.014, 4.427),(4.917, 4.426),(4.991, 4.425),(4.91, 4.425),(4.944, 4.424),(4.875, 4.424),(4.974, 4.423),(4.927, 4.421),(4.981, 4.421),(4.955, 4.42),(5.052, 4.419),(4.933, 4.419),(4.961, 4.417),(4.988, 4.416),(4.986, 4.416),(4.968, 4.415),(4.942, 4.415),(4.944, 4.413),(4.848, 4.412),(4.977, 4.411),(4.973, 4.41),(4.854, 4.409),(4.951, 4.407),(5.033, 4.406),(4.894, 4.404),(4.896, 4.403),(4.949, 4.403),(4.925, 4.401),(4.893, 4.4),(4.938, 4.399),(4.914, 4.397),(4.951, 4.396),(4.96, 4.395),(4.958, 4.394),(4.912, 4.392),(4.923, 4.39),(4.996, 4.389),(4.949, 4.387),(5.009, 4.385),(4.929, 4.384),(4.996, 4.382),(4.894, 4.381),(4.849, 4.378),(4.949, 4.377)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.018, 4.453) (4.96, 4.416) (4.921, 4.375)};
\foreach \pos in {(6.257, 3.48),(6.237, 3.471),(6.222, 3.466),(6.275, 3.46),(6.24, 3.456),(6.175, 3.449),(6.283, 3.445),(6.254, 3.437),(6.239, 3.432),(6.257, 3.423),(6.247, 3.416),(6.223, 3.408),(6.258, 3.401),(6.211, 3.395),(6.275, 3.388),(6.149, 3.384),(6.234, 3.377),(6.221, 3.369),(6.269, 3.362),(6.196, 3.356),(6.244, 3.35),(6.232, 3.346),(6.136, 3.337),(6.129, 3.33),(6.178, 3.326),(6.217, 3.319),(6.23, 3.315),(6.298, 3.309),(6.278, 3.302),(6.241, 3.3),(6.263, 3.296),(6.304, 3.293),(6.229, 3.287),(6.213, 3.281),(6.23, 3.275),(6.147, 3.268),(6.129, 3.264),(6.257, 3.257),(6.151, 3.253),(6.201, 3.248),(6.233, 3.244),(6.221, 3.241),(6.182, 3.237),(6.185, 3.229),(6.175, 3.221),(6.141, 3.212),(6.168, 3.207),(6.162, 3.198),(6.192, 3.193),(6.193, 3.183),(6.189, 3.175),(6.237, 3.164),(6.167, 3.159),(6.06, 3.153),(6.206, 3.146),(6.231, 3.14),(6.18, 3.134),(6.208, 3.129),(6.226, 3.119),(6.234, 3.106),(6.133, 3.096),(6.228, 3.093),(6.151, 3.081),(6.183, 3.07),(6.254, 3.063),(6.202, 3.053),(6.225, 3.042),(6.114, 3.025)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(6.257, 3.48) (6.203, 3.267) (6.234, 3.011)};
\foreach \P in {(1.54, 4.998),(3.695, 5.069),(4.96, 4.416),(6.203, 3.267)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(8.875, 2.424),(8.88, 2.418),(8.877, 2.414),(8.887, 2.409),(8.899, 2.405),(8.901, 2.402),(8.904, 2.398),(8.897, 2.395),(8.908, 2.393),(8.902, 2.392),(8.909, 2.388),(8.895, 2.387),(8.915, 2.383),(8.908, 2.378),(8.913, 2.374),(8.909, 2.371),(8.913, 2.369),(8.919, 2.366),(8.92, 2.363),(8.908, 2.36),(8.915, 2.355),(8.907, 2.354),(8.921, 2.353),(8.91, 2.351),(8.936, 2.347),(8.915, 2.344),(8.931, 2.34),(8.944, 2.337),(8.938, 2.332),(8.926, 2.33),(8.942, 2.328),(8.932, 2.326),(8.94, 2.322),(8.941, 2.319),(8.94, 2.317),(8.955, 2.315),(8.949, 2.312),(8.934, 2.31),(8.95, 2.304),(8.934, 2.302),(8.966, 2.3),(8.964, 2.298),(8.955, 2.296),(8.963, 2.293),(8.967, 2.29),(8.962, 2.287),(8.981, 2.285),(8.964, 2.283),(8.954, 2.28),(8.97, 2.278),(8.954, 2.276),(8.969, 2.274),(8.96, 2.271),(8.979, 2.267),(8.975, 2.262),(8.994, 2.26),(8.97, 2.257),(8.975, 2.253),(8.994, 2.25),(8.989, 2.248),(8.974, 2.245),(8.979, 2.24),(9.014, 2.238),(9.01, 2.235),(9.007, 2.232),(9.001, 2.23),(8.992, 2.226),(8.98, 2.221)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.875, 2.424) (8.94, 2.323) (8.997, 2.218)};
\foreach \pos in {(11.05, 3.115),(11.07, 3.11),(11.08, 3.106),(11.07, 3.101),(11.11, 3.096),(11.04, 3.094),(11.04, 3.09),(11.09, 3.083),(11.03, 3.081),(11.08, 3.077),(11.12, 3.075),(11.03, 3.072),(11.09, 3.071),(11.04, 3.069),(11.1, 3.065),(11.05, 3.063),(11.05, 3.06),(11.09, 3.058),(11.08, 3.056),(11.09, 3.053),(11.08, 3.049),(11.2, 3.047),(11.1, 3.043),(11.07, 3.041),(11.06, 3.039),(11.08, 3.038),(11.09, 3.035),(11.13, 3.032),(11.09, 3.031),(11.07, 3.029),(11.15, 3.025),(11.16, 3.023),(11.1, 3.021),(11.05, 3.018),(11.06, 3.016),(11.13, 3.013),(11.09, 3.01),(11.05, 3.006),(11.12, 3.002),(11.13, 3.0),(11.14, 2.997),(11.12, 2.995),(11.14, 2.991),(11.04, 2.987),(11.18, 2.986),(11.07, 2.984),(11.13, 2.981),(11.14, 2.978),(11.13, 2.976),(11.13, 2.975),(11.09, 2.973),(11.15, 2.968),(11.13, 2.965),(11.2, 2.963),(11.15, 2.96),(11.14, 2.958),(11.17, 2.956),(11.12, 2.951),(11.17, 2.947),(11.13, 2.944),(11.13, 2.941),(11.13, 2.939),(11.18, 2.936),(11.19, 2.93),(11.18, 2.926),(11.14, 2.924),(11.17, 2.921),(11.19, 2.918)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.05, 3.115) (11.1, 3.019) (11.16, 2.916)};
\foreach \pos in {(12.31, 5.077),(12.34, 5.072),(12.29, 5.07),(12.32, 5.064),(12.32, 5.058),(12.29, 5.055),(12.35, 5.052),(12.35, 5.049),(12.29, 5.045),(12.42, 5.041),(12.32, 5.036),(12.3, 5.033),(12.39, 5.031),(12.35, 5.029),(12.34, 5.026),(12.35, 5.025),(12.33, 5.022),(12.36, 5.018),(12.39, 5.015),(12.36, 5.014),(12.37, 5.011),(12.39, 5.007),(12.34, 5.005),(12.4, 5.003),(12.28, 5.0),(12.32, 4.996),(12.37, 4.993),(12.29, 4.991),(12.37, 4.989),(12.28, 4.986),(12.33, 4.984),(12.35, 4.982),(12.33, 4.979),(12.27, 4.977),(12.44, 4.976),(12.4, 4.974),(12.37, 4.972),(12.43, 4.97),(12.34, 4.968),(12.39, 4.966),(12.34, 4.966),(12.44, 4.964),(12.31, 4.962),(12.38, 4.96),(12.34, 4.958),(12.36, 4.956),(12.43, 4.953),(12.38, 4.95),(12.33, 4.947),(12.37, 4.945),(12.43, 4.942),(12.4, 4.938),(12.39, 4.935),(12.4, 4.932),(12.42, 4.931),(12.45, 4.929),(12.36, 4.927),(12.43, 4.925),(12.45, 4.921),(12.32, 4.919),(12.38, 4.916),(12.43, 4.913),(12.39, 4.91),(12.45, 4.908),(12.37, 4.904),(12.4, 4.901),(12.36, 4.898),(12.36, 4.896)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.31, 5.077) (12.36, 4.983) (12.46, 4.892)};
\foreach \pos in {(13.55, 5.916),(13.56, 5.908),(13.55, 5.905),(13.65, 5.902),(13.67, 5.9),(13.58, 5.896),(13.54, 5.89),(13.52, 5.887),(13.52, 5.884),(13.63, 5.881),(13.69, 5.876),(13.58, 5.874),(13.65, 5.872),(13.59, 5.871),(13.61, 5.865),(13.63, 5.862),(13.6, 5.859),(13.62, 5.857),(13.59, 5.852),(13.57, 5.849),(13.48, 5.846),(13.59, 5.843),(13.46, 5.841),(13.58, 5.837),(13.55, 5.833),(13.64, 5.832),(13.59, 5.83),(13.72, 5.828),(13.55, 5.825),(13.58, 5.822),(13.65, 5.819),(13.68, 5.816),(13.56, 5.815),(13.76, 5.813),(13.67, 5.81),(13.66, 5.807),(13.57, 5.805),(13.69, 5.803),(13.56, 5.801),(13.68, 5.799),(13.56, 5.795),(13.59, 5.792),(13.67, 5.788),(13.53, 5.785),(13.6, 5.783),(13.69, 5.781),(13.6, 5.777),(13.71, 5.775),(13.65, 5.773),(13.7, 5.768),(13.72, 5.766),(13.59, 5.763),(13.59, 5.759),(13.67, 5.755),(13.66, 5.751),(13.59, 5.749),(13.57, 5.744),(13.62, 5.741),(13.56, 5.738),(13.58, 5.734),(13.7, 5.73),(13.63, 5.726),(13.6, 5.724),(13.59, 5.719),(13.55, 5.717),(13.66, 5.711),(13.7, 5.709),(13.5, 5.707)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.55, 5.916) (13.6, 5.814) (13.65, 5.703)};
\foreach \P in {(8.94, 2.323),(11.1, 3.019),(12.36, 4.983),(13.6, 5.814)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(2.606, 6.547),(2.594, 6.469),(2.649, 6.421),(2.601, 6.379),(2.588, 6.358),(2.644, 6.316),(2.592, 6.269),(2.631, 6.224),(2.61, 6.193),(2.573, 6.126),(2.563, 6.099),(2.566, 6.074),(2.591, 6.032),(2.573, 6.002),(2.602, 5.968),(2.564, 5.949),(2.576, 5.925),(2.594, 5.889),(2.599, 5.851),(2.59, 5.822),(2.575, 5.807),(2.576, 5.785),(2.559, 5.762),(2.541, 5.746),(2.569, 5.726),(2.588, 5.702),(2.556, 5.68),(2.549, 5.661),(2.521, 5.646),(2.492, 5.638),(2.552, 5.619),(2.542, 5.603),(2.497, 5.582),(2.555, 5.572),(2.556, 5.559),(2.552, 5.546),(2.54, 5.536),(2.51, 5.515),(2.549, 5.501),(2.545, 5.487),(2.543, 5.475),(2.486, 5.462),(2.527, 5.453),(2.554, 5.438),(2.51, 5.43),(2.499, 5.425),(2.562, 5.408),(2.521, 5.398),(2.516, 5.385),(2.512, 5.367),(2.538, 5.352),(2.518, 5.347),(2.504, 5.34),(2.546, 5.331),(2.486, 5.317),(2.497, 5.303),(2.548, 5.297),(2.494, 5.292),(2.497, 5.285),(2.503, 5.27),(2.493, 5.265),(2.524, 5.253),(2.515, 5.249),(2.467, 5.239),(2.523, 5.224),(2.454, 5.217),(2.475, 5.208)} \filldraw[gray] \pos circle (0.25pt);
	% cropped 1
%\draw plot [smooth] coordinates {(2.587, 6.674) (2.555, 5.662) (2.486, 5.194)};
\draw plot [smooth] coordinates {(2.585, 6.6) (2.555, 5.662) (2.486, 5.194)};
\foreach \P in {(2.555, 5.662)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(9.84, 2.435),(9.875, 2.424),(9.893, 2.419),(9.873, 2.412),(9.884, 2.404),(9.867, 2.399),(9.871, 2.394),(9.921, 2.388),(9.88, 2.384),(9.914, 2.377),(9.899, 2.375),(9.97, 2.371),(9.886, 2.369),(9.91, 2.363),(9.927, 2.357),(9.931, 2.35),(9.908, 2.345),(9.906, 2.34),(9.921, 2.335),(9.916, 2.329),(9.921, 2.324),(9.905, 2.318),(9.93, 2.313),(9.913, 2.31),(9.943, 2.306),(9.93, 2.302),(9.92, 2.3),(9.938, 2.293),(9.937, 2.29),(9.922, 2.285),(9.926, 2.28),(9.947, 2.276),(10.0, 2.273),(9.912, 2.268),(9.933, 2.264),(9.914, 2.26),(9.977, 2.255),(9.93, 2.252),(9.983, 2.25),(9.937, 2.246),(9.986, 2.242),(9.892, 2.239),(9.99, 2.235),(9.969, 2.23),(9.959, 2.226),(9.998, 2.221),(9.958, 2.219),(9.952, 2.215),(9.999, 2.21),(9.972, 2.204),(9.936, 2.2),(9.986, 2.194),(9.985, 2.191),(9.973, 2.188),(9.973, 2.183),(9.971, 2.18),(9.959, 2.176),(9.987, 2.171),(9.97, 2.169),(10.03, 2.163),(10.0, 2.159),(9.965, 2.154),(9.985, 2.149),(9.996, 2.147),(9.993, 2.145),(10.02, 2.142),(9.99, 2.137),(10.07, 2.132)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.84, 2.435) (9.955, 2.243) (9.987, 2.122)};
\foreach \P in {(9.955, 2.243)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.1)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.450000000000001, 5.7)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(7.95, 5.7)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(7.95, 5.300000000000001)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.9)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(7.95, 4.5)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.95, 4.1)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.450000000000001, 5.7)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(9.450000000000001, 5.300000000000001)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(9.450000000000001, 4.9)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(9.450000000000001, 4.5)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(9.450000000000001, 4.1)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/d200_dispFit_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.462,5.908} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $4$};
\node[anchor=north, inner sep=0.2em] at (2.462, 2.0) {\footnotesize $9$};
\node[anchor=north, inner sep=0.2em] at (5.908, 2.0) {\footnotesize $16$};
	% major y ticks
\foreach \pos in {3.704,5.407} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.704) {\footnotesize$1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.704) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.407) {\footnotesize$2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.407) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {0.4923,0.9846,1.477,1.969,2.462,2.954,3.446,3.938,4.431,4.923,5.415} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.852,3.704,4.556,5.407,6.259} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E^2_\cm / m_\pi^2$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \log \left( \left | F_\pi \right | / \Omega_3[\delta_1] \right )$};
\fill[fill=black!50, fill opacity=0.2] (1.969e-05, 2.544)--(0.01986, 2.55)--(0.0398, 2.557)--(0.05984, 2.563)--(0.07998, 2.57)--(0.1002, 2.576)--(0.1206, 2.583)--(0.141, 2.59)--(0.1615, 2.596)--(0.1822, 2.603)--(0.2029, 2.61)--(0.2237, 2.617)--(0.2447, 2.624)--(0.2657, 2.631)--(0.2868, 2.638)--(0.3081, 2.645)--(0.3294, 2.653)--(0.3508, 2.66)--(0.3724, 2.667)--(0.394, 2.675)--(0.4157, 2.682)--(0.4376, 2.69)--(0.4595, 2.697)--(0.4815, 2.705)--(0.5037, 2.712)--(0.5259, 2.72)--(0.5482, 2.728)--(0.5706, 2.736)--(0.5932, 2.744)--(0.6158, 2.751)--(0.6385, 2.759)--(0.6613, 2.767)--(0.6843, 2.776)--(0.7073, 2.784)--(0.7304, 2.792)--(0.7536, 2.8)--(0.777, 2.809)--(0.8004, 2.817)--(0.8239, 2.826)--(0.8475, 2.834)--(0.8712, 2.843)--(0.8951, 2.851)--(0.919, 2.86)--(0.943, 2.869)--(0.9671, 2.878)--(0.9913, 2.887)--(1.016, 2.896)--(1.04, 2.905)--(1.065, 2.914)--(1.089, 2.923)--(1.114, 2.932)--(1.139, 2.941)--(1.164, 2.951)--(1.189, 2.96)--(1.214, 2.97)--(1.239, 2.979)--(1.264, 2.989)--(1.29, 2.999)--(1.315, 3.008)--(1.341, 3.018)--(1.367, 3.028)--(1.392, 3.038)--(1.418, 3.048)--(1.444, 3.058)--(1.47, 3.068)--(1.497, 3.079)--(1.523, 3.089)--(1.549, 3.099)--(1.576, 3.11)--(1.602, 3.12)--(1.629, 3.131)--(1.656, 3.142)--(1.683, 3.153)--(1.71, 3.164)--(1.737, 3.175)--(1.764, 3.186)--(1.791, 3.197)--(1.819, 3.208)--(1.846, 3.219)--(1.874, 3.23)--(1.902, 3.242)--(1.929, 3.253)--(1.957, 3.264)--(1.985, 3.276)--(2.013, 3.288)--(2.042, 3.3)--(2.07, 3.311)--(2.098, 3.323)--(2.127, 3.335)--(2.155, 3.347)--(2.184, 3.359)--(2.213, 3.372)--(2.242, 3.384)--(2.271, 3.396)--(2.3, 3.409)--(2.329, 3.421)--(2.358, 3.434)--(2.388, 3.447)--(2.417, 3.46)--(2.447, 3.472)--(2.476, 3.485)--(2.506, 3.498)--(2.536, 3.512)--(2.566, 3.525)--(2.596, 3.538)--(2.626, 3.551)--(2.657, 3.565)--(2.687, 3.578)--(2.717, 3.592)--(2.748, 3.605)--(2.779, 3.619)--(2.81, 3.633)--(2.84, 3.647)--(2.871, 3.661)--(2.902, 3.675)--(2.934, 3.689)--(2.965, 3.704)--(2.996, 3.718)--(3.028, 3.733)--(3.059, 3.747)--(3.091, 3.762)--(3.123, 3.777)--(3.155, 3.792)--(3.187, 3.807)--(3.219, 3.822)--(3.251, 3.838)--(3.283, 3.853)--(3.316, 3.868)--(3.348, 3.884)--(3.381, 3.9)--(3.413, 3.915)--(3.446, 3.931)--(3.479, 3.947)--(3.512, 3.963)--(3.545, 3.979)--(3.578, 3.995)--(3.611, 4.011)--(3.645, 4.027)--(3.678, 4.044)--(3.712, 4.06)--(3.745, 4.077)--(3.779, 4.094)--(3.813, 4.111)--(3.847, 4.128)--(3.881, 4.145)--(3.915, 4.162)--(3.95, 4.179)--(3.984, 4.197)--(4.018, 4.214)--(4.053, 4.232)--(4.088, 4.249)--(4.122, 4.267)--(4.157, 4.284)--(4.192, 4.303)--(4.227, 4.321)--(4.262, 4.339)--(4.298, 4.357)--(4.333, 4.375)--(4.368, 4.394)--(4.404, 4.413)--(4.44, 4.431)--(4.475, 4.45)--(4.511, 4.469)--(4.547, 4.488)--(4.583, 4.507)--(4.619, 4.526)--(4.656, 4.545)--(4.692, 4.565)--(4.728, 4.585)--(4.765, 4.605)--(4.802, 4.625)--(4.838, 4.645)--(4.875, 4.665)--(4.912, 4.684)--(4.949, 4.705)--(4.986, 4.726)--(5.024, 4.746)--(5.061, 4.767)--(5.098, 4.788)--(5.136, 4.809)--(5.174, 4.83)--(5.211, 4.851)--(5.249, 4.872)--(5.287, 4.894)--(5.325, 4.915)--(5.363, 4.936)--(5.402, 4.958)--(5.44, 4.98)--(5.478, 5.002)--(5.517, 5.023)--(5.555, 5.046)--(5.594, 5.068)--(5.633, 5.091)--(5.672, 5.113)--(5.711, 5.136)--(5.75, 5.159)--(5.789, 5.182)--(5.829, 5.204)--(5.868, 5.228)--(5.908, 5.251)--(5.908, 5.386)--(5.868, 5.361)--(5.829, 5.336)--(5.789, 5.312)--(5.75, 5.287)--(5.711, 5.263)--(5.672, 5.239)--(5.633, 5.215)--(5.594, 5.191)--(5.555, 5.167)--(5.517, 5.144)--(5.478, 5.121)--(5.44, 5.098)--(5.402, 5.075)--(5.363, 5.053)--(5.325, 5.03)--(5.287, 5.007)--(5.249, 4.985)--(5.211, 4.962)--(5.174, 4.94)--(5.136, 4.918)--(5.098, 4.896)--(5.061, 4.874)--(5.024, 4.852)--(4.986, 4.831)--(4.949, 4.809)--(4.912, 4.788)--(4.875, 4.767)--(4.838, 4.746)--(4.802, 4.725)--(4.765, 4.704)--(4.728, 4.683)--(4.692, 4.662)--(4.656, 4.642)--(4.619, 4.621)--(4.583, 4.601)--(4.547, 4.581)--(4.511, 4.562)--(4.475, 4.542)--(4.44, 4.522)--(4.404, 4.503)--(4.368, 4.483)--(4.333, 4.464)--(4.298, 4.444)--(4.262, 4.425)--(4.227, 4.406)--(4.192, 4.388)--(4.157, 4.369)--(4.122, 4.35)--(4.088, 4.331)--(4.053, 4.312)--(4.018, 4.294)--(3.984, 4.276)--(3.95, 4.257)--(3.915, 4.239)--(3.881, 4.221)--(3.847, 4.204)--(3.813, 4.186)--(3.779, 4.168)--(3.745, 4.151)--(3.712, 4.133)--(3.678, 4.116)--(3.645, 4.099)--(3.611, 4.082)--(3.578, 4.065)--(3.545, 4.048)--(3.512, 4.031)--(3.479, 4.014)--(3.446, 3.998)--(3.413, 3.982)--(3.381, 3.965)--(3.348, 3.949)--(3.316, 3.933)--(3.283, 3.917)--(3.251, 3.901)--(3.219, 3.885)--(3.187, 3.869)--(3.155, 3.853)--(3.123, 3.838)--(3.091, 3.822)--(3.059, 3.807)--(3.028, 3.792)--(2.996, 3.777)--(2.965, 3.762)--(2.934, 3.747)--(2.902, 3.732)--(2.871, 3.717)--(2.84, 3.702)--(2.81, 3.688)--(2.779, 3.673)--(2.748, 3.659)--(2.717, 3.645)--(2.687, 3.631)--(2.657, 3.617)--(2.626, 3.603)--(2.596, 3.589)--(2.566, 3.575)--(2.536, 3.561)--(2.506, 3.548)--(2.476, 3.534)--(2.447, 3.521)--(2.417, 3.508)--(2.388, 3.494)--(2.358, 3.481)--(2.329, 3.468)--(2.3, 3.455)--(2.271, 3.443)--(2.242, 3.43)--(2.213, 3.417)--(2.184, 3.404)--(2.155, 3.392)--(2.127, 3.379)--(2.098, 3.367)--(2.07, 3.355)--(2.042, 3.342)--(2.013, 3.33)--(1.985, 3.318)--(1.957, 3.306)--(1.929, 3.294)--(1.902, 3.283)--(1.874, 3.271)--(1.846, 3.259)--(1.819, 3.247)--(1.791, 3.236)--(1.764, 3.224)--(1.737, 3.213)--(1.71, 3.202)--(1.683, 3.19)--(1.656, 3.179)--(1.629, 3.168)--(1.602, 3.157)--(1.576, 3.146)--(1.549, 3.136)--(1.523, 3.125)--(1.497, 3.114)--(1.47, 3.104)--(1.444, 3.093)--(1.418, 3.083)--(1.392, 3.072)--(1.367, 3.062)--(1.341, 3.052)--(1.315, 3.042)--(1.29, 3.032)--(1.264, 3.021)--(1.239, 3.011)--(1.214, 3.002)--(1.189, 2.992)--(1.164, 2.982)--(1.139, 2.972)--(1.114, 2.963)--(1.089, 2.953)--(1.065, 2.944)--(1.04, 2.934)--(1.016, 2.925)--(0.9913, 2.916)--(0.9671, 2.907)--(0.943, 2.898)--(0.919, 2.889)--(0.8951, 2.88)--(0.8712, 2.871)--(0.8475, 2.862)--(0.8239, 2.853)--(0.8004, 2.844)--(0.777, 2.836)--(0.7536, 2.827)--(0.7304, 2.818)--(0.7073, 2.81)--(0.6843, 2.801)--(0.6613, 2.793)--(0.6385, 2.785)--(0.6158, 2.776)--(0.5932, 2.768)--(0.5706, 2.76)--(0.5482, 2.752)--(0.5259, 2.744)--(0.5037, 2.736)--(0.4815, 2.728)--(0.4595, 2.721)--(0.4376, 2.713)--(0.4157, 2.705)--(0.394, 2.698)--(0.3724, 2.69)--(0.3508, 2.682)--(0.3294, 2.675)--(0.3081, 2.667)--(0.2868, 2.66)--(0.2657, 2.653)--(0.2447, 2.645)--(0.2237, 2.638)--(0.2029, 2.631)--(0.1822, 2.624)--(0.1615, 2.617)--(0.141, 2.61)--(0.1206, 2.603)--(0.1002, 2.596)--(0.07998, 2.589)--(0.05984, 2.582)--(0.0398, 2.575)--(0.01986, 2.569)--(1.969e-05, 2.562);
\draw (1.969e-05, 2.553) -- (0.01986, 2.56) -- (0.0398, 2.566) -- (0.05984, 2.573) -- (0.07998, 2.579) -- (0.1002, 2.586) -- (0.1206, 2.593) -- (0.141, 2.6) -- (0.1615, 2.607) -- (0.1822, 2.613) -- (0.2029, 2.62) -- (0.2237, 2.627) -- (0.2447, 2.635) -- (0.2657, 2.642) -- (0.2868, 2.649) -- (0.3081, 2.656) -- (0.3294, 2.663) -- (0.3508, 2.671) -- (0.3724, 2.678) -- (0.394, 2.686) -- (0.4157, 2.693) -- (0.4376, 2.701) -- (0.4595, 2.708) -- (0.4815, 2.716) -- (0.5037, 2.724) -- (0.5259, 2.732) -- (0.5482, 2.74) -- (0.5706, 2.747) -- (0.5932, 2.755) -- (0.6158, 2.764) -- (0.6385, 2.772) -- (0.6613, 2.78) -- (0.6843, 2.788) -- (0.7073, 2.796) -- (0.7304, 2.805) -- (0.7536, 2.813) -- (0.777, 2.822) -- (0.8004, 2.83) -- (0.8239, 2.839) -- (0.8475, 2.847) -- (0.8712, 2.856) -- (0.8951, 2.865) -- (0.919, 2.874) -- (0.943, 2.883) -- (0.9671, 2.892) -- (0.9913, 2.901) -- (1.016, 2.91) -- (1.04, 2.919) -- (1.065, 2.928) -- (1.089, 2.938) -- (1.114, 2.947) -- (1.139, 2.956) -- (1.164, 2.966) -- (1.189, 2.975) -- (1.214, 2.985) -- (1.239, 2.995) -- (1.264, 3.005) -- (1.29, 3.014) -- (1.315, 3.024) -- (1.341, 3.034) -- (1.367, 3.044) -- (1.392, 3.055) -- (1.418, 3.065) -- (1.444, 3.075) -- (1.47, 3.085) -- (1.497, 3.096) -- (1.523, 3.106) -- (1.549, 3.117) -- (1.576, 3.127) -- (1.602, 3.138) -- (1.629, 3.149) -- (1.656, 3.16) -- (1.683, 3.171) -- (1.71, 3.182) -- (1.737, 3.193) -- (1.764, 3.204) -- (1.791, 3.215) -- (1.819, 3.226) -- (1.846, 3.238) -- (1.874, 3.249) -- (1.902, 3.261) -- (1.929, 3.272) -- (1.957, 3.284) -- (1.985, 3.296) -- (2.013, 3.308) -- (2.042, 3.32) -- (2.07, 3.332) -- (2.098, 3.344) -- (2.127, 3.356) -- (2.155, 3.368) -- (2.184, 3.38) -- (2.213, 3.393) -- (2.242, 3.405) -- (2.271, 3.418) -- (2.3, 3.431) -- (2.329, 3.443) -- (2.358, 3.456) -- (2.388, 3.469) -- (2.417, 3.482) -- (2.447, 3.495) -- (2.476, 3.508) -- (2.506, 3.522) -- (2.536, 3.535) -- (2.566, 3.548) -- (2.596, 3.562) -- (2.626, 3.575) -- (2.657, 3.589) -- (2.687, 3.603) -- (2.717, 3.617) -- (2.748, 3.631) -- (2.779, 3.645) -- (2.81, 3.659) -- (2.84, 3.673) -- (2.871, 3.687) -- (2.902, 3.702) -- (2.934, 3.716) -- (2.965, 3.731) -- (2.996, 3.746) -- (3.028, 3.76) -- (3.059, 3.775) -- (3.091, 3.79) -- (3.123, 3.805) -- (3.155, 3.821) -- (3.187, 3.836) -- (3.219, 3.851) -- (3.251, 3.867) -- (3.283, 3.882) -- (3.316, 3.898) -- (3.348, 3.913) -- (3.381, 3.929) -- (3.413, 3.945) -- (3.446, 3.961) -- (3.479, 3.977) -- (3.512, 3.994) -- (3.545, 4.01) -- (3.578, 4.026) -- (3.611, 4.043) -- (3.645, 4.06) -- (3.678, 4.076) -- (3.712, 4.093) -- (3.745, 4.11) -- (3.779, 4.127) -- (3.813, 4.144) -- (3.847, 4.162) -- (3.881, 4.179) -- (3.915, 4.196) -- (3.95, 4.214) -- (3.984, 4.232) -- (4.018, 4.249) -- (4.053, 4.267) -- (4.088, 4.285) -- (4.122, 4.303) -- (4.157, 4.322) -- (4.192, 4.34) -- (4.227, 4.358) -- (4.262, 4.377) -- (4.298, 4.396) -- (4.333, 4.414) -- (4.368, 4.433) -- (4.404, 4.452) -- (4.44, 4.471) -- (4.475, 4.491) -- (4.511, 4.51) -- (4.547, 4.529) -- (4.583, 4.549) -- (4.619, 4.569) -- (4.656, 4.589) -- (4.692, 4.608) -- (4.728, 4.628) -- (4.765, 4.649) -- (4.802, 4.669) -- (4.838, 4.689) -- (4.875, 4.71) -- (4.912, 4.73) -- (4.949, 4.751) -- (4.986, 4.772) -- (5.024, 4.793) -- (5.061, 4.814) -- (5.098, 4.835) -- (5.136, 4.857) -- (5.174, 4.878) -- (5.211, 4.9) -- (5.249, 4.922) -- (5.287, 4.943) -- (5.325, 4.965) -- (5.363, 4.988) -- (5.402, 5.01) -- (5.44, 5.032) -- (5.478, 5.055) -- (5.517, 5.077) -- (5.555, 5.1) -- (5.594, 5.123) -- (5.633, 5.146) -- (5.672, 5.169) -- (5.711, 5.192) -- (5.75, 5.216) -- (5.789, 5.239) -- (5.829, 5.263) -- (5.868, 5.287) -- (5.908, 5.311);
	%
\foreach \pos in {(3.816, 3.92),(3.983, 3.896),(3.972, 3.902),(3.783, 3.934),(3.722, 3.945),(3.871, 3.922),(3.842, 3.929),(3.842, 3.931),(4.0, 3.908),(3.824, 3.938),(3.877, 3.931),(3.94, 3.922),(3.952, 3.921),(3.846, 3.94),(3.963, 3.923),(3.886, 3.936),(3.878, 3.938),(3.832, 3.947),(3.951, 3.929),(3.963, 3.928),(3.865, 3.945),(3.978, 3.929),(3.841, 3.953),(3.807, 3.958),(3.911, 3.943),(3.961, 3.937),(3.886, 3.95),(3.965, 3.938),(3.732, 3.976),(3.747, 3.975),(3.973, 3.939),(3.928, 3.948),(3.779, 3.973),(3.934, 3.949),(3.904, 3.955),(3.809, 3.971),(3.849, 3.966),(3.965, 3.948),(3.717, 3.989),(3.907, 3.96),(3.835, 3.972),(3.876, 3.967),(3.85, 3.973),(3.984, 3.952),(3.872, 3.971),(3.888, 3.97),(3.916, 3.967),(3.76, 3.992),(3.84, 3.98),(3.89, 3.973),(3.891, 3.974),(3.806, 3.989),(3.802, 3.991),(3.986, 3.963),(3.91, 3.976),(3.827, 3.992),(3.808, 3.995),(3.801, 3.998),(3.91, 3.982),(3.831, 3.996),(4.023, 3.966),(3.841, 3.997),(3.725, 4.017),(3.896, 3.991),(3.785, 4.01),(3.925, 3.988),(3.801, 4.011),(3.867, 4.002)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.881, 5.149),(5.913, 5.178),(5.927, 5.193),(5.132, 4.547),(5.675, 4.993),(6.355, 5.551),(5.873, 5.161),(5.803, 5.107),(5.732, 5.054),(5.985, 5.263),(5.775, 5.097),(5.723, 5.058),(5.82, 5.14),(6.22, 5.469),(6.167, 5.427),(6.076, 5.355),(5.737, 5.081),(5.634, 5.0),(5.923, 5.238),(5.631, 5.001),(6.025, 5.325),(6.0, 5.31),(5.564, 4.956),(5.92, 5.25),(5.359, 4.795),(5.517, 4.924),(6.118, 5.417),(5.558, 4.962),(6.021, 5.342),(6.097, 5.405),(5.824, 5.185),(5.685, 5.074),(5.676, 5.07),(5.993, 5.332),(5.915, 5.271),(5.934, 5.288),(5.955, 5.308),(5.965, 5.318),(5.41, 4.867),(5.608, 5.031),(5.559, 4.993),(5.881, 5.257),(5.842, 5.231),(6.204, 5.53),(5.997, 5.364),(5.951, 5.328),(6.284, 5.602),(5.438, 4.915),(5.97, 5.351),(6.017, 5.396),(6.284, 5.616),(5.447, 4.935),(5.886, 5.295),(6.108, 5.478),(5.501, 4.986),(5.861, 5.283),(6.474, 5.788),(5.774, 5.218),(5.79, 5.235),(5.733, 5.191),(5.609, 5.094),(6.06, 5.464),(5.715, 5.186),(5.564, 5.066),(5.748, 5.219),(5.502, 5.022),(5.958, 5.397),(5.321, 4.879)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(0.7347, 2.754),(0.7319, 2.757),(0.7408, 2.751),(0.7282, 2.761),(0.7189, 2.768),(0.7164, 2.771),(0.7156, 2.772),(0.7231, 2.766),(0.7282, 2.763),(0.7237, 2.767),(0.7284, 2.764),(0.7161, 2.773),(0.7152, 2.774),(0.7296, 2.764),(0.7353, 2.76),(0.7335, 2.762),(0.7143, 2.776),(0.7201, 2.772),(0.7221, 2.771),(0.706, 2.784),(0.7376, 2.761),(0.7226, 2.772),(0.729, 2.768),(0.705, 2.786),(0.7339, 2.765),(0.7277, 2.77),(0.7249, 2.773),(0.731, 2.768),(0.7096, 2.785),(0.727, 2.772),(0.74, 2.763),(0.7014, 2.792),(0.7173, 2.78),(0.723, 2.776),(0.7125, 2.784),(0.7347, 2.768),(0.7081, 2.788),(0.7409, 2.764),(0.7315, 2.772),(0.7224, 2.779),(0.7335, 2.771),(0.7101, 2.789),(0.735, 2.771),(0.7139, 2.787),(0.7313, 2.774),(0.7303, 2.775),(0.7013, 2.797),(0.701, 2.798),(0.732, 2.775),(0.7223, 2.783),(0.723, 2.783),(0.7219, 2.784),(0.7102, 2.793),(0.7382, 2.772),(0.7114, 2.792),(0.7302, 2.779),(0.728, 2.781),(0.7382, 2.774),(0.7098, 2.795),(0.7228, 2.786),(0.729, 2.782),(0.7167, 2.791),(0.7221, 2.788),(0.7128, 2.795),(0.7255, 2.786),(0.7135, 2.795),(0.7364, 2.779),(0.7217, 2.79)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.623, 4.366),(4.603, 4.362),(4.531, 4.343),(4.471, 4.329),(4.631, 4.381),(4.425, 4.319),(4.464, 4.332),(4.727, 4.417),(4.679, 4.403),(4.568, 4.37),(4.438, 4.331),(4.613, 4.389),(4.425, 4.332),(4.449, 4.341),(4.504, 4.36),(4.677, 4.416),(4.488, 4.358),(4.69, 4.424),(4.391, 4.332),(4.389, 4.332),(4.402, 4.337),(4.575, 4.393),(4.622, 4.41),(4.509, 4.375),(4.427, 4.351),(4.754, 4.455),(4.472, 4.368),(4.478, 4.37),(4.741, 4.454),(4.534, 4.391),(4.501, 4.382),(4.441, 4.365),(4.716, 4.452),(4.64, 4.43),(4.464, 4.375),(4.579, 4.413),(4.438, 4.37),(4.538, 4.403),(4.417, 4.367),(4.441, 4.376),(4.511, 4.4),(4.49, 4.394),(4.37, 4.358),(4.61, 4.435),(4.584, 4.429),(4.7, 4.466),(4.377, 4.367),(4.352, 4.362),(4.362, 4.368),(4.697, 4.474),(4.512, 4.417),(4.735, 4.488),(4.437, 4.396),(4.614, 4.453),(4.676, 4.474),(4.343, 4.372),(4.505, 4.424),(4.553, 4.44),(4.592, 4.455),(4.509, 4.43),(4.514, 4.434),(4.574, 4.454),(4.506, 4.435),(4.433, 4.414),(4.664, 4.489),(4.587, 4.465),(4.621, 4.478),(4.465, 4.43)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.328, 4.175),(4.044, 4.171),(4.199, 4.176),(4.221, 4.178),(4.224, 4.179),(4.194, 4.18),(4.113, 4.18),(4.376, 4.187),(4.267, 4.186),(4.278, 4.188),(4.428, 4.193),(4.266, 4.19),(4.386, 4.195),(4.291, 4.194),(4.216, 4.193),(4.343, 4.198),(4.201, 4.195),(4.159, 4.196),(4.197, 4.198),(4.208, 4.199),(4.287, 4.203),(4.287, 4.203),(4.274, 4.204),(4.209, 4.203),(4.117, 4.202),(4.433, 4.211),(4.224, 4.207),(4.212, 4.208),(4.088, 4.206),(4.161, 4.209),(4.32, 4.214),(4.149, 4.212),(4.188, 4.214),(4.181, 4.215),(4.237, 4.217),(4.084, 4.214),(4.14, 4.216),(4.266, 4.221),(3.94, 4.214),(4.392, 4.225),(4.462, 4.228),(4.087, 4.22),(4.403, 4.229),(4.315, 4.228),(4.236, 4.227),(4.259, 4.228),(4.345, 4.231),(4.297, 4.231),(4.283, 4.231),(4.276, 4.231),(4.041, 4.227),(4.168, 4.232),(4.052, 4.231),(4.312, 4.237),(4.222, 4.236),(4.276, 4.239),(4.008, 4.234),(4.207, 4.24),(4.234, 4.243),(4.226, 4.244),(4.319, 4.247),(4.172, 4.245),(4.196, 4.247),(4.416, 4.253),(4.216, 4.25),(4.223, 4.251),(4.404, 4.257),(4.135, 4.252)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.204, 2.966),(1.202, 2.968),(1.196, 2.971),(1.213, 2.961),(1.186, 2.978),(1.19, 2.975),(1.208, 2.966),(1.196, 2.973),(1.154, 2.998),(1.228, 2.955),(1.195, 2.974),(1.215, 2.963),(1.191, 2.978),(1.189, 2.979),(1.202, 2.972),(1.178, 2.986),(1.196, 2.976),(1.173, 2.989),(1.217, 2.965),(1.204, 2.972),(1.172, 2.991),(1.213, 2.968),(1.185, 2.985),(1.206, 2.973),(1.187, 2.984),(1.192, 2.981),(1.239, 2.954),(1.212, 2.97),(1.201, 2.977),(1.214, 2.97),(1.253, 2.947),(1.211, 2.972),(1.163, 3.0),(1.215, 2.971),(1.201, 2.979),(1.235, 2.96),(1.207, 2.976),(1.218, 2.97),(1.173, 2.997),(1.188, 2.988),(1.176, 2.995),(1.191, 2.987),(1.203, 2.98),(1.198, 2.983),(1.188, 2.989),(1.177, 2.996),(1.199, 2.983),(1.211, 2.977),(1.206, 2.98),(1.199, 2.984),(1.197, 2.986),(1.233, 2.965),(1.221, 2.972),(1.198, 2.986),(1.212, 2.978),(1.194, 2.989),(1.21, 2.979),(1.226, 2.97),(1.195, 2.989),(1.218, 2.976),(1.211, 2.98),(1.159, 3.011),(1.19, 2.993),(1.206, 2.984),(1.222, 2.975),(1.206, 2.985),(1.196, 2.991),(1.203, 2.987)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.815, 4.467),(4.749, 4.434),(5.141, 4.646),(5.067, 4.609),(4.997, 4.575),(4.733, 4.436),(4.912, 4.533),(4.903, 4.531),(4.838, 4.498),(5.003, 4.589),(4.999, 4.589),(4.882, 4.529),(4.708, 4.437),(5.115, 4.657),(4.927, 4.558),(4.927, 4.561),(5.013, 4.609),(4.864, 4.53),(4.748, 4.471),(5.1, 4.66),(5.046, 4.633),(5.186, 4.708),(5.038, 4.631),(5.127, 4.68),(4.992, 4.61),(5.045, 4.64),(4.535, 4.368),(4.922, 4.577),(4.784, 4.506),(5.017, 4.633),(4.796, 4.515),(4.677, 4.453),(4.957, 4.605),(5.012, 4.636),(5.003, 4.633),(4.805, 4.529),(4.674, 4.459),(5.314, 4.803),(4.764, 4.509),(4.919, 4.593),(5.156, 4.721),(5.035, 4.657),(5.038, 4.66),(4.771, 4.519),(4.995, 4.64),(4.931, 4.607),(4.804, 4.541),(5.145, 4.726),(4.776, 4.529),(5.173, 4.743),(4.719, 4.501),(5.006, 4.658),(5.037, 4.676),(4.883, 4.596),(4.784, 4.545),(5.047, 4.688),(4.845, 4.581),(4.845, 4.583),(4.779, 4.549),(5.084, 4.716),(4.65, 4.486),(4.815, 4.576),(4.604, 4.464),(4.909, 4.63),(4.778, 4.561),(4.857, 4.606),(5.003, 4.686),(4.814, 4.588)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.636, 4.353),(4.728, 4.361),(4.598, 4.355),(4.616, 4.358),(4.569, 4.358),(4.514, 4.355),(4.603, 4.363),(4.731, 4.373),(4.492, 4.359),(4.541, 4.363),(4.499, 4.362),(4.545, 4.366),(4.654, 4.374),(4.505, 4.365),(4.434, 4.361),(4.369, 4.359),(4.481, 4.368),(4.483, 4.369),(4.502, 4.371),(4.521, 4.373),(4.669, 4.384),(4.536, 4.377),(4.529, 4.377),(4.517, 4.377),(4.452, 4.375),(4.45, 4.375),(4.61, 4.387),(4.409, 4.375),(4.582, 4.388),(4.59, 4.389),(4.664, 4.395),(4.702, 4.399),(4.437, 4.382),(4.461, 4.385),(4.56, 4.392),(4.565, 4.393),(4.591, 4.395),(4.633, 4.399),(4.663, 4.402),(4.592, 4.398),(4.575, 4.399),(4.636, 4.404),(4.532, 4.398),(4.563, 4.401),(4.753, 4.415),(4.62, 4.407),(4.667, 4.411),(4.519, 4.402),(4.733, 4.417),(4.491, 4.402),(4.676, 4.415),(4.543, 4.407),(4.621, 4.414),(4.583, 4.413),(4.564, 4.413),(4.547, 4.413),(4.528, 4.413),(4.658, 4.423),(4.633, 4.422),(4.665, 4.428),(4.6, 4.425),(4.631, 4.429),(4.488, 4.42),(4.408, 4.416),(4.542, 4.426),(4.682, 4.437),(4.643, 4.436),(4.597, 4.436)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.069, 3.215),(2.053, 3.223),(2.048, 3.226),(2.077, 3.212),(2.031, 3.236),(2.035, 3.235),(1.973, 3.267),(2.065, 3.222),(2.06, 3.225),(2.038, 3.236),(2.041, 3.236),(2.056, 3.23),(2.074, 3.221),(2.026, 3.245),(2.006, 3.256),(2.007, 3.256),(2.031, 3.245),(2.03, 3.246),(2.048, 3.237),(2.026, 3.248),(2.023, 3.25),(2.052, 3.237),(2.012, 3.257),(2.057, 3.235),(2.019, 3.255),(2.045, 3.242),(2.016, 3.257),(2.074, 3.228),(1.978, 3.276),(2.02, 3.256),(2.0, 3.266),(2.038, 3.248),(2.032, 3.251),(2.009, 3.263),(1.992, 3.272),(2.006, 3.265),(2.058, 3.24),(1.981, 3.278),(2.034, 3.252),(2.001, 3.269),(2.024, 3.258),(2.015, 3.263),(1.985, 3.278),(2.05, 3.246),(2.066, 3.239),(2.025, 3.259),(2.017, 3.264),(2.016, 3.265),(2.045, 3.251),(2.037, 3.256),(2.043, 3.253),(2.068, 3.241),(2.057, 3.248),(1.983, 3.285),(2.03, 3.262),(2.057, 3.249),(2.064, 3.246),(2.024, 3.267),(1.953, 3.303),(2.083, 3.238),(2.025, 3.267),(2.071, 3.245),(1.991, 3.286),(2.124, 3.221),(1.952, 3.307),(2.011, 3.278),(2.074, 3.248),(2.028, 3.271)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.352, 4.856),(5.021, 4.695),(5.598, 4.98),(4.944, 4.664),(5.013, 4.7),(5.142, 4.766),(4.968, 4.683),(5.213, 4.805),(5.181, 4.791),(5.365, 4.882),(5.196, 4.802),(5.013, 4.713),(5.081, 4.748),(5.127, 4.773),(5.05, 4.737),(4.849, 4.64),(4.894, 4.664),(5.274, 4.852),(5.067, 4.753),(5.152, 4.796),(5.313, 4.876),(5.133, 4.791),(5.071, 4.761),(5.006, 4.731),(4.93, 4.695),(4.843, 4.654),(4.928, 4.697),(5.266, 4.864),(4.948, 4.709),(5.046, 4.758),(4.918, 4.696),(5.213, 4.841),(4.897, 4.688),(4.937, 4.709),(5.083, 4.782),(5.215, 4.848),(4.995, 4.743),(5.005, 4.75),(5.152, 4.822),(5.153, 4.823),(5.128, 4.814),(4.752, 4.631),(5.176, 4.839),(4.939, 4.726),(5.243, 4.875),(5.228, 4.869),(5.166, 4.84),(5.159, 4.837),(4.977, 4.749),(5.273, 4.895),(4.999, 4.763),(5.373, 4.947),(5.076, 4.805),(4.867, 4.705),(5.102, 4.821),(4.984, 4.765),(5.25, 4.898),(5.281, 4.915),(5.123, 4.84),(5.319, 4.937),(5.394, 4.975),(4.923, 4.747),(5.04, 4.807),(5.178, 4.877),(4.975, 4.781),(5.374, 4.977),(5.005, 4.799),(5.429, 5.007)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.635, 3.043),(1.618, 3.049),(1.628, 3.046),(1.608, 3.053),(1.633, 3.046),(1.623, 3.049),(1.586, 3.062),(1.666, 3.036),(1.672, 3.035),(1.616, 3.053),(1.623, 3.052),(1.566, 3.071),(1.673, 3.036),(1.66, 3.041),(1.647, 3.045),(1.615, 3.056),(1.643, 3.047),(1.621, 3.055),(1.669, 3.04),(1.637, 3.051),(1.652, 3.046),(1.656, 3.045),(1.62, 3.058),(1.588, 3.068),(1.611, 3.062),(1.644, 3.051),(1.596, 3.067),(1.639, 3.054),(1.654, 3.05),(1.618, 3.062),(1.622, 3.06),(1.617, 3.063),(1.607, 3.066),(1.577, 3.076),(1.621, 3.062),(1.599, 3.07),(1.635, 3.058),(1.603, 3.069),(1.61, 3.067),(1.609, 3.068),(1.592, 3.073),(1.629, 3.062),(1.619, 3.066),(1.634, 3.061),(1.66, 3.053),(1.607, 3.071),(1.636, 3.062),(1.662, 3.054),(1.617, 3.068),(1.647, 3.059),(1.608, 3.072),(1.66, 3.055),(1.645, 3.06),(1.605, 3.074),(1.62, 3.069),(1.611, 3.073),(1.632, 3.066),(1.587, 3.081),(1.635, 3.066),(1.624, 3.07),(1.589, 3.082),(1.608, 3.076),(1.588, 3.083),(1.634, 3.069),(1.611, 3.076),(1.566, 3.092),(1.611, 3.078),(1.631, 3.072)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.095, 4.299),(3.066, 4.239),(3.041, 4.187),(3.049, 4.188),(3.071, 4.218),(3.05, 4.17),(3.046, 4.15),(3.086, 4.218),(3.08, 4.192),(3.137, 4.281),(3.098, 4.203),(3.074, 4.154),(3.066, 4.134),(3.094, 4.171),(3.123, 4.214),(3.113, 4.19),(3.109, 4.172),(3.095, 4.133),(3.157, 4.227),(3.06, 4.039),(3.089, 4.078),(3.092, 4.078),(3.089, 4.059),(3.103, 4.073),(3.099, 4.06),(3.108, 4.062),(3.149, 4.126),(3.107, 4.044),(3.142, 4.099),(3.075, 3.967),(3.14, 4.07),(3.103, 3.992),(3.089, 3.96),(3.118, 4.002),(3.081, 3.929),(3.09, 3.939),(3.124, 3.989),(3.097, 3.934),(3.14, 4.001),(3.141, 3.994),(3.13, 3.966),(3.113, 3.928),(3.156, 4.0),(3.112, 3.916),(3.085, 3.859),(3.141, 3.947),(3.165, 3.98),(3.158, 3.953),(3.134, 3.904),(3.127, 3.882),(3.117, 3.851),(3.082, 3.771),(3.16, 3.903),(3.109, 3.803),(3.129, 3.823),(3.152, 3.857),(3.198, 3.935),(3.139, 3.818),(3.142, 3.809),(3.179, 3.857),(3.129, 3.755),(3.121, 3.723),(3.147, 3.758),(3.129, 3.709),(3.126, 3.686),(3.099, 3.627),(3.173, 3.747),(3.152, 3.696)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.57, 5.091),(5.814, 5.244),(5.905, 5.302),(4.941, 4.705),(5.536, 5.08),(5.199, 4.872),(5.705, 5.189),(5.832, 5.27),(5.642, 5.155),(5.406, 5.01),(6.048, 5.411),(4.984, 4.751),(5.693, 5.194),(5.639, 5.162),(5.486, 5.068),(5.334, 4.975),(5.301, 4.957),(5.428, 5.038),(5.396, 5.02),(5.293, 4.959),(5.537, 5.113),(5.233, 4.925),(6.516, 5.725),(5.666, 5.199),(5.475, 5.081),(5.729, 5.24),(5.866, 5.328),(5.128, 4.869),(5.324, 4.993),(5.38, 5.03),(5.948, 5.384),(5.345, 5.012),(5.696, 5.232),(5.801, 5.299),(5.914, 5.37),(5.205, 4.93),(5.477, 5.101),(5.48, 5.106),(5.778, 5.293),(5.08, 4.861),(5.886, 5.364),(5.385, 5.054),(5.808, 5.319),(5.615, 5.201),(5.116, 4.891),(5.646, 5.223),(5.289, 5.002),(5.47, 5.116),(5.879, 5.372),(5.757, 5.299),(5.875, 5.374),(5.137, 4.916),(5.492, 5.139),(5.348, 5.051),(5.054, 4.869),(6.028, 5.478),(5.488, 5.143),(5.862, 5.379),(5.356, 5.065),(5.494, 5.153),(5.088, 4.903),(4.816, 4.736),(5.267, 5.021),(5.831, 5.375),(5.43, 5.128),(6.387, 5.726),(5.525, 5.191),(5.033, 4.887)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.897, 3.541),(2.769, 3.589),(2.818, 3.572),(2.832, 3.567),(2.89, 3.547),(2.783, 3.587),(2.751, 3.599),(2.898, 3.547),(2.874, 3.556),(2.781, 3.59),(2.884, 3.554),(2.756, 3.601),(2.772, 3.596),(2.911, 3.546),(2.808, 3.584),(2.867, 3.563),(2.84, 3.574),(2.937, 3.539),(2.905, 3.551),(2.858, 3.57),(2.827, 3.581),(2.892, 3.558),(2.896, 3.557),(2.869, 3.568),(2.893, 3.559),(2.862, 3.571),(2.923, 3.55),(2.903, 3.558),(2.827, 3.586),(2.891, 3.563),(2.831, 3.585),(2.726, 3.624),(2.816, 3.592),(2.797, 3.6),(2.849, 3.582),(2.832, 3.588),(2.869, 3.576),(2.808, 3.599),(2.852, 3.583),(2.826, 3.593),(2.841, 3.588),(2.929, 3.556),(2.9, 3.567),(2.772, 3.614),(2.967, 3.544),(2.748, 3.625),(2.845, 3.59),(2.745, 3.627),(2.944, 3.555),(2.75, 3.627),(2.842, 3.593),(2.847, 3.592),(2.81, 3.606),(2.885, 3.58),(2.703, 3.647),(2.918, 3.569),(2.778, 3.621),(2.927, 3.567),(2.85, 3.596),(2.851, 3.596),(2.787, 3.62),(2.916, 3.574),(2.859, 3.596),(2.821, 3.61),(2.826, 3.609),(2.832, 3.608),(2.795, 3.622),(2.773, 3.632)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.679, 5.161),(5.552, 5.078),(5.625, 5.129),(5.904, 5.323),(5.901, 5.324),(6.034, 5.417),(5.68, 5.177),(6.36, 5.645),(5.519, 5.071),(5.559, 5.1),(5.55, 5.096),(5.53, 5.086),(5.876, 5.324),(5.623, 5.153),(5.664, 5.182),(5.577, 5.124),(5.849, 5.312),(5.766, 5.258),(6.264, 5.601),(5.576, 5.134),(5.677, 5.205),(6.216, 5.575),(5.444, 5.048),(5.206, 4.888),(5.525, 5.107),(5.766, 5.275),(5.505, 5.097),(6.209, 5.581),(5.724, 5.25),(5.726, 5.254),(5.859, 5.347),(5.797, 5.306),(5.543, 5.134),(5.732, 5.265),(5.706, 5.249),(5.645, 5.209),(6.111, 5.53),(5.863, 5.361),(5.609, 5.189),(6.333, 5.687),(6.135, 5.554),(5.405, 5.056),(5.798, 5.327),(5.44, 5.083),(5.654, 5.232),(5.569, 5.176),(6.153, 5.578),(5.994, 5.471),(6.191, 5.608),(5.847, 5.374),(5.002, 4.797),(6.057, 5.522),(6.13, 5.574),(5.475, 5.128),(5.78, 5.339),(6.283, 5.686),(6.562, 5.88),(5.83, 5.38),(5.233, 4.973),(6.457, 5.813),(5.224, 4.973),(5.309, 5.033),(6.13, 5.597),(6.075, 5.562),(5.253, 5.002),(5.95, 5.481),(5.554, 5.212),(6.029, 5.542)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.899, 3.259),(1.993, 3.231),(1.992, 3.231),(2.001, 3.229),(2.085, 3.204),(1.983, 3.236),(1.97, 3.24),(1.95, 3.247),(1.992, 3.235),(2.028, 3.224),(2.0, 3.233),(2.107, 3.201),(1.973, 3.243),(2.016, 3.23),(1.955, 3.249),(1.976, 3.243),(2.033, 3.226),(1.916, 3.263),(1.972, 3.246),(1.916, 3.263),(1.943, 3.256),(1.981, 3.245),(1.99, 3.243),(2.109, 3.207),(1.937, 3.259),(1.986, 3.245),(1.969, 3.251),(1.906, 3.271),(2.046, 3.228),(1.982, 3.248),(2.072, 3.222),(2.007, 3.242),(2.0, 3.244),(1.976, 3.252),(1.938, 3.264),(1.972, 3.254),(2.006, 3.244),(2.026, 3.239),(1.967, 3.257),(2.062, 3.229),(1.972, 3.257),(2.003, 3.247),(1.982, 3.254),(1.938, 3.268),(1.927, 3.272),(2.011, 3.247),(1.983, 3.256),(1.887, 3.286),(2.027, 3.244),(2.084, 3.227),(2.008, 3.25),(2.045, 3.24),(2.012, 3.25),(1.925, 3.277),(2.049, 3.24),(1.916, 3.281),(1.897, 3.287),(2.008, 3.254),(2.025, 3.249),(1.887, 3.291),(1.927, 3.279),(1.982, 3.263),(2.02, 3.252),(1.984, 3.264),(2.051, 3.244),(1.939, 3.279),(1.98, 3.267),(1.999, 3.262)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.214, 3.954),(4.067, 3.952),(3.798, 3.947),(4.144, 3.957),(4.295, 3.963),(4.064, 3.958),(4.013, 3.958),(4.05, 3.96),(3.923, 3.957),(4.021, 3.962),(3.979, 3.963),(3.89, 3.961),(4.073, 3.967),(4.217, 3.973),(4.135, 3.973),(4.007, 3.971),(4.013, 3.974),(4.098, 3.978),(4.032, 3.977),(4.447, 3.989),(3.65, 3.968),(4.083, 3.981),(4.001, 3.98),(4.257, 3.989),(3.935, 3.981),(3.966, 3.984),(3.943, 3.984),(3.976, 3.987),(4.092, 3.991),(3.835, 3.985),(4.169, 3.995),(3.975, 3.991),(3.991, 3.992),(4.144, 3.998),(3.845, 3.991),(4.048, 3.997),(4.125, 4.001),(3.829, 3.995),(4.076, 4.002),(4.215, 4.008),(4.006, 4.004),(4.359, 4.015),(3.871, 4.004),(3.945, 4.009),(3.931, 4.01),(4.02, 4.013),(4.237, 4.02),(3.981, 4.014),(4.258, 4.022),(4.084, 4.018),(4.038, 4.018),(3.946, 4.017),(3.785, 4.013),(3.98, 4.02),(4.049, 4.024),(4.019, 4.025),(4.046, 4.027),(3.836, 4.023),(4.1, 4.031),(3.858, 4.027),(3.987, 4.032),(4.059, 4.035),(4.228, 4.042),(3.882, 4.034),(4.25, 4.045),(3.999, 4.041),(3.964, 4.042),(4.024, 4.045)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.717, 3.989) (3.87, 3.959) (4.0, 3.908)};
\draw plot [smooth] coordinates {(5.359, 4.795) (5.829, 5.204) (6.474, 5.788)};
\foreach \P in {(3.87, 3.959),(5.829, 5.204)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
       %
\draw plot [smooth] coordinates {(0.7347, 2.754) (0.723, 2.777) (0.7183, 2.793)};
\draw plot [smooth] coordinates {(4.352, 4.362) (4.529, 4.397) (4.754, 4.455)};
\foreach \P in {(0.723, 2.777),(4.529, 4.397)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(3.94, 4.214) (4.229, 4.215) (4.462, 4.228)};
\foreach \P in {(4.229, 4.215)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.204, 2.966) (1.203, 2.977) (1.203, 2.988)};
\draw plot [smooth] coordinates {(4.535, 4.368) (4.947, 4.6) (5.314, 4.803)};
\foreach \P in {(1.203, 2.977),(4.947, 4.6)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.369, 4.359) (4.545, 4.394) (4.753, 4.415)};
\foreach \P in {(4.545, 4.394)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.952, 3.307) (2.034, 3.25) (2.124, 3.221)};
\draw plot [smooth] coordinates {(4.843, 4.654) (5.116, 4.8) (5.429, 5.007)};
\foreach \P in {(2.034, 3.25),(5.116, 4.8)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.635, 3.043) (1.623, 3.061) (1.629, 3.073)};
\draw plot [smooth] coordinates {(3.095, 4.299) (3.112, 3.984) (3.138, 3.661)};
\draw plot [smooth] coordinates {(4.816, 4.736) (5.465, 5.083) (6.048, 5.411)};
\foreach \P in {(1.623, 3.061),(3.112, 3.984),(5.465, 5.083)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.703, 3.647) (2.848, 3.583) (2.967, 3.544)};
\draw plot [smooth] coordinates {(5.224, 4.973) (5.841, 5.341) (6.333, 5.687)};
\foreach \P in {(2.848, 3.583),(5.841, 5.341)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.887, 3.286) (1.998, 3.245) (2.109, 3.207)};
\foreach \P in {(1.998, 3.245)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(3.65, 3.968) (4.058, 3.995) (4.447, 3.989)};
\foreach \P in {(4.058, 3.995)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
	%
\end{tikzpicture}


==> tikz-figures/d200_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.089,3.206,4.322,5.439,6.555} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.089) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.089) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.206) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.206) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.322) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.439) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.439) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.555) {\footnotesize$15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.555) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.313,2.536,2.759,2.983,3.206,3.429,3.652,3.876,4.099,4.322,4.546,4.769,4.992,5.216,5.439,5.662,5.885,6.109,6.332} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,8.984,10.57,12.15,13.74} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (8.984, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (10.57, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (12.15, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (13.74, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {8.984,10.57,9.618,8.034,11.84,13.42,10.25,11.2,7.717,8.35,9.301,12.47,10.89,8.667,12.15,9.935,11.52,13.1,12.79} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 5.503)--(0.03184, 5.506)--(0.06368, 5.51)--(0.09553, 5.513)--(0.1274, 5.516)--(0.1592, 5.519)--(0.1911, 5.521)--(0.2229, 5.524)--(0.2547, 5.526)--(0.2866, 5.528)--(0.3184, 5.53)--(0.3503, 5.532)--(0.3821, 5.534)--(0.414, 5.536)--(0.4458, 5.538)--(0.4776, 5.539)--(0.5095, 5.54)--(0.5413, 5.542)--(0.5732, 5.543)--(0.605, 5.544)--(0.6368, 5.545)--(0.6687, 5.546)--(0.7005, 5.546)--(0.7324, 5.547)--(0.7642, 5.547)--(0.7961, 5.547)--(0.8279, 5.547)--(0.8597, 5.547)--(0.8916, 5.546)--(0.9234, 5.545)--(0.9553, 5.545)--(0.9871, 5.544)--(1.019, 5.543)--(1.051, 5.543)--(1.083, 5.542)--(1.114, 5.54)--(1.146, 5.539)--(1.178, 5.538)--(1.21, 5.536)--(1.242, 5.534)--(1.274, 5.532)--(1.306, 5.529)--(1.337, 5.527)--(1.369, 5.525)--(1.401, 5.522)--(1.433, 5.519)--(1.465, 5.516)--(1.497, 5.513)--(1.528, 5.509)--(1.56, 5.505)--(1.592, 5.501)--(1.624, 5.497)--(1.656, 5.493)--(1.688, 5.489)--(1.719, 5.485)--(1.751, 5.481)--(1.783, 5.477)--(1.815, 5.472)--(1.847, 5.467)--(1.879, 5.462)--(1.911, 5.457)--(1.942, 5.452)--(1.974, 5.446)--(2.006, 5.44)--(2.038, 5.434)--(2.07, 5.428)--(2.102, 5.421)--(2.133, 5.415)--(2.165, 5.408)--(2.197, 5.401)--(2.229, 5.394)--(2.261, 5.387)--(2.293, 5.38)--(2.324, 5.374)--(2.356, 5.366)--(2.388, 5.358)--(2.42, 5.351)--(2.452, 5.343)--(2.484, 5.335)--(2.516, 5.327)--(2.547, 5.319)--(2.579, 5.311)--(2.611, 5.303)--(2.643, 5.293)--(2.675, 5.284)--(2.707, 5.274)--(2.738, 5.264)--(2.77, 5.254)--(2.802, 5.245)--(2.834, 5.235)--(2.866, 5.225)--(2.898, 5.215)--(2.929, 5.204)--(2.961, 5.193)--(2.993, 5.182)--(3.025, 5.17)--(3.057, 5.159)--(3.089, 5.146)--(3.121, 5.134)--(3.152, 5.123)--(3.184, 5.11)--(3.216, 5.098)--(3.248, 5.085)--(3.28, 5.073)--(3.312, 5.06)--(3.343, 5.047)--(3.375, 5.034)--(3.407, 5.021)--(3.439, 5.008)--(3.471, 4.994)--(3.503, 4.98)--(3.535, 4.965)--(3.566, 4.95)--(3.598, 4.935)--(3.63, 4.92)--(3.662, 4.904)--(3.694, 4.89)--(3.726, 4.874)--(3.757, 4.858)--(3.789, 4.841)--(3.821, 4.825)--(3.853, 4.81)--(3.885, 4.794)--(3.917, 4.776)--(3.948, 4.758)--(3.98, 4.741)--(4.012, 4.724)--(4.044, 4.706)--(4.076, 4.69)--(4.108, 4.671)--(4.14, 4.651)--(4.171, 4.632)--(4.203, 4.614)--(4.235, 4.595)--(4.267, 4.575)--(4.299, 4.555)--(4.331, 4.536)--(4.362, 4.517)--(4.394, 4.497)--(4.426, 4.476)--(4.458, 4.456)--(4.49, 4.435)--(4.522, 4.414)--(4.553, 4.393)--(4.585, 4.371)--(4.617, 4.349)--(4.649, 4.326)--(4.681, 4.303)--(4.713, 4.28)--(4.745, 4.256)--(4.776, 4.234)--(4.808, 4.211)--(4.84, 4.186)--(4.872, 4.162)--(4.904, 4.138)--(4.936, 4.113)--(4.967, 4.089)--(4.999, 4.063)--(5.031, 4.038)--(5.063, 4.013)--(5.095, 3.987)--(5.127, 3.961)--(5.158, 3.935)--(5.19, 3.91)--(5.222, 3.884)--(5.254, 3.859)--(5.286, 3.832)--(5.318, 3.804)--(5.35, 3.775)--(5.381, 3.746)--(5.413, 3.718)--(5.445, 3.688)--(5.477, 3.658)--(5.509, 3.63)--(5.541, 3.6)--(5.572, 3.572)--(5.604, 3.542)--(5.636, 3.511)--(5.668, 3.481)--(5.7, 3.449)--(5.732, 3.418)--(5.763, 3.386)--(5.795, 3.354)--(5.827, 3.32)--(5.859, 3.286)--(5.891, 3.255)--(5.923, 3.223)--(5.955, 3.19)--(5.986, 3.158)--(6.018, 3.124)--(6.05, 3.091)--(6.082, 3.058)--(6.114, 3.024)--(6.146, 2.989)--(6.177, 2.954)--(6.209, 2.919)--(6.241, 2.885)--(6.273, 2.848)--(6.305, 2.814)--(6.337, 2.777)--(6.337, 2.979)--(6.305, 3.013)--(6.273, 3.048)--(6.241, 3.08)--(6.209, 3.113)--(6.177, 3.148)--(6.146, 3.18)--(6.114, 3.212)--(6.082, 3.242)--(6.05, 3.275)--(6.018, 3.307)--(5.986, 3.338)--(5.955, 3.37)--(5.923, 3.401)--(5.891, 3.432)--(5.859, 3.463)--(5.827, 3.493)--(5.795, 3.524)--(5.763, 3.554)--(5.732, 3.585)--(5.7, 3.613)--(5.668, 3.642)--(5.636, 3.67)--(5.604, 3.699)--(5.572, 3.727)--(5.541, 3.756)--(5.509, 3.784)--(5.477, 3.812)--(5.445, 3.84)--(5.413, 3.868)--(5.381, 3.896)--(5.35, 3.924)--(5.318, 3.953)--(5.286, 3.981)--(5.254, 4.008)--(5.222, 4.036)--(5.19, 4.062)--(5.158, 4.088)--(5.127, 4.113)--(5.095, 4.139)--(5.063, 4.165)--(5.031, 4.19)--(4.999, 4.216)--(4.967, 4.241)--(4.936, 4.266)--(4.904, 4.29)--(4.872, 4.316)--(4.84, 4.34)--(4.808, 4.364)--(4.776, 4.387)--(4.745, 4.41)--(4.713, 4.433)--(4.681, 4.457)--(4.649, 4.479)--(4.617, 4.502)--(4.585, 4.523)--(4.553, 4.545)--(4.522, 4.566)--(4.49, 4.588)--(4.458, 4.61)--(4.426, 4.631)--(4.394, 4.652)--(4.362, 4.673)--(4.331, 4.693)--(4.299, 4.714)--(4.267, 4.735)--(4.235, 4.755)--(4.203, 4.775)--(4.171, 4.794)--(4.14, 4.813)--(4.108, 4.832)--(4.076, 4.851)--(4.044, 4.87)--(4.012, 4.889)--(3.98, 4.907)--(3.948, 4.926)--(3.917, 4.944)--(3.885, 4.962)--(3.853, 4.979)--(3.821, 4.997)--(3.789, 5.014)--(3.757, 5.031)--(3.726, 5.048)--(3.694, 5.064)--(3.662, 5.081)--(3.63, 5.097)--(3.598, 5.113)--(3.566, 5.129)--(3.535, 5.144)--(3.503, 5.159)--(3.471, 5.174)--(3.439, 5.19)--(3.407, 5.204)--(3.375, 5.219)--(3.343, 5.234)--(3.312, 5.248)--(3.28, 5.262)--(3.248, 5.276)--(3.216, 5.29)--(3.184, 5.302)--(3.152, 5.316)--(3.121, 5.329)--(3.089, 5.341)--(3.057, 5.354)--(3.025, 5.366)--(2.993, 5.379)--(2.961, 5.391)--(2.929, 5.404)--(2.898, 5.415)--(2.866, 5.426)--(2.834, 5.437)--(2.802, 5.448)--(2.77, 5.459)--(2.738, 5.47)--(2.707, 5.481)--(2.675, 5.491)--(2.643, 5.501)--(2.611, 5.511)--(2.579, 5.522)--(2.547, 5.532)--(2.516, 5.541)--(2.484, 5.55)--(2.452, 5.559)--(2.42, 5.568)--(2.388, 5.576)--(2.356, 5.585)--(2.324, 5.593)--(2.293, 5.6)--(2.261, 5.608)--(2.229, 5.617)--(2.197, 5.625)--(2.165, 5.633)--(2.133, 5.64)--(2.102, 5.647)--(2.07, 5.654)--(2.038, 5.66)--(2.006, 5.666)--(1.974, 5.673)--(1.942, 5.679)--(1.911, 5.684)--(1.879, 5.69)--(1.847, 5.695)--(1.815, 5.701)--(1.783, 5.706)--(1.751, 5.71)--(1.719, 5.715)--(1.688, 5.719)--(1.656, 5.723)--(1.624, 5.727)--(1.592, 5.731)--(1.56, 5.734)--(1.528, 5.738)--(1.497, 5.742)--(1.465, 5.745)--(1.433, 5.748)--(1.401, 5.751)--(1.369, 5.754)--(1.337, 5.757)--(1.306, 5.76)--(1.274, 5.762)--(1.242, 5.765)--(1.21, 5.766)--(1.178, 5.768)--(1.146, 5.769)--(1.114, 5.771)--(1.083, 5.772)--(1.051, 5.773)--(1.019, 5.774)--(0.9871, 5.775)--(0.9553, 5.776)--(0.9234, 5.776)--(0.8916, 5.777)--(0.8597, 5.778)--(0.8279, 5.778)--(0.7961, 5.778)--(0.7642, 5.778)--(0.7324, 5.777)--(0.7005, 5.776)--(0.6687, 5.776)--(0.6368, 5.775)--(0.605, 5.775)--(0.5732, 5.773)--(0.5413, 5.772)--(0.5095, 5.771)--(0.4776, 5.769)--(0.4458, 5.767)--(0.414, 5.766)--(0.3821, 5.764)--(0.3503, 5.762)--(0.3184, 5.76)--(0.2866, 5.758)--(0.2547, 5.755)--(0.2229, 5.753)--(0.1911, 5.75)--(0.1592, 5.747)--(0.1274, 5.744)--(0.09553, 5.741)--(0.06368, 5.738)--(0.03184, 5.735)--(0.0, 5.731);
\draw (0.0, 5.583) -- (0.03184, 5.586) -- (0.06368, 5.59) -- (0.09553, 5.593) -- (0.1274, 5.596) -- (0.1592, 5.598) -- (0.1911, 5.601) -- (0.2229, 5.604) -- (0.2547, 5.606) -- (0.2866, 5.608) -- (0.3184, 5.611) -- (0.3503, 5.613) -- (0.3821, 5.615) -- (0.414, 5.616) -- (0.4458, 5.618) -- (0.4776, 5.619) -- (0.5095, 5.621) -- (0.5413, 5.622) -- (0.5732, 5.623) -- (0.605, 5.624) -- (0.6368, 5.625) -- (0.6687, 5.625) -- (0.7005, 5.626) -- (0.7324, 5.626) -- (0.7642, 5.626) -- (0.7961, 5.627) -- (0.8279, 5.626) -- (0.8597, 5.626) -- (0.8916, 5.626) -- (0.9234, 5.625) -- (0.9553, 5.625) -- (0.9871, 5.624) -- (1.019, 5.623) -- (1.051, 5.622) -- (1.083, 5.621) -- (1.114, 5.619) -- (1.146, 5.618) -- (1.178, 5.616) -- (1.21, 5.614) -- (1.242, 5.612) -- (1.274, 5.61) -- (1.306, 5.608) -- (1.337, 5.605) -- (1.369, 5.602) -- (1.401, 5.6) -- (1.433, 5.597) -- (1.465, 5.594) -- (1.497, 5.59) -- (1.528, 5.587) -- (1.56, 5.583) -- (1.592, 5.58) -- (1.624, 5.576) -- (1.656, 5.572) -- (1.688, 5.567) -- (1.719, 5.563) -- (1.751, 5.558) -- (1.783, 5.554) -- (1.815, 5.549) -- (1.847, 5.544) -- (1.879, 5.539) -- (1.911, 5.533) -- (1.942, 5.528) -- (1.974, 5.522) -- (2.006, 5.516) -- (2.038, 5.51) -- (2.07, 5.504) -- (2.102, 5.497) -- (2.133, 5.491) -- (2.165, 5.484) -- (2.197, 5.477) -- (2.229, 5.47) -- (2.261, 5.463) -- (2.293, 5.455) -- (2.324, 5.448) -- (2.356, 5.44) -- (2.388, 5.432) -- (2.42, 5.424) -- (2.452, 5.416) -- (2.484, 5.407) -- (2.516, 5.399) -- (2.547, 5.39) -- (2.579, 5.381) -- (2.611, 5.371) -- (2.643, 5.362) -- (2.675, 5.352) -- (2.707, 5.343) -- (2.738, 5.333) -- (2.77, 5.323) -- (2.802, 5.312) -- (2.834, 5.302) -- (2.866, 5.291) -- (2.898, 5.28) -- (2.929, 5.269) -- (2.961, 5.258) -- (2.993, 5.247) -- (3.025, 5.235) -- (3.057, 5.223) -- (3.089, 5.211) -- (3.121, 5.199) -- (3.152, 5.187) -- (3.184, 5.174) -- (3.216, 5.161) -- (3.248, 5.148) -- (3.28, 5.135) -- (3.312, 5.122) -- (3.343, 5.108) -- (3.375, 5.094) -- (3.407, 5.081) -- (3.439, 5.066) -- (3.471, 5.052) -- (3.503, 5.038) -- (3.535, 5.023) -- (3.566, 5.008) -- (3.598, 4.993) -- (3.63, 4.977) -- (3.662, 4.962) -- (3.694, 4.946) -- (3.726, 4.93) -- (3.757, 4.914) -- (3.789, 4.898) -- (3.821, 4.881) -- (3.853, 4.864) -- (3.885, 4.847) -- (3.917, 4.83) -- (3.948, 4.813) -- (3.98, 4.795) -- (4.012, 4.777) -- (4.044, 4.759) -- (4.076, 4.741) -- (4.108, 4.723) -- (4.14, 4.704) -- (4.171, 4.685) -- (4.203, 4.666) -- (4.235, 4.647) -- (4.267, 4.627) -- (4.299, 4.608) -- (4.331, 4.588) -- (4.362, 4.567) -- (4.394, 4.547) -- (4.426, 4.526) -- (4.458, 4.506) -- (4.49, 4.485) -- (4.522, 4.463) -- (4.553, 4.442) -- (4.585, 4.42) -- (4.617, 4.398) -- (4.649, 4.376) -- (4.681, 4.354) -- (4.713, 4.331) -- (4.745, 4.308) -- (4.776, 4.285) -- (4.808, 4.262) -- (4.84, 4.239) -- (4.872, 4.215) -- (4.904, 4.191) -- (4.936, 4.167) -- (4.967, 4.143) -- (4.999, 4.118) -- (5.031, 4.093) -- (5.063, 4.068) -- (5.095, 4.043) -- (5.127, 4.017) -- (5.158, 3.991) -- (5.19, 3.965) -- (5.222, 3.939) -- (5.254, 3.913) -- (5.286, 3.886) -- (5.318, 3.859) -- (5.35, 3.832) -- (5.381, 3.804) -- (5.413, 3.777) -- (5.445, 3.749) -- (5.477, 3.721) -- (5.509, 3.692) -- (5.541, 3.664) -- (5.572, 3.635) -- (5.604, 3.606) -- (5.636, 3.576) -- (5.668, 3.547) -- (5.7, 3.517) -- (5.732, 3.487) -- (5.763, 3.457) -- (5.795, 3.426) -- (5.827, 3.395) -- (5.859, 3.364) -- (5.891, 3.333) -- (5.923, 3.301) -- (5.955, 3.269) -- (5.986, 3.237) -- (6.018, 3.205) -- (6.05, 3.173) -- (6.082, 3.14) -- (6.114, 3.107) -- (6.146, 3.073) -- (6.177, 3.04) -- (6.209, 3.006) -- (6.241, 2.972) -- (6.273, 2.938) -- (6.305, 2.903) -- (6.337, 2.868);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.0)--(7.496, 2.001)--(7.527, 2.001)--(7.559, 2.001)--(7.591, 2.002)--(7.623, 2.002)--(7.655, 2.003)--(7.687, 2.004)--(7.718, 2.004)--(7.75, 2.005)--(7.782, 2.006)--(7.814, 2.006)--(7.846, 2.007)--(7.878, 2.008)--(7.909, 2.009)--(7.941, 2.01)--(7.973, 2.01)--(8.005, 2.011)--(8.037, 2.012)--(8.069, 2.013)--(8.101, 2.014)--(8.132, 2.015)--(8.164, 2.016)--(8.196, 2.018)--(8.228, 2.019)--(8.26, 2.02)--(8.292, 2.021)--(8.323, 2.022)--(8.355, 2.023)--(8.387, 2.025)--(8.419, 2.026)--(8.451, 2.027)--(8.483, 2.029)--(8.514, 2.03)--(8.546, 2.032)--(8.578, 2.033)--(8.61, 2.035)--(8.642, 2.036)--(8.674, 2.038)--(8.706, 2.039)--(8.737, 2.041)--(8.769, 2.043)--(8.801, 2.044)--(8.833, 2.046)--(8.865, 2.048)--(8.897, 2.049)--(8.928, 2.051)--(8.96, 2.053)--(8.992, 2.055)--(9.024, 2.057)--(9.056, 2.059)--(9.088, 2.061)--(9.119, 2.063)--(9.151, 2.065)--(9.183, 2.067)--(9.215, 2.069)--(9.247, 2.072)--(9.279, 2.074)--(9.311, 2.076)--(9.342, 2.079)--(9.374, 2.081)--(9.406, 2.083)--(9.438, 2.086)--(9.47, 2.088)--(9.502, 2.091)--(9.533, 2.094)--(9.565, 2.096)--(9.597, 2.099)--(9.629, 2.102)--(9.661, 2.105)--(9.693, 2.108)--(9.724, 2.111)--(9.756, 2.114)--(9.788, 2.117)--(9.82, 2.12)--(9.852, 2.123)--(9.884, 2.126)--(9.916, 2.13)--(9.947, 2.133)--(9.979, 2.137)--(10.01, 2.14)--(10.04, 2.144)--(10.07, 2.147)--(10.11, 2.151)--(10.14, 2.155)--(10.17, 2.159)--(10.2, 2.163)--(10.23, 2.167)--(10.27, 2.171)--(10.3, 2.175)--(10.33, 2.18)--(10.36, 2.184)--(10.39, 2.189)--(10.43, 2.194)--(10.46, 2.198)--(10.49, 2.203)--(10.52, 2.208)--(10.55, 2.213)--(10.58, 2.218)--(10.62, 2.224)--(10.65, 2.229)--(10.68, 2.235)--(10.71, 2.24)--(10.74, 2.246)--(10.78, 2.252)--(10.81, 2.258)--(10.84, 2.264)--(10.87, 2.271)--(10.9, 2.277)--(10.93, 2.284)--(10.97, 2.291)--(11.0, 2.298)--(11.03, 2.305)--(11.06, 2.312)--(11.09, 2.32)--(11.13, 2.328)--(11.16, 2.336)--(11.19, 2.344)--(11.22, 2.352)--(11.25, 2.361)--(11.28, 2.369)--(11.32, 2.379)--(11.35, 2.388)--(11.38, 2.398)--(11.41, 2.407)--(11.44, 2.418)--(11.48, 2.428)--(11.51, 2.439)--(11.54, 2.45)--(11.57, 2.461)--(11.6, 2.472)--(11.64, 2.484)--(11.67, 2.497)--(11.7, 2.509)--(11.73, 2.523)--(11.76, 2.536)--(11.79, 2.55)--(11.83, 2.564)--(11.86, 2.579)--(11.89, 2.594)--(11.92, 2.61)--(11.95, 2.626)--(11.99, 2.642)--(12.02, 2.659)--(12.05, 2.677)--(12.08, 2.695)--(12.11, 2.714)--(12.14, 2.734)--(12.18, 2.754)--(12.21, 2.774)--(12.24, 2.796)--(12.27, 2.818)--(12.3, 2.842)--(12.34, 2.866)--(12.37, 2.89)--(12.4, 2.916)--(12.43, 2.942)--(12.46, 2.97)--(12.49, 2.998)--(12.53, 3.026)--(12.56, 3.056)--(12.59, 3.086)--(12.62, 3.117)--(12.65, 3.15)--(12.69, 3.184)--(12.72, 3.22)--(12.75, 3.256)--(12.78, 3.294)--(12.81, 3.331)--(12.85, 3.37)--(12.88, 3.409)--(12.91, 3.449)--(12.94, 3.489)--(12.97, 3.531)--(13.0, 3.574)--(13.04, 3.616)--(13.07, 3.658)--(13.1, 3.702)--(13.13, 3.745)--(13.16, 3.791)--(13.2, 3.838)--(13.23, 3.885)--(13.26, 3.93)--(13.29, 3.977)--(13.32, 4.021)--(13.35, 4.068)--(13.39, 4.115)--(13.42, 4.16)--(13.45, 4.206)--(13.48, 4.25)--(13.51, 4.292)--(13.55, 4.335)--(13.58, 4.379)--(13.61, 4.422)--(13.64, 4.464)--(13.67, 4.505)--(13.7, 4.544)--(13.74, 4.583)--(13.74, 4.819)--(13.7, 4.785)--(13.67, 4.748)--(13.64, 4.71)--(13.61, 4.671)--(13.58, 4.63)--(13.55, 4.587)--(13.51, 4.545)--(13.48, 4.502)--(13.45, 4.458)--(13.42, 4.416)--(13.39, 4.369)--(13.35, 4.323)--(13.32, 4.276)--(13.29, 4.23)--(13.26, 4.182)--(13.23, 4.132)--(13.2, 4.08)--(13.16, 4.028)--(13.13, 3.979)--(13.1, 3.93)--(13.07, 3.88)--(13.04, 3.832)--(13.0, 3.783)--(12.97, 3.736)--(12.94, 3.689)--(12.91, 3.643)--(12.88, 3.598)--(12.85, 3.553)--(12.81, 3.508)--(12.78, 3.464)--(12.75, 3.423)--(12.72, 3.38)--(12.69, 3.339)--(12.65, 3.302)--(12.62, 3.264)--(12.59, 3.229)--(12.56, 3.194)--(12.53, 3.159)--(12.49, 3.126)--(12.46, 3.094)--(12.43, 3.062)--(12.4, 3.032)--(12.37, 3.002)--(12.34, 2.974)--(12.3, 2.946)--(12.27, 2.92)--(12.24, 2.893)--(12.21, 2.867)--(12.18, 2.844)--(12.14, 2.821)--(12.11, 2.798)--(12.08, 2.776)--(12.05, 2.755)--(12.02, 2.734)--(11.99, 2.714)--(11.95, 2.695)--(11.92, 2.677)--(11.89, 2.659)--(11.86, 2.642)--(11.83, 2.625)--(11.79, 2.609)--(11.76, 2.594)--(11.73, 2.578)--(11.7, 2.564)--(11.67, 2.549)--(11.64, 2.535)--(11.6, 2.522)--(11.57, 2.509)--(11.54, 2.497)--(11.51, 2.484)--(11.48, 2.472)--(11.44, 2.46)--(11.41, 2.449)--(11.38, 2.438)--(11.35, 2.428)--(11.32, 2.417)--(11.28, 2.407)--(11.25, 2.397)--(11.22, 2.388)--(11.19, 2.379)--(11.16, 2.369)--(11.13, 2.36)--(11.09, 2.352)--(11.06, 2.344)--(11.03, 2.335)--(11.0, 2.327)--(10.97, 2.319)--(10.93, 2.312)--(10.9, 2.305)--(10.87, 2.297)--(10.84, 2.29)--(10.81, 2.284)--(10.78, 2.277)--(10.74, 2.27)--(10.71, 2.264)--(10.68, 2.258)--(10.65, 2.252)--(10.62, 2.246)--(10.58, 2.24)--(10.55, 2.234)--(10.52, 2.229)--(10.49, 2.223)--(10.46, 2.218)--(10.43, 2.213)--(10.39, 2.207)--(10.36, 2.202)--(10.33, 2.198)--(10.3, 2.193)--(10.27, 2.188)--(10.23, 2.184)--(10.2, 2.179)--(10.17, 2.175)--(10.14, 2.17)--(10.11, 2.166)--(10.07, 2.162)--(10.04, 2.158)--(10.01, 2.154)--(9.979, 2.15)--(9.947, 2.146)--(9.916, 2.143)--(9.884, 2.139)--(9.852, 2.135)--(9.82, 2.132)--(9.788, 2.128)--(9.756, 2.125)--(9.724, 2.122)--(9.693, 2.119)--(9.661, 2.115)--(9.629, 2.112)--(9.597, 2.109)--(9.565, 2.106)--(9.533, 2.103)--(9.502, 2.1)--(9.47, 2.097)--(9.438, 2.095)--(9.406, 2.092)--(9.374, 2.089)--(9.342, 2.086)--(9.311, 2.084)--(9.279, 2.081)--(9.247, 2.079)--(9.215, 2.076)--(9.183, 2.074)--(9.151, 2.072)--(9.119, 2.069)--(9.088, 2.067)--(9.056, 2.065)--(9.024, 2.063)--(8.992, 2.061)--(8.96, 2.058)--(8.928, 2.056)--(8.897, 2.054)--(8.865, 2.052)--(8.833, 2.05)--(8.801, 2.049)--(8.769, 2.047)--(8.737, 2.045)--(8.706, 2.043)--(8.674, 2.041)--(8.642, 2.04)--(8.61, 2.038)--(8.578, 2.036)--(8.546, 2.035)--(8.514, 2.033)--(8.483, 2.032)--(8.451, 2.03)--(8.419, 2.029)--(8.387, 2.027)--(8.355, 2.026)--(8.323, 2.024)--(8.292, 2.023)--(8.26, 2.022)--(8.228, 2.021)--(8.196, 2.019)--(8.164, 2.018)--(8.132, 2.017)--(8.101, 2.016)--(8.069, 2.015)--(8.037, 2.014)--(8.005, 2.013)--(7.973, 2.012)--(7.941, 2.011)--(7.909, 2.01)--(7.878, 2.009)--(7.846, 2.008)--(7.814, 2.007)--(7.782, 2.006)--(7.75, 2.005)--(7.718, 2.005)--(7.687, 2.004)--(7.655, 2.003)--(7.623, 2.003)--(7.591, 2.002)--(7.559, 2.002)--(7.527, 2.001)--(7.496, 2.001)--(7.464, 2.0)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.0) -- (7.496, 2.001) -- (7.527, 2.001) -- (7.559, 2.002) -- (7.591, 2.002) -- (7.623, 2.003) -- (7.655, 2.003) -- (7.687, 2.004) -- (7.718, 2.004) -- (7.75, 2.005) -- (7.782, 2.006) -- (7.814, 2.007) -- (7.846, 2.008) -- (7.878, 2.008) -- (7.909, 2.009) -- (7.941, 2.01) -- (7.973, 2.011) -- (8.005, 2.012) -- (8.037, 2.013) -- (8.069, 2.014) -- (8.101, 2.015) -- (8.132, 2.016) -- (8.164, 2.017) -- (8.196, 2.019) -- (8.228, 2.02) -- (8.26, 2.021) -- (8.292, 2.022) -- (8.323, 2.024) -- (8.355, 2.025) -- (8.387, 2.026) -- (8.419, 2.028) -- (8.451, 2.029) -- (8.483, 2.031) -- (8.514, 2.032) -- (8.546, 2.034) -- (8.578, 2.035) -- (8.61, 2.037) -- (8.642, 2.038) -- (8.674, 2.04) -- (8.706, 2.042) -- (8.737, 2.043) -- (8.769, 2.045) -- (8.801, 2.047) -- (8.833, 2.049) -- (8.865, 2.051) -- (8.897, 2.053) -- (8.928, 2.055) -- (8.96, 2.057) -- (8.992, 2.059) -- (9.024, 2.061) -- (9.056, 2.063) -- (9.088, 2.065) -- (9.119, 2.067) -- (9.151, 2.069) -- (9.183, 2.072) -- (9.215, 2.074) -- (9.247, 2.076) -- (9.279, 2.079) -- (9.311, 2.081) -- (9.342, 2.084) -- (9.374, 2.086) -- (9.406, 2.089) -- (9.438, 2.091) -- (9.47, 2.094) -- (9.502, 2.097) -- (9.533, 2.1) -- (9.565, 2.103) -- (9.597, 2.105) -- (9.629, 2.108) -- (9.661, 2.111) -- (9.693, 2.115) -- (9.724, 2.118) -- (9.756, 2.121) -- (9.788, 2.124) -- (9.82, 2.128) -- (9.852, 2.131) -- (9.884, 2.134) -- (9.916, 2.138) -- (9.947, 2.142) -- (9.979, 2.145) -- (10.01, 2.149) -- (10.04, 2.153) -- (10.07, 2.157) -- (10.11, 2.161) -- (10.14, 2.165) -- (10.17, 2.169) -- (10.2, 2.173) -- (10.23, 2.178) -- (10.27, 2.182) -- (10.3, 2.187) -- (10.33, 2.191) -- (10.36, 2.196) -- (10.39, 2.201) -- (10.43, 2.206) -- (10.46, 2.211) -- (10.49, 2.216) -- (10.52, 2.221) -- (10.55, 2.227) -- (10.58, 2.232) -- (10.62, 2.238) -- (10.65, 2.244) -- (10.68, 2.25) -- (10.71, 2.256) -- (10.74, 2.262) -- (10.78, 2.268) -- (10.81, 2.275) -- (10.84, 2.281) -- (10.87, 2.288) -- (10.9, 2.295) -- (10.93, 2.302) -- (10.97, 2.31) -- (11.0, 2.317) -- (11.03, 2.325) -- (11.06, 2.333) -- (11.09, 2.341) -- (11.13, 2.349) -- (11.16, 2.358) -- (11.19, 2.366) -- (11.22, 2.375) -- (11.25, 2.385) -- (11.28, 2.394) -- (11.32, 2.404) -- (11.35, 2.414) -- (11.38, 2.424) -- (11.41, 2.435) -- (11.44, 2.446) -- (11.48, 2.457) -- (11.51, 2.468) -- (11.54, 2.48) -- (11.57, 2.492) -- (11.6, 2.505) -- (11.64, 2.518) -- (11.67, 2.531) -- (11.7, 2.545) -- (11.73, 2.559) -- (11.76, 2.573) -- (11.79, 2.588) -- (11.83, 2.604) -- (11.86, 2.62) -- (11.89, 2.636) -- (11.92, 2.653) -- (11.95, 2.671) -- (11.99, 2.689) -- (12.02, 2.708) -- (12.05, 2.727) -- (12.08, 2.747) -- (12.11, 2.768) -- (12.14, 2.789) -- (12.18, 2.811) -- (12.21, 2.834) -- (12.24, 2.857) -- (12.27, 2.882) -- (12.3, 2.907) -- (12.34, 2.933) -- (12.37, 2.959) -- (12.4, 2.987) -- (12.43, 3.016) -- (12.46, 3.045) -- (12.49, 3.076) -- (12.53, 3.107) -- (12.56, 3.139) -- (12.59, 3.173) -- (12.62, 3.207) -- (12.65, 3.243) -- (12.69, 3.279) -- (12.72, 3.316) -- (12.75, 3.355) -- (12.78, 3.394) -- (12.81, 3.434) -- (12.85, 3.475) -- (12.88, 3.518) -- (12.91, 3.56) -- (12.94, 3.604) -- (12.97, 3.649) -- (13.0, 3.694) -- (13.04, 3.739) -- (13.07, 3.786) -- (13.1, 3.832) -- (13.13, 3.879) -- (13.16, 3.926) -- (13.2, 3.974) -- (13.23, 4.021) -- (13.26, 4.069) -- (13.29, 4.116) -- (13.32, 4.163) -- (13.35, 4.209) -- (13.39, 4.255) -- (13.42, 4.301) -- (13.45, 4.346) -- (13.48, 4.39) -- (13.51, 4.434) -- (13.55, 4.477) -- (13.58, 4.519) -- (13.61, 4.56) -- (13.64, 4.6) -- (13.67, 4.639) -- (13.7, 4.677) -- (13.74, 4.715);
\foreach \pos in {(4.611, 4.835),(4.64, 4.825),(4.64, 4.816),(4.633, 4.808),(4.65, 4.803),(4.644, 4.792),(4.617, 4.783),(4.667, 4.774),(4.595, 4.765),(4.628, 4.757),(4.643, 4.747),(4.62, 4.737),(4.594, 4.733),(4.628, 4.728),(4.622, 4.725),(4.604, 4.718),(4.614, 4.714),(4.553, 4.706),(4.607, 4.701),(4.618, 4.697),(4.579, 4.69),(4.546, 4.684),(4.589, 4.679),(4.612, 4.675),(4.568, 4.669),(4.603, 4.66),(4.582, 4.655),(4.554, 4.649),(4.655, 4.641),(4.602, 4.636),(4.627, 4.634),(4.573, 4.63),(4.585, 4.626),(4.613, 4.621),(4.576, 4.618),(4.589, 4.613),(4.539, 4.607),(4.51, 4.604),(4.547, 4.6),(4.594, 4.596),(4.575, 4.592),(4.526, 4.587),(4.561, 4.583),(4.67, 4.58),(4.551, 4.575),(4.495, 4.569),(4.585, 4.565),(4.548, 4.557),(4.548, 4.552),(4.541, 4.545),(4.515, 4.542),(4.557, 4.539),(4.582, 4.535),(4.569, 4.527),(4.541, 4.521),(4.501, 4.516),(4.518, 4.51),(4.534, 4.505),(4.497, 4.502),(4.551, 4.494),(4.494, 4.49),(4.519, 4.486),(4.527, 4.481),(4.484, 4.475),(4.507, 4.47),(4.514, 4.467),(4.527, 4.463),(4.453, 4.456)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.611, 4.835) (4.575, 4.632) (4.465, 4.45)};
\foreach \pos in {(6.441, 2.929),(6.499, 2.919),(6.528, 2.908),(6.413, 2.899),(6.505, 2.891),(6.546, 2.873),(6.485, 2.862),(6.377, 2.854),(6.393, 2.847),(6.432, 2.834),(6.398, 2.822),(6.507, 2.817),(6.348, 2.804),(6.434, 2.799),(6.346, 2.793),(6.314, 2.783),(6.516, 2.777),(6.421, 2.768),(6.35, 2.764),(6.337, 2.756),(6.292, 2.749),(6.468, 2.739),(6.45, 2.731),(6.317, 2.721),(6.346, 2.71),(6.31, 2.706),(6.287, 2.698),(6.324, 2.692),(6.328, 2.683),(6.303, 2.675),(6.248, 2.662),(6.271, 2.653),(6.194, 2.646),(6.379, 2.639),(6.277, 2.637),(6.16, 2.632),(6.195, 2.625),(6.233, 2.618),(6.261, 2.606),(6.262, 2.599),(6.253, 2.594),(6.304, 2.586),(6.286, 2.582),(6.215, 2.574),(6.249, 2.569),(6.28, 2.563),(6.172, 2.552),(6.203, 2.546),(6.135, 2.536),(6.146, 2.525),(6.181, 2.516),(6.222, 2.511),(6.145, 2.498),(6.196, 2.492),(6.096, 2.477),(6.107, 2.47),(6.126, 2.462),(6.148, 2.453),(6.16, 2.439),(6.02, 2.433),(6.102, 2.423),(6.112, 2.414),(6.098, 2.407),(6.168, 2.4),(6.084, 2.382),(6.108, 2.374),(6.018, 2.36),(6.063, 2.352)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(6.441, 2.929) (6.273, 2.641) (6.065, 2.345)};
\foreach \P in {(4.575, 4.632),(6.273, 2.641)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(11.88, 2.657),(11.93, 2.655),(11.98, 2.653),(11.91, 2.65),(11.95, 2.649),(11.91, 2.647),(11.89, 2.645),(11.89, 2.644),(11.89, 2.642),(11.92, 2.64),(11.88, 2.638),(11.88, 2.637),(11.94, 2.636),(11.97, 2.633),(11.91, 2.632),(11.97, 2.63),(11.92, 2.628),(11.96, 2.627),(11.94, 2.624),(11.97, 2.623),(11.93, 2.622),(11.99, 2.621),(11.99, 2.619),(11.95, 2.616),(11.93, 2.615),(11.99, 2.614),(11.96, 2.613),(12.06, 2.611),(12.0, 2.609),(11.92, 2.608),(12.01, 2.606),(11.98, 2.604),(11.92, 2.603),(11.95, 2.602),(11.98, 2.601),(11.94, 2.599),(11.93, 2.598),(11.99, 2.597),(11.95, 2.596),(11.96, 2.595),(11.94, 2.593),(12.0, 2.591),(12.01, 2.589),(11.94, 2.588),(11.96, 2.585),(12.05, 2.584),(12.02, 2.582),(12.01, 2.581),(11.91, 2.579),(11.96, 2.578),(11.97, 2.577),(11.98, 2.575),(12.03, 2.574),(11.94, 2.572),(12.03, 2.571),(11.99, 2.569),(11.95, 2.567),(11.99, 2.565),(11.93, 2.564),(12.01, 2.561),(12.01, 2.559),(12.04, 2.556),(12.02, 2.553),(12.11, 2.551),(12.06, 2.549),(11.99, 2.548),(12.0, 2.546),(12.05, 2.544)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.88, 2.657) (11.97, 2.596) (11.98, 2.541)};
\foreach \pos in {(13.42, 5.303),(13.46, 5.291),(13.46, 5.287),(13.51, 5.271),(13.5, 5.258),(13.44, 5.249),(13.44, 5.235),(13.37, 5.225),(13.5, 5.219),(13.54, 5.204),(13.58, 5.194),(13.5, 5.188),(13.54, 5.176),(13.52, 5.167),(13.59, 5.161),(13.54, 5.149),(13.49, 5.134),(13.55, 5.125),(13.58, 5.117),(13.62, 5.112),(13.56, 5.094),(13.6, 5.084),(13.57, 5.075),(13.58, 5.068),(13.62, 5.054),(13.69, 5.047),(13.66, 5.042),(13.66, 5.032),(13.7, 5.028),(13.62, 5.023),(13.65, 5.012),(13.63, 5.006),(13.61, 4.996),(13.59, 4.984),(13.68, 4.979),(13.62, 4.973),(13.72, 4.961),(13.75, 4.954),(13.78, 4.947),(13.7, 4.934),(13.67, 4.923),(13.8, 4.915),(13.76, 4.902),(13.76, 4.898),(13.77, 4.887),(13.7, 4.876),(13.64, 4.869),(13.69, 4.856),(13.69, 4.849),(13.71, 4.84),(13.81, 4.831),(13.8, 4.82),(13.8, 4.811),(13.75, 4.799),(13.76, 4.793),(13.78, 4.785),(13.84, 4.775),(13.79, 4.763),(13.89, 4.751),(13.83, 4.741),(13.8, 4.729),(13.84, 4.715),(13.9, 4.705),(13.94, 4.687),(13.89, 4.672),(13.83, 4.663),(13.93, 4.647),(13.88, 4.633)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.42, 5.303) (13.67, 4.975) (13.95, 4.625)};
\foreach \P in {(11.97, 2.596),(13.67, 4.975)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(1.089, 5.793),(1.088, 5.779),(1.08, 5.769),(1.067, 5.739),(1.08, 5.73),(1.078, 5.719),(1.086, 5.703),(1.088, 5.688),(1.097, 5.676),(1.082, 5.664),(1.086, 5.655),(1.073, 5.644),(1.071, 5.635),(1.081, 5.628),(1.08, 5.619),(1.087, 5.605),(1.089, 5.595),(1.087, 5.584),(1.058, 5.577),(1.07, 5.565),(1.075, 5.56),(1.076, 5.555),(1.073, 5.543),(1.062, 5.534),(1.076, 5.531),(1.068, 5.524),(1.081, 5.514),(1.078, 5.508),(1.071, 5.502),(1.076, 5.499),(1.074, 5.493),(1.071, 5.487),(1.076, 5.483),(1.072, 5.479),(1.069, 5.471),(1.072, 5.467),(1.078, 5.461),(1.065, 5.44),(1.076, 5.432),(1.082, 5.427),(1.071, 5.423),(1.074, 5.417),(1.071, 5.409),(1.079, 5.401),(1.065, 5.391),(1.072, 5.381),(1.071, 5.374),(1.072, 5.369),(1.065, 5.362),(1.068, 5.356),(1.07, 5.35),(1.068, 5.342),(1.082, 5.337),(1.06, 5.33),(1.077, 5.318),(1.064, 5.312),(1.065, 5.309),(1.059, 5.298),(1.058, 5.29),(1.068, 5.277),(1.066, 5.269),(1.069, 5.258),(1.053, 5.248),(1.062, 5.243),(1.066, 5.238),(1.068, 5.231),(1.069, 5.222),(1.06, 5.212)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.089, 5.793) (1.073, 5.456) (1.058, 5.206)};
\foreach \pos in {(5.283, 3.918),(5.288, 3.908),(5.259, 3.896),(5.23, 3.892),(5.28, 3.885),(5.273, 3.881),(5.22, 3.875),(5.207, 3.872),(5.199, 3.869),(5.254, 3.863),(5.241, 3.858),(5.203, 3.854),(5.194, 3.852),(5.221, 3.847),(5.313, 3.842),(5.164, 3.837),(5.204, 3.832),(5.192, 3.827),(5.235, 3.82),(5.195, 3.816),(5.229, 3.814),(5.197, 3.811),(5.257, 3.807),(5.197, 3.804),(5.234, 3.798),(5.188, 3.796),(5.179, 3.792),(5.215, 3.788),(5.108, 3.787),(5.216, 3.783),(5.214, 3.779),(5.125, 3.775),(5.177, 3.773),(5.152, 3.771),(5.176, 3.766),(5.135, 3.763),(5.176, 3.76),(5.173, 3.754),(5.115, 3.753),(5.116, 3.749),(5.181, 3.746),(5.139, 3.743),(5.162, 3.741),(5.166, 3.738),(5.112, 3.735),(5.113, 3.734),(5.209, 3.73),(5.169, 3.727),(5.223, 3.723),(5.171, 3.72),(5.061, 3.718),(5.167, 3.714),(5.152, 3.712),(5.13, 3.709),(5.124, 3.707),(5.093, 3.701),(5.051, 3.698),(5.154, 3.695),(5.114, 3.693),(5.122, 3.69),(5.144, 3.686),(5.164, 3.681),(5.038, 3.678),(5.159, 3.675),(5.09, 3.672),(5.054, 3.665),(5.178, 3.662),(5.084, 3.656)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.283, 3.918) (5.174, 3.77) (5.085, 3.649)};
\foreach \P in {(1.073, 5.456),(5.174, 3.77)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.463, 2.036),(8.458, 2.036),(8.471, 2.036),(8.464, 2.035),(8.465, 2.035),(8.464, 2.035),(8.463, 2.035),(8.468, 2.035),(8.471, 2.035),(8.47, 2.035),(8.459, 2.035),(8.472, 2.034),(8.476, 2.034),(8.473, 2.034),(8.464, 2.034),(8.464, 2.034),(8.46, 2.034),(8.468, 2.034),(8.456, 2.034),(8.472, 2.034),(8.47, 2.034),(8.478, 2.033),(8.483, 2.033),(8.47, 2.033),(8.467, 2.033),(8.475, 2.033),(8.477, 2.033),(8.469, 2.033),(8.492, 2.033),(8.47, 2.033),(8.47, 2.033),(8.469, 2.032),(8.463, 2.032),(8.467, 2.032),(8.469, 2.032),(8.472, 2.032),(8.472, 2.032),(8.469, 2.032),(8.468, 2.032),(8.477, 2.032),(8.468, 2.032),(8.47, 2.032),(8.464, 2.032),(8.478, 2.031),(8.471, 2.031),(8.481, 2.031),(8.472, 2.031),(8.482, 2.031),(8.466, 2.031),(8.473, 2.031),(8.481, 2.031),(8.471, 2.031),(8.487, 2.031),(8.478, 2.031),(8.479, 2.031),(8.481, 2.03),(8.473, 2.03),(8.478, 2.03),(8.482, 2.03),(8.471, 2.03),(8.484, 2.03),(8.478, 2.03),(8.497, 2.029),(8.466, 2.029),(8.475, 2.029),(8.479, 2.029),(8.488, 2.029),(8.485, 2.029)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.463, 2.036) (8.473, 2.032) (8.485, 2.029)};
\foreach \pos in {(12.41, 3.521),(12.42, 3.511),(12.38, 3.504),(12.48, 3.499),(12.52, 3.493),(12.49, 3.489),(12.47, 3.483),(12.48, 3.479),(12.51, 3.474),(12.52, 3.47),(12.53, 3.466),(12.51, 3.463),(12.53, 3.459),(12.5, 3.455),(12.52, 3.451),(12.55, 3.448),(12.51, 3.447),(12.45, 3.444),(12.61, 3.442),(12.57, 3.437),(12.54, 3.434),(12.58, 3.428),(12.49, 3.424),(12.55, 3.42),(12.55, 3.419),(12.51, 3.416),(12.56, 3.414),(12.52, 3.411),(12.54, 3.407),(12.54, 3.405),(12.54, 3.4),(12.62, 3.398),(12.58, 3.395),(12.58, 3.391),(12.52, 3.388),(12.54, 3.386),(12.68, 3.381),(12.62, 3.377),(12.53, 3.375),(12.64, 3.37),(12.58, 3.367),(12.68, 3.363),(12.61, 3.359),(12.63, 3.355),(12.55, 3.351),(12.6, 3.348),(12.58, 3.343),(12.65, 3.34),(12.64, 3.337),(12.6, 3.333),(12.56, 3.329),(12.62, 3.323),(12.54, 3.319),(12.6, 3.317),(12.69, 3.311),(12.64, 3.303),(12.57, 3.3),(12.67, 3.296),(12.62, 3.291),(12.61, 3.289),(12.65, 3.285),(12.59, 3.282),(12.67, 3.277),(12.67, 3.273),(12.61, 3.267),(12.65, 3.262),(12.58, 3.257),(12.66, 3.249)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.41, 3.521) (12.57, 3.382) (12.64, 3.244)};
\foreach \P in {(8.473, 2.032),(12.57, 3.382)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(4.993, 4.415),(4.962, 4.405),(4.988, 4.398),(5.028, 4.388),(4.962, 4.381),(4.945, 4.375),(5.011, 4.372),(5.008, 4.367),(4.976, 4.357),(4.997, 4.352),(4.99, 4.348),(5.0, 4.343),(4.942, 4.34),(4.989, 4.334),(4.99, 4.329),(4.969, 4.325),(4.981, 4.321),(4.961, 4.318),(4.903, 4.313),(4.97, 4.308),(5.004, 4.303),(4.979, 4.301),(4.961, 4.296),(4.958, 4.291),(4.949, 4.285),(4.933, 4.284),(4.91, 4.281),(4.929, 4.278),(4.907, 4.275),(4.87, 4.272),(4.917, 4.267),(4.989, 4.263),(4.887, 4.258),(4.888, 4.257),(4.858, 4.253),(4.897, 4.249),(4.893, 4.244),(4.892, 4.239),(4.883, 4.235),(4.863, 4.233),(4.885, 4.23),(4.97, 4.227),(4.919, 4.224),(4.893, 4.22),(4.895, 4.218),(4.928, 4.215),(4.91, 4.21),(4.859, 4.205),(4.905, 4.202),(4.839, 4.198),(4.866, 4.197),(4.863, 4.193),(4.858, 4.187),(4.856, 4.183),(4.817, 4.18),(4.852, 4.176),(4.845, 4.173),(4.867, 4.17),(4.866, 4.165),(4.816, 4.159),(4.874, 4.156),(4.871, 4.148),(4.841, 4.143),(4.834, 4.137),(4.803, 4.131),(4.789, 4.127),(4.776, 4.122),(4.803, 4.117)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.993, 4.415) (4.905, 4.243) (4.779, 4.111)};
\foreach \P in {(4.905, 4.243)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(12.16, 2.938),(12.19, 2.935),(12.19, 2.933),(12.18, 2.929),(12.23, 2.927),(12.25, 2.925),(12.2, 2.923),(12.27, 2.92),(12.23, 2.918),(12.27, 2.915),(12.32, 2.913),(12.28, 2.911),(12.26, 2.909),(12.2, 2.906),(12.21, 2.903),(12.3, 2.903),(12.37, 2.9),(12.3, 2.899),(12.25, 2.897),(12.23, 2.895),(12.3, 2.893),(12.3, 2.891),(12.25, 2.889),(12.34, 2.888),(12.28, 2.886),(12.27, 2.884),(12.29, 2.883),(12.31, 2.882),(12.3, 2.88),(12.3, 2.877),(12.29, 2.875),(12.35, 2.874),(12.32, 2.87),(12.32, 2.869),(12.3, 2.867),(12.3, 2.865),(12.36, 2.863),(12.36, 2.861),(12.28, 2.859),(12.29, 2.858),(12.3, 2.856),(12.33, 2.854),(12.31, 2.853),(12.44, 2.851),(12.3, 2.849),(12.35, 2.847),(12.36, 2.846),(12.34, 2.844),(12.3, 2.842),(12.31, 2.841),(12.35, 2.839),(12.37, 2.838),(12.35, 2.836),(12.37, 2.834),(12.36, 2.832),(12.37, 2.83),(12.42, 2.827),(12.38, 2.825),(12.37, 2.824),(12.42, 2.822),(12.46, 2.821),(12.35, 2.818),(12.32, 2.816),(12.41, 2.814),(12.36, 2.81),(12.34, 2.805),(12.34, 2.802),(12.39, 2.801)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.16, 2.938) (12.3, 2.872) (12.36, 2.798)};
\foreach \P in {(12.3, 2.872)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.727, 5.511),(1.72, 5.496),(1.72, 5.483),(1.736, 5.474),(1.73, 5.468),(1.73, 5.456),(1.714, 5.445),(1.711, 5.437),(1.734, 5.427),(1.705, 5.423),(1.714, 5.42),(1.713, 5.409),(1.707, 5.393),(1.698, 5.382),(1.709, 5.37),(1.709, 5.366),(1.737, 5.353),(1.723, 5.343),(1.723, 5.336),(1.714, 5.327),(1.72, 5.325),(1.712, 5.319),(1.71, 5.316),(1.708, 5.312),(1.716, 5.305),(1.731, 5.298),(1.702, 5.285),(1.709, 5.28),(1.724, 5.272),(1.704, 5.264),(1.703, 5.252),(1.718, 5.247),(1.695, 5.243),(1.688, 5.231),(1.697, 5.225),(1.715, 5.221),(1.696, 5.215),(1.716, 5.211),(1.701, 5.207),(1.679, 5.202),(1.701, 5.194),(1.712, 5.19),(1.7, 5.187),(1.696, 5.185),(1.709, 5.174),(1.726, 5.166),(1.691, 5.162),(1.701, 5.156),(1.714, 5.146),(1.685, 5.141),(1.706, 5.132),(1.694, 5.126),(1.7, 5.112),(1.691, 5.105),(1.687, 5.097),(1.699, 5.089),(1.695, 5.082),(1.696, 5.076),(1.692, 5.07),(1.696, 5.064),(1.69, 5.056),(1.697, 5.05),(1.684, 5.043),(1.681, 5.036),(1.686, 5.029),(1.696, 5.018),(1.695, 5.003),(1.703, 4.995)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.727, 5.511) (1.706, 5.225) (1.693, 4.986)};
\foreach \pos in {(5.685, 3.553),(5.677, 3.547),(5.682, 3.541),(5.673, 3.54),(5.674, 3.535),(5.637, 3.531),(5.637, 3.526),(5.612, 3.523),(5.669, 3.519),(5.649, 3.515),(5.586, 3.512),(5.621, 3.508),(5.59, 3.503),(5.595, 3.5),(5.666, 3.494),(5.596, 3.492),(5.594, 3.49),(5.604, 3.488),(5.579, 3.485),(5.582, 3.483),(5.595, 3.48),(5.507, 3.476),(5.566, 3.472),(5.603, 3.47),(5.513, 3.468),(5.539, 3.464),(5.623, 3.461),(5.558, 3.459),(5.519, 3.457),(5.508, 3.454),(5.572, 3.453),(5.534, 3.451),(5.557, 3.449),(5.583, 3.446),(5.559, 3.444),(5.501, 3.441),(5.463, 3.436),(5.49, 3.434),(5.464, 3.43),(5.489, 3.428),(5.605, 3.425),(5.535, 3.424),(5.526, 3.421),(5.485, 3.419),(5.54, 3.416),(5.482, 3.413),(5.516, 3.412),(5.499, 3.407),(5.462, 3.404),(5.456, 3.403),(5.498, 3.4),(5.509, 3.398),(5.453, 3.395),(5.479, 3.392),(5.427, 3.389),(5.437, 3.387),(5.517, 3.385),(5.534, 3.381),(5.416, 3.38),(5.441, 3.377),(5.487, 3.375),(5.445, 3.371),(5.43, 3.364),(5.487, 3.361),(5.392, 3.359),(5.424, 3.355),(5.415, 3.351),(5.468, 3.348)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.685, 3.553) (5.539, 3.439) (5.395, 3.344)};
\foreach \P in {(1.706, 5.225),(5.539, 3.439)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.084, 2.086),(9.076, 2.085),(9.096, 2.085),(9.09, 2.085),(9.103, 2.084),(9.09, 2.084),(9.097, 2.084),(9.087, 2.083),(9.097, 2.083),(9.105, 2.083),(9.089, 2.083),(9.094, 2.083),(9.099, 2.082),(9.094, 2.082),(9.096, 2.082),(9.103, 2.081),(9.087, 2.081),(9.118, 2.081),(9.096, 2.08),(9.088, 2.08),(9.107, 2.08),(9.09, 2.08),(9.097, 2.079),(9.114, 2.079),(9.097, 2.079),(9.098, 2.079),(9.094, 2.079),(9.114, 2.078),(9.101, 2.078),(9.112, 2.078),(9.105, 2.078),(9.124, 2.078),(9.102, 2.077),(9.101, 2.077),(9.106, 2.077),(9.102, 2.077),(9.106, 2.077),(9.108, 2.077),(9.103, 2.076),(9.079, 2.076),(9.135, 2.076),(9.134, 2.076),(9.094, 2.075),(9.116, 2.075),(9.109, 2.075),(9.12, 2.075),(9.14, 2.074),(9.117, 2.074),(9.114, 2.074),(9.126, 2.074),(9.122, 2.074),(9.113, 2.074),(9.101, 2.073),(9.098, 2.073),(9.117, 2.073),(9.112, 2.073),(9.11, 2.072),(9.123, 2.072),(9.117, 2.071),(9.126, 2.071),(9.098, 2.071),(9.137, 2.071),(9.118, 2.071),(9.132, 2.07),(9.138, 2.07),(9.119, 2.07),(9.115, 2.07),(9.111, 2.069)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.084, 2.086) (9.106, 2.077) (9.12, 2.069)};
\foreach \pos in {(12.8, 4.063),(12.78, 4.058),(12.81, 4.052),(12.83, 4.046),(12.89, 4.041),(12.79, 4.038),(12.82, 4.032),(12.89, 4.023),(12.83, 4.019),(12.83, 4.014),(12.86, 4.009),(12.96, 4.007),(12.84, 4.003),(12.88, 3.998),(12.88, 3.994),(12.87, 3.99),(12.93, 3.988),(12.85, 3.983),(12.86, 3.979),(12.87, 3.975),(12.86, 3.972),(12.99, 3.968),(12.91, 3.962),(12.89, 3.96),(12.88, 3.958),(12.82, 3.953),(12.93, 3.951),(12.92, 3.946),(13.01, 3.941),(12.92, 3.938),(12.83, 3.935),(12.92, 3.93),(12.89, 3.926),(12.92, 3.921),(13.0, 3.918),(13.04, 3.916),(12.98, 3.912),(12.95, 3.91),(12.98, 3.906),(12.96, 3.903),(13.05, 3.901),(12.95, 3.897),(12.96, 3.893),(12.93, 3.888),(12.95, 3.885),(12.92, 3.881),(12.98, 3.877),(12.91, 3.875),(13.02, 3.867),(12.97, 3.864),(12.97, 3.86),(12.99, 3.857),(12.91, 3.855),(13.11, 3.852),(12.98, 3.848),(12.99, 3.845),(13.02, 3.839),(13.05, 3.833),(13.05, 3.827),(13.0, 3.823),(13.04, 3.817),(13.05, 3.812),(13.05, 3.807),(13.01, 3.802),(13.07, 3.796),(13.02, 3.794),(13.1, 3.788),(13.06, 3.786)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.8, 4.063) (12.94, 3.924) (13.1, 3.781)};
\foreach \P in {(9.106, 2.077),(12.94, 3.924)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(5.283, 4.267),(5.279, 4.261),(5.282, 4.258),(5.233, 4.255),(5.27, 4.252),(5.274, 4.25),(5.235, 4.247),(5.319, 4.244),(5.249, 4.241),(5.209, 4.238),(5.258, 4.236),(5.205, 4.232),(5.22, 4.231),(5.19, 4.228),(5.279, 4.225),(5.177, 4.223),(5.251, 4.222),(5.254, 4.219),(5.252, 4.218),(5.257, 4.215),(5.194, 4.212),(5.202, 4.208),(5.232, 4.205),(5.238, 4.203),(5.258, 4.2),(5.194, 4.197),(5.147, 4.193),(5.222, 4.19),(5.226, 4.188),(5.162, 4.186),(5.189, 4.185),(5.207, 4.183),(5.159, 4.18),(5.16, 4.178),(5.205, 4.176),(5.18, 4.174),(5.161, 4.172),(5.196, 4.169),(5.167, 4.166),(5.17, 4.164),(5.098, 4.162),(5.216, 4.159),(5.176, 4.157),(5.169, 4.153),(5.217, 4.151),(5.177, 4.15),(5.15, 4.147),(5.152, 4.145),(5.152, 4.142),(5.146, 4.139),(5.146, 4.137),(5.136, 4.134),(5.194, 4.131),(5.139, 4.128),(5.14, 4.125),(5.175, 4.123),(5.196, 4.121),(5.194, 4.117),(5.104, 4.116),(5.141, 4.113),(5.174, 4.11),(5.061, 4.107),(5.096, 4.103),(5.116, 4.101),(5.13, 4.099),(5.182, 4.097),(5.119, 4.093),(5.138, 4.09)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.283, 4.267) (5.188, 4.171) (5.135, 4.086)};
\foreach \P in {(5.188, 4.171)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(12.54, 3.046),(12.46, 3.043),(12.54, 3.041),(12.5, 3.04),(12.6, 3.038),(12.53, 3.036),(12.45, 3.034),(12.51, 3.033),(12.55, 3.032),(12.54, 3.03),(12.58, 3.028),(12.56, 3.027),(12.5, 3.026),(12.56, 3.024),(12.5, 3.023),(12.59, 3.021),(12.55, 3.02),(12.53, 3.019),(12.58, 3.018),(12.64, 3.015),(12.58, 3.014),(12.55, 3.012),(12.51, 3.011),(12.64, 3.01),(12.55, 3.008),(12.59, 3.007),(12.59, 3.006),(12.58, 3.004),(12.58, 3.003),(12.56, 3.002),(12.55, 3.0),(12.6, 2.999),(12.63, 2.997),(12.63, 2.996),(12.58, 2.995),(12.58, 2.994),(12.64, 2.993),(12.59, 2.993),(12.53, 2.991),(12.62, 2.99),(12.6, 2.988),(12.61, 2.987),(12.59, 2.985),(12.58, 2.984),(12.68, 2.984),(12.6, 2.983),(12.59, 2.981),(12.62, 2.98),(12.63, 2.978),(12.65, 2.976),(12.64, 2.975),(12.63, 2.974),(12.63, 2.972),(12.66, 2.971),(12.61, 2.97),(12.73, 2.969),(12.57, 2.968),(12.72, 2.967),(12.62, 2.965),(12.62, 2.963),(12.68, 2.961),(12.67, 2.959),(12.66, 2.959),(12.71, 2.958),(12.69, 2.957),(12.68, 2.955),(12.65, 2.954),(12.69, 2.953)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.54, 3.046) (12.59, 2.998) (12.63, 2.95)};
\foreach \P in {(12.59, 2.998)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.696, 5.442),(2.716, 5.42),(2.689, 5.403),(2.744, 5.384),(2.704, 5.375),(2.745, 5.36),(2.721, 5.347),(2.752, 5.334),(2.731, 5.32),(2.714, 5.312),(2.676, 5.303),(2.724, 5.297),(2.704, 5.282),(2.736, 5.273),(2.701, 5.27),(2.711, 5.264),(2.741, 5.255),(2.74, 5.243),(2.721, 5.236),(2.71, 5.23),(2.721, 5.216),(2.735, 5.21),(2.737, 5.205),(2.699, 5.199),(2.715, 5.189),(2.712, 5.177),(2.684, 5.173),(2.705, 5.169),(2.682, 5.16),(2.681, 5.151),(2.693, 5.144),(2.699, 5.138),(2.715, 5.131),(2.721, 5.126),(2.694, 5.119),(2.71, 5.112),(2.704, 5.1),(2.719, 5.09),(2.681, 5.082),(2.71, 5.072),(2.691, 5.064),(2.707, 5.058),(2.712, 5.049),(2.694, 5.045),(2.674, 5.038),(2.744, 5.034),(2.673, 5.026),(2.677, 5.019),(2.648, 5.01),(2.681, 5.003),(2.698, 5.0),(2.652, 4.989),(2.673, 4.982),(2.679, 4.974),(2.698, 4.97),(2.719, 4.966),(2.661, 4.959),(2.676, 4.94),(2.689, 4.933),(2.677, 4.914),(2.69, 4.91),(2.671, 4.903),(2.649, 4.897),(2.687, 4.892),(2.645, 4.888),(2.66, 4.882),(2.701, 4.865),(2.662, 4.859)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.696, 5.442) (2.698, 5.097) (2.677, 4.851)};
\foreach \pos in {(5.803, 3.39),(5.882, 3.384),(5.801, 3.381),(5.846, 3.378),(5.755, 3.376),(5.818, 3.371),(5.796, 3.367),(5.818, 3.364),(5.784, 3.36),(5.81, 3.356),(5.788, 3.351),(5.705, 3.348),(5.763, 3.345),(5.858, 3.34),(5.687, 3.338),(5.737, 3.334),(5.714, 3.331),(5.689, 3.329),(5.711, 3.325),(5.663, 3.322),(5.743, 3.319),(5.782, 3.316),(5.697, 3.314),(5.685, 3.312),(5.729, 3.308),(5.748, 3.305),(5.616, 3.303),(5.69, 3.299),(5.716, 3.296),(5.717, 3.293),(5.753, 3.29),(5.71, 3.287),(5.7, 3.285),(5.643, 3.283),(5.682, 3.279),(5.7, 3.278),(5.671, 3.275),(5.73, 3.273),(5.623, 3.271),(5.575, 3.27),(5.714, 3.266),(5.637, 3.266),(5.673, 3.264),(5.716, 3.262),(5.633, 3.261),(5.662, 3.259),(5.599, 3.255),(5.659, 3.252),(5.669, 3.25),(5.618, 3.249),(5.647, 3.247),(5.609, 3.245),(5.691, 3.242),(5.617, 3.24),(5.686, 3.238),(5.554, 3.234),(5.591, 3.232),(5.622, 3.229),(5.623, 3.226),(5.552, 3.221),(5.616, 3.219),(5.566, 3.216),(5.608, 3.214),(5.605, 3.211),(5.642, 3.209),(5.54, 3.206),(5.666, 3.202),(5.653, 3.2)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.803, 3.39) (5.683, 3.286) (5.493, 3.198)};
\foreach \P in {(2.698, 5.097),(5.683, 3.286)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(10.09, 2.204),(10.12, 2.203),(10.06, 2.202),(10.09, 2.201),(10.06, 2.2),(10.09, 2.199),(10.06, 2.198),(10.06, 2.197),(10.06, 2.197),(10.05, 2.196),(10.05, 2.195),(10.08, 2.194),(10.12, 2.193),(10.11, 2.192),(10.09, 2.191),(10.05, 2.191),(10.1, 2.19),(10.08, 2.19),(10.07, 2.189),(10.06, 2.188),(10.12, 2.188),(10.08, 2.187),(10.07, 2.187),(10.11, 2.186),(10.12, 2.186),(10.08, 2.185),(10.08, 2.185),(10.11, 2.184),(10.07, 2.183),(10.1, 2.183),(10.08, 2.182),(10.08, 2.181),(10.11, 2.18),(10.07, 2.18),(10.11, 2.179),(10.12, 2.179),(10.11, 2.178),(10.09, 2.177),(10.1, 2.177),(10.08, 2.176),(10.14, 2.175),(10.1, 2.175),(10.13, 2.174),(10.09, 2.174),(10.1, 2.173),(10.07, 2.173),(10.08, 2.172),(10.09, 2.172),(10.14, 2.171),(10.12, 2.171),(10.08, 2.171),(10.11, 2.17),(10.12, 2.169),(10.11, 2.168),(10.17, 2.167),(10.09, 2.167),(10.11, 2.166),(10.15, 2.166),(10.13, 2.165),(10.14, 2.164),(10.13, 2.163),(10.1, 2.162),(10.09, 2.162),(10.11, 2.161),(10.12, 2.16),(10.12, 2.159),(10.1, 2.158),(10.19, 2.157)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.09, 2.204) (10.1, 2.181) (10.13, 2.156)};
\foreach \pos in {(12.96, 4.313),(13.0, 4.309),(12.95, 4.304),(12.97, 4.299),(13.01, 4.294),(13.0, 4.291),(12.99, 4.287),(12.99, 4.283),(12.98, 4.278),(12.95, 4.274),(13.03, 4.267),(13.07, 4.262),(12.96, 4.258),(12.95, 4.254),(12.98, 4.247),(12.99, 4.245),(12.98, 4.241),(13.1, 4.238),(13.02, 4.234),(13.03, 4.231),(13.06, 4.23),(13.03, 4.225),(13.12, 4.222),(13.08, 4.217),(13.12, 4.213),(13.08, 4.21),(13.03, 4.208),(13.05, 4.206),(13.04, 4.204),(13.09, 4.2),(13.13, 4.198),(13.04, 4.195),(13.18, 4.191),(13.09, 4.187),(13.19, 4.184),(13.04, 4.178),(13.1, 4.175),(13.14, 4.172),(13.05, 4.167),(13.09, 4.164),(13.12, 4.16),(13.09, 4.155),(13.03, 4.15),(13.18, 4.145),(13.17, 4.139),(13.12, 4.136),(13.09, 4.133),(13.11, 4.131),(13.16, 4.127),(13.17, 4.122),(13.16, 4.117),(13.19, 4.113),(13.11, 4.108),(13.16, 4.104),(13.15, 4.1),(13.22, 4.093),(13.14, 4.089),(13.14, 4.086),(13.17, 4.081),(13.16, 4.073),(13.12, 4.068),(13.19, 4.061),(13.22, 4.056),(13.27, 4.052),(13.25, 4.047),(13.22, 4.042),(13.19, 4.038),(13.17, 4.032)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.96, 4.313) (13.08, 4.175) (13.19, 4.027)};
\foreach \P in {(10.1, 2.181),(13.08, 4.175)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(2.25, 6.325),(2.228, 6.298),(2.263, 6.276),(2.281, 6.256),(2.238, 6.218),(2.229, 6.203),(2.254, 6.181),(2.246, 6.162),(2.238, 6.135),(2.244, 6.119),(2.238, 6.091),(2.242, 6.056),(2.248, 6.026),(2.22, 6.001),(2.237, 5.975),(2.249, 5.967),(2.235, 5.945),(2.241, 5.928),(2.227, 5.909),(2.236, 5.883),(2.229, 5.857),(2.224, 5.851),(2.23, 5.833),(2.235, 5.826),(2.255, 5.816),(2.227, 5.801),(2.223, 5.791),(2.222, 5.779),(2.21, 5.77),(2.226, 5.758),(2.235, 5.744),(2.237, 5.74),(2.232, 5.723),(2.231, 5.717),(2.218, 5.698),(2.221, 5.674),(2.231, 5.663),(2.206, 5.651),(2.203, 5.644),(2.213, 5.63),(2.207, 5.615),(2.218, 5.593),(2.213, 5.574),(2.214, 5.561),(2.207, 5.552),(2.222, 5.544),(2.218, 5.533),(2.197, 5.529),(2.213, 5.514),(2.202, 5.504),(2.222, 5.487),(2.225, 5.475),(2.202, 5.461),(2.197, 5.454),(2.194, 5.446),(2.208, 5.43),(2.196, 5.415),(2.192, 5.404),(2.212, 5.392),(2.197, 5.376),(2.214, 5.36),(2.178, 5.333),(2.195, 5.317),(2.212, 5.298),(2.195, 5.278),(2.216, 5.264),(2.184, 5.255),(2.183, 5.232)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.25, 6.325) (2.222, 5.702) (2.174, 5.219)};
\foreach \pos in {(3.847, 5.466),(3.858, 5.433),(3.834, 5.337),(3.888, 5.289),(3.894, 5.198),(3.843, 5.157),(3.84, 5.108),(3.86, 5.054),(3.878, 5.012),(3.883, 4.958),(3.82, 4.897),(3.87, 4.818),(3.86, 4.778),(3.848, 4.747),(3.887, 4.713),(3.879, 4.695),(3.927, 4.649),(3.846, 4.613),(3.845, 4.592),(3.892, 4.554),(3.896, 4.516),(3.842, 4.491),(3.892, 4.462),(3.877, 4.44),(3.8, 4.396),(3.883, 4.374),(3.838, 4.351),(3.885, 4.344),(3.81, 4.329),(3.842, 4.315),(3.856, 4.302),(3.846, 4.285),(3.882, 4.263),(3.884, 4.251),(3.83, 4.238),(3.843, 4.223),(3.829, 4.204),(3.862, 4.188),(3.851, 4.154),(3.893, 4.144),(3.854, 4.119),(3.865, 4.086),(3.782, 4.076),(3.818, 4.061),(3.906, 4.054),(3.853, 4.037),(3.845, 4.022),(3.825, 3.991),(3.883, 3.969),(3.795, 3.962),(3.879, 3.942),(3.823, 3.92),(3.803, 3.909),(3.836, 3.889),(3.8, 3.874),(3.859, 3.851),(3.837, 3.844),(3.844, 3.834),(3.786, 3.821),(3.801, 3.815),(3.799, 3.8),(3.843, 3.779),(3.832, 3.763),(3.839, 3.738),(3.838, 3.732),(3.793, 3.717),(3.851, 3.704),(3.79, 3.688)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.847, 5.466) (3.842, 4.24) (3.826, 3.678)};
\foreach \P in {(2.222, 5.702),(3.842, 4.24)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.576, 2.118),(9.595, 2.117),(9.583, 2.117),(9.6, 2.116),(9.598, 2.115),(9.58, 2.114),(9.584, 2.113),(9.6, 2.112),(9.607, 2.112),(9.609, 2.111),(9.596, 2.11),(9.614, 2.109),(9.592, 2.109),(9.596, 2.108),(9.625, 2.108),(9.603, 2.107),(9.59, 2.107),(9.619, 2.107),(9.595, 2.106),(9.614, 2.106),(9.603, 2.105),(9.617, 2.105),(9.633, 2.104),(9.606, 2.104),(9.617, 2.103),(9.612, 2.103),(9.613, 2.102),(9.588, 2.102),(9.606, 2.101),(9.617, 2.1),(9.605, 2.1),(9.603, 2.099),(9.621, 2.099),(9.606, 2.099),(9.617, 2.098),(9.635, 2.098),(9.616, 2.097),(9.642, 2.097),(9.61, 2.096),(9.626, 2.096),(9.632, 2.096),(9.625, 2.095),(9.627, 2.095),(9.628, 2.094),(9.619, 2.094),(9.611, 2.094),(9.633, 2.093),(9.621, 2.093),(9.626, 2.092),(9.636, 2.092),(9.619, 2.091),(9.627, 2.091),(9.629, 2.09),(9.641, 2.09),(9.629, 2.089),(9.655, 2.088),(9.613, 2.088),(9.642, 2.087),(9.636, 2.086),(9.645, 2.085),(9.653, 2.085),(9.645, 2.084),(9.636, 2.084),(9.643, 2.083),(9.669, 2.083),(9.638, 2.082),(9.652, 2.081),(9.661, 2.081)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.576, 2.118) (9.622, 2.098) (9.621, 2.08)};
\foreach \pos in {(11.23, 3.099),(11.25, 3.072),(11.23, 3.056),(11.25, 3.032),(11.2, 3.015),(11.23, 2.994),(11.21, 2.975),(11.22, 2.952),(11.23, 2.93),(11.22, 2.913),(11.24, 2.901),(11.19, 2.896),(11.24, 2.885),(11.19, 2.868),(11.26, 2.847),(11.21, 2.834),(11.21, 2.814),(11.2, 2.801),(11.16, 2.784),(11.23, 2.77),(11.22, 2.76),(11.23, 2.742),(11.25, 2.73),(11.23, 2.714),(11.24, 2.705),(11.21, 2.696),(11.27, 2.69),(11.18, 2.673),(11.27, 2.66),(11.23, 2.648),(11.25, 2.638),(11.26, 2.623),(11.27, 2.616),(11.24, 2.603),(11.25, 2.594),(11.23, 2.59),(11.23, 2.581),(11.25, 2.572),(11.25, 2.563),(11.24, 2.557),(11.22, 2.551),(11.27, 2.545),(11.23, 2.538),(11.2, 2.532),(11.21, 2.515),(11.29, 2.508),(11.23, 2.496),(11.25, 2.489),(11.29, 2.476),(11.23, 2.47),(11.3, 2.454),(11.25, 2.448),(11.23, 2.437),(11.27, 2.427),(11.21, 2.422),(11.25, 2.411),(11.24, 2.405),(11.24, 2.395),(11.24, 2.375),(11.29, 2.365),(11.28, 2.358),(11.23, 2.347),(11.27, 2.337),(11.26, 2.33),(11.26, 2.327),(11.26, 2.316),(11.29, 2.302),(11.3, 2.293)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.23, 3.099) (11.24, 2.594) (11.26, 2.287)};
\foreach \P in {(9.622, 2.098),(11.24, 2.594)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.638, 5.528),(3.639, 5.515),(3.641, 5.498),(3.582, 5.476),(3.58, 5.462),(3.6, 5.45),(3.655, 5.43),(3.632, 5.417),(3.619, 5.404),(3.608, 5.391),(3.635, 5.381),(3.623, 5.366),(3.585, 5.345),(3.579, 5.33),(3.644, 5.322),(3.614, 5.315),(3.599, 5.308),(3.607, 5.301),(3.585, 5.289),(3.566, 5.276),(3.57, 5.261),(3.651, 5.251),(3.548, 5.233),(3.62, 5.221),(3.596, 5.215),(3.6, 5.205),(3.584, 5.201),(3.602, 5.193),(3.565, 5.187),(3.613, 5.175),(3.561, 5.164),(3.592, 5.154),(3.6, 5.145),(3.601, 5.139),(3.549, 5.13),(3.603, 5.123),(3.509, 5.112),(3.589, 5.098),(3.552, 5.088),(3.565, 5.081),(3.584, 5.074),(3.541, 5.066),(3.59, 5.055),(3.603, 5.046),(3.575, 5.038),(3.544, 5.026),(3.571, 5.014),(3.593, 5.009),(3.584, 5.0),(3.611, 4.993),(3.537, 4.984),(3.532, 4.979),(3.523, 4.975),(3.555, 4.97),(3.524, 4.963),(3.559, 4.96),(3.546, 4.953),(3.546, 4.947),(3.552, 4.936),(3.536, 4.925),(3.528, 4.913),(3.523, 4.906),(3.57, 4.9),(3.536, 4.888),(3.526, 4.877),(3.543, 4.871),(3.569, 4.857),(3.557, 4.846)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.638, 5.528) (3.574, 5.138) (3.511, 4.839)};
\foreach \pos in {(6.626, 2.955),(6.571, 2.947),(6.514, 2.943),(6.449, 2.939),(6.518, 2.936),(6.534, 2.928),(6.439, 2.921),(6.462, 2.914),(6.45, 2.909),(6.541, 2.9),(6.47, 2.898),(6.467, 2.89),(6.491, 2.888),(6.4, 2.884),(6.41, 2.879),(6.387, 2.872),(6.513, 2.868),(6.424, 2.866),(6.387, 2.864),(6.333, 2.862),(6.349, 2.855),(6.393, 2.851),(6.362, 2.845),(6.389, 2.84),(6.214, 2.838),(6.482, 2.831),(6.33, 2.83),(6.334, 2.828),(6.401, 2.824),(6.259, 2.822),(6.335, 2.817),(6.25, 2.816),(6.363, 2.812),(6.23, 2.808),(6.243, 2.806),(6.285, 2.801),(6.308, 2.798),(6.304, 2.795),(6.348, 2.791),(6.27, 2.788),(6.213, 2.786),(6.149, 2.783),(6.241, 2.78),(6.247, 2.777),(6.261, 2.772),(6.236, 2.77),(6.126, 2.769),(6.249, 2.764),(6.151, 2.762),(6.196, 2.758),(6.246, 2.752),(6.173, 2.751),(6.232, 2.747),(6.098, 2.744),(6.162, 2.736),(6.17, 2.734),(6.038, 2.732),(6.182, 2.726),(6.055, 2.722),(6.059, 2.718),(6.138, 2.715),(6.237, 2.708),(6.039, 2.706),(6.06, 2.701),(5.979, 2.698),(6.022, 2.692),(6.079, 2.688),(6.013, 2.686)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.979, 2.698) (6.283, 2.806) (6.626, 2.955)};
\foreach \P in {(3.574, 5.138),(6.283, 2.806)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.97, 2.334),(10.91, 2.331),(10.93, 2.329),(10.88, 2.327),(11.01, 2.326),(10.92, 2.325),(10.9, 2.324),(11.0, 2.322),(10.94, 2.321),(10.91, 2.32),(10.96, 2.319),(10.94, 2.318),(10.97, 2.316),(10.95, 2.316),(10.92, 2.315),(10.98, 2.314),(10.94, 2.313),(10.93, 2.312),(10.96, 2.311),(10.94, 2.309),(10.98, 2.309),(11.03, 2.308),(10.92, 2.307),(10.94, 2.305),(10.95, 2.303),(10.99, 2.302),(11.0, 2.301),(10.9, 2.3),(10.99, 2.298),(11.04, 2.297),(10.96, 2.297),(11.0, 2.295),(10.93, 2.294),(10.98, 2.292),(11.01, 2.291),(10.99, 2.291),(10.99, 2.29),(10.96, 2.288),(10.97, 2.287),(10.98, 2.286),(10.99, 2.285),(10.97, 2.284),(10.99, 2.284),(11.0, 2.282),(10.97, 2.28),(11.06, 2.279),(11.05, 2.278),(11.02, 2.277),(11.03, 2.276),(10.98, 2.274),(10.99, 2.273),(11.02, 2.272),(11.0, 2.271),(11.01, 2.27),(10.98, 2.269),(10.97, 2.267),(11.04, 2.267),(10.97, 2.265),(11.03, 2.264),(11.0, 2.262),(11.02, 2.261),(11.01, 2.26),(11.02, 2.258),(10.98, 2.257),(11.05, 2.255),(11.0, 2.253),(10.97, 2.252),(11.04, 2.251)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.97, 2.334) (10.97, 2.29) (11.04, 2.249)};
\foreach \pos in {(13.39, 4.98),(13.43, 4.97),(13.31, 4.966),(13.48, 4.961),(13.51, 4.952),(13.44, 4.948),(13.42, 4.938),(13.61, 4.935),(13.54, 4.929),(13.62, 4.926),(13.52, 4.92),(13.47, 4.913),(13.54, 4.904),(13.55, 4.895),(13.63, 4.891),(13.55, 4.885),(13.58, 4.88),(13.56, 4.873),(13.62, 4.867),(13.61, 4.863),(13.57, 4.859),(13.58, 4.856),(13.58, 4.849),(13.63, 4.845),(13.64, 4.841),(13.62, 4.832),(13.64, 4.829),(13.6, 4.827),(13.66, 4.822),(13.62, 4.816),(13.62, 4.811),(13.64, 4.805),(13.58, 4.803),(13.68, 4.799),(13.66, 4.796),(13.58, 4.791),(13.65, 4.787),(13.69, 4.783),(13.69, 4.776),(13.78, 4.773),(13.63, 4.768),(13.74, 4.762),(13.72, 4.759),(13.71, 4.756),(13.69, 4.752),(13.84, 4.742),(13.67, 4.738),(13.75, 4.732),(13.7, 4.723),(13.77, 4.719),(13.85, 4.713),(13.78, 4.708),(13.82, 4.704),(13.86, 4.7),(13.85, 4.691),(13.88, 4.684),(13.84, 4.678),(13.82, 4.669),(13.89, 4.664),(13.86, 4.662),(13.86, 4.652),(13.91, 4.643),(13.97, 4.635),(13.93, 4.624),(13.93, 4.619),(13.93, 4.611),(13.92, 4.605),(13.99, 4.601)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.39, 4.98) (13.68, 4.794) (14.04, 4.593)};
\foreach \P in {(10.97, 2.29),(13.68, 4.794)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
%\foreach \pos in {(2.708, 8.287),(2.718, 8.12),(2.704, 8.049),(2.696, 7.938),(2.71, 7.86),(2.725, 7.792),(2.711, 7.666),(2.691, 7.61),(2.71, 7.479),(2.703, 7.4),(2.715, 7.314),(2.686, 7.268),(2.681, 7.21),(2.689, 7.174),(2.662, 7.105),(2.686, 7.072),(2.709, 6.944),(2.681, 6.886),(2.66, 6.84),(2.674, 6.813),(2.685, 6.795),(2.68, 6.716),(2.678, 6.696),(2.673, 6.639),(2.672, 6.598),(2.667, 6.559),(2.638, 6.519),(2.655, 6.475),(2.665, 6.444),(2.673, 6.425),(2.669, 6.379),(2.637, 6.344),(2.655, 6.29),(2.687, 6.277),(2.651, 6.241),(2.671, 6.216),(2.662, 6.171),(2.649, 6.135),(2.693, 6.115),(2.665, 6.097),(2.631, 6.067),(2.65, 6.054),(2.637, 6.031),(2.633, 6.005),(2.633, 5.987),(2.658, 5.957),(2.648, 5.935),(2.624, 5.894),(2.643, 5.881),(2.648, 5.858),(2.639, 5.836),(2.642, 5.812),(2.606, 5.79),(2.616, 5.779),(2.614, 5.745),(2.616, 5.729),(2.615, 5.707),(2.615, 5.667),(2.631, 5.654),(2.624, 5.619),(2.628, 5.613),(2.615, 5.582),(2.624, 5.56),(2.619, 5.517),(2.585, 5.497),(2.592, 5.465),(2.588, 5.434),(2.596, 5.403)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.669, 6.379), (2.655, 6.29), (2.687, 6.277), (2.671, 6.216), (2.631, 6.067), (2.65, 6.054), (2.615, 5.707), (2.628, 5.613), (2.633, 5.987), (2.658, 5.957), (2.648, 5.935), (2.624, 5.894), (2.643, 5.881), (2.648, 5.858), (2.639, 5.836), (2.642, 5.812), (2.606, 5.79), (2.616, 5.779), (2.638, 6.519), (2.665, 6.444), (2.651, 6.241), (2.662, 6.171), (2.665, 6.097), (2.633, 6.005), (2.616, 5.729), (2.631, 5.654), (2.624, 5.619), (2.619, 5.517), (2.592, 5.465), (2.672, 6.598), (2.667, 6.559), (2.596, 5.403), (2.655, 6.475), (2.637, 6.344), (2.693, 6.115), (2.637, 6.031), (2.614, 5.745), (2.615, 5.667), (2.588, 5.434), (2.585, 5.497), (2.673, 6.425), (2.649, 6.135), (2.624, 5.56), (2.615, 5.582)} \filldraw[gray] \pos circle (0.25pt);
%\draw plot [smooth] coordinates {(2.708, 8.287) (2.657, 6.345) (2.595, 5.389)};
\draw plot [smooth] coordinates {(2.672, 6.598) (2.657, 6.345) (2.595, 5.389)};
\foreach \P in {(2.657, 6.345)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.01, 2.147),(9.996, 2.145),(10.01, 2.144),(10.02, 2.142),(10.01, 2.14),(10.0, 2.139),(9.973, 2.137),(9.991, 2.136),(10.02, 2.135),(10.04, 2.134),(10.02, 2.133),(10.02, 2.132),(10.03, 2.13),(10.04, 2.129),(10.04, 2.128),(10.02, 2.127),(10.02, 2.126),(10.04, 2.125),(10.02, 2.124),(10.04, 2.124),(10.02, 2.123),(10.05, 2.121),(10.06, 2.121),(10.03, 2.119),(10.04, 2.118),(10.04, 2.117),(10.06, 2.117),(10.05, 2.116),(10.05, 2.116),(10.04, 2.114),(10.04, 2.114),(10.06, 2.113),(10.04, 2.112),(10.03, 2.111),(10.06, 2.11),(10.04, 2.109),(10.06, 2.107),(10.05, 2.106),(10.08, 2.105),(10.09, 2.104),(10.06, 2.103),(10.06, 2.103),(10.05, 2.101),(10.07, 2.1),(10.07, 2.099),(10.07, 2.097),(10.11, 2.096),(10.06, 2.095),(10.08, 2.094),(10.08, 2.093),(10.08, 2.092),(10.08, 2.092),(10.07, 2.09),(10.09, 2.088),(10.08, 2.087),(10.09, 2.086),(10.07, 2.085),(10.08, 2.084),(10.08, 2.083),(10.1, 2.081),(10.08, 2.08),(10.09, 2.078),(10.09, 2.077),(10.1, 2.075),(10.12, 2.074),(10.1, 2.072),(10.08, 2.072),(10.12, 2.07)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.01, 2.147) (10.06, 2.106) (10.13, 2.068)};
\foreach \P in {(10.06, 2.106)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(4.836, 6.024),(4.859, 5.986),(4.895, 5.954),(4.876, 5.907),(4.859, 5.846),(4.922, 5.798),(4.881, 5.746),(4.816, 5.702),(4.815, 5.667),(4.818, 5.641),(4.811, 5.621),(4.871, 5.597),(4.873, 5.578),(4.787, 5.545),(4.798, 5.529),(4.754, 5.499),(4.853, 5.482),(4.812, 5.462),(4.806, 5.42),(4.858, 5.394),(4.804, 5.367),(4.775, 5.351),(4.824, 5.32),(4.791, 5.315),(4.738, 5.277),(4.773, 5.254),(4.764, 5.232),(4.789, 5.221),(4.687, 5.206),(4.748, 5.185),(4.791, 5.16),(4.717, 5.151),(4.816, 5.134),(4.756, 5.112),(4.791, 5.101),(4.758, 5.067),(4.758, 5.052),(4.757, 5.026),(4.736, 5.016),(4.729, 5.002),(4.716, 4.98),(4.746, 4.976),(4.685, 4.963),(4.695, 4.952),(4.732, 4.939),(4.685, 4.927),(4.674, 4.913),(4.749, 4.902),(4.741, 4.893),(4.668, 4.88),(4.723, 4.871),(4.69, 4.853),(4.709, 4.837),(4.686, 4.819),(4.679, 4.801),(4.672, 4.788),(4.71, 4.773),(4.649, 4.757),(4.691, 4.741),(4.701, 4.724),(4.702, 4.713),(4.675, 4.692),(4.684, 4.673),(4.604, 4.662),(4.639, 4.647),(4.667, 4.636),(4.672, 4.627),(4.663, 4.614)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.836, 6.024) (4.75, 5.089) (4.633, 4.595)};
\foreach \P in {(4.75, 5.089)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(12.05, 2.626),(12.1, 2.621),(11.98, 2.616),(12.2, 2.611),(12.07, 2.608),(12.08, 2.605),(12.14, 2.599),(12.09, 2.595),(12.0, 2.592),(12.07, 2.586),(12.12, 2.577),(12.02, 2.574),(12.03, 2.571),(12.1, 2.566),(12.07, 2.561),(12.14, 2.558),(12.08, 2.555),(12.16, 2.55),(12.13, 2.546),(12.1, 2.542),(12.12, 2.54),(12.17, 2.538),(12.07, 2.534),(12.14, 2.531),(12.11, 2.529),(12.07, 2.526),(12.13, 2.522),(12.12, 2.517),(12.17, 2.514),(12.1, 2.512),(12.04, 2.51),(12.14, 2.505),(12.24, 2.503),(12.17, 2.499),(12.22, 2.495),(12.13, 2.492),(12.14, 2.487),(12.16, 2.481),(12.12, 2.475),(12.2, 2.473),(12.12, 2.471),(12.22, 2.468),(12.16, 2.464),(12.14, 2.459),(12.22, 2.456),(12.15, 2.451),(12.23, 2.446),(12.16, 2.443),(12.17, 2.44),(12.21, 2.436),(12.25, 2.43),(12.21, 2.427),(12.16, 2.423),(12.24, 2.418),(12.16, 2.415),(12.15, 2.411),(12.19, 2.409),(12.25, 2.405),(12.21, 2.4),(12.17, 2.397),(12.21, 2.393),(12.22, 2.389),(12.19, 2.383),(12.23, 2.376),(12.31, 2.369),(12.29, 2.365),(12.28, 2.36),(12.28, 2.355)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.05, 2.626) (12.15, 2.494) (12.24, 2.35)};
\foreach \P in {(12.15, 2.494)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(8.65, 3.9000000000000004)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(10.15, 5.5)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(8.65, 5.5)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(8.65, 5.1)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(8.65, 4.7)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(8.65, 4.3)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(8.65, 3.9000000000000004)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(10.15, 5.5)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(10.15, 5.1)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(10.15, 4.7)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(10.15, 4.3)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(10.15, 3.9000000000000004)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/d200_ffPlot_combiPlot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {4.212,6.423} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.212) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.212) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.423) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.423) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.442,2.885,3.327,3.769,4.212,4.654,5.096,5.538,5.981} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
	% disp3
\fill[fill=black!50, fill opacity=0.2] (3.168e-05, 2.619)--(0.03187, 2.622)--(0.06372, 2.625)--(0.09556, 2.628)--(0.1274, 2.631)--(0.1592, 2.634)--(0.1911, 2.637)--(0.2229, 2.64)--(0.2548, 2.643)--(0.2866, 2.646)--(0.3185, 2.649)--(0.3503, 2.653)--(0.3821, 2.656)--(0.414, 2.659)--(0.4458, 2.662)--(0.4777, 2.666)--(0.5095, 2.669)--(0.5413, 2.673)--(0.5732, 2.676)--(0.605, 2.68)--(0.6369, 2.684)--(0.6687, 2.687)--(0.7006, 2.691)--(0.7324, 2.695)--(0.7642, 2.698)--(0.7961, 2.702)--(0.8279, 2.706)--(0.8598, 2.71)--(0.8916, 2.714)--(0.9235, 2.718)--(0.9553, 2.722)--(0.9871, 2.726)--(1.019, 2.731)--(1.051, 2.735)--(1.083, 2.739)--(1.115, 2.744)--(1.146, 2.748)--(1.178, 2.753)--(1.21, 2.757)--(1.242, 2.762)--(1.274, 2.767)--(1.306, 2.771)--(1.337, 2.776)--(1.369, 2.781)--(1.401, 2.786)--(1.433, 2.791)--(1.465, 2.796)--(1.497, 2.801)--(1.528, 2.807)--(1.56, 2.812)--(1.592, 2.818)--(1.624, 2.823)--(1.656, 2.829)--(1.688, 2.834)--(1.72, 2.84)--(1.751, 2.846)--(1.783, 2.852)--(1.815, 2.858)--(1.847, 2.865)--(1.879, 2.871)--(1.911, 2.877)--(1.942, 2.884)--(1.974, 2.89)--(2.006, 2.897)--(2.038, 2.904)--(2.07, 2.911)--(2.102, 2.918)--(2.133, 2.925)--(2.165, 2.932)--(2.197, 2.94)--(2.229, 2.947)--(2.261, 2.955)--(2.293, 2.963)--(2.325, 2.97)--(2.356, 2.979)--(2.388, 2.987)--(2.42, 2.995)--(2.452, 3.004)--(2.484, 3.012)--(2.516, 3.021)--(2.547, 3.03)--(2.579, 3.039)--(2.611, 3.048)--(2.643, 3.058)--(2.675, 3.068)--(2.707, 3.077)--(2.738, 3.087)--(2.77, 3.098)--(2.802, 3.108)--(2.834, 3.119)--(2.866, 3.13)--(2.898, 3.141)--(2.93, 3.152)--(2.961, 3.164)--(2.993, 3.175)--(3.025, 3.187)--(3.057, 3.199)--(3.089, 3.211)--(3.121, 3.224)--(3.152, 3.237)--(3.184, 3.25)--(3.216, 3.263)--(3.248, 3.277)--(3.28, 3.291)--(3.312, 3.305)--(3.343, 3.32)--(3.375, 3.335)--(3.407, 3.35)--(3.439, 3.366)--(3.471, 3.382)--(3.503, 3.398)--(3.535, 3.415)--(3.566, 3.432)--(3.598, 3.449)--(3.63, 3.467)--(3.662, 3.485)--(3.694, 3.504)--(3.726, 3.523)--(3.757, 3.543)--(3.789, 3.563)--(3.821, 3.583)--(3.853, 3.604)--(3.885, 3.626)--(3.917, 3.648)--(3.948, 3.67)--(3.98, 3.693)--(4.012, 3.717)--(4.044, 3.741)--(4.076, 3.766)--(4.108, 3.791)--(4.14, 3.817)--(4.171, 3.844)--(4.203, 3.871)--(4.235, 3.899)--(4.267, 3.928)--(4.299, 3.958)--(4.331, 3.988)--(4.362, 4.019)--(4.394, 4.051)--(4.426, 4.084)--(4.458, 4.117)--(4.49, 4.151)--(4.522, 4.186)--(4.553, 4.222)--(4.585, 4.258)--(4.617, 4.296)--(4.649, 4.334)--(4.681, 4.374)--(4.713, 4.415)--(4.745, 4.456)--(4.776, 4.498)--(4.808, 4.54)--(4.84, 4.585)--(4.872, 4.63)--(4.904, 4.673)--(4.936, 4.718)--(4.967, 4.766)--(4.999, 4.814)--(5.031, 4.862)--(5.063, 4.91)--(5.095, 4.96)--(5.127, 5.011)--(5.158, 5.061)--(5.19, 5.109)--(5.222, 5.158)--(5.254, 5.21)--(5.286, 5.259)--(5.318, 5.311)--(5.35, 5.36)--(5.381, 5.403)--(5.413, 5.448)--(5.445, 5.489)--(5.477, 5.531)--(5.509, 5.571)--(5.541, 5.611)--(5.572, 5.645)--(5.604, 5.681)--(5.636, 5.71)--(5.668, 5.734)--(5.7, 5.752)--(5.732, 5.771)--(5.763, 5.78)--(5.795, 5.788)--(5.827, 5.791)--(5.859, 5.787)--(5.891, 5.778)--(5.923, 5.768)--(5.955, 5.749)--(5.986, 5.723)--(6.018, 5.693)--(6.05, 5.662)--(6.082, 5.623)--(6.114, 5.585)--(6.146, 5.547)--(6.177, 5.504)--(6.209, 5.46)--(6.241, 5.406)--(6.273, 5.359)--(6.305, 5.307)--(6.337, 5.258)--(6.337, 5.607)--(6.305, 5.644)--(6.273, 5.682)--(6.241, 5.718)--(6.209, 5.755)--(6.177, 5.794)--(6.146, 5.827)--(6.114, 5.864)--(6.082, 5.894)--(6.05, 5.919)--(6.018, 5.948)--(5.986, 5.971)--(5.955, 5.991)--(5.923, 6.011)--(5.891, 6.031)--(5.859, 6.041)--(5.827, 6.048)--(5.795, 6.056)--(5.763, 6.06)--(5.732, 6.056)--(5.7, 6.053)--(5.668, 6.042)--(5.636, 6.026)--(5.604, 6.009)--(5.572, 5.986)--(5.541, 5.958)--(5.509, 5.926)--(5.477, 5.894)--(5.445, 5.854)--(5.413, 5.809)--(5.381, 5.762)--(5.35, 5.717)--(5.318, 5.673)--(5.286, 5.621)--(5.254, 5.572)--(5.222, 5.519)--(5.19, 5.462)--(5.158, 5.404)--(5.127, 5.348)--(5.095, 5.29)--(5.063, 5.235)--(5.031, 5.177)--(4.999, 5.118)--(4.967, 5.059)--(4.936, 5.004)--(4.904, 4.951)--(4.872, 4.896)--(4.84, 4.843)--(4.808, 4.791)--(4.776, 4.74)--(4.745, 4.689)--(4.713, 4.641)--(4.681, 4.593)--(4.649, 4.546)--(4.617, 4.499)--(4.585, 4.455)--(4.553, 4.412)--(4.522, 4.368)--(4.49, 4.326)--(4.458, 4.285)--(4.426, 4.246)--(4.394, 4.207)--(4.362, 4.17)--(4.331, 4.134)--(4.299, 4.097)--(4.267, 4.063)--(4.235, 4.03)--(4.203, 3.997)--(4.171, 3.967)--(4.14, 3.936)--(4.108, 3.906)--(4.076, 3.877)--(4.044, 3.849)--(4.012, 3.821)--(3.98, 3.794)--(3.948, 3.768)--(3.917, 3.743)--(3.885, 3.718)--(3.853, 3.694)--(3.821, 3.67)--(3.789, 3.647)--(3.757, 3.624)--(3.726, 3.602)--(3.694, 3.581)--(3.662, 3.56)--(3.63, 3.54)--(3.598, 3.52)--(3.566, 3.5)--(3.535, 3.482)--(3.503, 3.463)--(3.471, 3.445)--(3.439, 3.427)--(3.407, 3.409)--(3.375, 3.393)--(3.343, 3.376)--(3.312, 3.36)--(3.28, 3.345)--(3.248, 3.329)--(3.216, 3.315)--(3.184, 3.3)--(3.152, 3.285)--(3.121, 3.271)--(3.089, 3.257)--(3.057, 3.243)--(3.025, 3.23)--(2.993, 3.217)--(2.961, 3.204)--(2.93, 3.192)--(2.898, 3.18)--(2.866, 3.168)--(2.834, 3.156)--(2.802, 3.145)--(2.77, 3.134)--(2.738, 3.122)--(2.707, 3.112)--(2.675, 3.101)--(2.643, 3.091)--(2.611, 3.081)--(2.579, 3.071)--(2.547, 3.061)--(2.516, 3.051)--(2.484, 3.042)--(2.452, 3.033)--(2.42, 3.023)--(2.388, 3.015)--(2.356, 3.006)--(2.325, 2.997)--(2.293, 2.989)--(2.261, 2.98)--(2.229, 2.972)--(2.197, 2.964)--(2.165, 2.956)--(2.133, 2.949)--(2.102, 2.941)--(2.07, 2.934)--(2.038, 2.926)--(2.006, 2.919)--(1.974, 2.912)--(1.942, 2.905)--(1.911, 2.898)--(1.879, 2.891)--(1.847, 2.885)--(1.815, 2.878)--(1.783, 2.872)--(1.751, 2.865)--(1.72, 2.859)--(1.688, 2.853)--(1.656, 2.847)--(1.624, 2.841)--(1.592, 2.835)--(1.56, 2.829)--(1.528, 2.824)--(1.497, 2.818)--(1.465, 2.813)--(1.433, 2.807)--(1.401, 2.802)--(1.369, 2.796)--(1.337, 2.791)--(1.306, 2.786)--(1.274, 2.781)--(1.242, 2.776)--(1.21, 2.771)--(1.178, 2.766)--(1.146, 2.761)--(1.115, 2.757)--(1.083, 2.752)--(1.051, 2.748)--(1.019, 2.743)--(0.9871, 2.739)--(0.9553, 2.734)--(0.9235, 2.73)--(0.8916, 2.726)--(0.8598, 2.721)--(0.8279, 2.717)--(0.7961, 2.713)--(0.7642, 2.709)--(0.7324, 2.705)--(0.7006, 2.701)--(0.6687, 2.697)--(0.6369, 2.694)--(0.605, 2.69)--(0.5732, 2.686)--(0.5413, 2.682)--(0.5095, 2.679)--(0.4777, 2.675)--(0.4458, 2.672)--(0.414, 2.668)--(0.3821, 2.665)--(0.3503, 2.661)--(0.3185, 2.658)--(0.2866, 2.655)--(0.2548, 2.651)--(0.2229, 2.648)--(0.1911, 2.645)--(0.1592, 2.642)--(0.1274, 2.638)--(0.09556, 2.635)--(0.06372, 2.632)--(0.03187, 2.629)--(3.168e-05, 2.626);
\draw (3.168e-05, 2.623) -- (0.03187, 2.626) -- (0.06372, 2.628) -- (0.09556, 2.631) -- (0.1274, 2.635) -- (0.1592, 2.638) -- (0.1911, 2.641) -- (0.2229, 2.644) -- (0.2548, 2.647) -- (0.2866, 2.65) -- (0.3185, 2.654) -- (0.3503, 2.657) -- (0.3821, 2.66) -- (0.414, 2.664) -- (0.4458, 2.667) -- (0.4777, 2.67) -- (0.5095, 2.674) -- (0.5413, 2.678) -- (0.5732, 2.681) -- (0.605, 2.685) -- (0.6369, 2.688) -- (0.6687, 2.692) -- (0.7006, 2.696) -- (0.7324, 2.7) -- (0.7642, 2.704) -- (0.7961, 2.708) -- (0.8279, 2.712) -- (0.8598, 2.716) -- (0.8916, 2.72) -- (0.9235, 2.724) -- (0.9553, 2.728) -- (0.9871, 2.732) -- (1.019, 2.737) -- (1.051, 2.741) -- (1.083, 2.746) -- (1.115, 2.75) -- (1.146, 2.755) -- (1.178, 2.759) -- (1.21, 2.764) -- (1.242, 2.769) -- (1.274, 2.774) -- (1.306, 2.779) -- (1.337, 2.784) -- (1.369, 2.789) -- (1.401, 2.794) -- (1.433, 2.799) -- (1.465, 2.804) -- (1.497, 2.81) -- (1.528, 2.815) -- (1.56, 2.821) -- (1.592, 2.826) -- (1.624, 2.832) -- (1.656, 2.838) -- (1.688, 2.844) -- (1.72, 2.85) -- (1.751, 2.856) -- (1.783, 2.862) -- (1.815, 2.868) -- (1.847, 2.875) -- (1.879, 2.881) -- (1.911, 2.888) -- (1.942, 2.894) -- (1.974, 2.901) -- (2.006, 2.908) -- (2.038, 2.915) -- (2.07, 2.922) -- (2.102, 2.929) -- (2.133, 2.937) -- (2.165, 2.944) -- (2.197, 2.952) -- (2.229, 2.96) -- (2.261, 2.967) -- (2.293, 2.975) -- (2.325, 2.984) -- (2.356, 2.992) -- (2.388, 3.0) -- (2.42, 3.009) -- (2.452, 3.018) -- (2.484, 3.027) -- (2.516, 3.036) -- (2.547, 3.045) -- (2.579, 3.055) -- (2.611, 3.064) -- (2.643, 3.074) -- (2.675, 3.084) -- (2.707, 3.094) -- (2.738, 3.105) -- (2.77, 3.115) -- (2.802, 3.126) -- (2.834, 3.137) -- (2.866, 3.148) -- (2.898, 3.16) -- (2.93, 3.171) -- (2.961, 3.183) -- (2.993, 3.195) -- (3.025, 3.208) -- (3.057, 3.221) -- (3.089, 3.234) -- (3.121, 3.247) -- (3.152, 3.26) -- (3.184, 3.274) -- (3.216, 3.288) -- (3.248, 3.303) -- (3.28, 3.317) -- (3.312, 3.332) -- (3.343, 3.348) -- (3.375, 3.363) -- (3.407, 3.379) -- (3.439, 3.396) -- (3.471, 3.413) -- (3.503, 3.43) -- (3.535, 3.447) -- (3.566, 3.465) -- (3.598, 3.484) -- (3.63, 3.503) -- (3.662, 3.522) -- (3.694, 3.542) -- (3.726, 3.562) -- (3.757, 3.583) -- (3.789, 3.604) -- (3.821, 3.626) -- (3.853, 3.648) -- (3.885, 3.671) -- (3.917, 3.695) -- (3.948, 3.719) -- (3.98, 3.743) -- (4.012, 3.769) -- (4.044, 3.795) -- (4.076, 3.821) -- (4.108, 3.849) -- (4.14, 3.877) -- (4.171, 3.905) -- (4.203, 3.935) -- (4.235, 3.965) -- (4.267, 3.996) -- (4.299, 4.028) -- (4.331, 4.061) -- (4.362, 4.094) -- (4.394, 4.129) -- (4.426, 4.164) -- (4.458, 4.2) -- (4.49, 4.237) -- (4.522, 4.275) -- (4.553, 4.314) -- (4.585, 4.354) -- (4.617, 4.395) -- (4.649, 4.437) -- (4.681, 4.48) -- (4.713, 4.523) -- (4.745, 4.568) -- (4.776, 4.614) -- (4.808, 4.661) -- (4.84, 4.708) -- (4.872, 4.757) -- (4.904, 4.806) -- (4.936, 4.856) -- (4.967, 4.906) -- (4.999, 4.958) -- (5.031, 5.01) -- (5.063, 5.062) -- (5.095, 5.114) -- (5.127, 5.167) -- (5.158, 5.22) -- (5.19, 5.272) -- (5.222, 5.324) -- (5.254, 5.376) -- (5.286, 5.426) -- (5.318, 5.476) -- (5.35, 5.524) -- (5.381, 5.571) -- (5.413, 5.615) -- (5.445, 5.657) -- (5.477, 5.697) -- (5.509, 5.734) -- (5.541, 5.768) -- (5.572, 5.798) -- (5.604, 5.825) -- (5.636, 5.848) -- (5.668, 5.866) -- (5.7, 5.881) -- (5.732, 5.891) -- (5.763, 5.897) -- (5.795, 5.898) -- (5.827, 5.894) -- (5.859, 5.886) -- (5.891, 5.874) -- (5.923, 5.858) -- (5.955, 5.838) -- (5.986, 5.814) -- (6.018, 5.787) -- (6.05, 5.756) -- (6.082, 5.722) -- (6.114, 5.686) -- (6.146, 5.647) -- (6.177, 5.607) -- (6.209, 5.564) -- (6.241, 5.52) -- (6.273, 5.475) -- (6.305, 5.429) -- (6.337, 5.381);
	% disp2
\fill[fill=red!50, fill opacity=0.2] (3.168e-05, 2.627)--(0.03187, 2.63)--(0.06372, 2.633)--(0.09556, 2.636)--(0.1274, 2.639)--(0.1592, 2.642)--(0.1911, 2.645)--(0.2229, 2.648)--(0.2548, 2.651)--(0.2866, 2.654)--(0.3185, 2.658)--(0.3503, 2.661)--(0.3821, 2.664)--(0.414, 2.668)--(0.4458, 2.671)--(0.4777, 2.674)--(0.5095, 2.678)--(0.5413, 2.681)--(0.5732, 2.685)--(0.605, 2.688)--(0.6369, 2.692)--(0.6687, 2.696)--(0.7006, 2.699)--(0.7324, 2.703)--(0.7642, 2.707)--(0.7961, 2.711)--(0.8279, 2.715)--(0.8598, 2.719)--(0.8916, 2.723)--(0.9235, 2.727)--(0.9553, 2.731)--(0.9871, 2.735)--(1.019, 2.739)--(1.051, 2.743)--(1.083, 2.748)--(1.115, 2.752)--(1.146, 2.756)--(1.178, 2.761)--(1.21, 2.765)--(1.242, 2.77)--(1.274, 2.775)--(1.306, 2.779)--(1.337, 2.784)--(1.369, 2.789)--(1.401, 2.794)--(1.433, 2.799)--(1.465, 2.804)--(1.497, 2.809)--(1.528, 2.814)--(1.56, 2.82)--(1.592, 2.825)--(1.624, 2.83)--(1.656, 2.836)--(1.688, 2.841)--(1.72, 2.847)--(1.751, 2.853)--(1.783, 2.859)--(1.815, 2.865)--(1.847, 2.871)--(1.879, 2.877)--(1.911, 2.883)--(1.942, 2.889)--(1.974, 2.896)--(2.006, 2.902)--(2.038, 2.909)--(2.07, 2.916)--(2.102, 2.922)--(2.133, 2.929)--(2.165, 2.936)--(2.197, 2.944)--(2.229, 2.951)--(2.261, 2.958)--(2.293, 2.965)--(2.325, 2.973)--(2.356, 2.981)--(2.388, 2.989)--(2.42, 2.997)--(2.452, 3.005)--(2.484, 3.013)--(2.516, 3.022)--(2.547, 3.03)--(2.579, 3.039)--(2.611, 3.048)--(2.643, 3.057)--(2.675, 3.066)--(2.707, 3.076)--(2.738, 3.085)--(2.77, 3.095)--(2.802, 3.105)--(2.834, 3.115)--(2.866, 3.125)--(2.898, 3.136)--(2.93, 3.146)--(2.961, 3.157)--(2.993, 3.168)--(3.025, 3.179)--(3.057, 3.191)--(3.089, 3.203)--(3.121, 3.214)--(3.152, 3.226)--(3.184, 3.239)--(3.216, 3.251)--(3.248, 3.264)--(3.28, 3.278)--(3.312, 3.291)--(3.343, 3.304)--(3.375, 3.319)--(3.407, 3.333)--(3.439, 3.348)--(3.471, 3.362)--(3.503, 3.377)--(3.535, 3.393)--(3.566, 3.409)--(3.598, 3.426)--(3.63, 3.442)--(3.662, 3.459)--(3.694, 3.476)--(3.726, 3.494)--(3.757, 3.512)--(3.789, 3.53)--(3.821, 3.549)--(3.853, 3.569)--(3.885, 3.589)--(3.917, 3.609)--(3.948, 3.629)--(3.98, 3.65)--(4.012, 3.672)--(4.044, 3.695)--(4.076, 3.718)--(4.108, 3.741)--(4.14, 3.765)--(4.171, 3.79)--(4.203, 3.815)--(4.235, 3.84)--(4.267, 3.866)--(4.299, 3.893)--(4.331, 3.921)--(4.362, 3.95)--(4.394, 3.978)--(4.426, 4.008)--(4.458, 4.038)--(4.49, 4.068)--(4.522, 4.099)--(4.553, 4.132)--(4.585, 4.165)--(4.617, 4.2)--(4.649, 4.235)--(4.681, 4.271)--(4.713, 4.308)--(4.745, 4.343)--(4.776, 4.38)--(4.808, 4.418)--(4.84, 4.455)--(4.872, 4.496)--(4.904, 4.537)--(4.936, 4.576)--(4.967, 4.619)--(4.999, 4.66)--(5.031, 4.702)--(5.063, 4.743)--(5.095, 4.786)--(5.127, 4.831)--(5.158, 4.874)--(5.19, 4.917)--(5.222, 4.96)--(5.254, 5.004)--(5.286, 5.047)--(5.318, 5.088)--(5.35, 5.13)--(5.381, 5.168)--(5.413, 5.207)--(5.445, 5.244)--(5.477, 5.278)--(5.509, 5.312)--(5.541, 5.341)--(5.572, 5.366)--(5.604, 5.39)--(5.636, 5.409)--(5.668, 5.425)--(5.7, 5.441)--(5.732, 5.449)--(5.763, 5.453)--(5.795, 5.457)--(5.827, 5.452)--(5.859, 5.444)--(5.891, 5.435)--(5.923, 5.421)--(5.955, 5.403)--(5.986, 5.379)--(6.018, 5.354)--(6.05, 5.321)--(6.082, 5.286)--(6.114, 5.246)--(6.146, 5.202)--(6.177, 5.158)--(6.209, 5.114)--(6.241, 5.072)--(6.273, 5.027)--(6.305, 4.976)--(6.337, 4.928)--(6.337, 5.226)--(6.305, 5.271)--(6.273, 5.313)--(6.241, 5.358)--(6.209, 5.405)--(6.177, 5.444)--(6.146, 5.482)--(6.114, 5.52)--(6.082, 5.559)--(6.05, 5.594)--(6.018, 5.619)--(5.986, 5.654)--(5.955, 5.682)--(5.923, 5.7)--(5.891, 5.725)--(5.859, 5.745)--(5.827, 5.762)--(5.795, 5.774)--(5.763, 5.781)--(5.732, 5.787)--(5.7, 5.784)--(5.668, 5.778)--(5.636, 5.771)--(5.604, 5.761)--(5.572, 5.744)--(5.541, 5.721)--(5.509, 5.695)--(5.477, 5.668)--(5.445, 5.637)--(5.413, 5.599)--(5.381, 5.557)--(5.35, 5.515)--(5.318, 5.471)--(5.286, 5.425)--(5.254, 5.378)--(5.222, 5.331)--(5.19, 5.282)--(5.158, 5.231)--(5.127, 5.181)--(5.095, 5.129)--(5.063, 5.076)--(5.031, 5.025)--(4.999, 4.972)--(4.967, 4.92)--(4.936, 4.869)--(4.904, 4.819)--(4.872, 4.768)--(4.84, 4.719)--(4.808, 4.67)--(4.776, 4.624)--(4.745, 4.578)--(4.713, 4.533)--(4.681, 4.489)--(4.649, 4.446)--(4.617, 4.404)--(4.585, 4.364)--(4.553, 4.325)--(4.522, 4.286)--(4.49, 4.249)--(4.458, 4.212)--(4.426, 4.176)--(4.394, 4.141)--(4.362, 4.106)--(4.331, 4.072)--(4.299, 4.04)--(4.267, 4.008)--(4.235, 3.977)--(4.203, 3.946)--(4.171, 3.917)--(4.14, 3.888)--(4.108, 3.86)--(4.076, 3.833)--(4.044, 3.806)--(4.012, 3.78)--(3.98, 3.755)--(3.948, 3.731)--(3.917, 3.707)--(3.885, 3.684)--(3.853, 3.661)--(3.821, 3.64)--(3.789, 3.618)--(3.757, 3.597)--(3.726, 3.576)--(3.694, 3.556)--(3.662, 3.537)--(3.63, 3.517)--(3.598, 3.499)--(3.566, 3.48)--(3.535, 3.462)--(3.503, 3.445)--(3.471, 3.428)--(3.439, 3.411)--(3.407, 3.395)--(3.375, 3.379)--(3.343, 3.363)--(3.312, 3.348)--(3.28, 3.333)--(3.248, 3.318)--(3.216, 3.304)--(3.184, 3.29)--(3.152, 3.276)--(3.121, 3.263)--(3.089, 3.25)--(3.057, 3.237)--(3.025, 3.224)--(2.993, 3.212)--(2.961, 3.2)--(2.93, 3.188)--(2.898, 3.176)--(2.866, 3.164)--(2.834, 3.153)--(2.802, 3.142)--(2.77, 3.131)--(2.738, 3.12)--(2.707, 3.11)--(2.675, 3.1)--(2.643, 3.09)--(2.611, 3.08)--(2.579, 3.071)--(2.547, 3.061)--(2.516, 3.052)--(2.484, 3.043)--(2.452, 3.034)--(2.42, 3.025)--(2.388, 3.017)--(2.356, 3.008)--(2.325, 3.0)--(2.293, 2.992)--(2.261, 2.984)--(2.229, 2.976)--(2.197, 2.968)--(2.165, 2.961)--(2.133, 2.953)--(2.102, 2.946)--(2.07, 2.939)--(2.038, 2.931)--(2.006, 2.925)--(1.974, 2.918)--(1.942, 2.911)--(1.911, 2.904)--(1.879, 2.898)--(1.847, 2.891)--(1.815, 2.885)--(1.783, 2.879)--(1.751, 2.872)--(1.72, 2.866)--(1.688, 2.86)--(1.656, 2.854)--(1.624, 2.848)--(1.592, 2.843)--(1.56, 2.837)--(1.528, 2.831)--(1.497, 2.826)--(1.465, 2.821)--(1.433, 2.815)--(1.401, 2.81)--(1.369, 2.805)--(1.337, 2.8)--(1.306, 2.795)--(1.274, 2.79)--(1.242, 2.785)--(1.21, 2.78)--(1.178, 2.775)--(1.146, 2.77)--(1.115, 2.766)--(1.083, 2.761)--(1.051, 2.756)--(1.019, 2.752)--(0.9871, 2.747)--(0.9553, 2.743)--(0.9235, 2.739)--(0.8916, 2.735)--(0.8598, 2.73)--(0.8279, 2.726)--(0.7961, 2.722)--(0.7642, 2.718)--(0.7324, 2.714)--(0.7006, 2.71)--(0.6687, 2.706)--(0.6369, 2.702)--(0.605, 2.699)--(0.5732, 2.695)--(0.5413, 2.691)--(0.5095, 2.687)--(0.4777, 2.684)--(0.4458, 2.68)--(0.414, 2.677)--(0.3821, 2.673)--(0.3503, 2.67)--(0.3185, 2.666)--(0.2866, 2.663)--(0.2548, 2.66)--(0.2229, 2.656)--(0.1911, 2.653)--(0.1592, 2.65)--(0.1274, 2.647)--(0.09556, 2.644)--(0.06372, 2.641)--(0.03187, 2.637)--(3.168e-05, 2.634);
\draw[red] (3.168e-05, 2.631) -- (0.03187, 2.634) -- (0.06372, 2.637) -- (0.09556, 2.64) -- (0.1274, 2.643) -- (0.1592, 2.646) -- (0.1911, 2.649) -- (0.2229, 2.652) -- (0.2548, 2.655) -- (0.2866, 2.659) -- (0.3185, 2.662) -- (0.3503, 2.665) -- (0.3821, 2.668) -- (0.414, 2.672) -- (0.4458, 2.675) -- (0.4777, 2.679) -- (0.5095, 2.682) -- (0.5413, 2.686) -- (0.5732, 2.69) -- (0.605, 2.693) -- (0.6369, 2.697) -- (0.6687, 2.701) -- (0.7006, 2.704) -- (0.7324, 2.708) -- (0.7642, 2.712) -- (0.7961, 2.716) -- (0.8279, 2.72) -- (0.8598, 2.724) -- (0.8916, 2.728) -- (0.9235, 2.732) -- (0.9553, 2.737) -- (0.9871, 2.741) -- (1.019, 2.745) -- (1.051, 2.749) -- (1.083, 2.754) -- (1.115, 2.758) -- (1.146, 2.763) -- (1.178, 2.767) -- (1.21, 2.772) -- (1.242, 2.777) -- (1.274, 2.782) -- (1.306, 2.787) -- (1.337, 2.791) -- (1.369, 2.796) -- (1.401, 2.802) -- (1.433, 2.807) -- (1.465, 2.812) -- (1.497, 2.817) -- (1.528, 2.822) -- (1.56, 2.828) -- (1.592, 2.833) -- (1.624, 2.839) -- (1.656, 2.845) -- (1.688, 2.85) -- (1.72, 2.856) -- (1.751, 2.862) -- (1.783, 2.868) -- (1.815, 2.874) -- (1.847, 2.881) -- (1.879, 2.887) -- (1.911, 2.893) -- (1.942, 2.9) -- (1.974, 2.906) -- (2.006, 2.913) -- (2.038, 2.92) -- (2.07, 2.927) -- (2.102, 2.934) -- (2.133, 2.941) -- (2.165, 2.948) -- (2.197, 2.956) -- (2.229, 2.963) -- (2.261, 2.971) -- (2.293, 2.979) -- (2.325, 2.987) -- (2.356, 2.995) -- (2.388, 3.003) -- (2.42, 3.011) -- (2.452, 3.02) -- (2.484, 3.028) -- (2.516, 3.037) -- (2.547, 3.046) -- (2.579, 3.055) -- (2.611, 3.064) -- (2.643, 3.074) -- (2.675, 3.083) -- (2.707, 3.093) -- (2.738, 3.103) -- (2.77, 3.113) -- (2.802, 3.123) -- (2.834, 3.134) -- (2.866, 3.145) -- (2.898, 3.156) -- (2.93, 3.167) -- (2.961, 3.178) -- (2.993, 3.19) -- (3.025, 3.202) -- (3.057, 3.214) -- (3.089, 3.226) -- (3.121, 3.239) -- (3.152, 3.251) -- (3.184, 3.264) -- (3.216, 3.278) -- (3.248, 3.291) -- (3.28, 3.305) -- (3.312, 3.32) -- (3.343, 3.334) -- (3.375, 3.349) -- (3.407, 3.364) -- (3.439, 3.38) -- (3.471, 3.395) -- (3.503, 3.412) -- (3.535, 3.428) -- (3.566, 3.445) -- (3.598, 3.462) -- (3.63, 3.48) -- (3.662, 3.498) -- (3.694, 3.517) -- (3.726, 3.536) -- (3.757, 3.555) -- (3.789, 3.575) -- (3.821, 3.596) -- (3.853, 3.616) -- (3.885, 3.638) -- (3.917, 3.66) -- (3.948, 3.682) -- (3.98, 3.705) -- (4.012, 3.729) -- (4.044, 3.753) -- (4.076, 3.778) -- (4.108, 3.803) -- (4.14, 3.829) -- (4.171, 3.855) -- (4.203, 3.883) -- (4.235, 3.911) -- (4.267, 3.939) -- (4.299, 3.969) -- (4.331, 3.999) -- (4.362, 4.03) -- (4.394, 4.062) -- (4.426, 4.094) -- (4.458, 4.127) -- (4.49, 4.161) -- (4.522, 4.196) -- (4.553, 4.232) -- (4.585, 4.268) -- (4.617, 4.306) -- (4.649, 4.344) -- (4.681, 4.383) -- (4.713, 4.423) -- (4.745, 4.464) -- (4.776, 4.505) -- (4.808, 4.548) -- (4.84, 4.591) -- (4.872, 4.634) -- (4.904, 4.679) -- (4.936, 4.724) -- (4.967, 4.769) -- (4.999, 4.816) -- (5.031, 4.862) -- (5.063, 4.909) -- (5.095, 4.956) -- (5.127, 5.002) -- (5.158, 5.049) -- (5.19, 5.095) -- (5.222, 5.141) -- (5.254, 5.186) -- (5.286, 5.231) -- (5.318, 5.274) -- (5.35, 5.315) -- (5.381, 5.355) -- (5.413, 5.393) -- (5.445, 5.429) -- (5.477, 5.462) -- (5.509, 5.492) -- (5.541, 5.52) -- (5.572, 5.544) -- (5.604, 5.564) -- (5.636, 5.581) -- (5.668, 5.594) -- (5.7, 5.603) -- (5.732, 5.608) -- (5.763, 5.608) -- (5.795, 5.604) -- (5.827, 5.596) -- (5.859, 5.585) -- (5.891, 5.569) -- (5.923, 5.549) -- (5.955, 5.525) -- (5.986, 5.499) -- (6.018, 5.469) -- (6.05, 5.436) -- (6.082, 5.4) -- (6.114, 5.362) -- (6.146, 5.322) -- (6.177, 5.28) -- (6.209, 5.237) -- (6.241, 5.192) -- (6.273, 5.146) -- (6.305, 5.099) -- (6.337, 5.052);
	%
\draw plot [smooth] coordinates {(4.361, 4.082) (4.575, 4.065) (4.731, 4.07)};
\draw plot [smooth] coordinates {(5.867, 5.469) (6.273, 5.355) (6.571, 5.236)};
\foreach \P in {(4.575, 4.065),(6.273, 5.355)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
       %
\draw plot [smooth] coordinates {(1.063, 2.74) (1.073, 2.733) (1.095, 2.726)};
\draw plot [smooth] coordinates {(4.995, 4.966) (5.174, 5.02) (5.353, 5.102)};
\foreach \P in {(1.073, 2.733),(5.174, 5.02)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.773, 4.521) (4.905, 4.579) (5.124, 4.635)};
\foreach \P in {(4.905, 4.579)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.696, 2.853) (1.706, 2.845) (1.732, 2.837)};
\draw plot [smooth] coordinates {(5.299, 5.375) (5.539, 5.449) (5.729, 5.545)};
\foreach \P in {(1.706, 2.845),(5.539, 5.449)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(5.072, 5.106) (5.188, 5.021) (5.266, 4.925)};
\foreach \P in {(5.188, 5.021)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.612, 3.058) (2.698, 3.05) (2.792, 3.04)};
\draw plot [smooth] coordinates {(5.378, 5.691) (5.683, 5.772) (5.928, 5.815)};
\foreach \P in {(2.698, 3.05),(5.683, 5.772)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.15, 2.916) (2.222, 2.911) (2.298, 2.907)};
\draw plot [smooth] coordinates {(3.816, 4.134) (3.842, 3.828) (3.859, 3.541)};
\draw plot [smooth] coordinates {(5.425, 5.829) (5.975, 5.905) (6.386, 5.693)};
\foreach \P in {(2.222, 2.911),(3.842, 3.828),(5.975, 5.905)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(3.462, 3.391) (3.574, 3.391) (3.625, 3.372)};
\draw plot [smooth] coordinates {(5.894, 5.863) (6.283, 5.609) (6.592, 5.295)};
\foreach \P in {(3.574, 3.391),(6.283, 5.609)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.539, 3.045) (2.657, 3.043) (2.746, 3.034)};
\foreach \P in {(2.657, 3.043)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.846, 4.266) (4.75, 4.192) (4.623, 4.124)};
\foreach \P in {(4.75, 4.192)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 5.6125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.5em}\footnotesize thrice-subtr. disp.}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 5.9374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM0) (phantT1), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\node[inner sep=0.2em] at (0.8300000000000001, 5.9374999999999997) (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.5em}\footnotesize thrice-subtr. disp.};
\node[inner sep=0.2em] at (0.8300000000000001, 5.6125) (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.5em}\footnotesize twice-subtr. disp.};
\end{tikzpicture}


==> tikz-figures/d200_ffPlot_combiPlot_gs_disp.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {4.212,6.423} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.212) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.212) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.423) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.423) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.442,2.885,3.327,3.769,4.212,4.654,5.096,5.538,5.981} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
	% disp3
\fill[fill=black!50, fill opacity=0.2] (3.168e-05, 2.619)--(0.03187, 2.622)--(0.06372, 2.625)--(0.09556, 2.628)--(0.1274, 2.631)--(0.1592, 2.634)--(0.1911, 2.637)--(0.2229, 2.64)--(0.2548, 2.643)--(0.2866, 2.646)--(0.3185, 2.649)--(0.3503, 2.653)--(0.3821, 2.656)--(0.414, 2.659)--(0.4458, 2.662)--(0.4777, 2.666)--(0.5095, 2.669)--(0.5413, 2.673)--(0.5732, 2.676)--(0.605, 2.68)--(0.6369, 2.684)--(0.6687, 2.687)--(0.7006, 2.691)--(0.7324, 2.695)--(0.7642, 2.698)--(0.7961, 2.702)--(0.8279, 2.706)--(0.8598, 2.71)--(0.8916, 2.714)--(0.9235, 2.718)--(0.9553, 2.722)--(0.9871, 2.726)--(1.019, 2.731)--(1.051, 2.735)--(1.083, 2.739)--(1.115, 2.744)--(1.146, 2.748)--(1.178, 2.753)--(1.21, 2.757)--(1.242, 2.762)--(1.274, 2.767)--(1.306, 2.771)--(1.337, 2.776)--(1.369, 2.781)--(1.401, 2.786)--(1.433, 2.791)--(1.465, 2.796)--(1.497, 2.801)--(1.528, 2.807)--(1.56, 2.812)--(1.592, 2.818)--(1.624, 2.823)--(1.656, 2.829)--(1.688, 2.834)--(1.72, 2.84)--(1.751, 2.846)--(1.783, 2.852)--(1.815, 2.858)--(1.847, 2.865)--(1.879, 2.871)--(1.911, 2.877)--(1.942, 2.884)--(1.974, 2.89)--(2.006, 2.897)--(2.038, 2.904)--(2.07, 2.911)--(2.102, 2.918)--(2.133, 2.925)--(2.165, 2.932)--(2.197, 2.94)--(2.229, 2.947)--(2.261, 2.955)--(2.293, 2.963)--(2.325, 2.97)--(2.356, 2.979)--(2.388, 2.987)--(2.42, 2.995)--(2.452, 3.004)--(2.484, 3.012)--(2.516, 3.021)--(2.547, 3.03)--(2.579, 3.039)--(2.611, 3.048)--(2.643, 3.058)--(2.675, 3.068)--(2.707, 3.077)--(2.738, 3.087)--(2.77, 3.098)--(2.802, 3.108)--(2.834, 3.119)--(2.866, 3.13)--(2.898, 3.141)--(2.93, 3.152)--(2.961, 3.164)--(2.993, 3.175)--(3.025, 3.187)--(3.057, 3.199)--(3.089, 3.211)--(3.121, 3.224)--(3.152, 3.237)--(3.184, 3.25)--(3.216, 3.263)--(3.248, 3.277)--(3.28, 3.291)--(3.312, 3.305)--(3.343, 3.32)--(3.375, 3.335)--(3.407, 3.35)--(3.439, 3.366)--(3.471, 3.382)--(3.503, 3.398)--(3.535, 3.415)--(3.566, 3.432)--(3.598, 3.449)--(3.63, 3.467)--(3.662, 3.485)--(3.694, 3.504)--(3.726, 3.523)--(3.757, 3.543)--(3.789, 3.563)--(3.821, 3.583)--(3.853, 3.604)--(3.885, 3.626)--(3.917, 3.648)--(3.948, 3.67)--(3.98, 3.693)--(4.012, 3.717)--(4.044, 3.741)--(4.076, 3.766)--(4.108, 3.791)--(4.14, 3.817)--(4.171, 3.844)--(4.203, 3.871)--(4.235, 3.899)--(4.267, 3.928)--(4.299, 3.958)--(4.331, 3.988)--(4.362, 4.019)--(4.394, 4.051)--(4.426, 4.084)--(4.458, 4.117)--(4.49, 4.151)--(4.522, 4.186)--(4.553, 4.222)--(4.585, 4.258)--(4.617, 4.296)--(4.649, 4.334)--(4.681, 4.374)--(4.713, 4.415)--(4.745, 4.456)--(4.776, 4.498)--(4.808, 4.54)--(4.84, 4.585)--(4.872, 4.63)--(4.904, 4.673)--(4.936, 4.718)--(4.967, 4.766)--(4.999, 4.814)--(5.031, 4.862)--(5.063, 4.91)--(5.095, 4.96)--(5.127, 5.011)--(5.158, 5.061)--(5.19, 5.109)--(5.222, 5.158)--(5.254, 5.21)--(5.286, 5.259)--(5.318, 5.311)--(5.35, 5.36)--(5.381, 5.403)--(5.413, 5.448)--(5.445, 5.489)--(5.477, 5.531)--(5.509, 5.571)--(5.541, 5.611)--(5.572, 5.645)--(5.604, 5.681)--(5.636, 5.71)--(5.668, 5.734)--(5.7, 5.752)--(5.732, 5.771)--(5.763, 5.78)--(5.795, 5.788)--(5.827, 5.791)--(5.859, 5.787)--(5.891, 5.778)--(5.923, 5.768)--(5.955, 5.749)--(5.986, 5.723)--(6.018, 5.693)--(6.05, 5.662)--(6.082, 5.623)--(6.114, 5.585)--(6.146, 5.547)--(6.177, 5.504)--(6.209, 5.46)--(6.241, 5.406)--(6.273, 5.359)--(6.305, 5.307)--(6.337, 5.258)--(6.337, 5.607)--(6.305, 5.644)--(6.273, 5.682)--(6.241, 5.718)--(6.209, 5.755)--(6.177, 5.794)--(6.146, 5.827)--(6.114, 5.864)--(6.082, 5.894)--(6.05, 5.919)--(6.018, 5.948)--(5.986, 5.971)--(5.955, 5.991)--(5.923, 6.011)--(5.891, 6.031)--(5.859, 6.041)--(5.827, 6.048)--(5.795, 6.056)--(5.763, 6.06)--(5.732, 6.056)--(5.7, 6.053)--(5.668, 6.042)--(5.636, 6.026)--(5.604, 6.009)--(5.572, 5.986)--(5.541, 5.958)--(5.509, 5.926)--(5.477, 5.894)--(5.445, 5.854)--(5.413, 5.809)--(5.381, 5.762)--(5.35, 5.717)--(5.318, 5.673)--(5.286, 5.621)--(5.254, 5.572)--(5.222, 5.519)--(5.19, 5.462)--(5.158, 5.404)--(5.127, 5.348)--(5.095, 5.29)--(5.063, 5.235)--(5.031, 5.177)--(4.999, 5.118)--(4.967, 5.059)--(4.936, 5.004)--(4.904, 4.951)--(4.872, 4.896)--(4.84, 4.843)--(4.808, 4.791)--(4.776, 4.74)--(4.745, 4.689)--(4.713, 4.641)--(4.681, 4.593)--(4.649, 4.546)--(4.617, 4.499)--(4.585, 4.455)--(4.553, 4.412)--(4.522, 4.368)--(4.49, 4.326)--(4.458, 4.285)--(4.426, 4.246)--(4.394, 4.207)--(4.362, 4.17)--(4.331, 4.134)--(4.299, 4.097)--(4.267, 4.063)--(4.235, 4.03)--(4.203, 3.997)--(4.171, 3.967)--(4.14, 3.936)--(4.108, 3.906)--(4.076, 3.877)--(4.044, 3.849)--(4.012, 3.821)--(3.98, 3.794)--(3.948, 3.768)--(3.917, 3.743)--(3.885, 3.718)--(3.853, 3.694)--(3.821, 3.67)--(3.789, 3.647)--(3.757, 3.624)--(3.726, 3.602)--(3.694, 3.581)--(3.662, 3.56)--(3.63, 3.54)--(3.598, 3.52)--(3.566, 3.5)--(3.535, 3.482)--(3.503, 3.463)--(3.471, 3.445)--(3.439, 3.427)--(3.407, 3.409)--(3.375, 3.393)--(3.343, 3.376)--(3.312, 3.36)--(3.28, 3.345)--(3.248, 3.329)--(3.216, 3.315)--(3.184, 3.3)--(3.152, 3.285)--(3.121, 3.271)--(3.089, 3.257)--(3.057, 3.243)--(3.025, 3.23)--(2.993, 3.217)--(2.961, 3.204)--(2.93, 3.192)--(2.898, 3.18)--(2.866, 3.168)--(2.834, 3.156)--(2.802, 3.145)--(2.77, 3.134)--(2.738, 3.122)--(2.707, 3.112)--(2.675, 3.101)--(2.643, 3.091)--(2.611, 3.081)--(2.579, 3.071)--(2.547, 3.061)--(2.516, 3.051)--(2.484, 3.042)--(2.452, 3.033)--(2.42, 3.023)--(2.388, 3.015)--(2.356, 3.006)--(2.325, 2.997)--(2.293, 2.989)--(2.261, 2.98)--(2.229, 2.972)--(2.197, 2.964)--(2.165, 2.956)--(2.133, 2.949)--(2.102, 2.941)--(2.07, 2.934)--(2.038, 2.926)--(2.006, 2.919)--(1.974, 2.912)--(1.942, 2.905)--(1.911, 2.898)--(1.879, 2.891)--(1.847, 2.885)--(1.815, 2.878)--(1.783, 2.872)--(1.751, 2.865)--(1.72, 2.859)--(1.688, 2.853)--(1.656, 2.847)--(1.624, 2.841)--(1.592, 2.835)--(1.56, 2.829)--(1.528, 2.824)--(1.497, 2.818)--(1.465, 2.813)--(1.433, 2.807)--(1.401, 2.802)--(1.369, 2.796)--(1.337, 2.791)--(1.306, 2.786)--(1.274, 2.781)--(1.242, 2.776)--(1.21, 2.771)--(1.178, 2.766)--(1.146, 2.761)--(1.115, 2.757)--(1.083, 2.752)--(1.051, 2.748)--(1.019, 2.743)--(0.9871, 2.739)--(0.9553, 2.734)--(0.9235, 2.73)--(0.8916, 2.726)--(0.8598, 2.721)--(0.8279, 2.717)--(0.7961, 2.713)--(0.7642, 2.709)--(0.7324, 2.705)--(0.7006, 2.701)--(0.6687, 2.697)--(0.6369, 2.694)--(0.605, 2.69)--(0.5732, 2.686)--(0.5413, 2.682)--(0.5095, 2.679)--(0.4777, 2.675)--(0.4458, 2.672)--(0.414, 2.668)--(0.3821, 2.665)--(0.3503, 2.661)--(0.3185, 2.658)--(0.2866, 2.655)--(0.2548, 2.651)--(0.2229, 2.648)--(0.1911, 2.645)--(0.1592, 2.642)--(0.1274, 2.638)--(0.09556, 2.635)--(0.06372, 2.632)--(0.03187, 2.629)--(3.168e-05, 2.626);
\draw (3.168e-05, 2.623) -- (0.03187, 2.626) -- (0.06372, 2.628) -- (0.09556, 2.631) -- (0.1274, 2.635) -- (0.1592, 2.638) -- (0.1911, 2.641) -- (0.2229, 2.644) -- (0.2548, 2.647) -- (0.2866, 2.65) -- (0.3185, 2.654) -- (0.3503, 2.657) -- (0.3821, 2.66) -- (0.414, 2.664) -- (0.4458, 2.667) -- (0.4777, 2.67) -- (0.5095, 2.674) -- (0.5413, 2.678) -- (0.5732, 2.681) -- (0.605, 2.685) -- (0.6369, 2.688) -- (0.6687, 2.692) -- (0.7006, 2.696) -- (0.7324, 2.7) -- (0.7642, 2.704) -- (0.7961, 2.708) -- (0.8279, 2.712) -- (0.8598, 2.716) -- (0.8916, 2.72) -- (0.9235, 2.724) -- (0.9553, 2.728) -- (0.9871, 2.732) -- (1.019, 2.737) -- (1.051, 2.741) -- (1.083, 2.746) -- (1.115, 2.75) -- (1.146, 2.755) -- (1.178, 2.759) -- (1.21, 2.764) -- (1.242, 2.769) -- (1.274, 2.774) -- (1.306, 2.779) -- (1.337, 2.784) -- (1.369, 2.789) -- (1.401, 2.794) -- (1.433, 2.799) -- (1.465, 2.804) -- (1.497, 2.81) -- (1.528, 2.815) -- (1.56, 2.821) -- (1.592, 2.826) -- (1.624, 2.832) -- (1.656, 2.838) -- (1.688, 2.844) -- (1.72, 2.85) -- (1.751, 2.856) -- (1.783, 2.862) -- (1.815, 2.868) -- (1.847, 2.875) -- (1.879, 2.881) -- (1.911, 2.888) -- (1.942, 2.894) -- (1.974, 2.901) -- (2.006, 2.908) -- (2.038, 2.915) -- (2.07, 2.922) -- (2.102, 2.929) -- (2.133, 2.937) -- (2.165, 2.944) -- (2.197, 2.952) -- (2.229, 2.96) -- (2.261, 2.967) -- (2.293, 2.975) -- (2.325, 2.984) -- (2.356, 2.992) -- (2.388, 3.0) -- (2.42, 3.009) -- (2.452, 3.018) -- (2.484, 3.027) -- (2.516, 3.036) -- (2.547, 3.045) -- (2.579, 3.055) -- (2.611, 3.064) -- (2.643, 3.074) -- (2.675, 3.084) -- (2.707, 3.094) -- (2.738, 3.105) -- (2.77, 3.115) -- (2.802, 3.126) -- (2.834, 3.137) -- (2.866, 3.148) -- (2.898, 3.16) -- (2.93, 3.171) -- (2.961, 3.183) -- (2.993, 3.195) -- (3.025, 3.208) -- (3.057, 3.221) -- (3.089, 3.234) -- (3.121, 3.247) -- (3.152, 3.26) -- (3.184, 3.274) -- (3.216, 3.288) -- (3.248, 3.303) -- (3.28, 3.317) -- (3.312, 3.332) -- (3.343, 3.348) -- (3.375, 3.363) -- (3.407, 3.379) -- (3.439, 3.396) -- (3.471, 3.413) -- (3.503, 3.43) -- (3.535, 3.447) -- (3.566, 3.465) -- (3.598, 3.484) -- (3.63, 3.503) -- (3.662, 3.522) -- (3.694, 3.542) -- (3.726, 3.562) -- (3.757, 3.583) -- (3.789, 3.604) -- (3.821, 3.626) -- (3.853, 3.648) -- (3.885, 3.671) -- (3.917, 3.695) -- (3.948, 3.719) -- (3.98, 3.743) -- (4.012, 3.769) -- (4.044, 3.795) -- (4.076, 3.821) -- (4.108, 3.849) -- (4.14, 3.877) -- (4.171, 3.905) -- (4.203, 3.935) -- (4.235, 3.965) -- (4.267, 3.996) -- (4.299, 4.028) -- (4.331, 4.061) -- (4.362, 4.094) -- (4.394, 4.129) -- (4.426, 4.164) -- (4.458, 4.2) -- (4.49, 4.237) -- (4.522, 4.275) -- (4.553, 4.314) -- (4.585, 4.354) -- (4.617, 4.395) -- (4.649, 4.437) -- (4.681, 4.48) -- (4.713, 4.523) -- (4.745, 4.568) -- (4.776, 4.614) -- (4.808, 4.661) -- (4.84, 4.708) -- (4.872, 4.757) -- (4.904, 4.806) -- (4.936, 4.856) -- (4.967, 4.906) -- (4.999, 4.958) -- (5.031, 5.01) -- (5.063, 5.062) -- (5.095, 5.114) -- (5.127, 5.167) -- (5.158, 5.22) -- (5.19, 5.272) -- (5.222, 5.324) -- (5.254, 5.376) -- (5.286, 5.426) -- (5.318, 5.476) -- (5.35, 5.524) -- (5.381, 5.571) -- (5.413, 5.615) -- (5.445, 5.657) -- (5.477, 5.697) -- (5.509, 5.734) -- (5.541, 5.768) -- (5.572, 5.798) -- (5.604, 5.825) -- (5.636, 5.848) -- (5.668, 5.866) -- (5.7, 5.881) -- (5.732, 5.891) -- (5.763, 5.897) -- (5.795, 5.898) -- (5.827, 5.894) -- (5.859, 5.886) -- (5.891, 5.874) -- (5.923, 5.858) -- (5.955, 5.838) -- (5.986, 5.814) -- (6.018, 5.787) -- (6.05, 5.756) -- (6.082, 5.722) -- (6.114, 5.686) -- (6.146, 5.647) -- (6.177, 5.607) -- (6.209, 5.564) -- (6.241, 5.52) -- (6.273, 5.475) -- (6.305, 5.429) -- (6.337, 5.381);
	% GS
\fill[fill=red!50, fill opacity=0.2] (3.168e-05, 2.706)--(0.03187, 2.708)--(0.06372, 2.711)--(0.09556, 2.714)--(0.1274, 2.716)--(0.1592, 2.719)--(0.1911, 2.722)--(0.2229, 2.725)--(0.2548, 2.728)--(0.2866, 2.73)--(0.3185, 2.733)--(0.3503, 2.736)--(0.3821, 2.739)--(0.414, 2.742)--(0.4458, 2.745)--(0.4777, 2.748)--(0.5095, 2.751)--(0.5413, 2.754)--(0.5732, 2.758)--(0.605, 2.761)--(0.6369, 2.764)--(0.6687, 2.768)--(0.7006, 2.771)--(0.7324, 2.774)--(0.7642, 2.778)--(0.7961, 2.781)--(0.8279, 2.785)--(0.8598, 2.788)--(0.8916, 2.792)--(0.9235, 2.795)--(0.9553, 2.799)--(0.9871, 2.803)--(1.019, 2.807)--(1.051, 2.811)--(1.083, 2.815)--(1.115, 2.819)--(1.146, 2.823)--(1.178, 2.827)--(1.21, 2.831)--(1.242, 2.835)--(1.274, 2.839)--(1.306, 2.844)--(1.337, 2.848)--(1.369, 2.853)--(1.401, 2.857)--(1.433, 2.862)--(1.465, 2.866)--(1.497, 2.871)--(1.528, 2.876)--(1.56, 2.88)--(1.592, 2.885)--(1.624, 2.89)--(1.656, 2.895)--(1.688, 2.9)--(1.72, 2.906)--(1.751, 2.911)--(1.783, 2.916)--(1.815, 2.922)--(1.847, 2.927)--(1.879, 2.933)--(1.911, 2.939)--(1.942, 2.944)--(1.974, 2.95)--(2.006, 2.956)--(2.038, 2.962)--(2.07, 2.968)--(2.102, 2.974)--(2.133, 2.981)--(2.165, 2.987)--(2.197, 2.994)--(2.229, 3.0)--(2.261, 3.007)--(2.293, 3.014)--(2.325, 3.021)--(2.356, 3.028)--(2.388, 3.035)--(2.42, 3.042)--(2.452, 3.05)--(2.484, 3.057)--(2.516, 3.065)--(2.547, 3.073)--(2.579, 3.081)--(2.611, 3.089)--(2.643, 3.098)--(2.675, 3.106)--(2.707, 3.114)--(2.738, 3.123)--(2.77, 3.132)--(2.802, 3.141)--(2.834, 3.15)--(2.866, 3.159)--(2.898, 3.169)--(2.93, 3.178)--(2.961, 3.188)--(2.993, 3.198)--(3.025, 3.208)--(3.057, 3.219)--(3.089, 3.23)--(3.121, 3.241)--(3.152, 3.252)--(3.184, 3.263)--(3.216, 3.275)--(3.248, 3.287)--(3.28, 3.299)--(3.312, 3.311)--(3.343, 3.324)--(3.375, 3.336)--(3.407, 3.35)--(3.439, 3.363)--(3.471, 3.377)--(3.503, 3.39)--(3.535, 3.404)--(3.566, 3.419)--(3.598, 3.434)--(3.63, 3.449)--(3.662, 3.464)--(3.694, 3.479)--(3.726, 3.495)--(3.757, 3.512)--(3.789, 3.529)--(3.821, 3.546)--(3.853, 3.563)--(3.885, 3.581)--(3.917, 3.599)--(3.948, 3.618)--(3.98, 3.637)--(4.012, 3.657)--(4.044, 3.677)--(4.076, 3.698)--(4.108, 3.719)--(4.14, 3.741)--(4.171, 3.763)--(4.203, 3.785)--(4.235, 3.808)--(4.267, 3.831)--(4.299, 3.855)--(4.331, 3.88)--(4.362, 3.906)--(4.394, 3.932)--(4.426, 3.959)--(4.458, 3.985)--(4.49, 4.013)--(4.522, 4.041)--(4.553, 4.069)--(4.585, 4.1)--(4.617, 4.13)--(4.649, 4.162)--(4.681, 4.194)--(4.713, 4.226)--(4.745, 4.257)--(4.776, 4.289)--(4.808, 4.323)--(4.84, 4.359)--(4.872, 4.394)--(4.904, 4.429)--(4.936, 4.463)--(4.967, 4.499)--(4.999, 4.537)--(5.031, 4.574)--(5.063, 4.609)--(5.095, 4.647)--(5.127, 4.686)--(5.158, 4.725)--(5.19, 4.763)--(5.222, 4.802)--(5.254, 4.841)--(5.286, 4.878)--(5.318, 4.915)--(5.35, 4.949)--(5.381, 4.982)--(5.413, 5.013)--(5.445, 5.044)--(5.477, 5.073)--(5.509, 5.1)--(5.541, 5.123)--(5.572, 5.142)--(5.604, 5.163)--(5.636, 5.178)--(5.668, 5.189)--(5.7, 5.198)--(5.732, 5.21)--(5.763, 5.21)--(5.795, 5.211)--(5.827, 5.206)--(5.859, 5.199)--(5.891, 5.184)--(5.923, 5.167)--(5.955, 5.145)--(5.986, 5.123)--(6.018, 5.096)--(6.05, 5.067)--(6.082, 5.038)--(6.114, 5.005)--(6.146, 4.972)--(6.177, 4.933)--(6.209, 4.891)--(6.241, 4.847)--(6.273, 4.803)--(6.305, 4.759)--(6.337, 4.713)--(6.337, 4.947)--(6.305, 4.995)--(6.273, 5.041)--(6.241, 5.085)--(6.209, 5.129)--(6.177, 5.175)--(6.146, 5.22)--(6.114, 5.263)--(6.082, 5.306)--(6.05, 5.349)--(6.018, 5.385)--(5.986, 5.418)--(5.955, 5.45)--(5.923, 5.48)--(5.891, 5.505)--(5.859, 5.528)--(5.827, 5.55)--(5.795, 5.565)--(5.763, 5.575)--(5.732, 5.581)--(5.7, 5.585)--(5.668, 5.584)--(5.636, 5.58)--(5.604, 5.573)--(5.572, 5.563)--(5.541, 5.548)--(5.509, 5.526)--(5.477, 5.501)--(5.445, 5.471)--(5.413, 5.442)--(5.381, 5.409)--(5.35, 5.371)--(5.318, 5.331)--(5.286, 5.291)--(5.254, 5.246)--(5.222, 5.205)--(5.19, 5.16)--(5.158, 5.111)--(5.127, 5.066)--(5.095, 5.019)--(5.063, 4.972)--(5.031, 4.927)--(4.999, 4.881)--(4.967, 4.834)--(4.936, 4.787)--(4.904, 4.741)--(4.872, 4.695)--(4.84, 4.651)--(4.808, 4.606)--(4.776, 4.563)--(4.745, 4.52)--(4.713, 4.477)--(4.681, 4.436)--(4.649, 4.397)--(4.617, 4.357)--(4.585, 4.319)--(4.553, 4.282)--(4.522, 4.246)--(4.49, 4.211)--(4.458, 4.176)--(4.426, 4.141)--(4.394, 4.108)--(4.362, 4.075)--(4.331, 4.044)--(4.299, 4.013)--(4.267, 3.983)--(4.235, 3.954)--(4.203, 3.926)--(4.171, 3.898)--(4.14, 3.872)--(4.108, 3.845)--(4.076, 3.82)--(4.044, 3.795)--(4.012, 3.771)--(3.98, 3.747)--(3.948, 3.725)--(3.917, 3.703)--(3.885, 3.681)--(3.853, 3.66)--(3.821, 3.639)--(3.789, 3.619)--(3.757, 3.599)--(3.726, 3.58)--(3.694, 3.561)--(3.662, 3.543)--(3.63, 3.525)--(3.598, 3.508)--(3.566, 3.491)--(3.535, 3.474)--(3.503, 3.458)--(3.471, 3.443)--(3.439, 3.427)--(3.407, 3.412)--(3.375, 3.397)--(3.343, 3.383)--(3.312, 3.368)--(3.28, 3.355)--(3.248, 3.341)--(3.216, 3.328)--(3.184, 3.315)--(3.152, 3.302)--(3.121, 3.29)--(3.089, 3.277)--(3.057, 3.265)--(3.025, 3.254)--(2.993, 3.242)--(2.961, 3.231)--(2.93, 3.22)--(2.898, 3.209)--(2.866, 3.198)--(2.834, 3.188)--(2.802, 3.178)--(2.77, 3.168)--(2.738, 3.158)--(2.707, 3.148)--(2.675, 3.139)--(2.643, 3.13)--(2.611, 3.121)--(2.579, 3.112)--(2.547, 3.103)--(2.516, 3.095)--(2.484, 3.086)--(2.452, 3.078)--(2.42, 3.07)--(2.388, 3.063)--(2.356, 3.055)--(2.325, 3.047)--(2.293, 3.039)--(2.261, 3.032)--(2.229, 3.025)--(2.197, 3.018)--(2.165, 3.011)--(2.133, 3.004)--(2.102, 2.997)--(2.07, 2.99)--(2.038, 2.984)--(2.006, 2.977)--(1.974, 2.971)--(1.942, 2.964)--(1.911, 2.958)--(1.879, 2.952)--(1.847, 2.946)--(1.815, 2.94)--(1.783, 2.935)--(1.751, 2.929)--(1.72, 2.923)--(1.688, 2.918)--(1.656, 2.912)--(1.624, 2.907)--(1.592, 2.902)--(1.56, 2.897)--(1.528, 2.891)--(1.497, 2.886)--(1.465, 2.882)--(1.433, 2.877)--(1.401, 2.872)--(1.369, 2.867)--(1.337, 2.863)--(1.306, 2.858)--(1.274, 2.854)--(1.242, 2.849)--(1.21, 2.845)--(1.178, 2.841)--(1.146, 2.836)--(1.115, 2.832)--(1.083, 2.828)--(1.051, 2.824)--(1.019, 2.82)--(0.9871, 2.816)--(0.9553, 2.812)--(0.9235, 2.808)--(0.8916, 2.804)--(0.8598, 2.801)--(0.8279, 2.797)--(0.7961, 2.793)--(0.7642, 2.79)--(0.7324, 2.786)--(0.7006, 2.783)--(0.6687, 2.779)--(0.6369, 2.776)--(0.605, 2.773)--(0.5732, 2.769)--(0.5413, 2.766)--(0.5095, 2.763)--(0.4777, 2.76)--(0.4458, 2.757)--(0.414, 2.754)--(0.3821, 2.751)--(0.3503, 2.748)--(0.3185, 2.745)--(0.2866, 2.742)--(0.2548, 2.739)--(0.2229, 2.736)--(0.1911, 2.733)--(0.1592, 2.73)--(0.1274, 2.728)--(0.09556, 2.725)--(0.06372, 2.722)--(0.03187, 2.72)--(3.168e-05, 2.717);
\draw[red] (3.168e-05, 2.712) -- (0.03187, 2.715) -- (0.06372, 2.717) -- (0.09556, 2.72) -- (0.1274, 2.723) -- (0.1592, 2.725) -- (0.1911, 2.728) -- (0.2229, 2.731) -- (0.2548, 2.734) -- (0.2866, 2.737) -- (0.3185, 2.74) -- (0.3503, 2.743) -- (0.3821, 2.746) -- (0.414, 2.749) -- (0.4458, 2.752) -- (0.4777, 2.755) -- (0.5095, 2.758) -- (0.5413, 2.761) -- (0.5732, 2.764) -- (0.605, 2.768) -- (0.6369, 2.771) -- (0.6687, 2.774) -- (0.7006, 2.778) -- (0.7324, 2.781) -- (0.7642, 2.785) -- (0.7961, 2.788) -- (0.8279, 2.792) -- (0.8598, 2.795) -- (0.8916, 2.799) -- (0.9235, 2.803) -- (0.9553, 2.807) -- (0.9871, 2.81) -- (1.019, 2.814) -- (1.051, 2.818) -- (1.083, 2.822) -- (1.115, 2.826) -- (1.146, 2.831) -- (1.178, 2.835) -- (1.21, 2.839) -- (1.242, 2.843) -- (1.274, 2.848) -- (1.306, 2.852) -- (1.337, 2.857) -- (1.369, 2.861) -- (1.401, 2.866) -- (1.433, 2.87) -- (1.465, 2.875) -- (1.497, 2.88) -- (1.528, 2.885) -- (1.56, 2.89) -- (1.592, 2.895) -- (1.624, 2.9) -- (1.656, 2.905) -- (1.688, 2.91) -- (1.72, 2.916) -- (1.751, 2.921) -- (1.783, 2.927) -- (1.815, 2.932) -- (1.847, 2.938) -- (1.879, 2.944) -- (1.911, 2.95) -- (1.942, 2.956) -- (1.974, 2.962) -- (2.006, 2.968) -- (2.038, 2.974) -- (2.07, 2.981) -- (2.102, 2.987) -- (2.133, 2.994) -- (2.165, 3.0) -- (2.197, 3.007) -- (2.229, 3.014) -- (2.261, 3.021) -- (2.293, 3.028) -- (2.325, 3.036) -- (2.356, 3.043) -- (2.388, 3.051) -- (2.42, 3.058) -- (2.452, 3.066) -- (2.484, 3.074) -- (2.516, 3.082) -- (2.547, 3.09) -- (2.579, 3.099) -- (2.611, 3.107) -- (2.643, 3.116) -- (2.675, 3.125) -- (2.707, 3.134) -- (2.738, 3.143) -- (2.77, 3.153) -- (2.802, 3.162) -- (2.834, 3.172) -- (2.866, 3.182) -- (2.898, 3.192) -- (2.93, 3.202) -- (2.961, 3.213) -- (2.993, 3.223) -- (3.025, 3.234) -- (3.057, 3.246) -- (3.089, 3.257) -- (3.121, 3.269) -- (3.152, 3.28) -- (3.184, 3.292) -- (3.216, 3.305) -- (3.248, 3.317) -- (3.28, 3.33) -- (3.312, 3.344) -- (3.343, 3.357) -- (3.375, 3.371) -- (3.407, 3.385) -- (3.439, 3.399) -- (3.471, 3.414) -- (3.503, 3.429) -- (3.535, 3.444) -- (3.566, 3.46) -- (3.598, 3.476) -- (3.63, 3.492) -- (3.662, 3.509) -- (3.694, 3.526) -- (3.726, 3.544) -- (3.757, 3.562) -- (3.789, 3.58) -- (3.821, 3.599) -- (3.853, 3.618) -- (3.885, 3.638) -- (3.917, 3.658) -- (3.948, 3.679) -- (3.98, 3.7) -- (4.012, 3.722) -- (4.044, 3.744) -- (4.076, 3.767) -- (4.108, 3.79) -- (4.14, 3.814) -- (4.171, 3.839) -- (4.203, 3.864) -- (4.235, 3.89) -- (4.267, 3.916) -- (4.299, 3.943) -- (4.331, 3.971) -- (4.362, 3.999) -- (4.394, 4.028) -- (4.426, 4.058) -- (4.458, 4.089) -- (4.49, 4.12) -- (4.522, 4.152) -- (4.553, 4.185) -- (4.585, 4.218) -- (4.617, 4.253) -- (4.649, 4.288) -- (4.681, 4.323) -- (4.713, 4.36) -- (4.745, 4.397) -- (4.776, 4.435) -- (4.808, 4.474) -- (4.84, 4.513) -- (4.872, 4.553) -- (4.904, 4.593) -- (4.936, 4.634) -- (4.967, 4.675) -- (4.999, 4.717) -- (5.031, 4.759) -- (5.063, 4.801) -- (5.095, 4.843) -- (5.127, 4.885) -- (5.158, 4.927) -- (5.19, 4.968) -- (5.222, 5.009) -- (5.254, 5.049) -- (5.286, 5.088) -- (5.318, 5.126) -- (5.35, 5.163) -- (5.381, 5.197) -- (5.413, 5.23) -- (5.445, 5.261) -- (5.477, 5.289) -- (5.509, 5.314) -- (5.541, 5.337) -- (5.572, 5.356) -- (5.604, 5.372) -- (5.636, 5.384) -- (5.668, 5.393) -- (5.7, 5.398) -- (5.732, 5.398) -- (5.763, 5.395) -- (5.795, 5.388) -- (5.827, 5.377) -- (5.859, 5.362) -- (5.891, 5.344) -- (5.923, 5.322) -- (5.955, 5.296) -- (5.986, 5.268) -- (6.018, 5.236) -- (6.05, 5.202) -- (6.082, 5.166) -- (6.114, 5.127) -- (6.146, 5.086) -- (6.177, 5.044) -- (6.209, 5.0) -- (6.241, 4.956) -- (6.273, 4.91) -- (6.305, 4.864) -- (6.337, 4.817);
	%
\draw plot [smooth] coordinates {(4.361, 4.082) (4.575, 4.065) (4.731, 4.07)};
\draw plot [smooth] coordinates {(5.867, 5.469) (6.273, 5.355) (6.571, 5.236)};
\foreach \P in {(4.575, 4.065),(6.273, 5.355)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
       %
\draw plot [smooth] coordinates {(1.063, 2.74) (1.073, 2.733) (1.095, 2.726)};
\draw plot [smooth] coordinates {(4.995, 4.966) (5.174, 5.02) (5.353, 5.102)};
\foreach \P in {(1.073, 2.733),(5.174, 5.02)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.773, 4.521) (4.905, 4.579) (5.124, 4.635)};
\foreach \P in {(4.905, 4.579)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.696, 2.853) (1.706, 2.845) (1.732, 2.837)};
\draw plot [smooth] coordinates {(5.299, 5.375) (5.539, 5.449) (5.729, 5.545)};
\foreach \P in {(1.706, 2.845),(5.539, 5.449)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(5.072, 5.106) (5.188, 5.021) (5.266, 4.925)};
\foreach \P in {(5.188, 5.021)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.612, 3.058) (2.698, 3.05) (2.792, 3.04)};
\draw plot [smooth] coordinates {(5.378, 5.691) (5.683, 5.772) (5.928, 5.815)};
\foreach \P in {(2.698, 3.05),(5.683, 5.772)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.15, 2.916) (2.222, 2.911) (2.298, 2.907)};
\draw plot [smooth] coordinates {(3.816, 4.134) (3.842, 3.828) (3.859, 3.541)};
\draw plot [smooth] coordinates {(5.425, 5.829) (5.975, 5.905) (6.386, 5.693)};
\foreach \P in {(2.222, 2.911),(3.842, 3.828),(5.975, 5.905)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(3.462, 3.391) (3.574, 3.391) (3.625, 3.372)};
\draw plot [smooth] coordinates {(5.894, 5.863) (6.283, 5.609) (6.592, 5.295)};
\foreach \P in {(3.574, 3.391),(6.283, 5.609)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.539, 3.045) (2.657, 3.043) (2.746, 3.034)};
\foreach \P in {(2.657, 3.043)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.846, 4.266) (4.75, 4.192) (4.623, 4.124)};
\foreach \P in {(4.75, 4.192)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 5.6125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.5em}\footnotesize thrice-subtr. disp.}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.8300000000000001, 5.9374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize GS}};
\node[draw,fill=white,fit=(phantM0) (phantT1), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\node[inner sep=0.2em] at (0.8300000000000001, 5.9374999999999997) (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.5em}\footnotesize thrice-subtr. disp.};
\node[inner sep=0.2em] at (0.8300000000000001, 5.6125) (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.5em}\footnotesize GS.};
\end{tikzpicture}


==> tikz-figures/d200_ffPlot_disp_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {4.212,6.423} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.212) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.212) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.423) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.423) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.442,2.885,3.327,3.769,4.212,4.654,5.096,5.538,5.981} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
\fill[fill=black!50, fill opacity=0.2] (3.168e-05, 2.619)--(0.03187, 2.622)--(0.06372, 2.625)--(0.09556, 2.628)--(0.1274, 2.631)--(0.1592, 2.634)--(0.1911, 2.637)--(0.2229, 2.64)--(0.2548, 2.643)--(0.2866, 2.646)--(0.3185, 2.649)--(0.3503, 2.653)--(0.3821, 2.656)--(0.414, 2.659)--(0.4458, 2.662)--(0.4777, 2.666)--(0.5095, 2.669)--(0.5413, 2.673)--(0.5732, 2.676)--(0.605, 2.68)--(0.6369, 2.684)--(0.6687, 2.687)--(0.7006, 2.691)--(0.7324, 2.695)--(0.7642, 2.698)--(0.7961, 2.702)--(0.8279, 2.706)--(0.8598, 2.71)--(0.8916, 2.714)--(0.9235, 2.718)--(0.9553, 2.722)--(0.9871, 2.726)--(1.019, 2.731)--(1.051, 2.735)--(1.083, 2.739)--(1.115, 2.744)--(1.146, 2.748)--(1.178, 2.753)--(1.21, 2.757)--(1.242, 2.762)--(1.274, 2.767)--(1.306, 2.771)--(1.337, 2.776)--(1.369, 2.781)--(1.401, 2.786)--(1.433, 2.791)--(1.465, 2.796)--(1.497, 2.801)--(1.528, 2.807)--(1.56, 2.812)--(1.592, 2.818)--(1.624, 2.823)--(1.656, 2.829)--(1.688, 2.834)--(1.72, 2.84)--(1.751, 2.846)--(1.783, 2.852)--(1.815, 2.858)--(1.847, 2.865)--(1.879, 2.871)--(1.911, 2.877)--(1.942, 2.884)--(1.974, 2.89)--(2.006, 2.897)--(2.038, 2.904)--(2.07, 2.911)--(2.102, 2.918)--(2.133, 2.925)--(2.165, 2.932)--(2.197, 2.94)--(2.229, 2.947)--(2.261, 2.955)--(2.293, 2.963)--(2.325, 2.97)--(2.356, 2.979)--(2.388, 2.987)--(2.42, 2.995)--(2.452, 3.004)--(2.484, 3.012)--(2.516, 3.021)--(2.547, 3.03)--(2.579, 3.039)--(2.611, 3.048)--(2.643, 3.058)--(2.675, 3.068)--(2.707, 3.077)--(2.738, 3.087)--(2.77, 3.098)--(2.802, 3.108)--(2.834, 3.119)--(2.866, 3.13)--(2.898, 3.141)--(2.93, 3.152)--(2.961, 3.164)--(2.993, 3.175)--(3.025, 3.187)--(3.057, 3.199)--(3.089, 3.211)--(3.121, 3.224)--(3.152, 3.237)--(3.184, 3.25)--(3.216, 3.263)--(3.248, 3.277)--(3.28, 3.291)--(3.312, 3.305)--(3.343, 3.32)--(3.375, 3.335)--(3.407, 3.35)--(3.439, 3.366)--(3.471, 3.382)--(3.503, 3.398)--(3.535, 3.415)--(3.566, 3.432)--(3.598, 3.449)--(3.63, 3.467)--(3.662, 3.485)--(3.694, 3.504)--(3.726, 3.523)--(3.757, 3.543)--(3.789, 3.563)--(3.821, 3.583)--(3.853, 3.604)--(3.885, 3.626)--(3.917, 3.648)--(3.948, 3.67)--(3.98, 3.693)--(4.012, 3.717)--(4.044, 3.741)--(4.076, 3.766)--(4.108, 3.791)--(4.14, 3.817)--(4.171, 3.844)--(4.203, 3.871)--(4.235, 3.899)--(4.267, 3.928)--(4.299, 3.958)--(4.331, 3.988)--(4.362, 4.019)--(4.394, 4.051)--(4.426, 4.084)--(4.458, 4.117)--(4.49, 4.151)--(4.522, 4.186)--(4.553, 4.222)--(4.585, 4.258)--(4.617, 4.296)--(4.649, 4.334)--(4.681, 4.374)--(4.713, 4.415)--(4.745, 4.456)--(4.776, 4.498)--(4.808, 4.54)--(4.84, 4.585)--(4.872, 4.63)--(4.904, 4.673)--(4.936, 4.718)--(4.967, 4.766)--(4.999, 4.814)--(5.031, 4.862)--(5.063, 4.91)--(5.095, 4.96)--(5.127, 5.011)--(5.158, 5.061)--(5.19, 5.109)--(5.222, 5.158)--(5.254, 5.21)--(5.286, 5.259)--(5.318, 5.311)--(5.35, 5.36)--(5.381, 5.403)--(5.413, 5.448)--(5.445, 5.489)--(5.477, 5.531)--(5.509, 5.571)--(5.541, 5.611)--(5.572, 5.645)--(5.604, 5.681)--(5.636, 5.71)--(5.668, 5.734)--(5.7, 5.752)--(5.732, 5.771)--(5.763, 5.78)--(5.795, 5.788)--(5.827, 5.791)--(5.859, 5.787)--(5.891, 5.778)--(5.923, 5.768)--(5.955, 5.749)--(5.986, 5.723)--(6.018, 5.693)--(6.05, 5.662)--(6.082, 5.623)--(6.114, 5.585)--(6.146, 5.547)--(6.177, 5.504)--(6.209, 5.46)--(6.241, 5.406)--(6.273, 5.359)--(6.305, 5.307)--(6.337, 5.258)--(6.337, 5.607)--(6.305, 5.644)--(6.273, 5.682)--(6.241, 5.718)--(6.209, 5.755)--(6.177, 5.794)--(6.146, 5.827)--(6.114, 5.864)--(6.082, 5.894)--(6.05, 5.919)--(6.018, 5.948)--(5.986, 5.971)--(5.955, 5.991)--(5.923, 6.011)--(5.891, 6.031)--(5.859, 6.041)--(5.827, 6.048)--(5.795, 6.056)--(5.763, 6.06)--(5.732, 6.056)--(5.7, 6.053)--(5.668, 6.042)--(5.636, 6.026)--(5.604, 6.009)--(5.572, 5.986)--(5.541, 5.958)--(5.509, 5.926)--(5.477, 5.894)--(5.445, 5.854)--(5.413, 5.809)--(5.381, 5.762)--(5.35, 5.717)--(5.318, 5.673)--(5.286, 5.621)--(5.254, 5.572)--(5.222, 5.519)--(5.19, 5.462)--(5.158, 5.404)--(5.127, 5.348)--(5.095, 5.29)--(5.063, 5.235)--(5.031, 5.177)--(4.999, 5.118)--(4.967, 5.059)--(4.936, 5.004)--(4.904, 4.951)--(4.872, 4.896)--(4.84, 4.843)--(4.808, 4.791)--(4.776, 4.74)--(4.745, 4.689)--(4.713, 4.641)--(4.681, 4.593)--(4.649, 4.546)--(4.617, 4.499)--(4.585, 4.455)--(4.553, 4.412)--(4.522, 4.368)--(4.49, 4.326)--(4.458, 4.285)--(4.426, 4.246)--(4.394, 4.207)--(4.362, 4.17)--(4.331, 4.134)--(4.299, 4.097)--(4.267, 4.063)--(4.235, 4.03)--(4.203, 3.997)--(4.171, 3.967)--(4.14, 3.936)--(4.108, 3.906)--(4.076, 3.877)--(4.044, 3.849)--(4.012, 3.821)--(3.98, 3.794)--(3.948, 3.768)--(3.917, 3.743)--(3.885, 3.718)--(3.853, 3.694)--(3.821, 3.67)--(3.789, 3.647)--(3.757, 3.624)--(3.726, 3.602)--(3.694, 3.581)--(3.662, 3.56)--(3.63, 3.54)--(3.598, 3.52)--(3.566, 3.5)--(3.535, 3.482)--(3.503, 3.463)--(3.471, 3.445)--(3.439, 3.427)--(3.407, 3.409)--(3.375, 3.393)--(3.343, 3.376)--(3.312, 3.36)--(3.28, 3.345)--(3.248, 3.329)--(3.216, 3.315)--(3.184, 3.3)--(3.152, 3.285)--(3.121, 3.271)--(3.089, 3.257)--(3.057, 3.243)--(3.025, 3.23)--(2.993, 3.217)--(2.961, 3.204)--(2.93, 3.192)--(2.898, 3.18)--(2.866, 3.168)--(2.834, 3.156)--(2.802, 3.145)--(2.77, 3.134)--(2.738, 3.122)--(2.707, 3.112)--(2.675, 3.101)--(2.643, 3.091)--(2.611, 3.081)--(2.579, 3.071)--(2.547, 3.061)--(2.516, 3.051)--(2.484, 3.042)--(2.452, 3.033)--(2.42, 3.023)--(2.388, 3.015)--(2.356, 3.006)--(2.325, 2.997)--(2.293, 2.989)--(2.261, 2.98)--(2.229, 2.972)--(2.197, 2.964)--(2.165, 2.956)--(2.133, 2.949)--(2.102, 2.941)--(2.07, 2.934)--(2.038, 2.926)--(2.006, 2.919)--(1.974, 2.912)--(1.942, 2.905)--(1.911, 2.898)--(1.879, 2.891)--(1.847, 2.885)--(1.815, 2.878)--(1.783, 2.872)--(1.751, 2.865)--(1.72, 2.859)--(1.688, 2.853)--(1.656, 2.847)--(1.624, 2.841)--(1.592, 2.835)--(1.56, 2.829)--(1.528, 2.824)--(1.497, 2.818)--(1.465, 2.813)--(1.433, 2.807)--(1.401, 2.802)--(1.369, 2.796)--(1.337, 2.791)--(1.306, 2.786)--(1.274, 2.781)--(1.242, 2.776)--(1.21, 2.771)--(1.178, 2.766)--(1.146, 2.761)--(1.115, 2.757)--(1.083, 2.752)--(1.051, 2.748)--(1.019, 2.743)--(0.9871, 2.739)--(0.9553, 2.734)--(0.9235, 2.73)--(0.8916, 2.726)--(0.8598, 2.721)--(0.8279, 2.717)--(0.7961, 2.713)--(0.7642, 2.709)--(0.7324, 2.705)--(0.7006, 2.701)--(0.6687, 2.697)--(0.6369, 2.694)--(0.605, 2.69)--(0.5732, 2.686)--(0.5413, 2.682)--(0.5095, 2.679)--(0.4777, 2.675)--(0.4458, 2.672)--(0.414, 2.668)--(0.3821, 2.665)--(0.3503, 2.661)--(0.3185, 2.658)--(0.2866, 2.655)--(0.2548, 2.651)--(0.2229, 2.648)--(0.1911, 2.645)--(0.1592, 2.642)--(0.1274, 2.638)--(0.09556, 2.635)--(0.06372, 2.632)--(0.03187, 2.629)--(3.168e-05, 2.626);
\draw (3.168e-05, 2.623) -- (0.03187, 2.626) -- (0.06372, 2.628) -- (0.09556, 2.631) -- (0.1274, 2.635) -- (0.1592, 2.638) -- (0.1911, 2.641) -- (0.2229, 2.644) -- (0.2548, 2.647) -- (0.2866, 2.65) -- (0.3185, 2.654) -- (0.3503, 2.657) -- (0.3821, 2.66) -- (0.414, 2.664) -- (0.4458, 2.667) -- (0.4777, 2.67) -- (0.5095, 2.674) -- (0.5413, 2.678) -- (0.5732, 2.681) -- (0.605, 2.685) -- (0.6369, 2.688) -- (0.6687, 2.692) -- (0.7006, 2.696) -- (0.7324, 2.7) -- (0.7642, 2.704) -- (0.7961, 2.708) -- (0.8279, 2.712) -- (0.8598, 2.716) -- (0.8916, 2.72) -- (0.9235, 2.724) -- (0.9553, 2.728) -- (0.9871, 2.732) -- (1.019, 2.737) -- (1.051, 2.741) -- (1.083, 2.746) -- (1.115, 2.75) -- (1.146, 2.755) -- (1.178, 2.759) -- (1.21, 2.764) -- (1.242, 2.769) -- (1.274, 2.774) -- (1.306, 2.779) -- (1.337, 2.784) -- (1.369, 2.789) -- (1.401, 2.794) -- (1.433, 2.799) -- (1.465, 2.804) -- (1.497, 2.81) -- (1.528, 2.815) -- (1.56, 2.821) -- (1.592, 2.826) -- (1.624, 2.832) -- (1.656, 2.838) -- (1.688, 2.844) -- (1.72, 2.85) -- (1.751, 2.856) -- (1.783, 2.862) -- (1.815, 2.868) -- (1.847, 2.875) -- (1.879, 2.881) -- (1.911, 2.888) -- (1.942, 2.894) -- (1.974, 2.901) -- (2.006, 2.908) -- (2.038, 2.915) -- (2.07, 2.922) -- (2.102, 2.929) -- (2.133, 2.937) -- (2.165, 2.944) -- (2.197, 2.952) -- (2.229, 2.96) -- (2.261, 2.967) -- (2.293, 2.975) -- (2.325, 2.984) -- (2.356, 2.992) -- (2.388, 3.0) -- (2.42, 3.009) -- (2.452, 3.018) -- (2.484, 3.027) -- (2.516, 3.036) -- (2.547, 3.045) -- (2.579, 3.055) -- (2.611, 3.064) -- (2.643, 3.074) -- (2.675, 3.084) -- (2.707, 3.094) -- (2.738, 3.105) -- (2.77, 3.115) -- (2.802, 3.126) -- (2.834, 3.137) -- (2.866, 3.148) -- (2.898, 3.16) -- (2.93, 3.171) -- (2.961, 3.183) -- (2.993, 3.195) -- (3.025, 3.208) -- (3.057, 3.221) -- (3.089, 3.234) -- (3.121, 3.247) -- (3.152, 3.26) -- (3.184, 3.274) -- (3.216, 3.288) -- (3.248, 3.303) -- (3.28, 3.317) -- (3.312, 3.332) -- (3.343, 3.348) -- (3.375, 3.363) -- (3.407, 3.379) -- (3.439, 3.396) -- (3.471, 3.413) -- (3.503, 3.43) -- (3.535, 3.447) -- (3.566, 3.465) -- (3.598, 3.484) -- (3.63, 3.503) -- (3.662, 3.522) -- (3.694, 3.542) -- (3.726, 3.562) -- (3.757, 3.583) -- (3.789, 3.604) -- (3.821, 3.626) -- (3.853, 3.648) -- (3.885, 3.671) -- (3.917, 3.695) -- (3.948, 3.719) -- (3.98, 3.743) -- (4.012, 3.769) -- (4.044, 3.795) -- (4.076, 3.821) -- (4.108, 3.849) -- (4.14, 3.877) -- (4.171, 3.905) -- (4.203, 3.935) -- (4.235, 3.965) -- (4.267, 3.996) -- (4.299, 4.028) -- (4.331, 4.061) -- (4.362, 4.094) -- (4.394, 4.129) -- (4.426, 4.164) -- (4.458, 4.2) -- (4.49, 4.237) -- (4.522, 4.275) -- (4.553, 4.314) -- (4.585, 4.354) -- (4.617, 4.395) -- (4.649, 4.437) -- (4.681, 4.48) -- (4.713, 4.523) -- (4.745, 4.568) -- (4.776, 4.614) -- (4.808, 4.661) -- (4.84, 4.708) -- (4.872, 4.757) -- (4.904, 4.806) -- (4.936, 4.856) -- (4.967, 4.906) -- (4.999, 4.958) -- (5.031, 5.01) -- (5.063, 5.062) -- (5.095, 5.114) -- (5.127, 5.167) -- (5.158, 5.22) -- (5.19, 5.272) -- (5.222, 5.324) -- (5.254, 5.376) -- (5.286, 5.426) -- (5.318, 5.476) -- (5.35, 5.524) -- (5.381, 5.571) -- (5.413, 5.615) -- (5.445, 5.657) -- (5.477, 5.697) -- (5.509, 5.734) -- (5.541, 5.768) -- (5.572, 5.798) -- (5.604, 5.825) -- (5.636, 5.848) -- (5.668, 5.866) -- (5.7, 5.881) -- (5.732, 5.891) -- (5.763, 5.897) -- (5.795, 5.898) -- (5.827, 5.894) -- (5.859, 5.886) -- (5.891, 5.874) -- (5.923, 5.858) -- (5.955, 5.838) -- (5.986, 5.814) -- (6.018, 5.787) -- (6.05, 5.756) -- (6.082, 5.722) -- (6.114, 5.686) -- (6.146, 5.647) -- (6.177, 5.607) -- (6.209, 5.564) -- (6.241, 5.52) -- (6.273, 5.475) -- (6.305, 5.429) -- (6.337, 5.381);
	%
\foreach \pos in {(4.496, 4.105),(4.676, 4.102),(4.529, 4.101),(4.677, 4.099),(4.568, 4.097),(4.53, 4.096),(4.681, 4.093),(4.631, 4.091),(4.654, 4.09),(4.636, 4.089),(4.683, 4.088),(4.66, 4.088),(4.533, 4.087),(4.649, 4.085),(4.605, 4.084),(4.599, 4.083),(4.361, 4.082),(4.559, 4.08),(4.519, 4.079),(4.507, 4.077),(4.58, 4.076),(4.682, 4.074),(4.604, 4.072),(4.731, 4.07),(4.633, 4.069),(4.521, 4.069),(4.601, 4.067),(4.618, 4.067),(4.549, 4.066),(4.506, 4.066),(4.596, 4.064),(4.559, 4.062),(4.523, 4.061),(4.615, 4.059),(4.705, 4.058),(4.564, 4.057),(4.542, 4.057),(4.554, 4.056),(4.566, 4.055),(4.61, 4.053),(4.634, 4.052),(4.716, 4.051),(4.573, 4.05),(4.544, 4.049),(4.607, 4.048),(4.539, 4.046),(4.583, 4.046),(4.599, 4.044),(4.65, 4.043),(4.597, 4.043),(4.508, 4.042),(4.563, 4.041),(4.523, 4.041),(4.551, 4.039),(4.605, 4.038),(4.534, 4.037),(4.564, 4.036),(4.497, 4.034),(4.454, 4.033),(4.5, 4.031),(4.565, 4.03),(4.514, 4.029),(4.556, 4.027),(4.498, 4.026),(4.508, 4.025),(4.556, 4.024),(4.564, 4.021),(4.671, 4.019)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(6.107, 5.51),(6.159, 5.507),(6.268, 5.502),(6.072, 5.493),(6.096, 5.487),(6.284, 5.484),(5.867, 5.469),(6.151, 5.472),(5.93, 5.459),(6.156, 5.462),(6.147, 5.458),(6.167, 5.456),(6.039, 5.448),(6.133, 5.445),(6.34, 5.445),(6.262, 5.44),(6.109, 5.431),(6.003, 5.424),(6.178, 5.425),(6.447, 5.428),(6.345, 5.419),(6.404, 5.417),(6.573, 5.416),(6.348, 5.407),(6.319, 5.402),(6.485, 5.401),(6.148, 5.391),(6.328, 5.391),(6.436, 5.388),(6.331, 5.382),(6.084, 5.373),(5.985, 5.365),(6.145, 5.366),(6.219, 5.363),(6.274, 5.359),(6.35, 5.355),(6.222, 5.349),(6.426, 5.351),(6.49, 5.347),(6.499, 5.343),(6.395, 5.332),(6.351, 5.328),(6.138, 5.32),(6.546, 5.326),(6.482, 5.319),(6.413, 5.315),(6.071, 5.302),(6.356, 5.304),(6.356, 5.301),(6.172, 5.291),(6.386, 5.292),(6.262, 5.281),(5.971, 5.271),(6.331, 5.274),(6.427, 5.273),(5.883, 5.251),(6.477, 5.258),(6.414, 5.254),(6.71, 5.254),(6.386, 5.242),(6.515, 5.242),(6.303, 5.234),(6.571, 5.236),(6.384, 5.226),(6.387, 5.217),(6.303, 5.205),(6.505, 5.2),(6.405, 5.19)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.063, 2.74),(1.058, 2.74),(1.081, 2.74),(1.059, 2.739),(1.067, 2.739),(1.059, 2.738),(1.072, 2.738),(1.071, 2.738),(1.045, 2.737),(1.064, 2.737),(1.048, 2.737),(1.051, 2.737),(1.07, 2.737),(1.049, 2.736),(1.085, 2.737),(1.064, 2.736),(1.075, 2.736),(1.073, 2.736),(1.072, 2.736),(1.07, 2.736),(1.063, 2.735),(1.063, 2.735),(1.084, 2.735),(1.082, 2.735),(1.071, 2.735),(1.084, 2.735),(1.08, 2.734),(1.088, 2.734),(1.064, 2.734),(1.088, 2.734),(1.091, 2.734),(1.06, 2.733),(1.063, 2.733),(1.087, 2.733),(1.084, 2.733),(1.072, 2.733),(1.068, 2.732),(1.086, 2.732),(1.091, 2.732),(1.076, 2.732),(1.078, 2.732),(1.047, 2.731),(1.06, 2.731),(1.093, 2.731),(1.087, 2.731),(1.082, 2.731),(1.056, 2.73),(1.063, 2.73),(1.058, 2.73),(1.049, 2.729),(1.079, 2.73),(1.094, 2.73),(1.076, 2.729),(1.061, 2.729),(1.09, 2.729),(1.063, 2.729),(1.071, 2.729),(1.067, 2.728),(1.068, 2.728),(1.077, 2.728),(1.063, 2.728),(1.057, 2.727),(1.056, 2.727),(1.077, 2.727),(1.095, 2.728),(1.077, 2.727),(1.052, 2.726),(1.071, 2.726)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.323, 5.107),(5.151, 5.106),(5.353, 5.102),(5.295, 5.1),(5.146, 5.098),(5.149, 5.094),(5.116, 5.092),(5.257, 5.086),(5.195, 5.084),(5.285, 5.08),(5.268, 5.077),(5.148, 5.076),(5.259, 5.073),(5.167, 5.072),(5.28, 5.067),(5.266, 5.064),(5.289, 5.062),(5.145, 5.059),(5.164, 5.055),(5.221, 5.054),(5.145, 5.052),(5.25, 5.047),(5.036, 5.047),(5.134, 5.041),(5.213, 5.037),(5.186, 5.035),(5.13, 5.033),(5.331, 5.027),(5.195, 5.026),(5.161, 5.024),(5.238, 5.02),(5.199, 5.018),(5.054, 5.017),(5.155, 5.014),(5.288, 5.011),(5.171, 5.009),(5.246, 5.006),(5.152, 5.004),(5.164, 5.002),(5.212, 5.0),(5.192, 4.998),(5.04, 4.997),(5.203, 4.992),(5.177, 4.989),(5.078, 4.986),(5.089, 4.982),(5.207, 4.979),(5.096, 4.979),(5.145, 4.975),(5.171, 4.971),(5.128, 4.969),(5.197, 4.967),(4.995, 4.966),(5.131, 4.961),(5.103, 4.958),(5.177, 4.955),(5.176, 4.953),(5.17, 4.95),(5.085, 4.948),(5.097, 4.945),(5.111, 4.941),(5.119, 4.938),(5.009, 4.935),(5.13, 4.931),(5.124, 4.926),(5.095, 4.923),(5.257, 4.919),(5.114, 4.917)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.972, 4.654),(4.948, 4.651),(5.012, 4.645),(4.927, 4.643),(4.993, 4.638),(5.124, 4.635),(4.883, 4.635),(4.96, 4.631),(4.786, 4.63),(5.081, 4.625),(5.08, 4.622),(5.051, 4.621),(4.9, 4.621),(5.058, 4.616),(4.894, 4.614),(4.955, 4.61),(4.994, 4.607),(4.807, 4.605),(5.113, 4.6),(4.778, 4.602),(4.842, 4.6),(4.901, 4.598),(4.874, 4.596),(4.801, 4.595),(4.939, 4.591),(4.927, 4.589),(4.877, 4.588),(4.862, 4.586),(4.873, 4.584),(4.936, 4.581),(4.844, 4.581),(5.008, 4.576),(5.061, 4.574),(4.931, 4.573),(4.876, 4.572),(4.948, 4.569),(4.984, 4.567),(5.083, 4.564),(4.823, 4.567),(5.037, 4.562),(4.89, 4.562),(4.856, 4.56),(4.968, 4.558),(4.917, 4.557),(4.928, 4.556),(4.786, 4.554),(4.889, 4.55),(4.896, 4.547),(4.813, 4.546),(4.866, 4.544),(4.991, 4.54),(4.824, 4.54),(5.0, 4.535),(4.963, 4.535),(4.932, 4.532),(4.91, 4.53),(4.99, 4.528),(4.91, 4.527),(4.796, 4.527),(4.902, 4.523),(4.773, 4.521),(4.793, 4.519),(4.958, 4.513),(5.024, 4.51),(4.911, 4.507),(4.883, 4.505),(4.921, 4.502),(4.863, 4.5)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.696, 2.853),(1.678, 2.852),(1.701, 2.852),(1.658, 2.85),(1.669, 2.851),(1.673, 2.85),(1.701, 2.851),(1.693, 2.85),(1.719, 2.851),(1.706, 2.85),(1.693, 2.85),(1.684, 2.849),(1.7, 2.849),(1.699, 2.849),(1.713, 2.849),(1.69, 2.848),(1.697, 2.848),(1.697, 2.848),(1.719, 2.849),(1.684, 2.847),(1.714, 2.848),(1.713, 2.848),(1.718, 2.848),(1.679, 2.846),(1.71, 2.847),(1.703, 2.847),(1.709, 2.847),(1.695, 2.846),(1.701, 2.846),(1.704, 2.846),(1.706, 2.846),(1.701, 2.845),(1.722, 2.846),(1.715, 2.845),(1.685, 2.844),(1.699, 2.844),(1.678, 2.843),(1.737, 2.845),(1.711, 2.844),(1.693, 2.843),(1.709, 2.843),(1.692, 2.842),(1.73, 2.844),(1.709, 2.843),(1.707, 2.842),(1.728, 2.843),(1.704, 2.842),(1.724, 2.842),(1.687, 2.841),(1.732, 2.842),(1.692, 2.84),(1.72, 2.841),(1.681, 2.839),(1.691, 2.84),(1.725, 2.841),(1.725, 2.841),(1.676, 2.839),(1.735, 2.841),(1.709, 2.839),(1.725, 2.84),(1.71, 2.839),(1.695, 2.838),(1.723, 2.839),(1.732, 2.839),(1.741, 2.839),(1.719, 2.838),(1.743, 2.838),(1.673, 2.835)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.565, 5.563),(5.545, 5.56),(5.56, 5.557),(5.558, 5.553),(5.539, 5.55),(5.729, 5.545),(5.511, 5.544),(5.487, 5.539),(5.614, 5.531),(5.656, 5.528),(5.566, 5.524),(5.478, 5.52),(5.599, 5.515),(5.46, 5.512),(5.46, 5.51),(5.534, 5.507),(5.626, 5.501),(5.677, 5.497),(5.609, 5.495),(5.302, 5.498),(5.625, 5.491),(5.583, 5.489),(5.588, 5.487),(5.478, 5.483),(5.521, 5.479),(5.432, 5.473),(5.487, 5.47),(5.567, 5.467),(5.652, 5.462),(5.558, 5.46),(5.611, 5.455),(5.741, 5.45),(5.459, 5.449),(5.592, 5.445),(5.395, 5.445),(5.43, 5.441),(5.48, 5.437),(5.649, 5.432),(5.525, 5.43),(5.443, 5.429),(5.494, 5.424),(5.377, 5.423),(5.648, 5.416),(5.583, 5.412),(5.595, 5.409),(5.452, 5.409),(5.484, 5.404),(5.591, 5.401),(5.6, 5.397),(5.47, 5.397),(5.682, 5.391),(5.503, 5.39),(5.555, 5.384),(5.535, 5.379),(5.537, 5.377),(5.464, 5.376),(5.299, 5.375),(5.421, 5.371),(5.377, 5.368),(5.586, 5.361),(5.561, 5.359),(5.375, 5.357),(5.592, 5.349),(5.595, 5.347),(5.518, 5.341),(5.556, 5.338),(5.399, 5.336),(5.418, 5.328)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.072, 5.106),(5.179, 5.099),(5.24, 5.096),(5.189, 5.093),(5.174, 5.089),(5.233, 5.085),(5.142, 5.08),(5.288, 5.076),(5.126, 5.072),(5.199, 5.067),(5.19, 5.063),(5.135, 5.06),(5.098, 5.059),(5.147, 5.057),(5.151, 5.055),(5.115, 5.052),(5.145, 5.047),(5.142, 5.045),(5.263, 5.043),(5.257, 5.041),(5.09, 5.039),(5.255, 5.038),(5.139, 5.035),(5.23, 5.033),(5.17, 5.031),(5.268, 5.03),(5.274, 5.029),(5.087, 5.027),(5.187, 5.025),(5.17, 5.023),(5.176, 5.022),(5.329, 5.019),(5.269, 5.017),(5.089, 5.016),(5.287, 5.013),(5.303, 5.01),(5.387, 5.008),(5.027, 5.007),(5.229, 5.004),(5.038, 5.002),(5.178, 4.999),(5.21, 4.997),(5.258, 4.995),(5.187, 4.993),(5.293, 4.991),(5.177, 4.987),(5.083, 4.986),(5.087, 4.982),(5.205, 4.98),(5.127, 4.976),(5.188, 4.973),(5.179, 4.969),(5.196, 4.966),(5.301, 4.962),(5.114, 4.961),(5.269, 4.959),(5.267, 4.956),(5.098, 4.954),(5.238, 4.95),(5.387, 4.946),(5.234, 4.943),(5.335, 4.939),(5.327, 4.937),(5.346, 4.935),(5.174, 4.934),(5.196, 4.932),(5.301, 4.929),(5.169, 4.927)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.67, 3.063),(2.643, 3.061),(2.716, 3.063),(2.664, 3.06),(2.612, 3.058),(2.655, 3.059),(2.699, 3.06),(2.673, 3.059),(2.666, 3.058),(2.716, 3.059),(2.677, 3.058),(2.718, 3.058),(2.631, 3.055),(2.659, 3.056),(2.698, 3.057),(2.667, 3.055),(2.676, 3.056),(2.699, 3.056),(2.727, 3.056),(2.664, 3.054),(2.73, 3.056),(2.678, 3.054),(2.652, 3.052),(2.68, 3.053),(2.693, 3.053),(2.719, 3.053),(2.726, 3.053),(2.698, 3.051),(2.684, 3.05),(2.677, 3.05),(2.656, 3.049),(2.685, 3.049),(2.718, 3.05),(2.718, 3.05),(2.726, 3.05),(2.71, 3.049),(2.761, 3.05),(2.682, 3.047),(2.694, 3.048),(2.725, 3.048),(2.78, 3.049),(2.711, 3.047),(2.727, 3.047),(2.695, 3.046),(2.681, 3.045),(2.744, 3.046),(2.714, 3.045),(2.705, 3.044),(2.705, 3.043),(2.694, 3.043),(2.704, 3.043),(2.743, 3.043),(2.689, 3.041),(2.685, 3.04),(2.721, 3.041),(2.713, 3.041),(2.736, 3.041),(2.742, 3.041),(2.763, 3.041),(2.729, 3.04),(2.716, 3.039),(2.736, 3.039),(2.721, 3.038),(2.792, 3.04),(2.711, 3.037),(2.742, 3.038),(2.722, 3.036),(2.763, 3.037)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.654, 5.852),(5.751, 5.847),(5.84, 5.842),(5.868, 5.838),(5.756, 5.836),(5.917, 5.832),(5.923, 5.829),(5.842, 5.825),(5.748, 5.821),(5.928, 5.815),(5.726, 5.813),(5.73, 5.81),(5.726, 5.808),(5.713, 5.804),(5.723, 5.803),(5.72, 5.801),(5.63, 5.799),(5.657, 5.797),(5.818, 5.794),(5.817, 5.792),(5.883, 5.789),(5.786, 5.789),(5.72, 5.786),(5.583, 5.786),(5.8, 5.783),(5.549, 5.78),(5.834, 5.776),(5.583, 5.776),(5.637, 5.774),(5.783, 5.771),(5.524, 5.77),(5.537, 5.767),(5.5, 5.765),(5.613, 5.763),(5.532, 5.761),(5.662, 5.758),(5.616, 5.758),(5.575, 5.755),(5.731, 5.753),(5.663, 5.751),(5.687, 5.75),(5.595, 5.747),(5.815, 5.744),(5.751, 5.74),(5.624, 5.738),(5.617, 5.736),(5.752, 5.734),(5.728, 5.733),(5.623, 5.73),(5.492, 5.729),(5.53, 5.723),(5.92, 5.719),(5.73, 5.719),(5.536, 5.718),(5.673, 5.715),(5.404, 5.715),(5.612, 5.712),(5.752, 5.71),(5.691, 5.707),(5.79, 5.704),(5.535, 5.703),(5.833, 5.698),(5.805, 5.695),(5.624, 5.694),(5.786, 5.691),(5.378, 5.691),(5.507, 5.688),(5.708, 5.682)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.249, 2.921),(2.167, 2.918),(2.153, 2.917),(2.212, 2.919),(2.15, 2.916),(2.266, 2.92),(2.185, 2.917),(2.223, 2.918),(2.173, 2.916),(2.174, 2.916),(2.176, 2.915),(2.245, 2.917),(2.207, 2.915),(2.179, 2.914),(2.202, 2.915),(2.211, 2.915),(2.249, 2.916),(2.226, 2.915),(2.213, 2.914),(2.2, 2.913),(2.257, 2.915),(2.263, 2.915),(2.212, 2.913),(2.224, 2.913),(2.218, 2.912),(2.237, 2.913),(2.228, 2.912),(2.182, 2.91),(2.168, 2.91),(2.238, 2.912),(2.257, 2.913),(2.233, 2.911),(2.217, 2.911),(2.187, 2.909),(2.203, 2.909),(2.218, 2.91),(2.27, 2.912),(2.219, 2.909),(2.195, 2.908),(2.179, 2.907),(2.258, 2.91),(2.238, 2.909),(2.211, 2.908),(2.228, 2.908),(2.281, 2.91),(2.236, 2.908),(2.203, 2.907),(2.253, 2.908),(2.281, 2.909),(2.226, 2.907),(2.217, 2.906),(2.245, 2.907),(2.251, 2.907),(2.217, 2.905),(2.24, 2.906),(2.206, 2.904),(2.214, 2.904),(2.257, 2.906),(2.275, 2.906),(2.298, 2.907),(2.204, 2.903),(2.241, 2.904),(2.268, 2.904),(2.256, 2.904),(2.224, 2.902),(2.279, 2.904),(2.246, 2.902),(2.258, 2.902)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.816, 4.134),(3.839, 4.122),(3.773, 4.11),(3.786, 4.102),(3.825, 4.095),(3.797, 4.088),(3.839, 4.082),(3.798, 4.068),(3.833, 4.06),(3.826, 4.051),(3.798, 4.044),(3.851, 4.033),(3.84, 4.025),(3.828, 4.015),(3.784, 4.003),(3.824, 3.997),(3.835, 3.991),(3.879, 3.984),(3.844, 3.971),(3.845, 3.961),(3.763, 3.945),(3.699, 3.937),(3.839, 3.929),(3.842, 3.92),(3.826, 3.912),(3.831, 3.902),(3.842, 3.895),(3.853, 3.88),(3.826, 3.874),(3.862, 3.858),(3.888, 3.853),(3.882, 3.844),(3.854, 3.839),(3.833, 3.83),(3.86, 3.825),(3.867, 3.818),(3.887, 3.808),(3.893, 3.801),(3.823, 3.797),(3.838, 3.792),(3.837, 3.788),(3.849, 3.782),(3.888, 3.777),(3.843, 3.767),(3.88, 3.762),(3.833, 3.752),(3.853, 3.744),(3.892, 3.734),(3.831, 3.727),(3.865, 3.721),(3.84, 3.71),(3.857, 3.693),(3.874, 3.687),(3.872, 3.679),(3.871, 3.674),(3.896, 3.667),(3.887, 3.652),(3.872, 3.636),(3.855, 3.626),(3.853, 3.613),(3.877, 3.609),(3.891, 3.599),(3.848, 3.591),(3.877, 3.585),(3.9, 3.578),(3.843, 3.571),(3.858, 3.56),(3.878, 3.551)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.819, 5.999),(5.712, 5.989),(5.919, 5.99),(5.679, 5.98),(5.586, 5.975),(5.996, 5.982),(5.781, 5.972),(5.658, 5.965),(6.019, 5.971),(5.839, 5.96),(5.898, 5.955),(5.675, 5.947),(6.035, 5.95),(5.798, 5.942),(5.879, 5.94),(5.87, 5.936),(5.888, 5.929),(6.028, 5.927),(6.078, 5.924),(5.828, 5.916),(6.189, 5.921),(5.918, 5.912),(5.984, 5.909),(5.799, 5.902),(5.96, 5.902),(6.06, 5.902),(5.872, 5.891),(5.916, 5.888),(6.0, 5.888),(6.018, 5.886),(5.737, 5.876),(6.093, 5.882),(5.803, 5.871),(6.061, 5.874),(6.058, 5.869),(5.668, 5.855),(6.073, 5.86),(6.141, 5.856),(6.039, 5.847),(5.425, 5.829),(5.739, 5.833),(6.092, 5.833),(6.126, 5.828),(5.946, 5.822),(6.113, 5.823),(6.16, 5.82),(5.984, 5.812),(5.612, 5.797),(5.587, 5.791),(5.852, 5.788),(6.026, 5.787),(6.028, 5.782),(6.185, 5.782),(6.121, 5.772),(6.177, 5.763),(6.233, 5.758),(6.175, 5.753),(6.251, 5.749),(5.699, 5.728),(6.141, 5.732),(6.319, 5.73),(6.319, 5.721),(6.335, 5.715),(6.355, 5.707),(5.659, 5.683),(6.386, 5.693),(6.138, 5.68),(6.261, 5.677)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.505, 3.405),(3.577, 3.407),(3.568, 3.406),(3.545, 3.404),(3.558, 3.404),(3.583, 3.404),(3.575, 3.403),(3.521, 3.401),(3.571, 3.402),(3.47, 3.398),(3.641, 3.403),(3.55, 3.399),(3.546, 3.398),(3.546, 3.398),(3.566, 3.398),(3.569, 3.397),(3.641, 3.399),(3.6, 3.397),(3.55, 3.395),(3.462, 3.391),(3.548, 3.394),(3.624, 3.396),(3.584, 3.394),(3.629, 3.395),(3.541, 3.392),(3.617, 3.394),(3.567, 3.392),(3.5, 3.389),(3.509, 3.389),(3.585, 3.391),(3.63, 3.392),(3.557, 3.389),(3.548, 3.388),(3.625, 3.39),(3.549, 3.387),(3.596, 3.388),(3.583, 3.388),(3.603, 3.388),(3.522, 3.384),(3.514, 3.383),(3.548, 3.384),(3.527, 3.383),(3.65, 3.387),(3.556, 3.383),(3.612, 3.384),(3.6, 3.384),(3.606, 3.384),(3.639, 3.384),(3.565, 3.381),(3.514, 3.379),(3.526, 3.379),(3.602, 3.381),(3.573, 3.379),(3.631, 3.381),(3.556, 3.378),(3.563, 3.377),(3.575, 3.377),(3.576, 3.376),(3.545, 3.375),(3.592, 3.376),(3.606, 3.376),(3.644, 3.377),(3.525, 3.372),(3.586, 3.374),(3.544, 3.372),(3.558, 3.371),(3.626, 3.373),(3.607, 3.372)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.894, 5.863),(6.106, 5.86),(6.067, 5.854),(5.997, 5.842),(6.024, 5.834),(6.149, 5.827),(6.038, 5.819),(5.986, 5.805),(6.031, 5.797),(6.086, 5.791),(6.061, 5.777),(6.173, 5.774),(6.209, 5.77),(6.046, 5.762),(6.151, 5.756),(6.033, 5.747),(6.124, 5.744),(6.181, 5.739),(5.996, 5.73),(6.106, 5.726),(6.232, 5.723),(6.3, 5.711),(6.181, 5.7),(6.18, 5.693),(6.279, 5.685),(6.272, 5.678),(6.126, 5.664),(6.285, 5.661),(6.184, 5.648),(6.305, 5.641),(6.27, 5.636),(6.06, 5.627),(6.335, 5.62),(6.374, 5.614),(6.416, 5.61),(6.482, 5.603),(6.161, 5.592),(6.323, 5.587),(6.347, 5.577),(6.214, 5.569),(6.316, 5.565),(6.276, 5.559),(6.333, 5.55),(6.349, 5.54),(6.185, 5.53),(6.45, 5.53),(6.4, 5.521),(6.513, 5.515),(6.385, 5.508),(6.182, 5.494),(6.447, 5.492),(6.474, 5.484),(6.262, 5.468),(6.442, 5.457),(6.462, 5.45),(6.311, 5.437),(6.343, 5.421),(6.531, 5.419),(6.628, 5.407),(6.542, 5.392),(6.45, 5.385),(6.661, 5.371),(6.478, 5.354),(6.389, 5.344),(6.535, 5.34),(6.325, 5.326),(6.584, 5.317),(6.401, 5.297)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.608, 3.055),(2.619, 3.055),(2.643, 3.056),(2.655, 3.056),(2.58, 3.051),(2.65, 3.055),(2.641, 3.053),(2.694, 3.056),(2.628, 3.052),(2.539, 3.045),(2.578, 3.047),(2.63, 3.05),(2.629, 3.05),(2.607, 3.048),(2.578, 3.046),(2.72, 3.054),(2.641, 3.049),(2.597, 3.046),(2.654, 3.049),(2.639, 3.047),(2.571, 3.043),(2.601, 3.044),(2.696, 3.05),(2.592, 3.043),(2.582, 3.042),(2.642, 3.046),(2.64, 3.045),(2.634, 3.045),(2.646, 3.045),(2.594, 3.041),(2.621, 3.043),(2.668, 3.045),(2.544, 3.037),(2.669, 3.044),(2.626, 3.041),(2.623, 3.041),(2.709, 3.046),(2.645, 3.042),(2.654, 3.042),(2.603, 3.038),(2.723, 3.045),(2.635, 3.039),(2.631, 3.039),(2.73, 3.045),(2.694, 3.042),(2.719, 3.043),(2.672, 3.04),(2.678, 3.04),(2.686, 3.04),(2.651, 3.037),(2.628, 3.036),(2.682, 3.039),(2.595, 3.033),(2.727, 3.041),(2.646, 3.035),(2.699, 3.038),(2.64, 3.034),(2.736, 3.039),(2.69, 3.036),(2.698, 3.036),(2.663, 3.034),(2.739, 3.038),(2.657, 3.032),(2.66, 3.032),(2.718, 3.035),(2.718, 3.035),(2.676, 3.031),(2.678, 3.031)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.846, 4.266),(4.97, 4.259),(4.813, 4.259),(4.868, 4.254),(4.763, 4.255),(4.755, 4.253),(4.781, 4.249),(4.788, 4.247),(4.932, 4.24),(4.739, 4.24),(4.769, 4.238),(4.875, 4.231),(4.786, 4.231),(4.756, 4.229),(4.637, 4.229),(4.783, 4.223),(4.791, 4.221),(4.806, 4.219),(4.85, 4.216),(4.677, 4.219),(4.798, 4.214),(4.672, 4.215),(4.781, 4.209),(4.68, 4.208),(4.809, 4.203),(4.745, 4.203),(4.806, 4.2),(4.711, 4.2),(4.609, 4.2),(4.646, 4.197),(4.774, 4.192),(4.65, 4.193),(4.717, 4.19),(4.682, 4.189),(4.738, 4.186),(4.816, 4.181),(4.731, 4.182),(4.748, 4.181),(4.767, 4.179),(4.676, 4.179),(4.739, 4.176),(4.643, 4.177),(4.642, 4.175),(4.704, 4.171),(4.824, 4.167),(4.846, 4.164),(4.844, 4.163),(4.759, 4.164),(4.769, 4.161),(4.734, 4.161),(4.941, 4.154),(4.752, 4.155),(4.677, 4.155),(4.761, 4.152),(4.581, 4.155),(4.66, 4.151),(4.737, 4.147),(4.69, 4.147),(4.818, 4.143),(4.671, 4.143),(4.811, 4.139),(4.811, 4.136),(4.757, 4.135),(4.699, 4.135),(4.731, 4.131),(4.699, 4.129),(4.628, 4.128),(4.606, 4.127)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.361, 4.082) (4.575, 4.065) (4.731, 4.07)};
\draw plot [smooth] coordinates {(5.867, 5.469) (6.273, 5.355) (6.571, 5.236)};
\foreach \P in {(4.575, 4.065),(6.273, 5.355)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
       %
\draw plot [smooth] coordinates {(1.063, 2.74) (1.073, 2.733) (1.095, 2.726)};
\draw plot [smooth] coordinates {(4.995, 4.966) (5.174, 5.02) (5.353, 5.102)};
\foreach \P in {(1.073, 2.733),(5.174, 5.02)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.773, 4.521) (4.905, 4.579) (5.124, 4.635)};
\foreach \P in {(4.905, 4.579)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(1.696, 2.853) (1.706, 2.845) (1.732, 2.837)};
\draw plot [smooth] coordinates {(5.299, 5.375) (5.539, 5.449) (5.729, 5.545)};
\foreach \P in {(1.706, 2.845),(5.539, 5.449)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(5.072, 5.106) (5.188, 5.021) (5.266, 4.925)};
\foreach \P in {(5.188, 5.021)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.612, 3.058) (2.698, 3.05) (2.792, 3.04)};
\draw plot [smooth] coordinates {(5.378, 5.691) (5.683, 5.772) (5.928, 5.815)};
\foreach \P in {(2.698, 3.05),(5.683, 5.772)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.15, 2.916) (2.222, 2.911) (2.298, 2.907)};
\draw plot [smooth] coordinates {(3.816, 4.134) (3.842, 3.828) (3.859, 3.541)};
\draw plot [smooth] coordinates {(5.425, 5.829) (5.975, 5.905) (6.386, 5.693)};
\foreach \P in {(2.222, 2.911),(3.842, 3.828),(5.975, 5.905)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(3.462, 3.391) (3.574, 3.391) (3.625, 3.372)};
\draw plot [smooth] coordinates {(5.894, 5.863) (6.283, 5.609) (6.592, 5.295)};
\foreach \P in {(3.574, 3.391),(6.283, 5.609)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(2.539, 3.045) (2.657, 3.043) (2.746, 3.034)};
\foreach \P in {(2.657, 3.043)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
	%
\draw plot [smooth] coordinates {(4.846, 4.266) (4.75, 4.192) (4.623, 4.124)};
\foreach \P in {(4.75, 4.192)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
	%
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (phantM4) {};
%\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (phantM5) {};
%\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
%\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
%\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.65, 6.1)} node[inner sep=0.2em] (M0) {};
%\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
%\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.65, 5.699999999999999)} node[inner sep=0.2em] (M1) {};
%\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
%\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 5.3)} node[inner sep=0.2em] (M2) {};
%\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
%\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 4.8999999999999995)} node[inner sep=0.2em] (M3) {};
%\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (M4) {};
%\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (M5) {};
%\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
%\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.15, 5.699999999999999)} node[inner sep=0.2em] (M6) {};
%\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
%\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 5.3)} node[inner sep=0.2em] (M7) {};
%\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
%\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.15, 4.8999999999999995)} node[inner sep=0.2em] (M8) {};
%\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
%\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.15, 4.5)} node[inner sep=0.2em] (M9) {};
%\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/d200_oacuplot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {3.211,4.421,5.632} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.211) {\footnotesize$.05$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.211) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.421) {\footnotesize$.1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.421) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.632) {\footnotesize$.15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.632) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.6000000000000001, 4.76) node[rotate=90]{\footnotesize $\ketbra{0}{a \tilde \partial_\nu T_{\mu \nu}}{\Lambda n} / \ketbra{0}{V_\mu}{\Lambda n}$};
\foreach \low/\up in {{(4.504, 4.624)/(4.644, 4.624)},{(4.575, 4.554)/(4.575, 4.691)},{(6.04, 5.684)/(6.516, 5.684)},{(6.273, 5.55)/(6.273, 5.827)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.575, 4.624),(6.273, 5.684)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(1.058, 3.243)/(1.087, 3.243)},{(1.073, 3.219)/(1.073, 3.265)},{(5.081, 4.85)/(5.271, 4.85)},{(5.174, 4.78)/(5.174, 4.922)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(1.073, 3.243),(5.174, 4.85)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(4.807, 4.839)/(5.011, 4.839)},{(4.905, 4.792)/(4.905, 4.895)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.905, 4.839)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(1.687, 3.48)/(1.728, 3.48)},{(1.706, 3.455)/(1.706, 3.506)},{(5.416, 5.291)/(5.67, 5.291)},{(5.539, 5.222)/(5.539, 5.363)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(1.706, 3.48),(5.539, 5.291)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(5.107, 5.019)/(5.274, 5.019)},{(5.188, 4.964)/(5.188, 5.074)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.188, 5.019)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.663, 3.821)/(2.734, 3.821)},{(2.698, 3.783)/(2.698, 3.862)},{(5.551, 5.33)/(5.822, 5.33)},{(5.683, 5.199)/(5.683, 5.46)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.698, 3.821),(5.683, 5.33)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \low/\up in {{(2.188, 3.594)/(2.255, 3.594)},{(2.222, 3.545)/(2.222, 3.638)},{(3.796, 4.216)/(3.89, 4.216)},{(3.842, 4.15)/(3.842, 4.279)},{(5.709, 5.748)/(6.287, 5.748)},{(5.975, 5.691)/(5.975, 5.806)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.222, 3.594),(3.842, 4.216),(5.975, 5.748)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(3.514, 4.207)/(3.632, 4.207)},{(3.574, 4.133)/(3.574, 4.28)},{(6.031, 5.848)/(6.56, 5.848)},{(6.283, 5.771)/(6.283, 5.956)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.574, 4.207),(6.283, 5.848)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.597, 3.832)/(2.717, 3.832)},{(2.657, 3.762)/(2.657, 3.903)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.657, 3.832)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(4.638, 4.977)/(4.87, 4.977)},{(4.75, 4.85)/(4.75, 5.106)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.75, 4.977)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.45, 4.5)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(1.95, 6.1)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.45, 6.1)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.45, 5.699999999999999)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.45, 5.3)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.45, 4.8999999999999995)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.45, 4.5)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(1.95, 6.1)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(1.95, 5.699999999999999)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(1.95, 5.3)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(1.95, 4.8999999999999995)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(1.95, 4.5)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/d200_srcTimeCheck.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.2, 0.0)--(0.0, 0.0)--(0.0, 4.0);
	% major x ticks
\foreach \pos in {0.2296,1.665,3.1,4.535,5.97} \draw[black] (\pos,0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2296, 0.0) {\footnotesize $10$};
\node[anchor=north, inner sep=0.2em] at (1.665, 0.0) {\footnotesize $15$};
\node[anchor=north, inner sep=0.2em] at (3.1, 0.0) {\footnotesize $20$};
\node[anchor=north, inner sep=0.2em] at (4.535, 0.0) {\footnotesize $25$};
\node[anchor=north, inner sep=0.2em] at (5.97, 0.0) {\footnotesize $30$};
	% major y ticks
\foreach \pos in {0.4,1.2,2.0,2.8,3.6} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.4) {\footnotesize$.064$};
\node[anchor=east, inner sep=0.2em] at (0.0, 1.2) {\footnotesize$.065$};
\node[anchor=east, inner sep=0.2em] at (0.0, 2.0) {\footnotesize$.066$};
\node[anchor=east, inner sep=0.2em] at (0.0, 2.8) {\footnotesize$.067$};
\node[anchor=east, inner sep=0.2em] at (0.0, 3.6) {\footnotesize$.068$};
	% minor x ticks
\foreach \pos in {0.5167,0.8037,1.091,1.378,1.665,1.952,2.239,2.526,2.813,3.1,3.387,3.674,3.961,4.248,4.535,4.822,5.109,5.396,5.683} \draw[black] (\pos,0.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {0.8,1.6,2.4,3.2,4.0} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north] (5.27, -0.30000000000000004) node[rotate=0]{\footnotesize $t_\mathrm{min}/a\vphantom{m_\pi t_\mathrm{bnd}}$};
\draw [anchor=south] (-0.65, 2.8) node[rotate=90]{\footnotesize $a m_\pi$};
	% fit value
\fill[fill=black!50, fill opacity=0.2] (0.0, 1.248)--(6.2, 1.248)--(6.2, 1.767)--(0.0, 1.767);
\draw[gray] (0.0, 1.509) -- (6.2, 1.509);
	% tminplots
\foreach \low/\up in {{(0.1866, 1.853)/(0.1866, 2.486)},{(0.4736, 1.608)/(0.4736, 2.278)},{(0.7606, 1.555)/(0.7606, 2.23)},{(1.048, 1.697)/(1.048, 2.421)},{(1.335, 1.695)/(1.335, 2.42)},{(1.622, 1.596)/(1.622, 2.323)},{(1.909, 1.567)/(1.909, 2.33)},{(2.196, 1.369)/(2.196, 2.136)},{(2.483, 0.9677)/(2.483, 1.728)},{(2.77, 0.8779)/(2.77, 1.665)},{(3.057, 0.8348)/(3.057, 1.658)},{(3.344, 0.8167)/(3.344, 1.63)},{(3.631, 0.6531)/(3.631, 1.534)},{(3.918, 0.4193)/(3.918, 1.396)},{(4.205, 0.3542)/(4.205, 1.354)},{(4.492, 0.395)/(4.492, 1.479)},{(4.779, 0.9173)/(4.779, 2.12)},{(5.066, 1.393)/(5.066, 2.644)},{(5.353, 1.828)/(5.353, 3.139)},{(5.64, 1.874)/(5.64, 3.179)},{(5.927, 2.064)/(5.927, 3.496)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1866, 2.17),(0.4736, 1.943),(0.7606, 1.893),(1.048, 2.059),(1.335, 2.057),(1.622, 1.959),(1.909, 1.948),(2.196, 1.753),(2.483, 1.348),(2.77, 1.272),(3.057, 1.246),(3.344, 1.223),(3.631, 1.094),(3.918, 0.9078),(4.205, 0.8543),(4.492, 0.9368),(4.779, 1.519),(5.066, 2.019),(5.353, 2.483),(5.64, 2.526),(5.927, 2.78)}{\draw[mark options={color=black, fill=white},mark size=1.3pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(0.2727, 1.988)/(0.2727, 2.555)},{(0.5597, 1.872)/(0.5597, 2.468)},{(0.8468, 1.849)/(0.8468, 2.467)},{(1.134, 1.824)/(1.134, 2.442)},{(1.421, 1.812)/(1.421, 2.443)},{(1.708, 1.711)/(1.708, 2.346)},{(1.995, 1.647)/(1.995, 2.294)},{(2.282, 1.598)/(2.282, 2.263)},{(2.569, 1.489)/(2.569, 2.174)},{(2.856, 1.465)/(2.856, 2.163)},{(3.143, 1.608)/(3.143, 2.312)},{(3.43, 1.559)/(3.43, 2.301)},{(3.717, 1.551)/(3.717, 2.327)},{(4.004, 1.628)/(4.004, 2.437)},{(4.291, 1.923)/(4.291, 2.777)},{(4.578, 1.8)/(4.578, 2.679)},{(4.865, 1.679)/(4.865, 2.601)},{(5.152, 1.389)/(5.152, 2.401)},{(5.439, 1.416)/(5.439, 2.481)},{(5.726, 1.294)/(5.726, 2.374)},{(6.013, 1.074)/(6.013, 2.193)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.2727, 2.272),(0.5597, 2.17),(0.8468, 2.158),(1.134, 2.133),(1.421, 2.127),(1.708, 2.029),(1.995, 1.971),(2.282, 1.931),(2.569, 1.832),(2.856, 1.814),(3.143, 1.96),(3.43, 1.93),(3.717, 1.939),(4.004, 2.033),(4.291, 2.35),(4.578, 2.24),(4.865, 2.14),(5.152, 1.895),(5.439, 1.948),(5.726, 1.834),(6.013, 1.634)}{\draw[mark options={color=black, fill=gray},mark size=1.3pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black, fill=white},mark size=1.3pt,mark=*] plot coordinates {(1.23, 3.5999999999999996)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize $t_0=32a$}};
\draw[mark options={color=black, fill=gray},mark size=1.3pt,mark=*] plot coordinates {(1.23, 3.2)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.3em}\footnotesize $t_0=52a$}};
\node[draw,fill=white,fit=(phantM0) (phantT1), inner sep=0.4em] {};
\draw[mark options={color=black, fill=white},mark size=1.3pt,mark=*] plot coordinates {(1.23, 3.5999999999999996)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\footnotesize $t_0=32a$};
\draw[mark options={color=black, fill=gray},mark size=1.3pt,mark=*] plot coordinates {(1.23, 3.2)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\footnotesize $t_0=52a$};
\end{tikzpicture}


==> tikz-figures/gSumm.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.2, 0.0)--(0.0, 0.0)--(0.0, 4.0);
	% major x ticks
\foreach \pos in {1.21,2.722,4.234,5.746} \draw[black] (\pos,0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.21, 0.0) {\footnotesize $150$};
\node[anchor=north, inner sep=0.2em] at (2.722, 0.0) {\footnotesize $200$};
\node[anchor=north, inner sep=0.2em] at (4.234, 0.0) {\footnotesize $250$};
\node[anchor=north, inner sep=0.2em] at (5.746, 0.0) {\footnotesize $300$};
	% major y ticks
\foreach \pos in {0.3333,1.444,2.556,3.667} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.3333) {\footnotesize$5.5$};
\node[anchor=east, inner sep=0.2em] at (0.0, 1.444) {\footnotesize$6.0$};
\node[anchor=east, inner sep=0.2em] at (0.0, 2.556) {\footnotesize$6.5$};
\node[anchor=east, inner sep=0.2em] at (0.0, 3.667) {\footnotesize$7.0$};
	% minor x ticks
\foreach \pos in {0.3024,0.6049,0.9073,1.21,1.512,1.815,2.117,2.42,2.722,3.024,3.327,3.629,3.932,4.234,4.537,4.839,5.141,5.444,5.746,6.049} \draw[black] (\pos,0.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {0.1111,0.3333,0.5556,0.7778,1.0,1.222,1.444,1.667,1.889,2.111,2.333,2.556,2.778,3.0,3.222,3.444,3.667,3.889} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north] (5.27, -0.30000000000000004) node[rotate=0]{\footnotesize $m_\pi \, \mathrm{[MeV]}$};
\draw [anchor=south] (-0.65, 2.8) node[rotate=90]{\footnotesize $g_{\rho \pi \pi}$};
\foreach \low/\up in {{(5.135, 1.315)/(5.31, 1.315)},{(5.222, 1.092)/(5.222, 1.537)},{(5.154, 1.09)/(5.352, 1.09)},{(5.253, 0.767)/(5.253, 1.312)},{(2.662, 1.802)/(2.803, 1.802)},{(2.732, 1.361)/(2.732, 2.218)},{(3.34, 0.7283)/(3.522, 0.7283)},{(3.431, 0.3026)/(3.431, 1.038)},{(3.321, 1.881)/(3.484, 1.881)},{(3.402, 1.667)/(3.402, 2.12)},{(4.403, 2.127)/(4.558, 2.127)},{(4.48, 1.731)/(4.48, 2.503)}} \draw[postaction=decorate] \low -- \up;
\draw[fill=green, mark=triangle*, mark size=1.8pt] plot coordinates {(5.222, 1.315)};
\draw[fill=orange, mark=square*, mark size=1.4pt] plot coordinates {(5.253, 1.09)};
\draw[fill=green, mark=triangle*, mark size=1.8pt] plot coordinates {(2.732, 1.802)};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(3.431, 0.7283)};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(3.402, 1.881)};
\draw[fill=blue, mark=*, mark size=1.2pt] plot coordinates {(4.48, 2.127)};
\draw[mark=x, mark size=2.5pt] plot coordinates {(0.7259, 1.333)};
\end{tikzpicture}


==> tikz-figures/j303_dispFit_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.462,5.908} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $4$};
\node[anchor=north, inner sep=0.2em] at (2.462, 2.0) {\footnotesize $9$};
\node[anchor=north, inner sep=0.2em] at (5.908, 2.0) {\footnotesize $16$};
	% major y ticks
\foreach \pos in {3.243,4.486,5.73} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.243) {\footnotesize$1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.243) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.486) {\footnotesize$2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.486) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.73) {\footnotesize$3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.73) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {0.4923,0.9846,1.477,1.969,2.462,2.954,3.446,3.938,4.431,4.923,5.415} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.622,3.243,3.865,4.486,5.108,5.73,6.351} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm^2 / m_\pi^2$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \log \left( \left | F_\pi \right | / \Omega_3[\delta_1] \right )$};
\foreach \pos in {(2.605, 3.927),(2.527, 3.904),(2.439, 3.877),(2.528, 3.907),(2.581, 3.924),(2.599, 3.931),(2.615, 3.937),(2.584, 3.928),(2.721, 3.972),(2.465, 3.894),(2.532, 3.915),(2.652, 3.954),(2.637, 3.951),(2.587, 3.936),(2.487, 3.906),(2.704, 3.974),(2.663, 3.963),(2.535, 3.924),(2.534, 3.925),(2.57, 3.937),(2.657, 3.965),(2.515, 3.923),(2.574, 3.943),(2.598, 3.951),(2.598, 3.952),(2.627, 3.962),(2.654, 3.971),(2.425, 3.901),(2.754, 4.003),(2.582, 3.951),(2.456, 3.913),(2.62, 3.964),(2.544, 3.941),(2.527, 3.937),(2.578, 3.953),(2.639, 3.973),(2.587, 3.958),(2.581, 3.957),(2.525, 3.94),(2.682, 3.99),(2.505, 3.935),(2.651, 3.982),(2.554, 3.953),(2.574, 3.961),(2.697, 4.0),(2.662, 3.99),(2.533, 3.95),(2.645, 3.986),(2.614, 3.977),(2.655, 3.991),(2.596, 3.974),(2.633, 3.986),(2.478, 3.939),(2.462, 3.935),(2.543, 3.961),(2.654, 3.997),(2.472, 3.942),(2.529, 3.96),(2.703, 4.015),(2.521, 3.96),(2.62, 3.992),(2.505, 3.958),(2.476, 3.951),(2.556, 3.976),(2.639, 4.003),(2.437, 3.941),(2.635, 4.004),(2.688, 4.022)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(0.6227, 2.923),(0.6268, 2.923),(0.6521, 2.921),(0.6343, 2.923),(0.6318, 2.924),(0.6538, 2.922),(0.6525, 2.922),(0.6568, 2.922),(0.6429, 2.924),(0.6432, 2.924),(0.6435, 2.925),(0.6542, 2.924),(0.6603, 2.923),(0.6459, 2.925),(0.6343, 2.927),(0.6653, 2.924),(0.6642, 2.924),(0.6435, 2.927),(0.6346, 2.928),(0.6686, 2.924),(0.6473, 2.927),(0.6437, 2.927),(0.6425, 2.928),(0.6339, 2.929),(0.635, 2.929),(0.6503, 2.928),(0.6417, 2.929),(0.6296, 2.93),(0.619, 2.932),(0.6402, 2.93),(0.6266, 2.931),(0.6467, 2.93),(0.6402, 2.93),(0.643, 2.93),(0.6518, 2.93),(0.6344, 2.932),(0.6468, 2.931),(0.6327, 2.932),(0.667, 2.929),(0.6363, 2.932),(0.6744, 2.928),(0.6501, 2.931),(0.6333, 2.933),(0.635, 2.934),(0.6499, 2.932),(0.6433, 2.934),(0.6406, 2.934),(0.6597, 2.932),(0.6488, 2.934),(0.6476, 2.934),(0.6526, 2.934),(0.6557, 2.934),(0.6274, 2.937),(0.6554, 2.934),(0.63, 2.937),(0.6561, 2.935),(0.6177, 2.939),(0.6496, 2.936),(0.6528, 2.936),(0.6212, 2.939),(0.6532, 2.936),(0.6641, 2.935),(0.6276, 2.94),(0.6465, 2.938),(0.6465, 2.938),(0.6478, 2.938),(0.6366, 2.94),(0.6393, 2.94)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.255, 4.405),(3.182, 4.356),(3.186, 4.361),(3.173, 4.355),(3.088, 4.294),(2.996, 4.23),(3.108, 4.312),(3.089, 4.3),(3.176, 4.365),(3.086, 4.302),(3.15, 4.351),(3.131, 4.34),(2.99, 4.239),(3.035, 4.273),(3.104, 4.325),(3.177, 4.381),(2.978, 4.238),(3.037, 4.282),(3.115, 4.34),(3.075, 4.312),(2.94, 4.216),(3.119, 4.348),(3.257, 4.449),(2.973, 4.245),(3.086, 4.329),(3.243, 4.443),(3.144, 4.373),(2.985, 4.259),(2.973, 4.251),(3.013, 4.282),(3.002, 4.276),(3.31, 4.501),(3.083, 4.337),(3.134, 4.376),(3.163, 4.398),(3.084, 4.342),(3.17, 4.405),(3.023, 4.299),(3.221, 4.445),(3.214, 4.441),(3.122, 4.375),(3.236, 4.46),(3.136, 4.389),(3.188, 4.429),(3.038, 4.322),(3.143, 4.399),(3.083, 4.357),(3.139, 4.401),(3.243, 4.478),(2.938, 4.259),(3.213, 4.46),(3.122, 4.396),(3.108, 4.387),(3.132, 4.406),(3.197, 4.457),(3.015, 4.327),(3.002, 4.32),(3.075, 4.375),(3.117, 4.407),(3.081, 4.382),(3.061, 4.369),(2.982, 4.313),(3.101, 4.402),(3.098, 4.402),(3.022, 4.348),(3.095, 4.403),(3.065, 4.382),(3.157, 4.451)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.838, 4.081),(2.75, 4.041),(2.794, 4.063),(2.644, 3.992),(2.794, 4.067),(2.592, 3.97),(2.676, 4.012),(2.545, 3.949),(2.748, 4.051),(2.736, 4.045),(2.735, 4.046),(2.982, 4.169),(2.632, 3.998),(2.489, 3.929),(2.566, 3.967),(2.513, 3.942),(2.915, 4.141),(2.748, 4.059),(2.628, 4.002),(2.798, 4.086),(2.721, 4.05),(2.857, 4.117),(2.626, 4.005),(2.654, 4.02),(2.574, 3.982),(2.679, 4.034),(2.655, 4.023),(2.686, 4.04),(2.715, 4.056),(2.642, 4.021),(2.63, 4.017),(2.627, 4.017),(2.901, 4.152),(2.744, 4.076),(2.563, 3.988),(2.741, 4.076),(2.727, 4.07),(2.634, 4.025),(2.697, 4.059),(2.811, 4.116),(2.563, 3.995),(2.62, 4.024),(2.776, 4.101),(2.755, 4.092),(2.627, 4.029),(2.7, 4.066),(2.838, 4.135),(2.597, 4.018),(2.821, 4.129),(2.67, 4.056),(2.712, 4.078),(2.546, 3.998),(2.48, 3.967),(2.844, 4.147),(2.633, 4.044),(2.751, 4.103),(2.808, 4.132),(2.7, 4.08),(2.685, 4.074),(2.699, 4.082),(2.807, 4.137),(2.757, 4.113),(2.702, 4.088),(2.641, 4.06),(2.867, 4.172),(2.579, 4.031),(2.867, 4.175),(2.641, 4.067)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.088, 3.155),(1.062, 3.163),(1.08, 3.159),(1.066, 3.163),(1.11, 3.152),(1.06, 3.165),(1.081, 3.16),(1.072, 3.163),(1.08, 3.161),(1.072, 3.163),(1.07, 3.164),(1.078, 3.162),(1.09, 3.159),(1.071, 3.165),(1.06, 3.168),(1.097, 3.159),(1.068, 3.166),(1.065, 3.167),(1.096, 3.16),(1.094, 3.16),(1.057, 3.17),(1.062, 3.169),(1.075, 3.166),(1.066, 3.169),(1.094, 3.162),(1.079, 3.166),(1.085, 3.164),(1.082, 3.165),(1.036, 3.178),(1.063, 3.171),(1.06, 3.172),(1.077, 3.167),(1.027, 3.181),(1.079, 3.167),(1.108, 3.16),(1.121, 3.157),(1.068, 3.171),(1.053, 3.175),(1.105, 3.162),(1.069, 3.171),(1.065, 3.173),(1.062, 3.174),(1.033, 3.181),(1.069, 3.172),(1.066, 3.173),(1.096, 3.166),(1.091, 3.167),(1.091, 3.168),(1.065, 3.175),(1.116, 3.162),(1.102, 3.166),(1.066, 3.175),(1.091, 3.169),(1.072, 3.174),(1.093, 3.169),(1.083, 3.172),(1.061, 3.178),(1.074, 3.175),(1.047, 3.183),(1.063, 3.179),(1.064, 3.179),(1.058, 3.18),(1.075, 3.176),(1.094, 3.172),(1.046, 3.185),(1.095, 3.172),(1.108, 3.169),(1.13, 3.164)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.245, 4.331),(3.059, 4.173),(3.276, 4.365),(3.187, 4.29),(3.142, 4.254),(3.284, 4.379),(3.149, 4.263),(2.935, 4.079),(3.002, 4.139),(3.095, 4.222),(3.152, 4.273),(3.072, 4.206),(3.197, 4.317),(3.172, 4.297),(3.208, 4.33),(3.422, 4.516),(3.435, 4.53),(2.91, 4.079),(2.999, 4.158),(3.029, 4.186),(3.225, 4.357),(2.922, 4.096),(3.228, 4.363),(3.14, 4.288),(3.135, 4.286),(2.852, 4.043),(3.253, 4.391),(3.315, 4.447),(3.074, 4.24),(3.079, 4.246),(3.191, 4.344),(3.097, 4.264),(3.113, 4.279),(3.22, 4.373),(3.257, 4.408),(3.218, 4.376),(3.309, 4.456),(2.97, 4.165),(3.076, 4.258),(2.865, 4.076),(3.143, 4.318),(3.279, 4.438),(3.247, 4.413),(3.051, 4.245),(2.982, 4.186),(3.194, 4.372),(2.974, 4.183),(3.22, 4.397),(2.75, 3.991),(3.399, 4.555),(3.333, 4.499),(3.303, 4.475),(3.23, 4.413),(3.276, 4.456),(3.265, 4.449),(3.221, 4.414),(3.208, 4.405),(3.205, 4.404),(3.022, 4.248),(3.247, 4.444),(3.387, 4.567),(3.173, 4.385),(3.264, 4.466),(3.193, 4.407),(3.389, 4.578),(3.092, 4.322),(3.198, 4.416),(3.291, 4.498)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.455, 3.944),(2.562, 3.972),(2.782, 4.029),(2.539, 3.968),(2.204, 3.883),(2.754, 4.025),(2.526, 3.968),(2.421, 3.943),(2.226, 3.894),(2.278, 3.909),(2.344, 3.927),(2.19, 3.889),(2.384, 3.94),(2.449, 3.958),(2.532, 3.98),(2.44, 3.958),(2.493, 3.972),(2.692, 4.024),(2.331, 3.932),(2.564, 3.993),(2.57, 3.996),(2.658, 4.019),(2.216, 3.907),(2.476, 3.974),(2.515, 3.985),(2.355, 3.945),(2.418, 3.962),(2.249, 3.921),(2.414, 3.964),(2.207, 3.912),(2.447, 3.974),(2.463, 3.979),(2.589, 4.012),(2.606, 4.018),(2.379, 3.96),(2.349, 3.953),(2.241, 3.926),(2.534, 4.002),(2.749, 4.058),(2.493, 3.994),(2.305, 3.947),(2.31, 3.949),(2.639, 4.034),(2.254, 3.937),(2.361, 3.965),(2.603, 4.028),(2.429, 3.984),(2.491, 4.0),(2.215, 3.93),(2.455, 3.993),(2.46, 3.995),(2.405, 3.982),(2.299, 3.956),(2.259, 3.947),(2.496, 4.01),(2.329, 3.968),(2.345, 3.974),(2.652, 4.053),(2.317, 3.969),(2.168, 3.932),(2.795, 4.094),(2.209, 3.946),(2.518, 4.026),(2.233, 3.955),(2.48, 4.02),(2.709, 4.081),(2.572, 4.047),(2.385, 4.0)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.761, 3.469),(1.657, 3.518),(1.743, 3.479),(1.712, 3.494),(1.711, 3.496),(1.82, 3.445),(1.687, 3.508),(1.803, 3.454),(1.763, 3.474),(1.669, 3.519),(1.719, 3.497),(1.919, 3.404),(1.779, 3.47),(1.718, 3.499),(1.777, 3.472),(1.744, 3.488),(1.664, 3.526),(1.853, 3.439),(1.685, 3.517),(1.821, 3.454),(1.62, 3.549),(1.778, 3.475),(1.735, 3.496),(1.773, 3.479),(1.677, 3.525),(1.841, 3.449),(1.778, 3.479),(1.688, 3.521),(1.794, 3.472),(1.859, 3.442),(1.967, 3.392),(1.79, 3.475),(1.709, 3.514),(1.878, 3.435),(1.775, 3.484),(1.813, 3.467),(1.691, 3.524),(1.731, 3.506),(1.658, 3.541),(1.731, 3.507),(1.825, 3.464),(1.743, 3.503),(1.837, 3.459),(1.832, 3.462),(1.659, 3.544),(1.621, 3.562),(1.83, 3.465),(1.747, 3.504),(1.575, 3.585),(1.857, 3.453),(1.832, 3.466),(1.684, 3.535),(1.802, 3.481),(1.741, 3.51),(1.781, 3.492),(1.647, 3.555),(1.765, 3.501),(1.872, 3.452),(1.705, 3.53),(1.818, 3.478),(1.866, 3.456),(1.665, 3.551),(1.735, 3.519),(1.82, 3.48),(1.662, 3.554),(1.743, 3.517),(1.744, 3.517),(1.673, 3.551)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.953, 3.968),(3.088, 4.088),(2.957, 3.98),(2.955, 3.98),(3.181, 4.176),(3.155, 4.155),(3.002, 4.026),(3.491, 4.448),(2.883, 3.928),(3.24, 4.235),(2.751, 3.818),(2.92, 3.965),(3.25, 4.251),(2.988, 4.03),(2.843, 3.909),(3.009, 4.053),(3.299, 4.304),(2.839, 3.91),(3.189, 4.212),(3.052, 4.096),(2.973, 4.031),(3.24, 4.261),(2.823, 3.906),(2.882, 3.959),(2.991, 4.053),(3.008, 4.069),(3.189, 4.226),(3.073, 4.129),(2.889, 3.972),(2.752, 3.855),(3.269, 4.301),(2.955, 4.032),(3.198, 4.242),(3.351, 4.374),(2.83, 3.929),(2.719, 3.836),(2.838, 3.94),(3.145, 4.205),(3.167, 4.225),(3.157, 4.218),(3.495, 4.51),(3.033, 4.115),(3.214, 4.273),(3.02, 4.109),(2.814, 3.933),(3.209, 4.273),(3.377, 4.42),(2.893, 4.006),(3.005, 4.105),(3.028, 4.128),(3.29, 4.355),(2.952, 4.068),(2.93, 4.052),(3.082, 4.184),(2.904, 4.033),(2.824, 3.966),(2.968, 4.092),(3.165, 4.263),(2.651, 3.824),(2.836, 3.985),(3.193, 4.293),(2.763, 3.928),(3.382, 4.463),(2.767, 3.937),(3.129, 4.25),(2.812, 3.98),(3.297, 4.399),(2.713, 3.902)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.411, 3.332),(1.393, 3.338),(1.332, 3.354),(1.414, 3.333),(1.362, 3.347),(1.312, 3.362),(1.258, 3.377),(1.364, 3.349),(1.363, 3.35),(1.364, 3.35),(1.32, 3.362),(1.34, 3.357),(1.356, 3.353),(1.286, 3.372),(1.394, 3.344),(1.354, 3.355),(1.294, 3.372),(1.295, 3.372),(1.395, 3.346),(1.284, 3.375),(1.342, 3.36),(1.279, 3.378),(1.376, 3.352),(1.351, 3.359),(1.331, 3.365),(1.437, 3.337),(1.351, 3.36),(1.41, 3.345),(1.36, 3.359),(1.297, 3.376),(1.283, 3.38),(1.412, 3.346),(1.305, 3.375),(1.345, 3.364),(1.275, 3.383),(1.467, 3.332),(1.348, 3.364),(1.311, 3.374),(1.405, 3.35),(1.472, 3.332),(1.377, 3.358),(1.425, 3.346),(1.285, 3.383),(1.33, 3.371),(1.364, 3.363),(1.331, 3.372),(1.376, 3.36),(1.334, 3.372),(1.356, 3.366),(1.4, 3.355),(1.378, 3.361),(1.376, 3.362),(1.285, 3.387),(1.284, 3.387),(1.367, 3.366),(1.412, 3.354),(1.352, 3.37),(1.291, 3.387),(1.362, 3.369),(1.429, 3.351),(1.265, 3.395),(1.279, 3.392),(1.356, 3.372),(1.37, 3.368),(1.362, 3.371),(1.406, 3.36),(1.341, 3.378),(1.376, 3.369)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.055, 4.66),(3.007, 4.716),(3.1, 4.568),(3.112, 4.546),(3.081, 4.581),(3.052, 4.613),(3.016, 4.654),(3.105, 4.509),(3.121, 4.465),(3.129, 4.445),(3.052, 4.54),(3.071, 4.503),(3.023, 4.561),(3.04, 4.522),(2.986, 4.589),(3.171, 4.305),(3.018, 4.514),(2.981, 4.546),(2.978, 4.543),(3.189, 4.22),(3.237, 4.117),(3.24, 4.099),(2.978, 4.462),(2.984, 4.437),(3.027, 4.356),(2.986, 4.396),(2.999, 4.366),(3.229, 4.008),(2.983, 4.349),(2.96, 4.365),(2.956, 4.353),(2.99, 4.275),(2.998, 4.233),(2.962, 4.259),(2.952, 4.248),(2.948, 4.234),(2.953, 4.2),(2.947, 4.192),(2.946, 4.168),(2.978, 4.095),(2.95, 4.114),(2.936, 4.113),(2.937, 4.085),(2.937, 4.072),(2.941, 4.051),(2.939, 4.041),(2.962, 3.976),(2.916, 4.024),(2.923, 3.998),(2.91, 3.994),(2.913, 3.956),(2.948, 3.892),(2.898, 3.95),(2.932, 3.876),(2.903, 3.879),(2.879, 3.897),(2.889, 3.845),(2.917, 3.78),(2.907, 3.78),(2.872, 3.802),(2.884, 3.77),(2.902, 3.726),(2.886, 3.717),(2.867, 3.705),(2.869, 3.693),(2.868, 3.67),(2.859, 3.665),(2.907, 3.573)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.623, 4.565),(3.71, 4.593),(3.745, 4.611),(3.801, 4.633),(3.645, 4.597),(3.666, 4.612),(3.34, 4.53),(3.524, 4.58),(3.617, 4.609),(3.471, 4.577),(3.236, 4.518),(3.537, 4.6),(3.736, 4.655),(3.702, 4.65),(3.393, 4.572),(3.581, 4.625),(3.351, 4.568),(3.552, 4.626),(3.665, 4.661),(3.668, 4.666),(3.56, 4.639),(3.375, 4.593),(3.271, 4.572),(3.695, 4.686),(3.44, 4.622),(3.585, 4.662),(3.914, 4.754),(3.444, 4.633),(3.655, 4.691),(3.313, 4.608),(3.674, 4.707),(3.748, 4.73),(3.365, 4.634),(3.608, 4.702),(3.309, 4.627),(3.517, 4.686),(2.968, 4.545),(3.84, 4.779),(3.654, 4.735),(3.574, 4.722),(3.815, 4.791),(3.288, 4.66),(3.277, 4.66),(3.237, 4.654),(3.402, 4.707),(3.778, 4.811),(3.276, 4.683),(3.667, 4.791),(3.504, 4.756),(3.56, 4.776),(3.211, 4.694),(2.94, 4.631),(4.008, 4.916),(3.3, 4.732),(4.066, 4.948),(2.902, 4.653),(3.783, 4.895),(3.202, 4.75),(3.31, 4.797),(3.233, 4.786),(3.224, 4.796),(4.021, 5.015),(3.168, 4.802),(3.157, 4.822),(3.208, 4.845),(3.263, 4.879),(2.98, 4.817),(4.112, 5.138)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.395, 3.705),(2.229, 3.726),(2.326, 3.716),(2.364, 3.712),(2.325, 3.717),(2.122, 3.743),(2.298, 3.722),(2.208, 3.734),(2.238, 3.731),(2.218, 3.735),(2.346, 3.72),(2.357, 3.72),(2.292, 3.729),(2.225, 3.738),(2.202, 3.742),(2.471, 3.71),(2.19, 3.746),(2.276, 3.736),(2.24, 3.742),(2.226, 3.744),(2.272, 3.739),(2.283, 3.738),(2.234, 3.745),(2.331, 3.734),(2.284, 3.74),(2.169, 3.755),(2.281, 3.741),(2.202, 3.752),(2.242, 3.748),(2.3, 3.741),(2.288, 3.744),(2.304, 3.742),(2.177, 3.758),(2.255, 3.75),(2.311, 3.743),(2.336, 3.741),(2.24, 3.754),(2.159, 3.764),(2.221, 3.757),(2.246, 3.755),(2.441, 3.731),(2.471, 3.728),(2.216, 3.761),(2.336, 3.747),(2.156, 3.77),(2.418, 3.739),(2.199, 3.766),(2.226, 3.764),(2.378, 3.746),(2.252, 3.762),(2.359, 3.749),(2.253, 3.763),(2.224, 3.767),(2.279, 3.761),(2.304, 3.758),(2.24, 3.767),(2.224, 3.769),(2.244, 3.767),(2.287, 3.763),(2.372, 3.753),(2.276, 3.766),(2.06, 3.793),(2.317, 3.763),(2.202, 3.778),(2.253, 3.773),(2.204, 3.78),(2.345, 3.764),(2.144, 3.79)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.42, 5.076),(4.21, 4.873),(4.283, 4.947),(4.152, 4.822),(4.382, 5.048),(4.286, 4.959),(4.578, 5.246),(4.47, 5.145),(3.942, 4.638),(3.962, 4.659),(4.461, 5.148),(4.306, 4.999),(4.207, 4.905),(4.034, 4.74),(4.236, 4.94),(4.152, 4.86),(4.1, 4.813),(4.548, 5.251),(4.025, 4.744),(4.281, 4.998),(4.407, 5.123),(4.008, 4.737),(4.285, 5.008),(3.93, 4.665),(4.353, 5.081),(4.406, 5.135),(4.08, 4.821),(4.033, 4.779),(4.289, 5.03),(4.271, 5.015),(4.36, 5.105),(4.274, 5.023),(4.582, 5.325),(3.948, 4.71),(3.963, 4.727),(4.254, 5.014),(4.208, 4.971),(4.198, 4.962),(4.24, 5.007),(4.1, 4.873),(3.959, 4.737),(4.149, 4.923),(4.481, 5.25),(4.601, 5.369),(4.176, 4.956),(4.448, 5.223),(4.159, 4.944),(4.416, 5.196),(4.377, 5.16),(4.148, 4.94),(4.435, 5.223),(4.02, 4.821),(4.548, 5.34),(4.417, 5.215),(4.023, 4.835),(4.57, 5.373),(4.519, 5.326),(4.136, 4.957),(4.024, 4.851),(3.951, 4.782),(4.073, 4.903),(4.44, 5.263),(4.069, 4.903),(3.998, 4.837),(4.157, 4.996),(3.998, 4.846),(4.542, 5.379),(4.143, 4.995)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.463, 3.486),(1.678, 3.423),(1.491, 3.479),(1.638, 3.436),(1.55, 3.463),(1.519, 3.473),(1.563, 3.46),(1.633, 3.44),(1.607, 3.448),(1.697, 3.422),(1.539, 3.469),(1.382, 3.517),(1.715, 3.418),(1.535, 3.472),(1.514, 3.479),(1.591, 3.457),(1.574, 3.462),(1.592, 3.457),(1.489, 3.488),(1.478, 3.493),(1.588, 3.46),(1.415, 3.512),(1.683, 3.433),(1.699, 3.429),(1.608, 3.456),(1.648, 3.445),(1.585, 3.464),(1.66, 3.443),(1.541, 3.478),(1.514, 3.487),(1.636, 3.451),(1.623, 3.456),(1.67, 3.442),(1.585, 3.468),(1.508, 3.491),(1.674, 3.442),(1.452, 3.508),(1.414, 3.52),(1.657, 3.448),(1.626, 3.457),(1.448, 3.511),(1.488, 3.499),(1.678, 3.443),(1.571, 3.475),(1.676, 3.445),(1.458, 3.51),(1.665, 3.449),(1.503, 3.498),(1.502, 3.499),(1.527, 3.492),(1.375, 3.538),(1.597, 3.472),(1.493, 3.504),(1.695, 3.444),(1.462, 3.514),(1.521, 3.497),(1.601, 3.473),(1.673, 3.452),(1.486, 3.509),(1.72, 3.439),(1.635, 3.465),(1.663, 3.457),(1.757, 3.429),(1.567, 3.487),(1.474, 3.515),(1.573, 3.486),(1.536, 3.498),(1.45, 3.524)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.156, 4.173),(3.422, 4.446),(3.312, 4.339),(2.985, 4.009),(3.163, 4.192),(3.349, 4.385),(3.442, 4.482),(3.545, 4.59),(3.145, 4.183),(3.397, 4.443),(3.295, 4.341),(3.304, 4.351),(3.29, 4.339),(3.059, 4.106),(3.285, 4.338),(2.877, 3.923),(3.334, 4.391),(3.266, 4.325),(3.106, 4.164),(3.285, 4.349),(3.062, 4.124),(3.216, 4.284),(3.172, 4.24),(3.519, 4.597),(3.348, 4.425),(3.213, 4.288),(3.095, 4.169),(3.557, 4.643),(3.119, 4.198),(3.339, 4.424),(3.521, 4.611),(2.866, 3.945),(3.059, 4.144),(3.652, 4.75),(3.167, 4.257),(3.428, 4.525),(3.352, 4.451),(2.827, 3.915),(2.796, 3.886),(3.183, 4.284),(3.483, 4.592),(3.228, 4.333),(3.48, 4.592),(3.379, 4.491),(3.211, 4.321),(3.248, 4.362),(2.957, 4.067),(3.612, 4.739),(3.144, 4.262),(3.882, 5.019),(3.493, 4.622),(2.944, 4.064),(3.508, 4.642),(3.365, 4.498),(3.437, 4.574),(3.198, 4.331),(3.428, 4.569),(3.228, 4.366),(3.166, 4.306),(3.095, 4.236),(3.465, 4.616),(3.142, 4.289),(3.307, 4.459),(3.189, 4.343),(3.3, 4.46),(2.899, 4.053),(3.365, 4.531),(3.371, 4.539)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.467, 3.952),(2.484, 3.96),(2.844, 4.092),(2.451, 3.95),(2.67, 4.032),(2.47, 3.961),(2.405, 3.939),(2.527, 3.985),(2.733, 4.061),(2.598, 4.013),(2.598, 4.014),(2.848, 4.106),(2.442, 3.959),(2.613, 4.023),(2.527, 3.993),(2.552, 4.003),(2.65, 4.04),(2.374, 3.941),(2.686, 4.055),(2.632, 4.037),(2.651, 4.044),(3.198, 4.244),(2.439, 3.969),(2.643, 4.045),(2.558, 4.015),(2.46, 3.981),(2.437, 3.973),(2.467, 3.985),(2.499, 3.998),(2.626, 4.044),(2.456, 3.984),(2.397, 3.964),(2.661, 4.061),(2.396, 3.966),(2.552, 4.023),(2.969, 4.176),(2.795, 4.113),(2.572, 4.034),(2.637, 4.058),(2.291, 3.933),(2.849, 4.138),(2.715, 4.091),(2.761, 4.109),(2.574, 4.043),(2.798, 4.125),(2.505, 4.019),(2.819, 4.135),(2.589, 4.053),(2.502, 4.022),(2.66, 4.08),(2.845, 4.149),(2.473, 4.014),(2.801, 4.135),(2.509, 4.03),(2.541, 4.044),(2.593, 4.064),(2.824, 4.149),(2.793, 4.139),(2.4, 3.997),(2.663, 4.094),(2.452, 4.019),(2.317, 3.972),(2.585, 4.071),(2.708, 4.117),(2.249, 3.953),(2.566, 4.069),(2.739, 4.134),(3.018, 4.237)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.73, 5.014),(4.679, 4.947),(4.606, 4.849),(4.506, 4.713),(4.533, 4.754),(4.496, 4.704),(4.622, 4.885),(4.486, 4.698),(4.157, 4.239),(4.632, 4.912),(4.699, 5.012),(4.476, 4.7),(4.388, 4.579),(4.69, 5.01),(4.497, 4.739),(4.332, 4.51),(4.42, 4.638),(4.679, 5.007),(4.902, 5.326),(4.468, 4.721),(4.444, 4.69),(4.562, 4.859),(4.699, 5.055),(4.387, 4.618),(4.437, 4.692),(4.759, 5.148),(4.883, 5.325),(4.528, 4.828),(4.698, 5.071),(4.492, 4.783),(4.409, 4.669),(4.48, 4.771),(4.611, 4.959),(4.386, 4.644),(4.657, 5.029),(4.743, 5.153),(4.987, 5.498),(4.641, 5.014),(4.812, 5.257),(4.316, 4.563),(4.626, 5.001),(4.604, 4.972),(4.502, 4.832),(4.489, 4.816),(4.648, 5.041),(4.643, 5.038),(4.538, 4.893),(4.547, 4.91),(4.51, 4.861),(4.786, 5.253),(4.722, 5.165),(4.244, 4.495),(4.56, 4.945),(4.601, 5.004),(4.413, 4.742),(4.476, 4.836),(4.174, 4.415),(4.436, 4.788),(4.494, 4.874),(4.505, 4.891),(4.557, 4.974),(4.451, 4.828),(4.562, 4.986),(4.728, 5.223),(4.529, 4.947),(4.545, 4.974),(4.535, 4.965),(4.283, 4.613)} \filldraw[gray] \pos circle (0.25pt);
\fill[fill=black!50, fill opacity=0.2] (1.969e-05, 2.643)--(0.01986, 2.651)--(0.0398, 2.659)--(0.05984, 2.667)--(0.07998, 2.676)--(0.1002, 2.684)--(0.1206, 2.692)--(0.141, 2.701)--(0.1615, 2.71)--(0.1822, 2.718)--(0.2029, 2.727)--(0.2237, 2.736)--(0.2447, 2.745)--(0.2657, 2.754)--(0.2868, 2.763)--(0.3081, 2.772)--(0.3294, 2.781)--(0.3508, 2.79)--(0.3724, 2.8)--(0.394, 2.809)--(0.4157, 2.819)--(0.4376, 2.828)--(0.4595, 2.838)--(0.4815, 2.848)--(0.5037, 2.857)--(0.5259, 2.867)--(0.5482, 2.877)--(0.5706, 2.887)--(0.5932, 2.897)--(0.6158, 2.908)--(0.6385, 2.918)--(0.6613, 2.928)--(0.6843, 2.939)--(0.7073, 2.95)--(0.7304, 2.96)--(0.7536, 2.971)--(0.777, 2.982)--(0.8004, 2.993)--(0.8239, 3.004)--(0.8475, 3.015)--(0.8712, 3.026)--(0.8951, 3.037)--(0.919, 3.048)--(0.943, 3.06)--(0.9671, 3.071)--(0.9913, 3.083)--(1.016, 3.095)--(1.04, 3.106)--(1.065, 3.118)--(1.089, 3.13)--(1.114, 3.142)--(1.139, 3.154)--(1.164, 3.166)--(1.189, 3.179)--(1.214, 3.191)--(1.239, 3.203)--(1.264, 3.216)--(1.29, 3.229)--(1.315, 3.242)--(1.341, 3.255)--(1.367, 3.267)--(1.392, 3.281)--(1.418, 3.294)--(1.444, 3.307)--(1.47, 3.32)--(1.497, 3.334)--(1.523, 3.347)--(1.549, 3.361)--(1.576, 3.375)--(1.602, 3.388)--(1.629, 3.402)--(1.656, 3.417)--(1.683, 3.431)--(1.71, 3.445)--(1.737, 3.459)--(1.764, 3.474)--(1.791, 3.489)--(1.819, 3.504)--(1.846, 3.518)--(1.874, 3.533)--(1.902, 3.548)--(1.929, 3.563)--(1.957, 3.578)--(1.985, 3.594)--(2.013, 3.609)--(2.042, 3.625)--(2.07, 3.641)--(2.098, 3.657)--(2.127, 3.672)--(2.155, 3.688)--(2.184, 3.704)--(2.213, 3.72)--(2.242, 3.737)--(2.271, 3.753)--(2.3, 3.769)--(2.329, 3.785)--(2.358, 3.802)--(2.388, 3.819)--(2.417, 3.836)--(2.447, 3.853)--(2.476, 3.87)--(2.506, 3.887)--(2.536, 3.904)--(2.566, 3.922)--(2.596, 3.94)--(2.626, 3.958)--(2.657, 3.975)--(2.687, 3.994)--(2.717, 4.012)--(2.748, 4.03)--(2.779, 4.048)--(2.81, 4.067)--(2.84, 4.085)--(2.871, 4.104)--(2.902, 4.123)--(2.934, 4.142)--(2.965, 4.161)--(2.996, 4.181)--(3.028, 4.2)--(3.059, 4.22)--(3.091, 4.24)--(3.123, 4.26)--(3.155, 4.28)--(3.187, 4.3)--(3.219, 4.32)--(3.251, 4.34)--(3.283, 4.36)--(3.316, 4.381)--(3.348, 4.402)--(3.381, 4.423)--(3.413, 4.444)--(3.446, 4.465)--(3.479, 4.486)--(3.512, 4.508)--(3.545, 4.53)--(3.578, 4.552)--(3.611, 4.574)--(3.645, 4.596)--(3.678, 4.619)--(3.712, 4.641)--(3.745, 4.663)--(3.779, 4.686)--(3.813, 4.709)--(3.847, 4.732)--(3.881, 4.755)--(3.915, 4.778)--(3.95, 4.802)--(3.984, 4.825)--(4.018, 4.849)--(4.053, 4.873)--(4.088, 4.897)--(4.122, 4.921)--(4.157, 4.945)--(4.192, 4.969)--(4.227, 4.994)--(4.262, 5.019)--(4.298, 5.044)--(4.333, 5.069)--(4.368, 5.094)--(4.404, 5.12)--(4.44, 5.145)--(4.475, 5.171)--(4.511, 5.197)--(4.547, 5.223)--(4.583, 5.249)--(4.619, 5.276)--(4.656, 5.303)--(4.692, 5.33)--(4.728, 5.357)--(4.765, 5.385)--(4.802, 5.412)--(4.838, 5.44)--(4.875, 5.467)--(4.912, 5.494)--(4.949, 5.522)--(4.986, 5.55)--(5.024, 5.578)--(5.061, 5.607)--(5.098, 5.635)--(5.136, 5.664)--(5.174, 5.693)--(5.211, 5.723)--(5.249, 5.752)--(5.287, 5.781)--(5.325, 5.811)--(5.363, 5.841)--(5.402, 5.871)--(5.44, 5.901)--(5.478, 5.931)--(5.517, 5.962)--(5.555, 5.992)--(5.594, 6.023)--(5.633, 6.055)--(5.672, 6.086)--(5.711, 6.118)--(5.75, 6.15)--(5.789, 6.182)--(5.829, 6.214)--(5.868, 6.246)--(5.908, 6.279)--(5.908, 6.534)--(5.868, 6.498)--(5.829, 6.463)--(5.789, 6.428)--(5.75, 6.394)--(5.711, 6.36)--(5.672, 6.326)--(5.633, 6.292)--(5.594, 6.258)--(5.555, 6.225)--(5.517, 6.191)--(5.478, 6.157)--(5.44, 6.124)--(5.402, 6.09)--(5.363, 6.057)--(5.325, 6.024)--(5.287, 5.992)--(5.249, 5.959)--(5.211, 5.927)--(5.174, 5.895)--(5.136, 5.863)--(5.098, 5.832)--(5.061, 5.801)--(5.024, 5.77)--(4.986, 5.739)--(4.949, 5.708)--(4.912, 5.677)--(4.875, 5.647)--(4.838, 5.617)--(4.802, 5.588)--(4.765, 5.558)--(4.728, 5.528)--(4.692, 5.5)--(4.656, 5.471)--(4.619, 5.442)--(4.583, 5.413)--(4.547, 5.384)--(4.511, 5.356)--(4.475, 5.328)--(4.44, 5.3)--(4.404, 5.272)--(4.368, 5.244)--(4.333, 5.217)--(4.298, 5.189)--(4.262, 5.162)--(4.227, 5.135)--(4.192, 5.108)--(4.157, 5.082)--(4.122, 5.056)--(4.088, 5.029)--(4.053, 5.004)--(4.018, 4.978)--(3.984, 4.952)--(3.95, 4.927)--(3.915, 4.902)--(3.881, 4.876)--(3.847, 4.851)--(3.813, 4.826)--(3.779, 4.802)--(3.745, 4.777)--(3.712, 4.752)--(3.678, 4.728)--(3.645, 4.704)--(3.611, 4.68)--(3.578, 4.656)--(3.545, 4.633)--(3.512, 4.61)--(3.479, 4.587)--(3.446, 4.564)--(3.413, 4.541)--(3.381, 4.518)--(3.348, 4.495)--(3.316, 4.473)--(3.283, 4.451)--(3.251, 4.428)--(3.219, 4.407)--(3.187, 4.385)--(3.155, 4.364)--(3.123, 4.342)--(3.091, 4.321)--(3.059, 4.3)--(3.028, 4.279)--(2.996, 4.258)--(2.965, 4.238)--(2.934, 4.217)--(2.902, 4.197)--(2.871, 4.177)--(2.84, 4.157)--(2.81, 4.137)--(2.779, 4.117)--(2.748, 4.097)--(2.717, 4.078)--(2.687, 4.059)--(2.657, 4.04)--(2.626, 4.021)--(2.596, 4.002)--(2.566, 3.983)--(2.536, 3.964)--(2.506, 3.946)--(2.476, 3.928)--(2.447, 3.909)--(2.417, 3.891)--(2.388, 3.873)--(2.358, 3.855)--(2.329, 3.838)--(2.3, 3.82)--(2.271, 3.803)--(2.242, 3.785)--(2.213, 3.768)--(2.184, 3.751)--(2.155, 3.734)--(2.127, 3.717)--(2.098, 3.7)--(2.07, 3.684)--(2.042, 3.667)--(2.013, 3.651)--(1.985, 3.635)--(1.957, 3.619)--(1.929, 3.603)--(1.902, 3.587)--(1.874, 3.572)--(1.846, 3.556)--(1.819, 3.54)--(1.791, 3.525)--(1.764, 3.51)--(1.737, 3.495)--(1.71, 3.48)--(1.683, 3.465)--(1.656, 3.45)--(1.629, 3.436)--(1.602, 3.421)--(1.576, 3.407)--(1.549, 3.393)--(1.523, 3.378)--(1.497, 3.364)--(1.47, 3.35)--(1.444, 3.337)--(1.418, 3.323)--(1.392, 3.309)--(1.367, 3.296)--(1.341, 3.282)--(1.315, 3.269)--(1.29, 3.256)--(1.264, 3.243)--(1.239, 3.23)--(1.214, 3.217)--(1.189, 3.204)--(1.164, 3.192)--(1.139, 3.179)--(1.114, 3.167)--(1.089, 3.154)--(1.065, 3.142)--(1.04, 3.13)--(1.016, 3.118)--(0.9913, 3.106)--(0.9671, 3.094)--(0.943, 3.082)--(0.919, 3.071)--(0.8951, 3.059)--(0.8712, 3.048)--(0.8475, 3.036)--(0.8239, 3.025)--(0.8004, 3.014)--(0.777, 3.003)--(0.7536, 2.992)--(0.7304, 2.981)--(0.7073, 2.97)--(0.6843, 2.959)--(0.6613, 2.949)--(0.6385, 2.938)--(0.6158, 2.928)--(0.5932, 2.917)--(0.5706, 2.907)--(0.5482, 2.897)--(0.5259, 2.887)--(0.5037, 2.877)--(0.4815, 2.867)--(0.4595, 2.857)--(0.4376, 2.847)--(0.4157, 2.838)--(0.394, 2.828)--(0.3724, 2.819)--(0.3508, 2.809)--(0.3294, 2.8)--(0.3081, 2.791)--(0.2868, 2.782)--(0.2657, 2.772)--(0.2447, 2.763)--(0.2237, 2.755)--(0.2029, 2.746)--(0.1822, 2.737)--(0.1615, 2.728)--(0.141, 2.72)--(0.1206, 2.711)--(0.1002, 2.703)--(0.07998, 2.694)--(0.05984, 2.686)--(0.0398, 2.677)--(0.01986, 2.669)--(1.969e-05, 2.661);
\draw (1.969e-05, 2.653) -- (0.01986, 2.661) -- (0.0398, 2.669) -- (0.05984, 2.678) -- (0.07998, 2.686) -- (0.1002, 2.694) -- (0.1206, 2.703) -- (0.141, 2.711) -- (0.1615, 2.72) -- (0.1822, 2.729) -- (0.2029, 2.737) -- (0.2237, 2.746) -- (0.2447, 2.755) -- (0.2657, 2.764) -- (0.2868, 2.773) -- (0.3081, 2.782) -- (0.3294, 2.791) -- (0.3508, 2.801) -- (0.3724, 2.81) -- (0.394, 2.82) -- (0.4157, 2.829) -- (0.4376, 2.839) -- (0.4595, 2.848) -- (0.4815, 2.858) -- (0.5037, 2.868) -- (0.5259, 2.878) -- (0.5482, 2.888) -- (0.5706, 2.898) -- (0.5932, 2.908) -- (0.6158, 2.919) -- (0.6385, 2.929) -- (0.6613, 2.939) -- (0.6843, 2.95) -- (0.7073, 2.96) -- (0.7304, 2.971) -- (0.7536, 2.982) -- (0.777, 2.993) -- (0.8004, 3.004) -- (0.8239, 3.015) -- (0.8475, 3.026) -- (0.8712, 3.037) -- (0.8951, 3.049) -- (0.919, 3.06) -- (0.943, 3.071) -- (0.9671, 3.083) -- (0.9913, 3.095) -- (1.016, 3.107) -- (1.04, 3.118) -- (1.065, 3.13) -- (1.089, 3.142) -- (1.114, 3.155) -- (1.139, 3.167) -- (1.164, 3.179) -- (1.189, 3.192) -- (1.214, 3.204) -- (1.239, 3.217) -- (1.264, 3.23) -- (1.29, 3.242) -- (1.315, 3.255) -- (1.341, 3.268) -- (1.367, 3.282) -- (1.392, 3.295) -- (1.418, 3.308) -- (1.444, 3.322) -- (1.47, 3.335) -- (1.497, 3.349) -- (1.523, 3.363) -- (1.549, 3.377) -- (1.576, 3.391) -- (1.602, 3.405) -- (1.629, 3.419) -- (1.656, 3.433) -- (1.683, 3.448) -- (1.71, 3.462) -- (1.737, 3.477) -- (1.764, 3.491) -- (1.791, 3.506) -- (1.819, 3.521) -- (1.846, 3.536) -- (1.874, 3.552) -- (1.902, 3.567) -- (1.929, 3.582) -- (1.957, 3.598) -- (1.985, 3.613) -- (2.013, 3.629) -- (2.042, 3.645) -- (2.07, 3.661) -- (2.098, 3.677) -- (2.127, 3.694) -- (2.155, 3.71) -- (2.184, 3.726) -- (2.213, 3.743) -- (2.242, 3.76) -- (2.271, 3.777) -- (2.3, 3.793) -- (2.329, 3.811) -- (2.358, 3.828) -- (2.388, 3.845) -- (2.417, 3.863) -- (2.447, 3.88) -- (2.476, 3.898) -- (2.506, 3.916) -- (2.536, 3.934) -- (2.566, 3.952) -- (2.596, 3.97) -- (2.626, 3.988) -- (2.657, 4.007) -- (2.687, 4.026) -- (2.717, 4.044) -- (2.748, 4.063) -- (2.779, 4.082) -- (2.81, 4.101) -- (2.84, 4.121) -- (2.871, 4.14) -- (2.902, 4.16) -- (2.934, 4.179) -- (2.965, 4.199) -- (2.996, 4.219) -- (3.028, 4.239) -- (3.059, 4.26) -- (3.091, 4.28) -- (3.123, 4.3) -- (3.155, 4.321) -- (3.187, 4.342) -- (3.219, 4.363) -- (3.251, 4.384) -- (3.283, 4.405) -- (3.316, 4.427) -- (3.348, 4.448) -- (3.381, 4.47) -- (3.413, 4.492) -- (3.446, 4.514) -- (3.479, 4.536) -- (3.512, 4.558) -- (3.545, 4.581) -- (3.578, 4.603) -- (3.611, 4.626) -- (3.645, 4.649) -- (3.678, 4.672) -- (3.712, 4.695) -- (3.745, 4.719) -- (3.779, 4.742) -- (3.813, 4.766) -- (3.847, 4.79) -- (3.881, 4.814) -- (3.915, 4.838) -- (3.95, 4.862) -- (3.984, 4.887) -- (4.018, 4.911) -- (4.053, 4.936) -- (4.088, 4.961) -- (4.122, 4.986) -- (4.157, 5.011) -- (4.192, 5.037) -- (4.227, 5.063) -- (4.262, 5.088) -- (4.298, 5.114) -- (4.333, 5.141) -- (4.368, 5.167) -- (4.404, 5.193) -- (4.44, 5.22) -- (4.475, 5.247) -- (4.511, 5.274) -- (4.547, 5.301) -- (4.583, 5.328) -- (4.619, 5.356) -- (4.656, 5.384) -- (4.692, 5.411) -- (4.728, 5.439) -- (4.765, 5.468) -- (4.802, 5.496) -- (4.838, 5.525) -- (4.875, 5.553) -- (4.912, 5.582) -- (4.949, 5.612) -- (4.986, 5.641) -- (5.024, 5.67) -- (5.061, 5.7) -- (5.098, 5.73) -- (5.136, 5.76) -- (5.174, 5.79) -- (5.211, 5.821) -- (5.249, 5.851) -- (5.287, 5.882) -- (5.325, 5.913) -- (5.363, 5.945) -- (5.402, 5.976) -- (5.44, 6.008) -- (5.478, 6.039) -- (5.517, 6.071) -- (5.555, 6.104) -- (5.594, 6.136) -- (5.633, 6.169) -- (5.672, 6.201) -- (5.711, 6.234) -- (5.75, 6.268) -- (5.789, 6.301) -- (5.829, 6.335) -- (5.868, 6.368) -- (5.908, 6.402);
%
\draw plot [smooth] coordinates {(2.425, 3.901) (2.593, 3.959) (2.754, 4.003)};

\draw plot [smooth] coordinates {(0.6227, 2.923) (0.6459, 2.931) (0.653, 2.939)};
\draw plot [smooth] coordinates {(2.938, 4.259) (3.107, 4.36) (3.31, 4.501)};
%
\draw plot [smooth] coordinates {(2.489, 3.929) (2.706, 4.054) (2.982, 4.169)};
%
\draw plot [smooth] coordinates {(1.088, 3.155) (1.081, 3.168) (1.084, 3.176)};
\draw plot [smooth] coordinates {(2.852, 4.043) (3.185, 4.346) (3.399, 4.555)};
%
\draw plot [smooth] coordinates {(2.795, 4.094) (2.463, 3.969) (2.109, 3.93)};
%
\draw plot [smooth] coordinates {(1.575, 3.585) (1.769, 3.485) (1.967, 3.392)};
\draw plot [smooth] coordinates {(2.651, 3.824) (3.069, 4.121) (3.495, 4.51)};
%
\draw plot [smooth] coordinates {(1.258, 3.377) (1.355, 3.362) (1.472, 3.332)};
\draw plot [smooth] coordinates {(3.055, 4.66) (2.964, 4.229) (2.883, 3.59)};
\draw plot [smooth] coordinates {(4.066, 4.948) (3.376, 4.57) (2.964, 4.88)};
%
\draw plot [smooth] coordinates {(2.06, 3.793) (2.275, 3.744) (2.471, 3.71)};
\draw plot [smooth] coordinates {(3.93, 4.665) (4.237, 4.999) (4.601, 5.369)};
%
\draw plot [smooth] coordinates {(1.375, 3.538) (1.603, 3.461) (1.757, 3.429)};
\draw plot [smooth] coordinates {(2.796, 3.886) (3.331, 4.418) (3.882, 5.019)};
%
\draw plot [smooth] coordinates {(2.249, 3.953) (2.608, 4.028) (3.018, 4.237)};
\draw plot [smooth] coordinates {(4.157, 4.239) (4.57, 4.909) (4.987, 5.498)};
%
\foreach \P in {(2.593, 3.959)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(0.6459, 2.931),(3.107, 4.36)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.706, 4.054)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(1.081, 3.168),(3.185, 4.346)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.463, 3.969)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(1.769, 3.485),(3.069, 4.121)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \P in {(1.355, 3.362),(2.964, 4.229),(3.376, 4.57)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.275, 3.744),(4.237, 4.999)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(1.603, 3.461),(3.331, 4.418)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(2.608, 4.028),(4.57, 4.909)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\end{tikzpicture}


==> tikz-figures/j303_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.584,3.168,4.752,6.337} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.584, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.168, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (4.752, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (6.337, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.108,3.191,4.274,5.357,6.44} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.108) {\footnotesize$-15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.108) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.191) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.191) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.274) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.274) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.357) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.357) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.44) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.44) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.584,3.168,2.218,0.6337,4.436,6.02,2.851,3.802,0.3168,0.9505,1.901,5.069,3.485,1.267,4.752,2.535,4.119,5.703,5.386} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.325,2.541,2.758,2.975,3.191,3.408,3.624,3.841,4.057,4.274,4.491,4.707,4.924,5.14,5.357,5.573,5.79,6.007,6.223} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,8.984,10.57,12.15,13.74} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (8.984, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (10.57, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (12.15, 2.0) {\footnotesize $3.5$};
\node[anchor=north, inner sep=0.2em] at (13.74, 2.0) {\footnotesize $4.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {8.984,10.57,9.618,8.034,11.84,13.42,10.25,11.2,7.717,8.35,9.301,12.47,10.89,8.667,12.15,9.935,11.52,13.1,12.79} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 6.479)--(0.03184, 6.477)--(0.06368, 6.474)--(0.09553, 6.47)--(0.1274, 6.467)--(0.1592, 6.464)--(0.1911, 6.461)--(0.2229, 6.457)--(0.2547, 6.454)--(0.2866, 6.451)--(0.3184, 6.447)--(0.3503, 6.444)--(0.3821, 6.439)--(0.414, 6.435)--(0.4458, 6.431)--(0.4776, 6.426)--(0.5095, 6.421)--(0.5413, 6.417)--(0.5732, 6.412)--(0.605, 6.407)--(0.6368, 6.402)--(0.6687, 6.397)--(0.7005, 6.391)--(0.7324, 6.385)--(0.7642, 6.379)--(0.7961, 6.373)--(0.8279, 6.367)--(0.8597, 6.361)--(0.8916, 6.354)--(0.9234, 6.348)--(0.9553, 6.342)--(0.9871, 6.335)--(1.019, 6.328)--(1.051, 6.321)--(1.083, 6.314)--(1.114, 6.307)--(1.146, 6.3)--(1.178, 6.292)--(1.21, 6.284)--(1.242, 6.276)--(1.274, 6.269)--(1.306, 6.261)--(1.337, 6.252)--(1.369, 6.244)--(1.401, 6.235)--(1.433, 6.226)--(1.465, 6.217)--(1.497, 6.208)--(1.528, 6.199)--(1.56, 6.189)--(1.592, 6.18)--(1.624, 6.17)--(1.656, 6.16)--(1.688, 6.15)--(1.719, 6.14)--(1.751, 6.129)--(1.783, 6.119)--(1.815, 6.108)--(1.847, 6.097)--(1.879, 6.086)--(1.911, 6.075)--(1.942, 6.064)--(1.974, 6.052)--(2.006, 6.04)--(2.038, 6.029)--(2.07, 6.016)--(2.102, 6.004)--(2.133, 5.992)--(2.165, 5.98)--(2.197, 5.966)--(2.229, 5.953)--(2.261, 5.94)--(2.293, 5.928)--(2.324, 5.914)--(2.356, 5.901)--(2.388, 5.886)--(2.42, 5.872)--(2.452, 5.858)--(2.484, 5.843)--(2.516, 5.828)--(2.547, 5.813)--(2.579, 5.798)--(2.611, 5.782)--(2.643, 5.767)--(2.675, 5.751)--(2.707, 5.735)--(2.738, 5.719)--(2.77, 5.703)--(2.802, 5.686)--(2.834, 5.669)--(2.866, 5.652)--(2.898, 5.636)--(2.929, 5.618)--(2.961, 5.601)--(2.993, 5.584)--(3.025, 5.566)--(3.057, 5.548)--(3.089, 5.53)--(3.121, 5.512)--(3.152, 5.493)--(3.184, 5.474)--(3.216, 5.455)--(3.248, 5.436)--(3.28, 5.417)--(3.312, 5.397)--(3.343, 5.377)--(3.375, 5.357)--(3.407, 5.337)--(3.439, 5.316)--(3.471, 5.295)--(3.503, 5.275)--(3.535, 5.254)--(3.566, 5.232)--(3.598, 5.211)--(3.63, 5.188)--(3.662, 5.166)--(3.694, 5.144)--(3.726, 5.121)--(3.757, 5.098)--(3.789, 5.075)--(3.821, 5.051)--(3.853, 5.028)--(3.885, 5.003)--(3.917, 4.979)--(3.948, 4.955)--(3.98, 4.931)--(4.012, 4.906)--(4.044, 4.882)--(4.076, 4.856)--(4.108, 4.831)--(4.14, 4.805)--(4.171, 4.779)--(4.203, 4.754)--(4.235, 4.728)--(4.267, 4.701)--(4.299, 4.674)--(4.331, 4.648)--(4.362, 4.621)--(4.394, 4.593)--(4.426, 4.566)--(4.458, 4.539)--(4.49, 4.511)--(4.522, 4.483)--(4.553, 4.454)--(4.585, 4.426)--(4.617, 4.397)--(4.649, 4.367)--(4.681, 4.336)--(4.713, 4.306)--(4.745, 4.277)--(4.776, 4.246)--(4.808, 4.216)--(4.84, 4.185)--(4.872, 4.155)--(4.904, 4.123)--(4.936, 4.091)--(4.967, 4.06)--(4.999, 4.027)--(5.031, 3.995)--(5.063, 3.961)--(5.095, 3.927)--(5.127, 3.895)--(5.158, 3.862)--(5.19, 3.828)--(5.222, 3.794)--(5.254, 3.761)--(5.286, 3.726)--(5.318, 3.692)--(5.35, 3.657)--(5.381, 3.622)--(5.413, 3.586)--(5.445, 3.551)--(5.477, 3.515)--(5.509, 3.479)--(5.541, 3.442)--(5.572, 3.406)--(5.604, 3.369)--(5.636, 3.332)--(5.668, 3.295)--(5.7, 3.257)--(5.732, 3.221)--(5.763, 3.183)--(5.795, 3.144)--(5.827, 3.105)--(5.859, 3.065)--(5.891, 3.026)--(5.923, 2.987)--(5.955, 2.947)--(5.986, 2.907)--(6.018, 2.867)--(6.05, 2.826)--(6.082, 2.785)--(6.114, 2.744)--(6.146, 2.702)--(6.177, 2.661)--(6.209, 2.619)--(6.241, 2.578)--(6.273, 2.536)--(6.305, 2.494)--(6.337, 2.451)--(6.337, 2.762)--(6.305, 2.8)--(6.273, 2.84)--(6.241, 2.879)--(6.209, 2.917)--(6.177, 2.955)--(6.146, 2.992)--(6.114, 3.029)--(6.082, 3.067)--(6.05, 3.105)--(6.018, 3.142)--(5.986, 3.179)--(5.955, 3.216)--(5.923, 3.252)--(5.891, 3.288)--(5.859, 3.325)--(5.827, 3.361)--(5.795, 3.396)--(5.763, 3.431)--(5.732, 3.466)--(5.7, 3.501)--(5.668, 3.536)--(5.636, 3.57)--(5.604, 3.604)--(5.572, 3.637)--(5.541, 3.669)--(5.509, 3.703)--(5.477, 3.736)--(5.445, 3.769)--(5.413, 3.802)--(5.381, 3.834)--(5.35, 3.866)--(5.318, 3.898)--(5.286, 3.929)--(5.254, 3.96)--(5.222, 3.991)--(5.19, 4.021)--(5.158, 4.051)--(5.127, 4.082)--(5.095, 4.112)--(5.063, 4.142)--(5.031, 4.172)--(4.999, 4.202)--(4.967, 4.231)--(4.936, 4.26)--(4.904, 4.289)--(4.872, 4.318)--(4.84, 4.347)--(4.808, 4.375)--(4.776, 4.403)--(4.745, 4.431)--(4.713, 4.458)--(4.681, 4.486)--(4.649, 4.513)--(4.617, 4.541)--(4.585, 4.569)--(4.553, 4.595)--(4.522, 4.621)--(4.49, 4.648)--(4.458, 4.673)--(4.426, 4.699)--(4.394, 4.725)--(4.362, 4.75)--(4.331, 4.776)--(4.299, 4.802)--(4.267, 4.827)--(4.235, 4.852)--(4.203, 4.878)--(4.171, 4.901)--(4.14, 4.925)--(4.108, 4.95)--(4.076, 4.974)--(4.044, 4.998)--(4.012, 5.021)--(3.98, 5.045)--(3.948, 5.068)--(3.917, 5.091)--(3.885, 5.113)--(3.853, 5.136)--(3.821, 5.158)--(3.789, 5.179)--(3.757, 5.201)--(3.726, 5.223)--(3.694, 5.244)--(3.662, 5.265)--(3.63, 5.286)--(3.598, 5.307)--(3.566, 5.328)--(3.535, 5.349)--(3.503, 5.369)--(3.471, 5.389)--(3.439, 5.409)--(3.407, 5.429)--(3.375, 5.449)--(3.343, 5.468)--(3.312, 5.488)--(3.28, 5.507)--(3.248, 5.526)--(3.216, 5.545)--(3.184, 5.563)--(3.152, 5.582)--(3.121, 5.6)--(3.089, 5.617)--(3.057, 5.635)--(3.025, 5.653)--(2.993, 5.671)--(2.961, 5.688)--(2.929, 5.705)--(2.898, 5.722)--(2.866, 5.739)--(2.834, 5.756)--(2.802, 5.772)--(2.77, 5.788)--(2.738, 5.805)--(2.707, 5.821)--(2.675, 5.836)--(2.643, 5.852)--(2.611, 5.868)--(2.579, 5.883)--(2.547, 5.899)--(2.516, 5.914)--(2.484, 5.929)--(2.452, 5.944)--(2.42, 5.958)--(2.388, 5.973)--(2.356, 5.987)--(2.324, 6.0)--(2.293, 6.014)--(2.261, 6.028)--(2.229, 6.042)--(2.197, 6.055)--(2.165, 6.068)--(2.133, 6.081)--(2.102, 6.094)--(2.07, 6.106)--(2.038, 6.119)--(2.006, 6.131)--(1.974, 6.143)--(1.942, 6.155)--(1.911, 6.166)--(1.879, 6.177)--(1.847, 6.189)--(1.815, 6.2)--(1.783, 6.211)--(1.751, 6.222)--(1.719, 6.232)--(1.688, 6.243)--(1.656, 6.253)--(1.624, 6.264)--(1.592, 6.274)--(1.56, 6.284)--(1.528, 6.294)--(1.497, 6.303)--(1.465, 6.313)--(1.433, 6.322)--(1.401, 6.332)--(1.369, 6.34)--(1.337, 6.349)--(1.306, 6.357)--(1.274, 6.366)--(1.242, 6.374)--(1.21, 6.382)--(1.178, 6.39)--(1.146, 6.398)--(1.114, 6.406)--(1.083, 6.414)--(1.051, 6.422)--(1.019, 6.429)--(0.9871, 6.437)--(0.9553, 6.444)--(0.9234, 6.451)--(0.8916, 6.457)--(0.8597, 6.463)--(0.8279, 6.47)--(0.7961, 6.476)--(0.7642, 6.482)--(0.7324, 6.487)--(0.7005, 6.493)--(0.6687, 6.499)--(0.6368, 6.505)--(0.605, 6.51)--(0.5732, 6.516)--(0.5413, 6.521)--(0.5095, 6.526)--(0.4776, 6.53)--(0.4458, 6.535)--(0.414, 6.54)--(0.3821, 6.545)--(0.3503, 6.549)--(0.3184, 6.552)--(0.2866, 6.557)--(0.2547, 6.56)--(0.2229, 6.564)--(0.1911, 6.567)--(0.1592, 6.571)--(0.1274, 6.574)--(0.09553, 6.577)--(0.06368, 6.58)--(0.03184, 6.583)--(0.0, 6.586);
\draw (0.0, 6.525) -- (0.03184, 6.522) -- (0.06368, 6.519) -- (0.09553, 6.516) -- (0.1274, 6.513) -- (0.1592, 6.51) -- (0.1911, 6.507) -- (0.2229, 6.503) -- (0.2547, 6.5) -- (0.2866, 6.496) -- (0.3184, 6.492) -- (0.3503, 6.488) -- (0.3821, 6.484) -- (0.414, 6.48) -- (0.4458, 6.475) -- (0.4776, 6.471) -- (0.5095, 6.466) -- (0.5413, 6.461) -- (0.5732, 6.456) -- (0.605, 6.451) -- (0.6368, 6.446) -- (0.6687, 6.44) -- (0.7005, 6.435) -- (0.7324, 6.429) -- (0.7642, 6.423) -- (0.7961, 6.417) -- (0.8279, 6.411) -- (0.8597, 6.405) -- (0.8916, 6.398) -- (0.9234, 6.392) -- (0.9553, 6.385) -- (0.9871, 6.378) -- (1.019, 6.371) -- (1.051, 6.364) -- (1.083, 6.357) -- (1.114, 6.349) -- (1.146, 6.342) -- (1.178, 6.334) -- (1.21, 6.326) -- (1.242, 6.318) -- (1.274, 6.31) -- (1.306, 6.302) -- (1.337, 6.293) -- (1.369, 6.284) -- (1.401, 6.276) -- (1.433, 6.267) -- (1.465, 6.257) -- (1.497, 6.248) -- (1.528, 6.239) -- (1.56, 6.229) -- (1.592, 6.219) -- (1.624, 6.209) -- (1.656, 6.199) -- (1.688, 6.189) -- (1.719, 6.179) -- (1.751, 6.168) -- (1.783, 6.157) -- (1.815, 6.146) -- (1.847, 6.135) -- (1.879, 6.124) -- (1.911, 6.113) -- (1.942, 6.101) -- (1.974, 6.089) -- (2.006, 6.077) -- (2.038, 6.065) -- (2.07, 6.053) -- (2.102, 6.041) -- (2.133, 6.028) -- (2.165, 6.015) -- (2.197, 6.002) -- (2.229, 5.989) -- (2.261, 5.976) -- (2.293, 5.963) -- (2.324, 5.949) -- (2.356, 5.935) -- (2.388, 5.921) -- (2.42, 5.907) -- (2.452, 5.893) -- (2.484, 5.878) -- (2.516, 5.863) -- (2.547, 5.849) -- (2.579, 5.834) -- (2.611, 5.818) -- (2.643, 5.803) -- (2.675, 5.787) -- (2.707, 5.772) -- (2.738, 5.756) -- (2.77, 5.739) -- (2.802, 5.723) -- (2.834, 5.707) -- (2.866, 5.69) -- (2.898, 5.673) -- (2.929, 5.656) -- (2.961, 5.639) -- (2.993, 5.621) -- (3.025, 5.604) -- (3.057, 5.586) -- (3.089, 5.568) -- (3.121, 5.55) -- (3.152, 5.531) -- (3.184, 5.513) -- (3.216, 5.494) -- (3.248, 5.475) -- (3.28, 5.456) -- (3.312, 5.436) -- (3.343, 5.417) -- (3.375, 5.397) -- (3.407, 5.377) -- (3.439, 5.357) -- (3.471, 5.337) -- (3.503, 5.316) -- (3.535, 5.295) -- (3.566, 5.274) -- (3.598, 5.253) -- (3.63, 5.232) -- (3.662, 5.21) -- (3.694, 5.189) -- (3.726, 5.167) -- (3.757, 5.144) -- (3.789, 5.122) -- (3.821, 5.1) -- (3.853, 5.077) -- (3.885, 5.054) -- (3.917, 5.031) -- (3.948, 5.007) -- (3.98, 4.984) -- (4.012, 4.96) -- (4.044, 4.936) -- (4.076, 4.912) -- (4.108, 4.887) -- (4.14, 4.863) -- (4.171, 4.838) -- (4.203, 4.813) -- (4.235, 4.787) -- (4.267, 4.762) -- (4.299, 4.736) -- (4.331, 4.71) -- (4.362, 4.684) -- (4.394, 4.658) -- (4.426, 4.631) -- (4.458, 4.604) -- (4.49, 4.577) -- (4.522, 4.55) -- (4.553, 4.523) -- (4.585, 4.495) -- (4.617, 4.467) -- (4.649, 4.439) -- (4.681, 4.411) -- (4.713, 4.382) -- (4.745, 4.353) -- (4.776, 4.324) -- (4.808, 4.295) -- (4.84, 4.265) -- (4.872, 4.236) -- (4.904, 4.206) -- (4.936, 4.176) -- (4.967, 4.145) -- (4.999, 4.115) -- (5.031, 4.084) -- (5.063, 4.053) -- (5.095, 4.022) -- (5.127, 3.99) -- (5.158, 3.958) -- (5.19, 3.926) -- (5.222, 3.894) -- (5.254, 3.862) -- (5.286, 3.829) -- (5.318, 3.796) -- (5.35, 3.763) -- (5.381, 3.73) -- (5.413, 3.696) -- (5.445, 3.662) -- (5.477, 3.628) -- (5.509, 3.594) -- (5.541, 3.559) -- (5.572, 3.524) -- (5.604, 3.489) -- (5.636, 3.454) -- (5.668, 3.418) -- (5.7, 3.382) -- (5.732, 3.346) -- (5.763, 3.31) -- (5.795, 3.274) -- (5.827, 3.237) -- (5.859, 3.2) -- (5.891, 3.163) -- (5.923, 3.125) -- (5.955, 3.087) -- (5.986, 3.049) -- (6.018, 3.011) -- (6.05, 2.972) -- (6.082, 2.934) -- (6.114, 2.895) -- (6.146, 2.855) -- (6.177, 2.816) -- (6.209, 2.776) -- (6.241, 2.736) -- (6.273, 2.696) -- (6.305, 2.655) -- (6.337, 2.615);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.464, 2.001)--(7.496, 2.001)--(7.527, 2.002)--(7.559, 2.003)--(7.591, 2.004)--(7.623, 2.005)--(7.655, 2.006)--(7.687, 2.007)--(7.718, 2.009)--(7.75, 2.01)--(7.782, 2.012)--(7.814, 2.013)--(7.846, 2.015)--(7.878, 2.017)--(7.909, 2.019)--(7.941, 2.02)--(7.973, 2.023)--(8.005, 2.025)--(8.037, 2.027)--(8.069, 2.029)--(8.101, 2.031)--(8.132, 2.034)--(8.164, 2.036)--(8.196, 2.039)--(8.228, 2.042)--(8.26, 2.045)--(8.292, 2.048)--(8.323, 2.051)--(8.355, 2.054)--(8.387, 2.057)--(8.419, 2.061)--(8.451, 2.064)--(8.483, 2.068)--(8.514, 2.072)--(8.546, 2.075)--(8.578, 2.079)--(8.61, 2.084)--(8.642, 2.088)--(8.674, 2.092)--(8.706, 2.097)--(8.737, 2.102)--(8.769, 2.107)--(8.801, 2.112)--(8.833, 2.117)--(8.865, 2.123)--(8.897, 2.128)--(8.928, 2.134)--(8.96, 2.14)--(8.992, 2.147)--(9.024, 2.153)--(9.056, 2.16)--(9.088, 2.167)--(9.119, 2.175)--(9.151, 2.182)--(9.183, 2.19)--(9.215, 2.198)--(9.247, 2.207)--(9.279, 2.216)--(9.311, 2.225)--(9.342, 2.234)--(9.374, 2.244)--(9.406, 2.255)--(9.438, 2.266)--(9.47, 2.277)--(9.502, 2.289)--(9.533, 2.301)--(9.565, 2.314)--(9.597, 2.328)--(9.629, 2.342)--(9.661, 2.357)--(9.693, 2.373)--(9.724, 2.389)--(9.756, 2.406)--(9.788, 2.424)--(9.82, 2.444)--(9.852, 2.464)--(9.884, 2.485)--(9.916, 2.507)--(9.947, 2.531)--(9.979, 2.556)--(10.01, 2.582)--(10.04, 2.61)--(10.07, 2.64)--(10.11, 2.67)--(10.14, 2.704)--(10.17, 2.74)--(10.2, 2.776)--(10.23, 2.815)--(10.27, 2.857)--(10.3, 2.901)--(10.33, 2.948)--(10.36, 2.997)--(10.39, 3.049)--(10.43, 3.105)--(10.46, 3.165)--(10.49, 3.226)--(10.52, 3.291)--(10.55, 3.359)--(10.58, 3.431)--(10.62, 3.505)--(10.65, 3.581)--(10.68, 3.661)--(10.71, 3.743)--(10.74, 3.828)--(10.78, 3.914)--(10.81, 4.0)--(10.84, 4.084)--(10.87, 4.168)--(10.9, 4.251)--(10.93, 4.332)--(10.97, 4.412)--(11.0, 4.49)--(11.03, 4.565)--(11.06, 4.636)--(11.09, 4.702)--(11.13, 4.767)--(11.16, 4.83)--(11.19, 4.887)--(11.22, 4.941)--(11.25, 4.993)--(11.28, 5.042)--(11.32, 5.089)--(11.35, 5.132)--(11.38, 5.174)--(11.41, 5.215)--(11.44, 5.252)--(11.48, 5.287)--(11.51, 5.319)--(11.54, 5.351)--(11.57, 5.38)--(11.6, 5.407)--(11.64, 5.434)--(11.67, 5.459)--(11.7, 5.484)--(11.73, 5.507)--(11.76, 5.528)--(11.79, 5.548)--(11.83, 5.567)--(11.86, 5.586)--(11.89, 5.602)--(11.92, 5.618)--(11.95, 5.634)--(11.99, 5.648)--(12.02, 5.663)--(12.05, 5.678)--(12.08, 5.691)--(12.11, 5.703)--(12.14, 5.715)--(12.18, 5.727)--(12.21, 5.738)--(12.24, 5.748)--(12.27, 5.759)--(12.3, 5.769)--(12.34, 5.778)--(12.37, 5.787)--(12.4, 5.796)--(12.43, 5.805)--(12.46, 5.813)--(12.49, 5.821)--(12.53, 5.829)--(12.56, 5.836)--(12.59, 5.843)--(12.62, 5.849)--(12.65, 5.856)--(12.69, 5.862)--(12.72, 5.869)--(12.75, 5.875)--(12.78, 5.881)--(12.81, 5.886)--(12.85, 5.892)--(12.88, 5.897)--(12.91, 5.903)--(12.94, 5.908)--(12.97, 5.913)--(13.0, 5.918)--(13.04, 5.922)--(13.07, 5.927)--(13.1, 5.931)--(13.13, 5.936)--(13.16, 5.94)--(13.2, 5.944)--(13.23, 5.948)--(13.26, 5.952)--(13.29, 5.956)--(13.32, 5.96)--(13.35, 5.963)--(13.39, 5.967)--(13.42, 5.971)--(13.45, 5.974)--(13.48, 5.978)--(13.51, 5.981)--(13.55, 5.984)--(13.58, 5.987)--(13.61, 5.99)--(13.64, 5.993)--(13.67, 5.996)--(13.7, 5.998)--(13.74, 6.001)--(13.74, 6.059)--(13.7, 6.057)--(13.67, 6.054)--(13.64, 6.052)--(13.61, 6.05)--(13.58, 6.047)--(13.55, 6.044)--(13.51, 6.042)--(13.48, 6.039)--(13.45, 6.036)--(13.42, 6.033)--(13.39, 6.03)--(13.35, 6.027)--(13.32, 6.024)--(13.29, 6.021)--(13.26, 6.018)--(13.23, 6.014)--(13.2, 6.011)--(13.16, 6.007)--(13.13, 6.004)--(13.1, 6.0)--(13.07, 5.996)--(13.04, 5.992)--(13.0, 5.989)--(12.97, 5.984)--(12.94, 5.98)--(12.91, 5.976)--(12.88, 5.971)--(12.85, 5.967)--(12.81, 5.962)--(12.78, 5.957)--(12.75, 5.952)--(12.72, 5.947)--(12.69, 5.941)--(12.65, 5.936)--(12.62, 5.93)--(12.59, 5.925)--(12.56, 5.919)--(12.53, 5.913)--(12.49, 5.906)--(12.46, 5.899)--(12.43, 5.892)--(12.4, 5.885)--(12.37, 5.877)--(12.34, 5.87)--(12.3, 5.862)--(12.27, 5.854)--(12.24, 5.845)--(12.21, 5.836)--(12.18, 5.827)--(12.14, 5.818)--(12.11, 5.808)--(12.08, 5.797)--(12.05, 5.786)--(12.02, 5.775)--(11.99, 5.763)--(11.95, 5.751)--(11.92, 5.738)--(11.89, 5.725)--(11.86, 5.712)--(11.83, 5.698)--(11.79, 5.683)--(11.76, 5.667)--(11.73, 5.651)--(11.7, 5.633)--(11.67, 5.614)--(11.64, 5.595)--(11.6, 5.575)--(11.57, 5.553)--(11.54, 5.53)--(11.51, 5.507)--(11.48, 5.481)--(11.44, 5.454)--(11.41, 5.426)--(11.38, 5.395)--(11.35, 5.363)--(11.32, 5.33)--(11.28, 5.293)--(11.25, 5.253)--(11.22, 5.211)--(11.19, 5.168)--(11.16, 5.121)--(11.13, 5.071)--(11.09, 5.017)--(11.06, 4.96)--(11.03, 4.901)--(11.0, 4.837)--(10.97, 4.769)--(10.93, 4.7)--(10.9, 4.626)--(10.87, 4.55)--(10.84, 4.47)--(10.81, 4.387)--(10.78, 4.301)--(10.74, 4.212)--(10.71, 4.122)--(10.68, 4.032)--(10.65, 3.942)--(10.62, 3.853)--(10.58, 3.764)--(10.55, 3.676)--(10.52, 3.592)--(10.49, 3.51)--(10.46, 3.432)--(10.43, 3.357)--(10.39, 3.287)--(10.36, 3.22)--(10.33, 3.155)--(10.3, 3.094)--(10.27, 3.037)--(10.23, 2.983)--(10.2, 2.932)--(10.17, 2.883)--(10.14, 2.839)--(10.11, 2.797)--(10.07, 2.756)--(10.04, 2.719)--(10.01, 2.684)--(9.979, 2.651)--(9.947, 2.62)--(9.916, 2.591)--(9.884, 2.563)--(9.852, 2.537)--(9.82, 2.512)--(9.788, 2.489)--(9.756, 2.467)--(9.724, 2.446)--(9.693, 2.427)--(9.661, 2.408)--(9.629, 2.391)--(9.597, 2.374)--(9.565, 2.358)--(9.533, 2.342)--(9.502, 2.328)--(9.47, 2.314)--(9.438, 2.3)--(9.406, 2.288)--(9.374, 2.276)--(9.342, 2.264)--(9.311, 2.253)--(9.279, 2.242)--(9.247, 2.232)--(9.215, 2.222)--(9.183, 2.213)--(9.151, 2.204)--(9.119, 2.195)--(9.088, 2.187)--(9.056, 2.179)--(9.024, 2.171)--(8.992, 2.163)--(8.96, 2.156)--(8.928, 2.149)--(8.897, 2.143)--(8.865, 2.136)--(8.833, 2.13)--(8.801, 2.124)--(8.769, 2.118)--(8.737, 2.113)--(8.706, 2.107)--(8.674, 2.102)--(8.642, 2.097)--(8.61, 2.092)--(8.578, 2.088)--(8.546, 2.083)--(8.514, 2.079)--(8.483, 2.075)--(8.451, 2.071)--(8.419, 2.067)--(8.387, 2.063)--(8.355, 2.059)--(8.323, 2.056)--(8.292, 2.053)--(8.26, 2.049)--(8.228, 2.046)--(8.196, 2.043)--(8.164, 2.04)--(8.132, 2.037)--(8.101, 2.035)--(8.069, 2.032)--(8.037, 2.029)--(8.005, 2.027)--(7.973, 2.025)--(7.941, 2.023)--(7.909, 2.02)--(7.878, 2.018)--(7.846, 2.016)--(7.814, 2.015)--(7.782, 2.013)--(7.75, 2.011)--(7.718, 2.01)--(7.687, 2.008)--(7.655, 2.007)--(7.623, 2.006)--(7.591, 2.004)--(7.559, 2.003)--(7.527, 2.002)--(7.496, 2.002)--(7.464, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.464, 2.001) -- (7.496, 2.001) -- (7.527, 2.002) -- (7.559, 2.003) -- (7.591, 2.004) -- (7.623, 2.005) -- (7.655, 2.007) -- (7.687, 2.008) -- (7.718, 2.009) -- (7.75, 2.011) -- (7.782, 2.012) -- (7.814, 2.014) -- (7.846, 2.016) -- (7.878, 2.018) -- (7.909, 2.02) -- (7.941, 2.022) -- (7.973, 2.024) -- (8.005, 2.026) -- (8.037, 2.028) -- (8.069, 2.031) -- (8.101, 2.033) -- (8.132, 2.036) -- (8.164, 2.038) -- (8.196, 2.041) -- (8.228, 2.044) -- (8.26, 2.047) -- (8.292, 2.05) -- (8.323, 2.054) -- (8.355, 2.057) -- (8.387, 2.06) -- (8.419, 2.064) -- (8.451, 2.068) -- (8.483, 2.072) -- (8.514, 2.076) -- (8.546, 2.08) -- (8.578, 2.084) -- (8.61, 2.088) -- (8.642, 2.093) -- (8.674, 2.098) -- (8.706, 2.103) -- (8.737, 2.108) -- (8.769, 2.113) -- (8.801, 2.119) -- (8.833, 2.124) -- (8.865, 2.13) -- (8.897, 2.136) -- (8.928, 2.142) -- (8.96, 2.149) -- (8.992, 2.156) -- (9.024, 2.163) -- (9.056, 2.17) -- (9.088, 2.178) -- (9.119, 2.186) -- (9.151, 2.194) -- (9.183, 2.202) -- (9.215, 2.211) -- (9.247, 2.221) -- (9.279, 2.23) -- (9.311, 2.24) -- (9.342, 2.251) -- (9.374, 2.262) -- (9.406, 2.273) -- (9.438, 2.285) -- (9.47, 2.298) -- (9.502, 2.311) -- (9.533, 2.324) -- (9.565, 2.339) -- (9.597, 2.354) -- (9.629, 2.369) -- (9.661, 2.386) -- (9.693, 2.403) -- (9.724, 2.421) -- (9.756, 2.44) -- (9.788, 2.461) -- (9.82, 2.482) -- (9.852, 2.504) -- (9.884, 2.528) -- (9.916, 2.553) -- (9.947, 2.58) -- (9.979, 2.608) -- (10.01, 2.637) -- (10.04, 2.669) -- (10.07, 2.702) -- (10.11, 2.738) -- (10.14, 2.775) -- (10.17, 2.815) -- (10.2, 2.858) -- (10.23, 2.903) -- (10.27, 2.951) -- (10.3, 3.002) -- (10.33, 3.056) -- (10.36, 3.114) -- (10.39, 3.174) -- (10.43, 3.238) -- (10.46, 3.306) -- (10.49, 3.377) -- (10.52, 3.452) -- (10.55, 3.529) -- (10.58, 3.61) -- (10.62, 3.692) -- (10.65, 3.778) -- (10.68, 3.864) -- (10.71, 3.952) -- (10.74, 4.04) -- (10.78, 4.128) -- (10.81, 4.214) -- (10.84, 4.3) -- (10.87, 4.383) -- (10.9, 4.464) -- (10.93, 4.542) -- (10.97, 4.617) -- (11.0, 4.689) -- (11.03, 4.757) -- (11.06, 4.822) -- (11.09, 4.883) -- (11.13, 4.941) -- (11.16, 4.996) -- (11.19, 5.047) -- (11.22, 5.096) -- (11.25, 5.141) -- (11.28, 5.185) -- (11.32, 5.225) -- (11.35, 5.263) -- (11.38, 5.299) -- (11.41, 5.333) -- (11.44, 5.365) -- (11.48, 5.395) -- (11.51, 5.423) -- (11.54, 5.45) -- (11.57, 5.476) -- (11.6, 5.5) -- (11.64, 5.523) -- (11.67, 5.544) -- (11.7, 5.565) -- (11.73, 5.584) -- (11.76, 5.603) -- (11.79, 5.62) -- (11.83, 5.637) -- (11.86, 5.653) -- (11.89, 5.669) -- (11.92, 5.683) -- (11.95, 5.697) -- (11.99, 5.711) -- (12.02, 5.723) -- (12.05, 5.736) -- (12.08, 5.747) -- (12.11, 5.759) -- (12.14, 5.769) -- (12.18, 5.78) -- (12.21, 5.79) -- (12.24, 5.799) -- (12.27, 5.809) -- (12.3, 5.818) -- (12.34, 5.826) -- (12.37, 5.834) -- (12.4, 5.842) -- (12.43, 5.85) -- (12.46, 5.858) -- (12.49, 5.865) -- (12.53, 5.872) -- (12.56, 5.878) -- (12.59, 5.885) -- (12.62, 5.891) -- (12.65, 5.897) -- (12.69, 5.903) -- (12.72, 5.909) -- (12.75, 5.915) -- (12.78, 5.92) -- (12.81, 5.925) -- (12.85, 5.93) -- (12.88, 5.935) -- (12.91, 5.94) -- (12.94, 5.945) -- (12.97, 5.949) -- (13.0, 5.954) -- (13.04, 5.958) -- (13.07, 5.962) -- (13.1, 5.966) -- (13.13, 5.97) -- (13.16, 5.974) -- (13.2, 5.978) -- (13.23, 5.982) -- (13.26, 5.985) -- (13.29, 5.989) -- (13.32, 5.992) -- (13.35, 5.995) -- (13.39, 5.999) -- (13.42, 6.002) -- (13.45, 6.005) -- (13.48, 6.008) -- (13.51, 6.011) -- (13.55, 6.014) -- (13.58, 6.017) -- (13.61, 6.019) -- (13.64, 6.022) -- (13.67, 6.025) -- (13.7, 6.027) -- (13.74, 6.03);
\foreach \pos in {(3.395, 5.49),(3.396, 5.489),(3.382, 5.489),(3.398, 5.488),(3.37, 5.488),(3.399, 5.486),(3.383, 5.485),(3.382, 5.485),(3.381, 5.484),(3.36, 5.483),(3.375, 5.482),(3.357, 5.482),(3.373, 5.481),(3.342, 5.481),(3.367, 5.479),(3.358, 5.479),(3.37, 5.478),(3.35, 5.477),(3.364, 5.476),(3.341, 5.476),(3.372, 5.475),(3.339, 5.475),(3.36, 5.474),(3.323, 5.473),(3.334, 5.472),(3.337, 5.472),(3.318, 5.472),(3.322, 5.471),(3.33, 5.47),(3.326, 5.469),(3.313, 5.469),(3.3, 5.468),(3.314, 5.467),(3.294, 5.467),(3.305, 5.466),(3.328, 5.465),(3.328, 5.464),(3.305, 5.464),(3.301, 5.463),(3.307, 5.463),(3.288, 5.463),(3.287, 5.462),(3.292, 5.462),(3.293, 5.461),(3.267, 5.461),(3.297, 5.459),(3.268, 5.459),(3.292, 5.457),(3.28, 5.456),(3.275, 5.456),(3.262, 5.456),(3.241, 5.455),(3.286, 5.454),(3.253, 5.454),(3.255, 5.453),(3.254, 5.452),(3.263, 5.451),(3.255, 5.451),(3.252, 5.45),(3.248, 5.449),(3.233, 5.449),(3.246, 5.448),(3.249, 5.447),(3.231, 5.447),(3.228, 5.446),(3.241, 5.444),(3.234, 5.443),(3.219, 5.443)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.395, 5.49) (3.316, 5.467) (3.235, 5.442)};
\foreach \pos in {(5.615, 3.485),(5.622, 3.476),(5.559, 3.468),(5.614, 3.461),(5.552, 3.458),(5.581, 3.451),(5.561, 3.443),(5.567, 3.439),(5.561, 3.433),(5.629, 3.428),(5.673, 3.423),(5.656, 3.419),(5.598, 3.412),(5.573, 3.408),(5.612, 3.403),(5.595, 3.398),(5.556, 3.395),(5.545, 3.391),(5.612, 3.385),(5.586, 3.381),(5.586, 3.375),(5.629, 3.369),(5.57, 3.364),(5.577, 3.358),(5.533, 3.351),(5.615, 3.347),(5.573, 3.34),(5.614, 3.336),(5.599, 3.331),(5.601, 3.326),(5.561, 3.316),(5.511, 3.309),(5.541, 3.307),(5.611, 3.302),(5.547, 3.296),(5.552, 3.292),(5.585, 3.283),(5.558, 3.28),(5.553, 3.273),(5.491, 3.266),(5.552, 3.261),(5.565, 3.255),(5.545, 3.249),(5.502, 3.244),(5.52, 3.238),(5.585, 3.23),(5.547, 3.223),(5.604, 3.216),(5.573, 3.211),(5.559, 3.208),(5.552, 3.204),(5.525, 3.197),(5.523, 3.192),(5.555, 3.188),(5.578, 3.182),(5.539, 3.169),(5.496, 3.164),(5.538, 3.159),(5.523, 3.154),(5.5, 3.146),(5.549, 3.137),(5.489, 3.13),(5.553, 3.123),(5.525, 3.118),(5.496, 3.106),(5.508, 3.095),(5.48, 3.085),(5.529, 3.076)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.615, 3.485) (5.561, 3.302) (5.477, 3.064)};
\foreach \P in {(3.316, 5.467),(5.561, 3.302)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.63, 3.909),(10.63, 3.906),(10.64, 3.904),(10.67, 3.9),(10.64, 3.898),(10.63, 3.895),(10.65, 3.893),(10.66, 3.89),(10.67, 3.888),(10.65, 3.885),(10.65, 3.882),(10.66, 3.879),(10.67, 3.877),(10.69, 3.874),(10.65, 3.871),(10.64, 3.87),(10.66, 3.869),(10.67, 3.866),(10.69, 3.864),(10.67, 3.863),(10.66, 3.86),(10.7, 3.855),(10.69, 3.854),(10.7, 3.851),(10.67, 3.848),(10.71, 3.846),(10.69, 3.843),(10.71, 3.842),(10.68, 3.841),(10.72, 3.84),(10.72, 3.838),(10.7, 3.836),(10.69, 3.835),(10.72, 3.834),(10.73, 3.831),(10.71, 3.829),(10.74, 3.827),(10.73, 3.823),(10.71, 3.821),(10.76, 3.819),(10.72, 3.817),(10.72, 3.815),(10.72, 3.812),(10.7, 3.811),(10.72, 3.809),(10.74, 3.808),(10.74, 3.804),(10.72, 3.803),(10.76, 3.802),(10.73, 3.8),(10.74, 3.798),(10.79, 3.795),(10.75, 3.793),(10.75, 3.791),(10.76, 3.789),(10.78, 3.787),(10.75, 3.786),(10.76, 3.782),(10.76, 3.781),(10.79, 3.777),(10.78, 3.775),(10.76, 3.772),(10.83, 3.77),(10.78, 3.768),(10.79, 3.766),(10.8, 3.764),(10.8, 3.761),(10.81, 3.759)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.63, 3.909) (10.72, 3.828) (10.82, 3.758)};
\foreach \pos in {(12.95, 6.077),(12.92, 6.074),(12.91, 6.072),(12.95, 6.069),(12.95, 6.068),(12.91, 6.066),(12.93, 6.064),(12.93, 6.062),(12.94, 6.059),(12.94, 6.058),(12.88, 6.057),(12.91, 6.055),(12.97, 6.053),(12.94, 6.05),(12.92, 6.048),(12.94, 6.046),(12.98, 6.045),(12.95, 6.043),(12.96, 6.041),(12.96, 6.039),(12.96, 6.037),(12.93, 6.036),(13.0, 6.035),(12.93, 6.034),(12.97, 6.032),(13.0, 6.031),(12.94, 6.029),(13.0, 6.028),(12.96, 6.025),(13.0, 6.024),(12.95, 6.023),(13.01, 6.02),(12.99, 6.018),(12.96, 6.016),(12.96, 6.015),(12.96, 6.013),(12.96, 6.012),(13.0, 6.01),(12.94, 6.008),(13.02, 6.006),(12.96, 6.005),(12.98, 6.003),(13.02, 6.002),(12.94, 6.0),(13.03, 5.998),(12.98, 5.996),(13.02, 5.995),(12.99, 5.994),(13.03, 5.993),(12.99, 5.99),(12.98, 5.989),(12.96, 5.987),(12.99, 5.985),(12.97, 5.984),(13.01, 5.982),(12.99, 5.98),(12.96, 5.978),(13.06, 5.977),(12.99, 5.975),(12.95, 5.973),(12.97, 5.971),(13.03, 5.969),(12.98, 5.967),(12.98, 5.964),(13.02, 5.963),(13.02, 5.961),(13.05, 5.959),(13.01, 5.956)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.95, 6.077) (12.96, 6.014) (13.08, 5.956)};
\foreach \P in {(10.72, 3.828),(12.96, 6.014)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(0.9807, 6.382),(0.9761, 6.379),(0.9799, 6.374),(0.9831, 6.368),(0.9785, 6.365),(0.9852, 6.361),(0.9813, 6.358),(0.977, 6.355),(0.9755, 6.353),(0.9829, 6.349),(0.9777, 6.346),(0.9769, 6.344),(0.9776, 6.341),(0.9738, 6.337),(0.9777, 6.335),(0.9771, 6.333),(0.9742, 6.331),(0.9716, 6.329),(0.9698, 6.328),(0.9711, 6.327),(0.969, 6.324),(0.9679, 6.323),(0.9756, 6.321),(0.9745, 6.319),(0.974, 6.316),(0.9727, 6.313),(0.9673, 6.311),(0.9667, 6.309),(0.9685, 6.306),(0.9714, 6.304),(0.9668, 6.302),(0.9675, 6.301),(0.9641, 6.299),(0.9605, 6.297),(0.9663, 6.296),(0.9648, 6.295),(0.9628, 6.293),(0.9669, 6.291),(0.9655, 6.29),(0.9624, 6.286),(0.9657, 6.285),(0.9655, 6.283),(0.9646, 6.28),(0.9669, 6.278),(0.9661, 6.276),(0.9621, 6.274),(0.957, 6.273),(0.9617, 6.271),(0.9629, 6.269),(0.9639, 6.266),(0.9669, 6.265),(0.9612, 6.263),(0.9635, 6.26),(0.958, 6.256),(0.9573, 6.255),(0.9611, 6.253),(0.9578, 6.251),(0.9616, 6.249),(0.9574, 6.247),(0.9585, 6.246),(0.9555, 6.243),(0.9596, 6.241),(0.9553, 6.238),(0.949, 6.236),(0.9521, 6.234),(0.9554, 6.23),(0.953, 6.229),(0.9487, 6.225)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(0.9807, 6.382) (0.9674, 6.296) (0.9537, 6.223)};
\foreach \pos in {(3.917, 5.202),(3.926, 5.201),(3.939, 5.201),(3.887, 5.202),(3.919, 5.2),(3.927, 5.199),(3.899, 5.198),(3.922, 5.197),(3.912, 5.197),(3.928, 5.196),(3.929, 5.196),(3.86, 5.196),(3.882, 5.195),(3.872, 5.195),(3.881, 5.194),(3.845, 5.194),(3.935, 5.191),(3.859, 5.192),(3.909, 5.19),(3.892, 5.19),(3.875, 5.19),(3.836, 5.19),(3.875, 5.188),(3.889, 5.187),(3.872, 5.188),(3.885, 5.187),(3.853, 5.187),(3.857, 5.186),(3.812, 5.187),(3.822, 5.186),(3.827, 5.186),(3.866, 5.184),(3.862, 5.184),(3.874, 5.183),(3.897, 5.182),(3.896, 5.182),(3.885, 5.182),(3.862, 5.182),(3.889, 5.181),(3.783, 5.182),(3.867, 5.18),(3.839, 5.18),(3.806, 5.18),(3.845, 5.179),(3.862, 5.178),(3.796, 5.179),(3.793, 5.179),(3.852, 5.177),(3.815, 5.177),(3.797, 5.177),(3.837, 5.175),(3.811, 5.175),(3.798, 5.174),(3.774, 5.174),(3.826, 5.172),(3.839, 5.171),(3.78, 5.172),(3.784, 5.171),(3.823, 5.169),(3.827, 5.169),(3.787, 5.169),(3.767, 5.168),(3.784, 5.168),(3.739, 5.168),(3.757, 5.167),(3.753, 5.166),(3.713, 5.166),(3.75, 5.165)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.917, 5.202) (3.845, 5.183) (3.727, 5.165)};
\foreach \pos in {(6.264, 3.104),(6.218, 3.093),(6.227, 3.073),(6.233, 3.055),(6.176, 3.046),(6.195, 3.033),(6.237, 3.023),(6.213, 3.015),(6.256, 3.005),(6.303, 2.996),(6.199, 2.985),(6.249, 2.975),(6.239, 2.964),(6.271, 2.95),(6.246, 2.945),(6.227, 2.933),(6.208, 2.921),(6.202, 2.915),(6.21, 2.902),(6.235, 2.881),(6.193, 2.87),(6.22, 2.855),(6.182, 2.845),(6.209, 2.842),(6.182, 2.824),(6.199, 2.806),(6.18, 2.788),(6.137, 2.781),(6.177, 2.763),(6.176, 2.757),(6.196, 2.748),(6.187, 2.737),(6.228, 2.728),(6.171, 2.716),(6.217, 2.707),(6.158, 2.698),(6.263, 2.69),(6.208, 2.685),(6.192, 2.667),(6.162, 2.658),(6.202, 2.642),(6.173, 2.631),(6.218, 2.6),(6.156, 2.58),(6.198, 2.568),(6.178, 2.556),(6.212, 2.543),(6.192, 2.525),(6.221, 2.517),(6.151, 2.502),(6.201, 2.49),(6.159, 2.479),(6.2, 2.447),(6.153, 2.436),(6.191, 2.419),(6.157, 2.403),(6.229, 2.389),(6.176, 2.369),(6.162, 2.354),(6.171, 2.331),(6.146, 2.309),(6.093, 2.277),(6.148, 2.249),(6.139, 2.227),(6.168, 2.206),(6.142, 2.175),(6.129, 2.149),(6.153, 2.122)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(6.264, 3.104) (6.2, 2.703) (6.104, 2.089)};
\foreach \P in {(0.9674, 6.296),(3.845, 5.183),(6.2, 2.703)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.352, 2.067),(8.356, 2.067),(8.355, 2.067),(8.352, 2.067),(8.356, 2.067),(8.354, 2.067),(8.353, 2.066),(8.36, 2.066),(8.359, 2.066),(8.358, 2.066),(8.36, 2.066),(8.363, 2.066),(8.36, 2.066),(8.359, 2.066),(8.353, 2.066),(8.359, 2.065),(8.357, 2.065),(8.357, 2.065),(8.365, 2.065),(8.363, 2.065),(8.366, 2.065),(8.367, 2.065),(8.362, 2.065),(8.364, 2.065),(8.365, 2.064),(8.364, 2.064),(8.359, 2.064),(8.361, 2.064),(8.37, 2.064),(8.371, 2.064),(8.364, 2.064),(8.365, 2.064),(8.373, 2.064),(8.369, 2.064),(8.369, 2.064),(8.375, 2.063),(8.372, 2.063),(8.367, 2.063),(8.369, 2.063),(8.368, 2.063),(8.369, 2.063),(8.378, 2.063),(8.376, 2.063),(8.363, 2.063),(8.382, 2.063),(8.378, 2.063),(8.366, 2.063),(8.368, 2.062),(8.375, 2.062),(8.372, 2.062),(8.378, 2.062),(8.368, 2.062),(8.368, 2.062),(8.37, 2.062),(8.37, 2.062),(8.37, 2.062),(8.374, 2.062),(8.378, 2.061),(8.381, 2.061),(8.378, 2.061),(8.381, 2.061),(8.378, 2.061),(8.379, 2.061),(8.374, 2.061),(8.375, 2.06),(8.386, 2.06),(8.38, 2.06),(8.381, 2.06)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.352, 2.067) (8.367, 2.064) (8.381, 2.06)};
\foreach \pos in {(11.14, 4.942),(11.18, 4.938),(11.18, 4.934),(11.16, 4.932),(11.16, 4.929),(11.18, 4.928),(11.14, 4.926),(11.16, 4.923),(11.19, 4.919),(11.19, 4.917),(11.16, 4.915),(11.18, 4.911),(11.17, 4.909),(11.2, 4.906),(11.18, 4.903),(11.21, 4.902),(11.24, 4.897),(11.2, 4.895),(11.2, 4.892),(11.18, 4.89),(11.23, 4.888),(11.24, 4.887),(11.23, 4.882),(11.21, 4.879),(11.21, 4.878),(11.21, 4.876),(11.26, 4.875),(11.23, 4.872),(11.22, 4.87),(11.23, 4.868),(11.25, 4.866),(11.24, 4.864),(11.3, 4.861),(11.24, 4.86),(11.21, 4.859),(11.29, 4.858),(11.25, 4.856),(11.24, 4.855),(11.3, 4.854),(11.25, 4.852),(11.26, 4.85),(11.25, 4.848),(11.23, 4.847),(11.27, 4.844),(11.28, 4.842),(11.23, 4.84),(11.28, 4.837),(11.29, 4.834),(11.27, 4.833),(11.28, 4.83),(11.28, 4.828),(11.25, 4.826),(11.3, 4.823),(11.27, 4.821),(11.3, 4.819),(11.31, 4.816),(11.3, 4.814),(11.28, 4.811),(11.31, 4.807),(11.31, 4.806),(11.32, 4.805),(11.31, 4.804),(11.33, 4.801),(11.29, 4.797),(11.36, 4.793),(11.33, 4.792),(11.29, 4.789),(11.33, 4.789)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.14, 4.942) (11.25, 4.862) (11.34, 4.787)};
\foreach \pos in {(13.6, 6.138),(13.59, 6.136),(13.62, 6.131),(13.59, 6.129),(13.53, 6.124),(13.53, 6.119),(13.6, 6.115),(13.51, 6.109),(13.64, 6.108),(13.63, 6.104),(13.52, 6.102),(13.56, 6.098),(13.56, 6.094),(13.56, 6.09),(13.59, 6.087),(13.62, 6.084),(13.62, 6.081),(13.56, 6.078),(13.6, 6.075),(13.57, 6.073),(13.63, 6.071),(13.56, 6.068),(13.58, 6.066),(13.56, 6.063),(13.64, 6.061),(13.6, 6.06),(13.64, 6.055),(13.57, 6.051),(13.6, 6.049),(13.53, 6.045),(13.59, 6.043),(13.58, 6.041),(13.61, 6.037),(13.59, 6.034),(13.62, 6.033),(13.65, 6.032),(13.58, 6.029),(13.6, 6.028),(13.58, 6.025),(13.61, 6.023),(13.6, 6.02),(13.59, 6.018),(13.66, 6.015),(13.61, 6.013),(13.69, 6.01),(13.63, 6.007),(13.58, 6.004),(13.6, 5.999),(13.67, 5.997),(13.58, 5.995),(13.68, 5.992),(13.62, 5.989),(13.58, 5.986),(13.67, 5.983),(13.64, 5.98),(13.61, 5.977),(13.64, 5.974),(13.58, 5.973),(13.63, 5.97),(13.59, 5.969),(13.61, 5.966),(13.64, 5.962),(13.64, 5.961),(13.61, 5.958),(13.68, 5.955),(13.69, 5.952),(13.61, 5.948),(13.64, 5.944)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.6, 6.138) (13.6, 6.035) (13.61, 5.937)};
\foreach \P in {(8.367, 2.064),(11.25, 4.862),(13.6, 6.035)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.594, 5.46),(3.544, 5.459),(3.549, 5.457),(3.568, 5.455),(3.576, 5.454),(3.553, 5.453),(3.526, 5.452),(3.537, 5.45),(3.536, 5.449),(3.522, 5.448),(3.498, 5.447),(3.496, 5.446),(3.493, 5.446),(3.507, 5.444),(3.519, 5.442),(3.487, 5.442),(3.5, 5.441),(3.496, 5.44),(3.476, 5.44),(3.512, 5.439),(3.486, 5.438),(3.485, 5.438),(3.478, 5.437),(3.48, 5.436),(3.461, 5.435),(3.472, 5.434),(3.444, 5.434),(3.456, 5.432),(3.436, 5.432),(3.462, 5.431),(3.43, 5.43),(3.435, 5.429),(3.443, 5.428),(3.459, 5.427),(3.431, 5.426),(3.439, 5.425),(3.413, 5.425),(3.402, 5.424),(3.413, 5.423),(3.425, 5.422),(3.412, 5.422),(3.405, 5.421),(3.421, 5.42),(3.399, 5.42),(3.376, 5.42),(3.386, 5.419),(3.388, 5.418),(3.375, 5.418),(3.368, 5.417),(3.365, 5.417),(3.39, 5.415),(3.38, 5.414),(3.373, 5.414),(3.354, 5.414),(3.383, 5.412),(3.372, 5.412),(3.369, 5.412),(3.342, 5.411),(3.344, 5.41),(3.367, 5.409),(3.386, 5.408),(3.314, 5.407),(3.326, 5.406),(3.329, 5.405),(3.347, 5.403),(3.339, 5.402),(3.328, 5.401),(3.289, 5.401)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.594, 5.46) (3.436, 5.428) (3.283, 5.399)};
\foreach \P in {(3.436, 5.428)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.72, 4.111),(10.73, 4.107),(10.7, 4.102),(10.7, 4.099),(10.68, 4.093),(10.72, 4.088),(10.75, 4.084),(10.7, 4.082),(10.77, 4.075),(10.79, 4.071),(10.78, 4.068),(10.79, 4.066),(10.78, 4.064),(10.76, 4.062),(10.78, 4.059),(10.72, 4.057),(10.75, 4.055),(10.77, 4.055),(10.8, 4.05),(10.77, 4.047),(10.8, 4.046),(10.77, 4.043),(10.77, 4.041),(10.79, 4.039),(10.78, 4.036),(10.8, 4.034),(10.83, 4.033),(10.82, 4.03),(10.84, 4.028),(10.79, 4.025),(10.81, 4.024),(10.86, 4.02),(10.8, 4.017),(10.84, 4.014),(10.88, 4.012),(10.86, 4.009),(10.84, 4.007),(10.85, 4.003),(10.86, 4.0),(10.83, 3.997),(10.88, 3.994),(10.82, 3.993),(10.87, 3.988),(10.87, 3.986),(10.89, 3.983),(10.87, 3.98),(10.91, 3.978),(10.89, 3.976),(10.9, 3.973),(10.88, 3.971),(10.9, 3.969),(10.9, 3.967),(10.92, 3.965),(10.88, 3.962),(10.89, 3.959),(10.92, 3.956),(10.92, 3.952),(10.91, 3.949),(10.9, 3.946),(10.93, 3.943),(10.92, 3.941),(10.97, 3.937),(10.91, 3.932),(10.93, 3.928),(10.97, 3.924),(10.98, 3.921),(10.94, 3.916),(10.96, 3.911)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.72, 4.111) (10.84, 4.008) (10.97, 3.907)};
\foreach \P in {(10.84, 4.008)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.577, 6.31),(1.577, 6.306),(1.572, 6.298),(1.575, 6.293),(1.565, 6.289),(1.561, 6.286),(1.574, 6.284),(1.569, 6.28),(1.567, 6.278),(1.573, 6.276),(1.575, 6.274),(1.569, 6.27),(1.563, 6.264),(1.56, 6.262),(1.566, 6.259),(1.564, 6.255),(1.564, 6.251),(1.557, 6.248),(1.561, 6.248),(1.563, 6.245),(1.561, 6.243),(1.557, 6.241),(1.559, 6.239),(1.555, 6.236),(1.558, 6.234),(1.562, 6.231),(1.56, 6.229),(1.554, 6.226),(1.557, 6.222),(1.547, 6.221),(1.56, 6.219),(1.55, 6.216),(1.55, 6.215),(1.549, 6.213),(1.546, 6.211),(1.553, 6.209),(1.548, 6.207),(1.554, 6.204),(1.547, 6.202),(1.547, 6.2),(1.548, 6.198),(1.551, 6.196),(1.547, 6.195),(1.545, 6.193),(1.536, 6.191),(1.542, 6.19),(1.543, 6.187),(1.542, 6.185),(1.546, 6.183),(1.549, 6.182),(1.534, 6.179),(1.539, 6.178),(1.542, 6.176),(1.539, 6.174),(1.536, 6.17),(1.541, 6.166),(1.533, 6.164),(1.53, 6.162),(1.529, 6.159),(1.535, 6.158),(1.536, 6.156),(1.536, 6.153),(1.532, 6.152),(1.53, 6.15),(1.535, 6.146),(1.526, 6.142),(1.531, 6.14),(1.523, 6.138)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.577, 6.31) (1.552, 6.217) (1.529, 6.136)};
\foreach \pos in {(4.068, 5.015),(4.003, 5.015),(4.01, 5.012),(4.055, 5.01),(3.988, 5.01),(4.018, 5.009),(3.988, 5.009),(3.992, 5.008),(3.978, 5.007),(4.015, 5.005),(4.001, 5.005),(3.98, 5.004),(4.009, 5.002),(4.035, 5.001),(4.028, 5.0),(4.002, 4.999),(3.951, 5.0),(3.926, 4.999),(3.958, 4.997),(3.979, 4.996),(3.945, 4.996),(3.963, 4.994),(3.94, 4.994),(3.917, 4.994),(3.955, 4.992),(3.893, 4.993),(3.953, 4.991),(3.928, 4.99),(3.946, 4.989),(3.959, 4.989),(3.932, 4.989),(3.885, 4.989),(3.92, 4.987),(3.88, 4.987),(3.899, 4.986),(3.928, 4.985),(3.861, 4.985),(3.887, 4.984),(3.893, 4.983),(3.912, 4.982),(3.88, 4.982),(3.886, 4.98),(3.894, 4.979),(3.918, 4.978),(3.818, 4.98),(3.877, 4.978),(3.878, 4.977),(3.849, 4.977),(3.813, 4.977),(3.827, 4.976),(3.851, 4.975),(3.819, 4.974),(3.838, 4.973),(3.867, 4.972),(3.849, 4.971),(3.852, 4.971),(3.853, 4.97),(3.787, 4.971),(3.83, 4.969),(3.808, 4.968),(3.796, 4.967),(3.777, 4.966),(3.823, 4.964),(3.776, 4.965),(3.735, 4.964),(3.824, 4.961),(3.786, 4.96),(3.772, 4.959)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.068, 5.015) (3.923, 4.988) (3.84, 4.956)};
\foreach \P in {(1.552, 6.217),(3.923, 4.988)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.931, 2.161),(8.924, 2.16),(8.924, 2.16),(8.927, 2.16),(8.929, 2.159),(8.934, 2.159),(8.932, 2.159),(8.934, 2.158),(8.934, 2.158),(8.943, 2.158),(8.936, 2.157),(8.933, 2.157),(8.934, 2.157),(8.93, 2.156),(8.942, 2.156),(8.942, 2.156),(8.929, 2.155),(8.941, 2.155),(8.942, 2.155),(8.947, 2.154),(8.949, 2.154),(8.941, 2.154),(8.954, 2.154),(8.95, 2.153),(8.943, 2.153),(8.933, 2.153),(8.954, 2.153),(8.949, 2.153),(8.931, 2.152),(8.94, 2.152),(8.941, 2.152),(8.943, 2.151),(8.95, 2.151),(8.948, 2.151),(8.96, 2.151),(8.948, 2.15),(8.956, 2.15),(8.954, 2.15),(8.953, 2.15),(8.96, 2.149),(8.951, 2.149),(8.953, 2.149),(8.955, 2.148),(8.958, 2.148),(8.953, 2.148),(8.963, 2.147),(8.952, 2.147),(8.963, 2.147),(8.957, 2.146),(8.961, 2.146),(8.953, 2.146),(8.966, 2.146),(8.956, 2.145),(8.965, 2.145),(8.968, 2.145),(8.966, 2.144),(8.969, 2.144),(8.963, 2.143),(8.958, 2.143),(8.969, 2.143),(8.97, 2.143),(8.963, 2.142),(8.967, 2.142),(8.964, 2.141),(8.969, 2.141),(8.972, 2.14),(8.969, 2.14),(8.977, 2.139)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.931, 2.161) (8.952, 2.15) (8.98, 2.139)};
\foreach \pos in {(11.16, 5.426),(11.18, 5.419),(11.18, 5.414),(11.17, 5.411),(11.18, 5.404),(11.2, 5.401),(11.22, 5.396),(11.23, 5.392),(11.24, 5.388),(11.22, 5.383),(11.21, 5.381),(11.25, 5.378),(11.24, 5.374),(11.24, 5.372),(11.23, 5.369),(11.22, 5.367),(11.26, 5.366),(11.23, 5.362),(11.23, 5.361),(11.27, 5.359),(11.26, 5.357),(11.26, 5.354),(11.25, 5.35),(11.27, 5.346),(11.29, 5.343),(11.28, 5.342),(11.29, 5.338),(11.29, 5.336),(11.32, 5.333),(11.29, 5.329),(11.31, 5.327),(11.3, 5.325),(11.27, 5.324),(11.29, 5.32),(11.33, 5.318),(11.33, 5.314),(11.31, 5.311),(11.29, 5.306),(11.35, 5.305),(11.34, 5.303),(11.34, 5.3),(11.35, 5.297),(11.34, 5.295),(11.31, 5.294),(11.38, 5.292),(11.33, 5.289),(11.33, 5.287),(11.36, 5.284),(11.42, 5.282),(11.36, 5.28),(11.35, 5.277),(11.38, 5.274),(11.36, 5.27),(11.37, 5.267),(11.38, 5.26),(11.4, 5.257),(11.43, 5.254),(11.43, 5.253),(11.37, 5.249),(11.38, 5.248),(11.42, 5.246),(11.41, 5.243),(11.44, 5.239),(11.43, 5.235),(11.43, 5.234),(11.47, 5.23),(11.43, 5.224),(11.46, 5.217)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.16, 5.426) (11.32, 5.31) (11.45, 5.212)};
\foreach \P in {(8.952, 2.15),(11.32, 5.31)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.394, 5.378),(3.36, 5.378),(3.366, 5.376),(3.352, 5.375),(3.39, 5.372),(3.329, 5.373),(3.326, 5.371),(3.339, 5.369),(3.302, 5.369),(3.33, 5.367),(3.32, 5.366),(3.31, 5.366),(3.285, 5.365),(3.286, 5.363),(3.285, 5.362),(3.282, 5.361),(3.281, 5.36),(3.265, 5.359),(3.254, 5.358),(3.257, 5.358),(3.25, 5.357),(3.246, 5.357),(3.23, 5.356),(3.25, 5.355),(3.235, 5.354),(3.223, 5.354),(3.214, 5.353),(3.205, 5.352),(3.199, 5.351),(3.223, 5.35),(3.197, 5.349),(3.182, 5.349),(3.178, 5.348),(3.162, 5.348),(3.179, 5.346),(3.158, 5.346),(3.177, 5.344),(3.164, 5.344),(3.136, 5.344),(3.129, 5.343),(3.142, 5.342),(3.112, 5.342),(3.119, 5.341),(3.131, 5.34),(3.114, 5.34),(3.137, 5.339),(3.094, 5.34),(3.132, 5.338),(3.119, 5.338),(3.116, 5.337),(3.084, 5.338),(3.095, 5.336),(3.083, 5.336),(3.089, 5.335),(3.074, 5.335),(3.054, 5.335),(3.075, 5.333),(3.061, 5.333),(3.066, 5.332),(3.05, 5.331),(3.044, 5.33),(3.041, 5.329),(3.038, 5.328),(2.989, 5.328),(3.011, 5.327),(2.987, 5.326),(3.008, 5.324),(2.999, 5.324)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.394, 5.378) (3.178, 5.347) (2.977, 5.323)};
\foreach \P in {(3.178, 5.347)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.35, 4.481),(10.38, 4.475),(10.39, 4.471),(10.39, 4.464),(10.4, 4.459),(10.43, 4.455),(10.44, 4.45),(10.44, 4.445),(10.46, 4.44),(10.45, 4.433),(10.47, 4.428),(10.46, 4.425),(10.47, 4.421),(10.46, 4.417),(10.47, 4.413),(10.48, 4.409),(10.49, 4.406),(10.5, 4.403),(10.5, 4.399),(10.5, 4.396),(10.51, 4.393),(10.52, 4.391),(10.54, 4.387),(10.53, 4.385),(10.51, 4.383),(10.52, 4.381),(10.53, 4.378),(10.53, 4.376),(10.51, 4.374),(10.52, 4.367),(10.56, 4.364),(10.57, 4.361),(10.57, 4.355),(10.59, 4.354),(10.59, 4.351),(10.6, 4.347),(10.58, 4.341),(10.58, 4.339),(10.6, 4.337),(10.6, 4.332),(10.61, 4.327),(10.58, 4.325),(10.61, 4.32),(10.64, 4.316),(10.65, 4.312),(10.62, 4.307),(10.65, 4.305),(10.64, 4.301),(10.65, 4.299),(10.67, 4.296),(10.67, 4.292),(10.69, 4.29),(10.68, 4.284),(10.65, 4.28),(10.7, 4.276),(10.69, 4.272),(10.7, 4.266),(10.73, 4.26),(10.72, 4.257),(10.7, 4.252),(10.72, 4.247),(10.72, 4.244),(10.75, 4.237),(10.79, 4.234),(10.74, 4.228),(10.75, 4.222),(10.78, 4.217),(10.76, 4.212)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.35, 4.481) (10.58, 4.348) (10.79, 4.207)};
\foreach \P in {(10.58, 4.348)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.467, 6.089),(2.481, 6.082),(2.474, 6.076),(2.471, 6.068),(2.457, 6.063),(2.474, 6.054),(2.452, 6.047),(2.457, 6.041),(2.441, 6.036),(2.457, 6.031),(2.453, 6.024),(2.465, 6.018),(2.435, 6.013),(2.443, 6.009),(2.433, 6.004),(2.425, 6.0),(2.443, 5.995),(2.426, 5.989),(2.401, 5.986),(2.433, 5.982),(2.43, 5.978),(2.415, 5.972),(2.426, 5.969),(2.413, 5.966),(2.414, 5.964),(2.429, 5.961),(2.388, 5.957),(2.405, 5.952),(2.414, 5.949),(2.419, 5.946),(2.402, 5.944),(2.412, 5.942),(2.397, 5.937),(2.415, 5.934),(2.392, 5.931),(2.408, 5.927),(2.385, 5.924),(2.386, 5.92),(2.377, 5.918),(2.391, 5.914),(2.374, 5.91),(2.386, 5.906),(2.373, 5.903),(2.359, 5.9),(2.375, 5.895),(2.365, 5.893),(2.375, 5.89),(2.368, 5.886),(2.368, 5.884),(2.382, 5.879),(2.354, 5.875),(2.363, 5.872),(2.366, 5.869),(2.346, 5.866),(2.363, 5.864),(2.353, 5.862),(2.362, 5.858),(2.351, 5.854),(2.342, 5.85),(2.338, 5.845),(2.352, 5.841),(2.335, 5.837),(2.329, 5.833),(2.338, 5.83),(2.329, 5.827),(2.335, 5.822),(2.312, 5.816),(2.306, 5.81)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.467, 6.089) (2.399, 5.936) (2.29, 5.807)};
\foreach \pos in {(4.041, 4.738),(4.087, 4.732),(4.07, 4.726),(4.034, 4.721),(4.024, 4.717),(4.028, 4.713),(4.022, 4.71),(4.012, 4.702),(3.998, 4.696),(3.981, 4.694),(4.008, 4.69),(3.968, 4.686),(3.967, 4.683),(3.927, 4.679),(3.92, 4.674),(3.919, 4.67),(3.926, 4.666),(3.874, 4.662),(3.907, 4.656),(3.933, 4.653),(3.88, 4.649),(3.868, 4.646),(3.831, 4.643),(3.912, 4.641),(3.828, 4.638),(3.869, 4.633),(3.878, 4.629),(3.8, 4.626),(3.825, 4.623),(3.826, 4.619),(3.849, 4.616),(3.823, 4.613),(3.846, 4.609),(3.862, 4.606),(3.81, 4.601),(3.777, 4.596),(3.813, 4.592),(3.795, 4.583),(3.782, 4.579),(3.759, 4.575),(3.732, 4.569),(3.802, 4.566),(3.738, 4.562),(3.742, 4.559),(3.723, 4.553),(3.69, 4.548),(3.771, 4.544),(3.709, 4.539),(3.701, 4.531),(3.723, 4.527),(3.63, 4.522),(3.679, 4.516),(3.654, 4.511),(3.702, 4.506),(3.646, 4.501),(3.641, 4.494),(3.649, 4.485),(3.653, 4.476),(3.622, 4.469),(3.627, 4.462),(3.652, 4.457),(3.627, 4.453),(3.551, 4.44),(3.574, 4.427),(3.577, 4.422),(3.524, 4.417),(3.592, 4.407),(3.551, 4.394)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.041, 4.738) (3.807, 4.602) (3.484, 4.378)};
\foreach \P in {(2.399, 5.936),(3.807, 4.602)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(9.701, 2.538),(9.709, 2.533),(9.75, 2.529),(9.74, 2.526),(9.718, 2.523),(9.717, 2.521),(9.752, 2.518),(9.708, 2.516),(9.725, 2.511),(9.723, 2.507),(9.762, 2.505),(9.735, 2.503),(9.757, 2.501),(9.743, 2.499),(9.766, 2.497),(9.77, 2.495),(9.79, 2.493),(9.755, 2.492),(9.732, 2.489),(9.754, 2.487),(9.742, 2.483),(9.762, 2.481),(9.772, 2.479),(9.772, 2.477),(9.765, 2.476),(9.745, 2.472),(9.788, 2.471),(9.771, 2.469),(9.793, 2.467),(9.779, 2.466),(9.8, 2.464),(9.786, 2.461),(9.777, 2.46),(9.78, 2.459),(9.833, 2.456),(9.807, 2.454),(9.797, 2.452),(9.818, 2.45),(9.785, 2.449),(9.799, 2.448),(9.802, 2.447),(9.81, 2.444),(9.824, 2.442),(9.808, 2.44),(9.824, 2.438),(9.844, 2.436),(9.841, 2.435),(9.832, 2.434),(9.815, 2.433),(9.829, 2.429),(9.811, 2.427),(9.826, 2.425),(9.845, 2.423),(9.85, 2.421),(9.865, 2.418),(9.816, 2.416),(9.852, 2.414),(9.864, 2.412),(9.864, 2.409),(9.818, 2.407),(9.868, 2.403),(9.848, 2.402),(9.885, 2.4),(9.89, 2.397),(9.845, 2.394),(9.857, 2.391),(9.891, 2.387),(9.877, 2.385)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.701, 2.538) (9.799, 2.453) (9.881, 2.382)};
\foreach \pos in {(10.94, 6.07),(10.93, 6.062),(10.96, 6.049),(10.97, 6.042),(10.98, 6.037),(10.99, 6.029),(11.03, 6.023),(10.99, 6.01),(11.04, 6.005),(11.06, 5.999),(11.07, 5.995),(11.05, 5.987),(11.02, 5.979),(11.05, 5.973),(11.07, 5.965),(11.05, 5.962),(11.07, 5.955),(11.1, 5.949),(11.07, 5.946),(11.15, 5.938),(11.11, 5.931),(11.09, 5.928),(11.1, 5.922),(11.09, 5.919),(11.14, 5.912),(11.14, 5.906),(11.13, 5.901),(11.15, 5.897),(11.17, 5.888),(11.2, 5.883),(11.15, 5.878),(11.21, 5.872),(11.21, 5.866),(11.19, 5.859),(11.22, 5.853),(11.21, 5.846),(11.22, 5.842),(11.23, 5.835),(11.28, 5.831),(11.25, 5.828),(11.25, 5.822),(11.25, 5.82),(11.25, 5.816),(11.27, 5.809),(11.25, 5.803),(11.32, 5.796),(11.28, 5.79),(11.31, 5.786),(11.3, 5.782),(11.31, 5.777),(11.28, 5.773),(11.35, 5.764),(11.34, 5.758),(11.32, 5.752),(11.36, 5.747),(11.33, 5.741),(11.33, 5.73),(11.34, 5.724),(11.38, 5.719),(11.41, 5.715),(11.4, 5.704),(11.41, 5.694),(11.41, 5.689),(11.42, 5.68),(11.38, 5.675),(11.45, 5.664),(11.46, 5.653),(11.45, 5.648)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.94, 6.07) (11.21, 5.852) (11.45, 5.639)};
\foreach \P in {(9.799, 2.453),(11.21, 5.852)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(1.953, 6.108),(1.958, 6.101),(1.959, 6.098),(1.951, 6.094),(1.956, 6.09),(1.946, 6.084),(1.949, 6.081),(1.945, 6.078),(1.937, 6.073),(1.948, 6.071),(1.943, 6.065),(1.937, 6.062),(1.932, 6.059),(1.933, 6.055),(1.941, 6.048),(1.927, 6.043),(1.931, 6.04),(1.928, 6.034),(1.928, 6.031),(1.921, 6.027),(1.917, 6.023),(1.919, 6.02),(1.918, 6.018),(1.913, 6.016),(1.914, 6.015),(1.91, 6.012),(1.91, 6.009),(1.906, 6.006),(1.914, 6.002),(1.902, 6.001),(1.916, 5.999),(1.906, 5.993),(1.908, 5.991),(1.901, 5.988),(1.897, 5.984),(1.888, 5.981),(1.901, 5.978),(1.895, 5.975),(1.9, 5.973),(1.891, 5.969),(1.892, 5.968),(1.892, 5.966),(1.887, 5.964),(1.881, 5.961),(1.887, 5.958),(1.88, 5.956),(1.878, 5.954),(1.876, 5.951),(1.873, 5.948),(1.875, 5.946),(1.869, 5.943),(1.866, 5.941),(1.873, 5.938),(1.869, 5.935),(1.87, 5.932),(1.871, 5.93),(1.859, 5.923),(1.861, 5.92),(1.857, 5.916),(1.85, 5.912),(1.847, 5.91),(1.852, 5.908),(1.852, 5.907),(1.847, 5.902),(1.841, 5.898),(1.839, 5.894),(1.839, 5.893),(1.839, 5.89)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.953, 6.108) (1.899, 5.987) (1.834, 5.888)};
\foreach \pos in {(3.806, 5.657),(3.802, 5.623),(3.817, 5.593),(3.779, 5.564),(3.78, 5.547),(3.772, 5.525),(3.807, 5.514),(3.764, 5.507),(3.768, 5.495),(3.731, 5.466),(3.762, 5.449),(3.762, 5.419),(3.737, 5.405),(3.748, 5.395),(3.764, 5.382),(3.749, 5.367),(3.712, 5.35),(3.746, 5.336),(3.745, 5.329),(3.724, 5.322),(3.723, 5.308),(3.719, 5.299),(3.723, 5.292),(3.736, 5.282),(3.729, 5.276),(3.735, 5.265),(3.692, 5.26),(3.746, 5.25),(3.739, 5.246),(3.74, 5.241),(3.678, 5.234),(3.732, 5.228),(3.706, 5.216),(3.675, 5.21),(3.69, 5.2),(3.718, 5.194),(3.657, 5.188),(3.688, 5.18),(3.674, 5.172),(3.684, 5.169),(3.671, 5.163),(3.662, 5.156),(3.684, 5.149),(3.674, 5.144),(3.691, 5.137),(3.695, 5.128),(3.699, 5.122),(3.666, 5.114),(3.657, 5.109),(3.637, 5.103),(3.678, 5.097),(3.623, 5.092),(3.659, 5.084),(3.628, 5.072),(3.653, 5.067),(3.626, 5.059),(3.64, 5.052),(3.62, 5.046),(3.591, 5.042),(3.613, 5.039),(3.608, 5.035),(3.618, 5.029),(3.603, 5.024),(3.572, 5.015),(3.605, 5.01),(3.594, 5.004),(3.59, 4.996),(3.552, 4.99)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.806, 5.657) (3.7, 5.216) (3.578, 4.984)};
\foreach \P in {(1.899, 5.987),(3.7, 5.216)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.231, 2.318),(9.244, 2.317),(9.243, 2.316),(9.233, 2.315),(9.237, 2.314),(9.252, 2.313),(9.252, 2.312),(9.254, 2.31),(9.249, 2.309),(9.247, 2.308),(9.247, 2.307),(9.251, 2.306),(9.267, 2.304),(9.268, 2.303),(9.275, 2.302),(9.273, 2.301),(9.273, 2.3),(9.271, 2.299),(9.276, 2.298),(9.276, 2.297),(9.275, 2.296),(9.272, 2.295),(9.279, 2.295),(9.286, 2.294),(9.28, 2.294),(9.279, 2.292),(9.281, 2.292),(9.287, 2.29),(9.291, 2.29),(9.282, 2.289),(9.286, 2.289),(9.296, 2.288),(9.292, 2.287),(9.302, 2.286),(9.308, 2.285),(9.296, 2.284),(9.316, 2.283),(9.305, 2.282),(9.31, 2.282),(9.307, 2.281),(9.309, 2.28),(9.31, 2.278),(9.314, 2.278),(9.316, 2.277),(9.308, 2.276),(9.316, 2.276),(9.314, 2.275),(9.32, 2.274),(9.314, 2.274),(9.317, 2.273),(9.327, 2.272),(9.318, 2.27),(9.314, 2.269),(9.327, 2.268),(9.324, 2.267),(9.336, 2.265),(9.332, 2.264),(9.342, 2.263),(9.333, 2.263),(9.344, 2.262),(9.34, 2.26),(9.352, 2.259),(9.341, 2.259),(9.356, 2.257),(9.35, 2.256),(9.359, 2.255),(9.358, 2.254),(9.357, 2.253)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.231, 2.318) (9.299, 2.284) (9.363, 2.251)};
\foreach \pos in {(10.95, 5.439),(10.94, 5.427),(11.01, 5.408),(10.98, 5.398),(11.0, 5.381),(10.98, 5.369),(11.01, 5.348),(10.99, 5.329),(10.99, 5.322),(10.99, 5.314),(11.03, 5.302),(11.02, 5.294),(11.02, 5.28),(11.04, 5.254),(11.02, 5.24),(11.03, 5.214),(11.01, 5.191),(11.06, 5.167),(11.04, 5.157),(11.04, 5.14),(11.06, 5.124),(11.04, 5.109),(11.06, 5.09),(11.11, 5.067),(11.08, 5.044),(11.07, 5.026),(11.08, 5.004),(11.08, 4.981),(11.05, 4.964),(11.08, 4.945),(11.11, 4.931),(11.08, 4.907),(11.08, 4.885),(11.11, 4.863),(11.09, 4.849),(11.08, 4.814),(11.09, 4.791),(11.13, 4.749),(11.09, 4.737),(11.11, 4.707),(11.08, 4.693),(11.15, 4.673),(11.11, 4.64),(11.14, 4.621),(11.13, 4.585),(11.14, 4.564),(11.14, 4.523),(11.14, 4.505),(11.12, 4.471),(11.12, 4.425),(11.11, 4.392),(11.13, 4.36),(11.14, 4.321),(11.16, 4.262),(11.17, 4.201),(11.15, 4.159),(11.15, 4.128),(11.18, 4.069),(11.16, 3.974),(11.13, 3.917),(11.18, 3.828),(11.18, 3.788),(11.2, 3.774),(11.16, 3.735),(11.22, 3.666),(11.19, 3.624),(11.21, 3.531),(11.2, 3.477)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.95, 5.439) (11.1, 4.795) (11.21, 3.396)};
\foreach \P in {(9.299, 2.284),(11.1, 4.795)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.056, 5.858),(3.066, 5.854),(3.068, 5.85),(3.069, 5.848),(3.04, 5.846),(3.048, 5.841),(3.043, 5.837),(3.036, 5.834),(3.031, 5.831),(3.043, 5.827),(3.022, 5.823),(3.042, 5.82),(2.996, 5.817),(3.008, 5.815),(3.029, 5.813),(3.015, 5.81),(3.021, 5.808),(2.993, 5.806),(3.016, 5.805),(3.01, 5.802),(3.014, 5.799),(2.989, 5.796),(3.003, 5.794),(2.997, 5.793),(2.997, 5.792),(3.004, 5.79),(2.976, 5.788),(2.985, 5.787),(2.986, 5.784),(2.969, 5.781),(2.975, 5.779),(2.981, 5.776),(2.976, 5.775),(2.99, 5.772),(2.971, 5.77),(2.975, 5.768),(2.975, 5.766),(2.965, 5.765),(2.951, 5.763),(2.956, 5.761),(2.944, 5.759),(2.955, 5.757),(2.952, 5.756),(2.964, 5.755),(2.963, 5.753),(2.941, 5.75),(2.951, 5.75),(2.97, 5.748),(2.93, 5.747),(2.927, 5.745),(2.927, 5.742),(2.942, 5.741),(2.939, 5.739),(2.922, 5.736),(2.92, 5.734),(2.916, 5.732),(2.915, 5.731),(2.929, 5.728),(2.908, 5.726),(2.913, 5.723),(2.904, 5.721),(2.921, 5.719),(2.877, 5.718),(2.891, 5.717),(2.893, 5.716),(2.913, 5.715),(2.904, 5.713),(2.883, 5.711)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.056, 5.858) (2.973, 5.774) (2.888, 5.709)};
\foreach \pos in {(5.108, 4.361),(5.124, 4.356),(5.07, 4.352),(5.102, 4.344),(5.067, 4.341),(5.033, 4.336),(5.053, 4.333),(5.064, 4.329),(5.089, 4.326),(5.082, 4.322),(5.016, 4.319),(5.02, 4.311),(5.014, 4.307),(5.006, 4.303),(5.022, 4.3),(4.98, 4.296),(4.959, 4.29),(4.975, 4.287),(5.001, 4.283),(5.025, 4.279),(5.006, 4.273),(5.043, 4.269),(4.964, 4.266),(4.92, 4.261),(4.944, 4.256),(4.996, 4.25),(4.902, 4.247),(5.001, 4.242),(4.919, 4.237),(4.898, 4.231),(4.921, 4.228),(4.974, 4.224),(4.928, 4.221),(4.909, 4.217),(4.929, 4.21),(4.885, 4.205),(4.906, 4.203),(4.879, 4.199),(4.954, 4.193),(4.936, 4.189),(4.871, 4.184),(4.797, 4.179),(4.848, 4.171),(4.898, 4.166),(4.78, 4.16),(4.858, 4.156),(4.891, 4.153),(4.822, 4.15),(4.922, 4.145),(4.804, 4.141),(4.873, 4.137),(4.767, 4.132),(4.81, 4.125),(4.834, 4.114),(4.818, 4.107),(4.87, 4.099),(4.793, 4.093),(4.829, 4.087),(4.804, 4.079),(4.787, 4.073),(4.764, 4.066),(4.763, 4.062),(4.722, 4.052),(4.771, 4.042),(4.763, 4.033),(4.73, 4.026),(4.722, 4.018),(4.724, 4.001)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.108, 4.361) (4.922, 4.221) (4.71, 3.99)};
\foreach \P in {(2.973, 5.774),(4.922, 4.221)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.28, 2.922),(10.3, 2.92),(10.29, 2.916),(10.3, 2.915),(10.29, 2.913),(10.29, 2.91),(10.3, 2.908),(10.28, 2.906),(10.28, 2.904),(10.27, 2.902),(10.3, 2.899),(10.3, 2.895),(10.32, 2.892),(10.32, 2.889),(10.32, 2.888),(10.31, 2.885),(10.32, 2.884),(10.3, 2.882),(10.34, 2.88),(10.33, 2.875),(10.34, 2.874),(10.35, 2.872),(10.37, 2.87),(10.37, 2.869),(10.39, 2.866),(10.37, 2.864),(10.35, 2.862),(10.37, 2.86),(10.35, 2.856),(10.38, 2.854),(10.37, 2.852),(10.4, 2.851),(10.35, 2.85),(10.35, 2.847),(10.37, 2.845),(10.39, 2.845),(10.38, 2.842),(10.39, 2.84),(10.37, 2.835),(10.35, 2.834),(10.39, 2.831),(10.37, 2.829),(10.41, 2.827),(10.4, 2.824),(10.42, 2.822),(10.39, 2.82),(10.4, 2.818),(10.39, 2.816),(10.41, 2.814),(10.43, 2.811),(10.41, 2.808),(10.4, 2.807),(10.4, 2.804),(10.4, 2.802),(10.39, 2.8),(10.43, 2.798),(10.44, 2.794),(10.41, 2.792),(10.44, 2.788),(10.44, 2.786),(10.45, 2.782),(10.43, 2.779),(10.43, 2.773),(10.47, 2.772),(10.48, 2.77),(10.46, 2.767),(10.44, 2.764),(10.45, 2.759)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.28, 2.922) (10.37, 2.841) (10.45, 2.756)};
\foreach \pos in {(12.08, 5.965),(12.15, 5.961),(12.09, 5.954),(12.12, 5.947),(12.13, 5.943),(12.11, 5.935),(12.12, 5.927),(12.16, 5.924),(12.17, 5.921),(12.17, 5.915),(12.18, 5.908),(12.15, 5.904),(12.22, 5.899),(12.21, 5.896),(12.17, 5.89),(12.23, 5.883),(12.22, 5.879),(12.18, 5.873),(12.24, 5.87),(12.23, 5.867),(12.24, 5.863),(12.25, 5.861),(12.22, 5.858),(12.23, 5.855),(12.25, 5.85),(12.3, 5.846),(12.28, 5.842),(12.27, 5.838),(12.27, 5.834),(12.26, 5.83),(12.33, 5.827),(12.25, 5.824),(12.3, 5.821),(12.26, 5.818),(12.32, 5.814),(12.31, 5.809),(12.3, 5.807),(12.35, 5.803),(12.32, 5.801),(12.35, 5.797),(12.36, 5.794),(12.33, 5.789),(12.32, 5.783),(12.33, 5.778),(12.37, 5.774),(12.39, 5.77),(12.38, 5.767),(12.38, 5.761),(12.35, 5.757),(12.38, 5.753),(12.42, 5.749),(12.38, 5.745),(12.37, 5.743),(12.44, 5.74),(12.41, 5.735),(12.42, 5.731),(12.45, 5.727),(12.42, 5.72),(12.42, 5.715),(12.48, 5.711),(12.46, 5.705),(12.46, 5.701),(12.47, 5.698),(12.45, 5.695),(12.48, 5.687),(12.44, 5.683),(12.49, 5.68),(12.5, 5.674)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.08, 5.965) (12.32, 5.804) (12.5, 5.671)};
\foreach \P in {(10.37, 2.841),(12.32, 5.804)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.286, 6.031),(2.293, 6.026),(2.283, 6.021),(2.278, 6.016),(2.278, 6.01),(2.272, 6.001),(2.263, 5.997),(2.26, 5.988),(2.262, 5.984),(2.252, 5.981),(2.258, 5.977),(2.256, 5.971),(2.247, 5.968),(2.243, 5.961),(2.247, 5.958),(2.244, 5.955),(2.237, 5.952),(2.231, 5.949),(2.229, 5.947),(2.235, 5.945),(2.232, 5.94),(2.23, 5.938),(2.228, 5.935),(2.228, 5.929),(2.215, 5.925),(2.225, 5.923),(2.216, 5.919),(2.208, 5.914),(2.209, 5.91),(2.205, 5.905),(2.197, 5.9),(2.202, 5.896),(2.194, 5.893),(2.2, 5.89),(2.181, 5.884),(2.192, 5.881),(2.183, 5.879),(2.18, 5.875),(2.188, 5.873),(2.179, 5.869),(2.181, 5.868),(2.184, 5.866),(2.179, 5.862),(2.169, 5.859),(2.164, 5.855),(2.165, 5.852),(2.162, 5.85),(2.158, 5.847),(2.156, 5.844),(2.159, 5.84),(2.158, 5.838),(2.153, 5.836),(2.14, 5.83),(2.143, 5.827),(2.137, 5.823),(2.132, 5.82),(2.132, 5.817),(2.136, 5.815),(2.132, 5.813),(2.125, 5.809),(2.125, 5.807),(2.126, 5.802),(2.119, 5.799),(2.112, 5.795),(2.11, 5.792),(2.11, 5.789),(2.108, 5.786),(2.101, 5.782)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.286, 6.031) (2.201, 5.896) (2.099, 5.779)};
\foreach \pos in {(4.258, 4.808),(4.244, 4.805),(4.215, 4.799),(4.253, 4.796),(4.292, 4.793),(4.254, 4.789),(4.252, 4.788),(4.26, 4.787),(4.261, 4.783),(4.259, 4.779),(4.187, 4.777),(4.198, 4.773),(4.195, 4.77),(4.166, 4.769),(4.207, 4.767),(4.164, 4.765),(4.147, 4.762),(4.176, 4.759),(4.137, 4.756),(4.116, 4.753),(4.15, 4.751),(4.165, 4.748),(4.152, 4.745),(4.122, 4.744),(4.108, 4.743),(4.096, 4.739),(4.093, 4.737),(4.143, 4.734),(4.124, 4.73),(4.09, 4.728),(4.078, 4.726),(4.094, 4.722),(4.08, 4.72),(4.1, 4.717),(4.096, 4.716),(4.075, 4.713),(4.032, 4.71),(4.061, 4.706),(3.993, 4.706),(4.019, 4.704),(4.036, 4.703),(4.004, 4.7),(4.023, 4.696),(4.021, 4.695),(3.976, 4.692),(4.006, 4.689),(3.977, 4.687),(4.035, 4.681),(3.967, 4.678),(3.924, 4.676),(3.927, 4.672),(3.948, 4.67),(3.999, 4.668),(3.956, 4.667),(3.897, 4.664),(3.861, 4.659),(3.869, 4.655),(3.941, 4.649),(3.933, 4.644),(3.951, 4.641),(3.908, 4.638),(3.872, 4.633),(3.897, 4.63),(3.856, 4.627),(3.896, 4.623),(3.84, 4.621),(3.903, 4.618),(3.867, 4.614)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.258, 4.808) (4.068, 4.717) (3.793, 4.609)};
\foreach \P in {(2.201, 5.896),(4.068, 4.717)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(9.499, 2.49),(9.503, 2.487),(9.499, 2.484),(9.516, 2.483),(9.51, 2.481),(9.52, 2.478),(9.525, 2.476),(9.524, 2.475),(9.525, 2.472),(9.526, 2.47),(9.527, 2.468),(9.532, 2.466),(9.539, 2.464),(9.532, 2.463),(9.545, 2.461),(9.546, 2.459),(9.54, 2.456),(9.558, 2.454),(9.559, 2.452),(9.548, 2.451),(9.557, 2.449),(9.558, 2.446),(9.566, 2.445),(9.563, 2.444),(9.565, 2.442),(9.576, 2.44),(9.572, 2.438),(9.576, 2.436),(9.574, 2.435),(9.575, 2.435),(9.576, 2.433),(9.579, 2.431),(9.583, 2.43),(9.583, 2.428),(9.587, 2.427),(9.597, 2.424),(9.602, 2.422),(9.594, 2.421),(9.601, 2.419),(9.612, 2.416),(9.603, 2.414),(9.61, 2.412),(9.625, 2.41),(9.626, 2.408),(9.623, 2.407),(9.619, 2.404),(9.629, 2.402),(9.634, 2.401),(9.622, 2.4),(9.64, 2.398),(9.632, 2.396),(9.64, 2.395),(9.634, 2.394),(9.636, 2.393),(9.646, 2.392),(9.645, 2.39),(9.657, 2.388),(9.644, 2.386),(9.645, 2.384),(9.657, 2.382),(9.652, 2.381),(9.652, 2.379),(9.672, 2.375),(9.675, 2.374),(9.681, 2.371),(9.674, 2.368),(9.677, 2.366),(9.697, 2.364)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.499, 2.49) (9.601, 2.421) (9.681, 2.362)};
\foreach \pos in {(11.22, 5.836),(11.22, 5.832),(11.26, 5.826),(11.26, 5.816),(11.3, 5.811),(11.27, 5.807),(11.26, 5.802),(11.27, 5.799),(11.3, 5.793),(11.28, 5.787),(11.32, 5.782),(11.31, 5.775),(11.34, 5.769),(11.34, 5.761),(11.33, 5.758),(11.37, 5.753),(11.34, 5.749),(11.36, 5.744),(11.37, 5.735),(11.36, 5.73),(11.39, 5.724),(11.38, 5.72),(11.38, 5.716),(11.44, 5.708),(11.39, 5.706),(11.4, 5.699),(11.43, 5.695),(11.42, 5.689),(11.46, 5.685),(11.44, 5.683),(11.45, 5.679),(11.43, 5.675),(11.47, 5.671),(11.46, 5.667),(11.43, 5.661),(11.48, 5.656),(11.48, 5.653),(11.46, 5.65),(11.49, 5.646),(11.49, 5.641),(11.51, 5.633),(11.53, 5.629),(11.53, 5.624),(11.51, 5.618),(11.53, 5.612),(11.51, 5.61),(11.57, 5.604),(11.54, 5.601),(11.57, 5.596),(11.55, 5.593),(11.56, 5.588),(11.58, 5.578),(11.54, 5.574),(11.56, 5.571),(11.6, 5.567),(11.59, 5.559),(11.62, 5.552),(11.6, 5.547),(11.63, 5.542),(11.59, 5.534),(11.65, 5.527),(11.65, 5.52),(11.65, 5.517),(11.62, 5.514),(11.63, 5.51),(11.69, 5.504),(11.7, 5.495),(11.68, 5.483)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.22, 5.836) (11.47, 5.66) (11.72, 5.472)};
\foreach \P in {(9.601, 2.421),(11.47, 5.66)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.556, 5.497),(3.529, 5.496),(3.546, 5.493),(3.518, 5.491),(3.514, 5.488),(3.512, 5.485),(3.508, 5.482),(3.467, 5.48),(3.484, 5.477),(3.464, 5.476),(3.476, 5.474),(3.48, 5.471),(3.44, 5.47),(3.427, 5.469),(3.428, 5.467),(3.417, 5.465),(3.411, 5.463),(3.415, 5.462),(3.398, 5.461),(3.425, 5.459),(3.394, 5.457),(3.408, 5.456),(3.387, 5.455),(3.38, 5.453),(3.371, 5.451),(3.372, 5.45),(3.362, 5.45),(3.398, 5.447),(3.361, 5.446),(3.363, 5.445),(3.333, 5.444),(3.345, 5.443),(3.344, 5.441),(3.343, 5.44),(3.351, 5.439),(3.321, 5.438),(3.328, 5.436),(3.312, 5.435),(3.322, 5.433),(3.31, 5.432),(3.317, 5.43),(3.295, 5.429),(3.301, 5.427),(3.291, 5.426),(3.25, 5.425),(3.275, 5.424),(3.266, 5.422),(3.279, 5.421),(3.246, 5.42),(3.266, 5.419),(3.24, 5.418),(3.264, 5.416),(3.219, 5.415),(3.244, 5.414),(3.223, 5.412),(3.225, 5.411),(3.214, 5.409),(3.197, 5.408),(3.211, 5.407),(3.194, 5.406),(3.189, 5.404),(3.184, 5.402),(3.175, 5.401),(3.161, 5.4),(3.179, 5.399),(3.148, 5.398),(3.157, 5.396),(3.125, 5.396)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.556, 5.497) (3.332, 5.438) (3.152, 5.394)};
\foreach \P in {(3.332, 5.438)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(10.52, 4.117),(10.55, 4.11),(10.55, 4.105),(10.56, 4.1),(10.57, 4.096),(10.58, 4.091),(10.59, 4.085),(10.55, 4.081),(10.59, 4.076),(10.57, 4.068),(10.62, 4.063),(10.61, 4.06),(10.62, 4.052),(10.58, 4.045),(10.61, 4.041),(10.61, 4.036),(10.67, 4.03),(10.62, 4.025),(10.66, 4.019),(10.67, 4.018),(10.65, 4.013),(10.69, 4.01),(10.67, 4.004),(10.68, 3.998),(10.68, 3.993),(10.7, 3.99),(10.68, 3.983),(10.7, 3.98),(10.7, 3.973),(10.69, 3.968),(10.71, 3.963),(10.74, 3.958),(10.73, 3.955),(10.72, 3.95),(10.75, 3.946),(10.76, 3.941),(10.75, 3.935),(10.75, 3.931),(10.72, 3.927),(10.77, 3.924),(10.76, 3.919),(10.8, 3.916),(10.78, 3.91),(10.76, 3.907),(10.8, 3.903),(10.77, 3.899),(10.79, 3.892),(10.81, 3.889),(10.79, 3.886),(10.81, 3.879),(10.79, 3.871),(10.81, 3.868),(10.79, 3.866),(10.84, 3.863),(10.84, 3.855),(10.85, 3.848),(10.85, 3.846),(10.89, 3.839),(10.86, 3.833),(10.85, 3.827),(10.88, 3.819),(10.91, 3.814),(10.93, 3.807),(10.87, 3.803),(10.92, 3.795),(10.95, 3.786),(10.91, 3.78),(10.93, 3.772)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.52, 4.117) (10.73, 3.949) (10.92, 3.768)};
\foreach \P in {(10.73, 3.949)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 2.4000000000000004)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(12.85, 4.0)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(11.35, 4.0)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(11.35, 3.6)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 3.2)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(11.35, 2.8)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 2.4000000000000004)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(12.85, 4.0)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(12.85, 3.6)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(12.85, 3.2)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(12.85, 2.8)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(12.85, 2.4000000000000004)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/j303_ffPlot_combiPlot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.839,3.678,5.517} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.839, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.678, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (5.517, 2.0) {\footnotesize $3.5$};
	% major y ticks
\foreach \pos in {3.597,5.194} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.597) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.597) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.194) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.194) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.839,3.678,2.575,0.7356,1.471,3.31,4.414,0.3678,1.103,2.207,5.885,4.046,5.149,5.517,2.943,4.782,6.253} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.319,2.639,2.958,3.278,3.597,3.917,4.236,4.556,4.875,5.194,5.514,5.833,6.153,6.472} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
	% disp3
\fill[fill=black!50, fill opacity=0.2] (3.678e-05, 2.565)--(0.03183, 2.569)--(0.06362, 2.573)--(0.09541, 2.578)--(0.1272, 2.582)--(0.159, 2.587)--(0.1908, 2.592)--(0.2226, 2.597)--(0.2544, 2.602)--(0.2862, 2.607)--(0.3179, 2.612)--(0.3497, 2.617)--(0.3815, 2.622)--(0.4133, 2.628)--(0.4451, 2.633)--(0.4769, 2.639)--(0.5087, 2.644)--(0.5405, 2.65)--(0.5723, 2.656)--(0.6041, 2.662)--(0.6359, 2.668)--(0.6676, 2.674)--(0.6994, 2.68)--(0.7312, 2.687)--(0.763, 2.694)--(0.7948, 2.7)--(0.8266, 2.707)--(0.8584, 2.714)--(0.8902, 2.721)--(0.922, 2.729)--(0.9538, 2.736)--(0.9856, 2.744)--(1.017, 2.751)--(1.049, 2.759)--(1.081, 2.768)--(1.113, 2.776)--(1.145, 2.784)--(1.176, 2.793)--(1.208, 2.802)--(1.24, 2.811)--(1.272, 2.82)--(1.303, 2.829)--(1.335, 2.839)--(1.367, 2.848)--(1.399, 2.858)--(1.431, 2.869)--(1.462, 2.879)--(1.494, 2.89)--(1.526, 2.901)--(1.558, 2.912)--(1.59, 2.924)--(1.621, 2.936)--(1.653, 2.948)--(1.685, 2.961)--(1.717, 2.974)--(1.749, 2.987)--(1.78, 3.0)--(1.812, 3.014)--(1.844, 3.028)--(1.876, 3.042)--(1.907, 3.057)--(1.939, 3.073)--(1.971, 3.088)--(2.003, 3.105)--(2.035, 3.122)--(2.066, 3.139)--(2.098, 3.157)--(2.13, 3.175)--(2.162, 3.194)--(2.194, 3.214)--(2.225, 3.234)--(2.257, 3.255)--(2.289, 3.276)--(2.321, 3.298)--(2.353, 3.321)--(2.384, 3.344)--(2.416, 3.369)--(2.448, 3.394)--(2.48, 3.42)--(2.512, 3.446)--(2.543, 3.474)--(2.575, 3.503)--(2.607, 3.533)--(2.639, 3.564)--(2.67, 3.596)--(2.702, 3.629)--(2.734, 3.663)--(2.766, 3.698)--(2.798, 3.734)--(2.829, 3.771)--(2.861, 3.81)--(2.893, 3.851)--(2.925, 3.892)--(2.957, 3.935)--(2.988, 3.981)--(3.02, 4.026)--(3.052, 4.075)--(3.084, 4.125)--(3.116, 4.177)--(3.147, 4.232)--(3.179, 4.288)--(3.211, 4.345)--(3.243, 4.402)--(3.275, 4.462)--(3.306, 4.526)--(3.338, 4.59)--(3.37, 4.656)--(3.402, 4.722)--(3.433, 4.79)--(3.465, 4.86)--(3.497, 4.929)--(3.529, 4.996)--(3.561, 5.066)--(3.592, 5.131)--(3.624, 5.198)--(3.656, 5.26)--(3.688, 5.319)--(3.72, 5.375)--(3.751, 5.422)--(3.783, 5.464)--(3.815, 5.495)--(3.847, 5.513)--(3.879, 5.522)--(3.91, 5.524)--(3.942, 5.518)--(3.974, 5.5)--(4.006, 5.471)--(4.037, 5.428)--(4.069, 5.375)--(4.101, 5.32)--(4.133, 5.256)--(4.165, 5.189)--(4.196, 5.127)--(4.228, 5.059)--(4.26, 4.991)--(4.292, 4.924)--(4.324, 4.852)--(4.355, 4.782)--(4.387, 4.716)--(4.419, 4.653)--(4.451, 4.589)--(4.483, 4.526)--(4.514, 4.465)--(4.546, 4.406)--(4.578, 4.351)--(4.61, 4.298)--(4.642, 4.245)--(4.673, 4.194)--(4.705, 4.146)--(4.737, 4.096)--(4.769, 4.05)--(4.8, 4.007)--(4.832, 3.966)--(4.864, 3.923)--(4.896, 3.884)--(4.928, 3.846)--(4.959, 3.81)--(4.991, 3.776)--(5.023, 3.741)--(5.055, 3.71)--(5.087, 3.679)--(5.118, 3.649)--(5.15, 3.62)--(5.182, 3.591)--(5.214, 3.564)--(5.246, 3.538)--(5.277, 3.513)--(5.309, 3.488)--(5.341, 3.464)--(5.373, 3.44)--(5.404, 3.417)--(5.436, 3.396)--(5.468, 3.376)--(5.5, 3.355)--(5.532, 3.335)--(5.563, 3.316)--(5.595, 3.298)--(5.627, 3.279)--(5.659, 3.261)--(5.691, 3.245)--(5.722, 3.229)--(5.754, 3.214)--(5.786, 3.198)--(5.818, 3.183)--(5.85, 3.169)--(5.881, 3.155)--(5.913, 3.141)--(5.945, 3.128)--(5.977, 3.115)--(6.009, 3.103)--(6.04, 3.091)--(6.072, 3.08)--(6.104, 3.067)--(6.136, 3.056)--(6.167, 3.046)--(6.199, 3.036)--(6.231, 3.026)--(6.263, 3.016)--(6.295, 3.006)--(6.326, 2.996)--(6.326, 3.142)--(6.295, 3.153)--(6.263, 3.163)--(6.231, 3.174)--(6.199, 3.184)--(6.167, 3.196)--(6.136, 3.208)--(6.104, 3.22)--(6.072, 3.234)--(6.04, 3.246)--(6.009, 3.26)--(5.977, 3.274)--(5.945, 3.288)--(5.913, 3.302)--(5.881, 3.319)--(5.85, 3.334)--(5.818, 3.351)--(5.786, 3.369)--(5.754, 3.386)--(5.722, 3.404)--(5.691, 3.423)--(5.659, 3.443)--(5.627, 3.461)--(5.595, 3.482)--(5.563, 3.503)--(5.532, 3.525)--(5.5, 3.549)--(5.468, 3.571)--(5.436, 3.596)--(5.404, 3.623)--(5.373, 3.647)--(5.341, 3.674)--(5.309, 3.703)--(5.277, 3.732)--(5.246, 3.761)--(5.214, 3.792)--(5.182, 3.824)--(5.15, 3.857)--(5.118, 3.891)--(5.087, 3.927)--(5.055, 3.966)--(5.023, 4.005)--(4.991, 4.045)--(4.959, 4.088)--(4.928, 4.132)--(4.896, 4.176)--(4.864, 4.222)--(4.832, 4.268)--(4.8, 4.317)--(4.769, 4.371)--(4.737, 4.425)--(4.705, 4.481)--(4.673, 4.54)--(4.642, 4.597)--(4.61, 4.658)--(4.578, 4.719)--(4.546, 4.784)--(4.514, 4.847)--(4.483, 4.909)--(4.451, 4.975)--(4.419, 5.039)--(4.387, 5.105)--(4.355, 5.169)--(4.324, 5.235)--(4.292, 5.297)--(4.26, 5.358)--(4.228, 5.421)--(4.196, 5.479)--(4.165, 5.535)--(4.133, 5.585)--(4.101, 5.631)--(4.069, 5.669)--(4.037, 5.704)--(4.006, 5.728)--(3.974, 5.749)--(3.942, 5.764)--(3.91, 5.773)--(3.879, 5.778)--(3.847, 5.783)--(3.815, 5.772)--(3.783, 5.76)--(3.751, 5.741)--(3.72, 5.717)--(3.688, 5.679)--(3.656, 5.63)--(3.624, 5.579)--(3.592, 5.52)--(3.561, 5.455)--(3.529, 5.387)--(3.497, 5.314)--(3.465, 5.236)--(3.433, 5.158)--(3.402, 5.084)--(3.37, 5.01)--(3.338, 4.932)--(3.306, 4.859)--(3.275, 4.785)--(3.243, 4.713)--(3.211, 4.642)--(3.179, 4.571)--(3.147, 4.502)--(3.116, 4.435)--(3.084, 4.371)--(3.052, 4.308)--(3.02, 4.249)--(2.988, 4.192)--(2.957, 4.137)--(2.925, 4.084)--(2.893, 4.033)--(2.861, 3.982)--(2.829, 3.934)--(2.798, 3.887)--(2.766, 3.842)--(2.734, 3.801)--(2.702, 3.76)--(2.67, 3.72)--(2.639, 3.683)--(2.607, 3.647)--(2.575, 3.612)--(2.543, 3.579)--(2.512, 3.547)--(2.48, 3.516)--(2.448, 3.485)--(2.416, 3.456)--(2.384, 3.428)--(2.353, 3.401)--(2.321, 3.374)--(2.289, 3.349)--(2.257, 3.325)--(2.225, 3.301)--(2.194, 3.278)--(2.162, 3.255)--(2.13, 3.234)--(2.098, 3.214)--(2.066, 3.193)--(2.035, 3.174)--(2.003, 3.154)--(1.971, 3.136)--(1.939, 3.118)--(1.907, 3.101)--(1.876, 3.084)--(1.844, 3.068)--(1.812, 3.052)--(1.78, 3.036)--(1.749, 3.022)--(1.717, 3.007)--(1.685, 2.993)--(1.653, 2.979)--(1.621, 2.966)--(1.59, 2.953)--(1.558, 2.94)--(1.526, 2.928)--(1.494, 2.916)--(1.462, 2.904)--(1.431, 2.893)--(1.399, 2.881)--(1.367, 2.871)--(1.335, 2.86)--(1.303, 2.85)--(1.272, 2.84)--(1.24, 2.83)--(1.208, 2.82)--(1.176, 2.811)--(1.145, 2.802)--(1.113, 2.793)--(1.081, 2.784)--(1.049, 2.775)--(1.017, 2.767)--(0.9856, 2.759)--(0.9538, 2.751)--(0.922, 2.743)--(0.8902, 2.735)--(0.8584, 2.728)--(0.8266, 2.721)--(0.7948, 2.713)--(0.763, 2.706)--(0.7312, 2.7)--(0.6994, 2.693)--(0.6676, 2.686)--(0.6359, 2.68)--(0.6041, 2.673)--(0.5723, 2.667)--(0.5405, 2.661)--(0.5087, 2.655)--(0.4769, 2.649)--(0.4451, 2.643)--(0.4133, 2.638)--(0.3815, 2.632)--(0.3497, 2.627)--(0.3179, 2.621)--(0.2862, 2.616)--(0.2544, 2.611)--(0.2226, 2.606)--(0.1908, 2.601)--(0.159, 2.596)--(0.1272, 2.591)--(0.09541, 2.586)--(0.06362, 2.582)--(0.03183, 2.577)--(3.678e-05, 2.573);
\draw[black] (3.678e-05, 2.569) -- (0.03183, 2.573) -- (0.06362, 2.578) -- (0.09541, 2.583) -- (0.1272, 2.587) -- (0.159, 2.592) -- (0.1908, 2.597) -- (0.2226, 2.602) -- (0.2544, 2.607) -- (0.2862, 2.612) -- (0.3179, 2.617) -- (0.3497, 2.622) -- (0.3815, 2.628) -- (0.4133, 2.633) -- (0.4451, 2.639) -- (0.4769, 2.644) -- (0.5087, 2.65) -- (0.5405, 2.656) -- (0.5723, 2.662) -- (0.6041, 2.668) -- (0.6359, 2.674) -- (0.6676, 2.681) -- (0.6994, 2.687) -- (0.7312, 2.694) -- (0.763, 2.701) -- (0.7948, 2.707) -- (0.8266, 2.714) -- (0.8584, 2.722) -- (0.8902, 2.729) -- (0.922, 2.736) -- (0.9538, 2.744) -- (0.9856, 2.752) -- (1.017, 2.76) -- (1.049, 2.768) -- (1.081, 2.776) -- (1.113, 2.785) -- (1.145, 2.793) -- (1.176, 2.802) -- (1.208, 2.811) -- (1.24, 2.821) -- (1.272, 2.83) -- (1.303, 2.84) -- (1.335, 2.85) -- (1.367, 2.86) -- (1.399, 2.87) -- (1.431, 2.881) -- (1.462, 2.892) -- (1.494, 2.903) -- (1.526, 2.915) -- (1.558, 2.927) -- (1.59, 2.939) -- (1.621, 2.951) -- (1.653, 2.964) -- (1.685, 2.977) -- (1.717, 2.991) -- (1.749, 3.004) -- (1.78, 3.019) -- (1.812, 3.033) -- (1.844, 3.048) -- (1.876, 3.064) -- (1.907, 3.079) -- (1.939, 3.096) -- (1.971, 3.113) -- (2.003, 3.13) -- (2.035, 3.148) -- (2.066, 3.166) -- (2.098, 3.185) -- (2.13, 3.205) -- (2.162, 3.225) -- (2.194, 3.246) -- (2.225, 3.267) -- (2.257, 3.289) -- (2.289, 3.312) -- (2.321, 3.336) -- (2.353, 3.36) -- (2.384, 3.385) -- (2.416, 3.411) -- (2.448, 3.438) -- (2.48, 3.466) -- (2.512, 3.495) -- (2.543, 3.525) -- (2.575, 3.556) -- (2.607, 3.589) -- (2.639, 3.622) -- (2.67, 3.657) -- (2.702, 3.693) -- (2.734, 3.73) -- (2.766, 3.768) -- (2.798, 3.808) -- (2.829, 3.85) -- (2.861, 3.893) -- (2.893, 3.938) -- (2.925, 3.985) -- (2.957, 4.033) -- (2.988, 4.083) -- (3.02, 4.135) -- (3.052, 4.189) -- (3.084, 4.245) -- (3.116, 4.302) -- (3.147, 4.362) -- (3.179, 4.424) -- (3.211, 4.487) -- (3.243, 4.552) -- (3.275, 4.619) -- (3.306, 4.688) -- (3.338, 4.758) -- (3.37, 4.829) -- (3.402, 4.901) -- (3.433, 4.974) -- (3.465, 5.046) -- (3.497, 5.118) -- (3.529, 5.189) -- (3.561, 5.258) -- (3.592, 5.324) -- (3.624, 5.387) -- (3.656, 5.446) -- (3.688, 5.499) -- (3.72, 5.547) -- (3.751, 5.587) -- (3.783, 5.619) -- (3.815, 5.644) -- (3.847, 5.659) -- (3.879, 5.665) -- (3.91, 5.663) -- (3.942, 5.651) -- (3.974, 5.63) -- (4.006, 5.601) -- (4.037, 5.565) -- (4.069, 5.521) -- (4.101, 5.472) -- (4.133, 5.418) -- (4.165, 5.359) -- (4.196, 5.297) -- (4.228, 5.233) -- (4.26, 5.167) -- (4.292, 5.099) -- (4.324, 5.032) -- (4.355, 4.964) -- (4.387, 4.896) -- (4.419, 4.829) -- (4.451, 4.763) -- (4.483, 4.699) -- (4.514, 4.636) -- (4.546, 4.574) -- (4.578, 4.514) -- (4.61, 4.456) -- (4.642, 4.4) -- (4.673, 4.345) -- (4.705, 4.292) -- (4.737, 4.242) -- (4.769, 4.192) -- (4.8, 4.145) -- (4.832, 4.099) -- (4.864, 4.055) -- (4.896, 4.013) -- (4.928, 3.972) -- (4.959, 3.932) -- (4.991, 3.894) -- (5.023, 3.857) -- (5.055, 3.822) -- (5.087, 3.788) -- (5.118, 3.755) -- (5.15, 3.723) -- (5.182, 3.692) -- (5.214, 3.663) -- (5.246, 3.634) -- (5.277, 3.607) -- (5.309, 3.58) -- (5.341, 3.555) -- (5.373, 3.53) -- (5.404, 3.506) -- (5.436, 3.483) -- (5.468, 3.46) -- (5.5, 3.438) -- (5.532, 3.417) -- (5.563, 3.397) -- (5.595, 3.377) -- (5.627, 3.358) -- (5.659, 3.34) -- (5.691, 3.322) -- (5.722, 3.305) -- (5.754, 3.288) -- (5.786, 3.272) -- (5.818, 3.256) -- (5.85, 3.24) -- (5.881, 3.225) -- (5.913, 3.211) -- (5.945, 3.197) -- (5.977, 3.183) -- (6.009, 3.17) -- (6.04, 3.157) -- (6.072, 3.144) -- (6.104, 3.132) -- (6.136, 3.12) -- (6.167, 3.109) -- (6.199, 3.098) -- (6.231, 3.087) -- (6.263, 3.076) -- (6.295, 3.066) -- (6.326, 3.056);
	% disp2
%\fill[fill=red!50, fill opacity=0.2] (3.678e-05, 2.573)--(0.03183, 2.578)--(0.06362, 2.582)--(0.09541, 2.587)--(0.1272, 2.591)--(0.159, 2.596)--(0.1908, 2.6)--(0.2226, 2.605)--(0.2544, 2.61)--(0.2862, 2.615)--(0.3179, 2.62)--(0.3497, 2.625)--(0.3815, 2.63)--(0.4133, 2.635)--(0.4451, 2.641)--(0.4769, 2.646)--(0.5087, 2.652)--(0.5405, 2.658)--(0.5723, 2.663)--(0.6041, 2.669)--(0.6359, 2.675)--(0.6676, 2.681)--(0.6994, 2.687)--(0.7312, 2.694)--(0.763, 2.7)--(0.7948, 2.707)--(0.8266, 2.713)--(0.8584, 2.72)--(0.8902, 2.727)--(0.922, 2.734)--(0.9538, 2.741)--(0.9856, 2.749)--(1.017, 2.756)--(1.049, 2.764)--(1.081, 2.772)--(1.113, 2.78)--(1.145, 2.788)--(1.176, 2.796)--(1.208, 2.805)--(1.24, 2.813)--(1.272, 2.822)--(1.303, 2.831)--(1.335, 2.841)--(1.367, 2.85)--(1.399, 2.86)--(1.431, 2.87)--(1.462, 2.88)--(1.494, 2.89)--(1.526, 2.901)--(1.558, 2.912)--(1.59, 2.923)--(1.621, 2.934)--(1.653, 2.946)--(1.685, 2.958)--(1.717, 2.971)--(1.749, 2.983)--(1.78, 2.996)--(1.812, 3.01)--(1.844, 3.023)--(1.876, 3.037)--(1.907, 3.052)--(1.939, 3.066)--(1.971, 3.081)--(2.003, 3.098)--(2.035, 3.113)--(2.066, 3.13)--(2.098, 3.147)--(2.13, 3.164)--(2.162, 3.182)--(2.194, 3.2)--(2.225, 3.22)--(2.257, 3.239)--(2.289, 3.259)--(2.321, 3.28)--(2.353, 3.302)--(2.384, 3.324)--(2.416, 3.347)--(2.448, 3.371)--(2.48, 3.396)--(2.512, 3.422)--(2.543, 3.448)--(2.575, 3.475)--(2.607, 3.502)--(2.639, 3.532)--(2.67, 3.562)--(2.702, 3.593)--(2.734, 3.625)--(2.766, 3.658)--(2.798, 3.693)--(2.829, 3.728)--(2.861, 3.766)--(2.893, 3.804)--(2.925, 3.844)--(2.957, 3.885)--(2.988, 3.928)--(3.02, 3.971)--(3.052, 4.017)--(3.084, 4.065)--(3.116, 4.112)--(3.147, 4.162)--(3.179, 4.213)--(3.211, 4.266)--(3.243, 4.32)--(3.275, 4.376)--(3.306, 4.433)--(3.338, 4.494)--(3.37, 4.554)--(3.402, 4.614)--(3.433, 4.676)--(3.465, 4.738)--(3.497, 4.802)--(3.529, 4.864)--(3.561, 4.924)--(3.592, 4.984)--(3.624, 5.045)--(3.656, 5.098)--(3.688, 5.153)--(3.72, 5.197)--(3.751, 5.235)--(3.783, 5.266)--(3.815, 5.291)--(3.847, 5.301)--(3.879, 5.307)--(3.91, 5.303)--(3.942, 5.289)--(3.974, 5.263)--(4.006, 5.227)--(4.037, 5.178)--(4.069, 5.125)--(4.101, 5.068)--(4.133, 5.005)--(4.165, 4.939)--(4.196, 4.873)--(4.228, 4.805)--(4.26, 4.737)--(4.292, 4.665)--(4.324, 4.598)--(4.355, 4.531)--(4.387, 4.469)--(4.419, 4.404)--(4.451, 4.341)--(4.483, 4.282)--(4.514, 4.223)--(4.546, 4.169)--(4.578, 4.114)--(4.61, 4.064)--(4.642, 4.013)--(4.673, 3.964)--(4.705, 3.917)--(4.737, 3.871)--(4.769, 3.826)--(4.8, 3.782)--(4.832, 3.741)--(4.864, 3.703)--(4.896, 3.666)--(4.928, 3.63)--(4.959, 3.596)--(4.991, 3.562)--(5.023, 3.531)--(5.055, 3.498)--(5.087, 3.468)--(5.118, 3.438)--(5.15, 3.409)--(5.182, 3.381)--(5.214, 3.355)--(5.246, 3.33)--(5.277, 3.306)--(5.309, 3.283)--(5.341, 3.26)--(5.373, 3.238)--(5.404, 3.217)--(5.436, 3.196)--(5.468, 3.176)--(5.5, 3.157)--(5.532, 3.139)--(5.563, 3.12)--(5.595, 3.102)--(5.627, 3.085)--(5.659, 3.068)--(5.691, 3.052)--(5.722, 3.036)--(5.754, 3.02)--(5.786, 3.005)--(5.818, 2.99)--(5.85, 2.976)--(5.881, 2.962)--(5.913, 2.949)--(5.945, 2.936)--(5.977, 2.923)--(6.009, 2.91)--(6.04, 2.898)--(6.072, 2.887)--(6.104, 2.875)--(6.136, 2.864)--(6.167, 2.853)--(6.199, 2.843)--(6.231, 2.832)--(6.263, 2.822)--(6.295, 2.812)--(6.326, 2.802)--(6.326, 2.921)--(6.295, 2.933)--(6.263, 2.945)--(6.231, 2.956)--(6.199, 2.969)--(6.167, 2.981)--(6.136, 2.994)--(6.104, 3.007)--(6.072, 3.021)--(6.04, 3.035)--(6.009, 3.05)--(5.977, 3.064)--(5.945, 3.08)--(5.913, 3.096)--(5.881, 3.111)--(5.85, 3.128)--(5.818, 3.145)--(5.786, 3.162)--(5.754, 3.18)--(5.722, 3.199)--(5.691, 3.218)--(5.659, 3.238)--(5.627, 3.258)--(5.595, 3.279)--(5.563, 3.301)--(5.532, 3.323)--(5.5, 3.346)--(5.468, 3.369)--(5.436, 3.394)--(5.404, 3.419)--(5.373, 3.445)--(5.341, 3.472)--(5.309, 3.5)--(5.277, 3.53)--(5.246, 3.56)--(5.214, 3.591)--(5.182, 3.623)--(5.15, 3.655)--(5.118, 3.689)--(5.087, 3.723)--(5.055, 3.758)--(5.023, 3.795)--(4.991, 3.835)--(4.959, 3.876)--(4.928, 3.919)--(4.896, 3.964)--(4.864, 4.009)--(4.832, 4.057)--(4.8, 4.105)--(4.769, 4.155)--(4.737, 4.206)--(4.705, 4.259)--(4.673, 4.314)--(4.642, 4.368)--(4.61, 4.427)--(4.578, 4.486)--(4.546, 4.545)--(4.514, 4.605)--(4.483, 4.67)--(4.451, 4.736)--(4.419, 4.802)--(4.387, 4.873)--(4.355, 4.938)--(4.324, 5.006)--(4.292, 5.069)--(4.26, 5.132)--(4.228, 5.191)--(4.196, 5.25)--(4.165, 5.308)--(4.133, 5.359)--(4.101, 5.4)--(4.069, 5.443)--(4.037, 5.48)--(4.006, 5.505)--(3.974, 5.529)--(3.942, 5.544)--(3.91, 5.562)--(3.879, 5.568)--(3.847, 5.567)--(3.815, 5.558)--(3.783, 5.552)--(3.751, 5.538)--(3.72, 5.513)--(3.688, 5.479)--(3.656, 5.44)--(3.624, 5.398)--(3.592, 5.346)--(3.561, 5.29)--(3.529, 5.222)--(3.497, 5.155)--(3.465, 5.088)--(3.433, 5.024)--(3.402, 4.951)--(3.37, 4.88)--(3.338, 4.814)--(3.306, 4.743)--(3.275, 4.676)--(3.243, 4.607)--(3.211, 4.54)--(3.179, 4.475)--(3.147, 4.413)--(3.116, 4.352)--(3.084, 4.293)--(3.052, 4.236)--(3.02, 4.18)--(2.988, 4.126)--(2.957, 4.074)--(2.925, 4.024)--(2.893, 3.977)--(2.861, 3.93)--(2.829, 3.885)--(2.798, 3.841)--(2.766, 3.8)--(2.734, 3.761)--(2.702, 3.724)--(2.67, 3.686)--(2.639, 3.651)--(2.607, 3.617)--(2.575, 3.584)--(2.543, 3.552)--(2.512, 3.522)--(2.48, 3.492)--(2.448, 3.464)--(2.416, 3.436)--(2.384, 3.409)--(2.353, 3.384)--(2.321, 3.359)--(2.289, 3.335)--(2.257, 3.311)--(2.225, 3.288)--(2.194, 3.266)--(2.162, 3.245)--(2.13, 3.224)--(2.098, 3.205)--(2.066, 3.185)--(2.035, 3.167)--(2.003, 3.149)--(1.971, 3.131)--(1.939, 3.114)--(1.907, 3.098)--(1.876, 3.082)--(1.844, 3.066)--(1.812, 3.051)--(1.78, 3.036)--(1.749, 3.022)--(1.717, 3.008)--(1.685, 2.995)--(1.653, 2.982)--(1.621, 2.969)--(1.59, 2.956)--(1.558, 2.944)--(1.526, 2.932)--(1.494, 2.92)--(1.462, 2.909)--(1.431, 2.898)--(1.399, 2.887)--(1.367, 2.876)--(1.335, 2.866)--(1.303, 2.856)--(1.272, 2.846)--(1.24, 2.837)--(1.208, 2.827)--(1.176, 2.818)--(1.145, 2.809)--(1.113, 2.8)--(1.081, 2.792)--(1.049, 2.783)--(1.017, 2.775)--(0.9856, 2.767)--(0.9538, 2.759)--(0.922, 2.752)--(0.8902, 2.744)--(0.8584, 2.737)--(0.8266, 2.729)--(0.7948, 2.722)--(0.763, 2.715)--(0.7312, 2.709)--(0.6994, 2.702)--(0.6676, 2.695)--(0.6359, 2.689)--(0.6041, 2.683)--(0.5723, 2.676)--(0.5405, 2.67)--(0.5087, 2.664)--(0.4769, 2.658)--(0.4451, 2.653)--(0.4133, 2.647)--(0.3815, 2.642)--(0.3497, 2.636)--(0.3179, 2.631)--(0.2862, 2.626)--(0.2544, 2.62)--(0.2226, 2.615)--(0.1908, 2.61)--(0.159, 2.605)--(0.1272, 2.601)--(0.09541, 2.596)--(0.06362, 2.591)--(0.03183, 2.587)--(3.678e-05, 2.582);
%\draw[red] (3.678e-05, 2.578) -- (0.03183, 2.582) -- (0.06362, 2.587) -- (0.09541, 2.591) -- (0.1272, 2.596) -- (0.159, 2.601) -- (0.1908, 2.606) -- (0.2226, 2.61) -- (0.2544, 2.615) -- (0.2862, 2.62) -- (0.3179, 2.626) -- (0.3497, 2.631) -- (0.3815, 2.636) -- (0.4133, 2.642) -- (0.4451, 2.647) -- (0.4769, 2.653) -- (0.5087, 2.658) -- (0.5405, 2.664) -- (0.5723, 2.67) -- (0.6041, 2.676) -- (0.6359, 2.682) -- (0.6676, 2.689) -- (0.6994, 2.695) -- (0.7312, 2.701) -- (0.763, 2.708) -- (0.7948, 2.715) -- (0.8266, 2.722) -- (0.8584, 2.729) -- (0.8902, 2.736) -- (0.922, 2.743) -- (0.9538, 2.751) -- (0.9856, 2.758) -- (1.017, 2.766) -- (1.049, 2.774) -- (1.081, 2.782) -- (1.113, 2.79) -- (1.145, 2.799) -- (1.176, 2.807) -- (1.208, 2.816) -- (1.24, 2.825) -- (1.272, 2.835) -- (1.303, 2.844) -- (1.335, 2.854) -- (1.367, 2.864) -- (1.399, 2.874) -- (1.431, 2.884) -- (1.462, 2.895) -- (1.494, 2.905) -- (1.526, 2.917) -- (1.558, 2.928) -- (1.59, 2.94) -- (1.621, 2.952) -- (1.653, 2.964) -- (1.685, 2.977) -- (1.717, 2.99) -- (1.749, 3.003) -- (1.78, 3.017) -- (1.812, 3.031) -- (1.844, 3.045) -- (1.876, 3.06) -- (1.907, 3.075) -- (1.939, 3.091) -- (1.971, 3.107) -- (2.003, 3.123) -- (2.035, 3.14) -- (2.066, 3.158) -- (2.098, 3.176) -- (2.13, 3.195) -- (2.162, 3.214) -- (2.194, 3.234) -- (2.225, 3.254) -- (2.257, 3.275) -- (2.289, 3.297) -- (2.321, 3.319) -- (2.353, 3.343) -- (2.384, 3.367) -- (2.416, 3.391) -- (2.448, 3.417) -- (2.48, 3.443) -- (2.512, 3.471) -- (2.543, 3.499) -- (2.575, 3.529) -- (2.607, 3.559) -- (2.639, 3.591) -- (2.67, 3.623) -- (2.702, 3.657) -- (2.734, 3.692) -- (2.766, 3.728) -- (2.798, 3.766) -- (2.829, 3.805) -- (2.861, 3.846) -- (2.893, 3.888) -- (2.925, 3.932) -- (2.957, 3.977) -- (2.988, 4.024) -- (3.02, 4.072) -- (3.052, 4.122) -- (3.084, 4.174) -- (3.116, 4.228) -- (3.147, 4.284) -- (3.179, 4.341) -- (3.211, 4.4) -- (3.243, 4.46) -- (3.275, 4.522) -- (3.306, 4.586) -- (3.338, 4.65) -- (3.37, 4.716) -- (3.402, 4.782) -- (3.433, 4.849) -- (3.465, 4.915) -- (3.497, 4.98) -- (3.529, 5.045) -- (3.561, 5.107) -- (3.592, 5.167) -- (3.624, 5.223) -- (3.656, 5.275) -- (3.688, 5.321) -- (3.72, 5.362) -- (3.751, 5.396) -- (3.783, 5.423) -- (3.815, 5.442) -- (3.847, 5.452) -- (3.879, 5.453) -- (3.91, 5.446) -- (3.942, 5.43) -- (3.974, 5.406) -- (4.006, 5.375) -- (4.037, 5.336) -- (4.069, 5.291) -- (4.101, 5.241) -- (4.133, 5.186) -- (4.165, 5.127) -- (4.196, 5.065) -- (4.228, 5.001) -- (4.26, 4.935) -- (4.292, 4.868) -- (4.324, 4.801) -- (4.355, 4.734) -- (4.387, 4.668) -- (4.419, 4.602) -- (4.451, 4.538) -- (4.483, 4.475) -- (4.514, 4.413) -- (4.546, 4.353) -- (4.578, 4.294) -- (4.61, 4.238) -- (4.642, 4.183) -- (4.673, 4.13) -- (4.705, 4.078) -- (4.737, 4.029) -- (4.769, 3.981) -- (4.8, 3.934) -- (4.832, 3.89) -- (4.864, 3.847) -- (4.896, 3.805) -- (4.928, 3.765) -- (4.959, 3.727) -- (4.991, 3.69) -- (5.023, 3.654) -- (5.055, 3.619) -- (5.087, 3.586) -- (5.118, 3.554) -- (5.15, 3.523) -- (5.182, 3.493) -- (5.214, 3.464) -- (5.246, 3.436) -- (5.277, 3.409) -- (5.309, 3.383) -- (5.341, 3.358) -- (5.373, 3.333) -- (5.404, 3.31) -- (5.436, 3.287) -- (5.468, 3.265) -- (5.5, 3.243) -- (5.532, 3.222) -- (5.563, 3.202) -- (5.595, 3.183) -- (5.627, 3.164) -- (5.659, 3.145) -- (5.691, 3.128) -- (5.722, 3.11) -- (5.754, 3.093) -- (5.786, 3.077) -- (5.818, 3.061) -- (5.85, 3.046) -- (5.881, 3.031) -- (5.913, 3.016) -- (5.945, 3.002) -- (5.977, 2.988) -- (6.009, 2.975) -- (6.04, 2.961) -- (6.072, 2.949) -- (6.104, 2.936) -- (6.136, 2.924) -- (6.167, 2.912) -- (6.199, 2.901) -- (6.231, 2.889) -- (6.263, 2.878) -- (6.295, 2.868) -- (6.326, 2.857);
	% GS
\fill[fill=red!50, fill opacity=0.2] (3.678e-05, 2.622)--(0.03183, 2.626)--(0.06362, 2.63)--(0.09541, 2.634)--(0.1272, 2.638)--(0.159, 2.642)--(0.1908, 2.646)--(0.2226, 2.65)--(0.2544, 2.654)--(0.2862, 2.659)--(0.3179, 2.663)--(0.3497, 2.668)--(0.3815, 2.672)--(0.4133, 2.677)--(0.4451, 2.682)--(0.4769, 2.687)--(0.5087, 2.692)--(0.5405, 2.697)--(0.5723, 2.702)--(0.6041, 2.707)--(0.6359, 2.712)--(0.6676, 2.718)--(0.6994, 2.723)--(0.7312, 2.729)--(0.763, 2.735)--(0.7948, 2.741)--(0.8266, 2.747)--(0.8584, 2.753)--(0.8902, 2.759)--(0.922, 2.765)--(0.9538, 2.772)--(0.9856, 2.778)--(1.017, 2.785)--(1.049, 2.792)--(1.081, 2.799)--(1.113, 2.806)--(1.145, 2.814)--(1.176, 2.821)--(1.208, 2.829)--(1.24, 2.837)--(1.272, 2.845)--(1.303, 2.853)--(1.335, 2.861)--(1.367, 2.87)--(1.399, 2.879)--(1.431, 2.887)--(1.462, 2.897)--(1.494, 2.906)--(1.526, 2.916)--(1.558, 2.925)--(1.59, 2.935)--(1.621, 2.946)--(1.653, 2.956)--(1.685, 2.967)--(1.717, 2.978)--(1.749, 2.99)--(1.78, 3.001)--(1.812, 3.013)--(1.844, 3.026)--(1.876, 3.038)--(1.907, 3.051)--(1.939, 3.064)--(1.971, 3.078)--(2.003, 3.092)--(2.035, 3.107)--(2.066, 3.122)--(2.098, 3.137)--(2.13, 3.152)--(2.162, 3.168)--(2.194, 3.185)--(2.225, 3.202)--(2.257, 3.22)--(2.289, 3.238)--(2.321, 3.257)--(2.353, 3.276)--(2.384, 3.297)--(2.416, 3.317)--(2.448, 3.338)--(2.48, 3.361)--(2.512, 3.384)--(2.543, 3.407)--(2.575, 3.431)--(2.607, 3.456)--(2.639, 3.482)--(2.67, 3.509)--(2.702, 3.536)--(2.734, 3.565)--(2.766, 3.595)--(2.798, 3.626)--(2.829, 3.658)--(2.861, 3.691)--(2.893, 3.725)--(2.925, 3.76)--(2.957, 3.797)--(2.988, 3.835)--(3.02, 3.875)--(3.052, 3.914)--(3.084, 3.957)--(3.116, 4.002)--(3.147, 4.046)--(3.179, 4.092)--(3.211, 4.139)--(3.243, 4.188)--(3.275, 4.237)--(3.306, 4.287)--(3.338, 4.341)--(3.37, 4.395)--(3.402, 4.448)--(3.433, 4.501)--(3.465, 4.553)--(3.497, 4.611)--(3.529, 4.665)--(3.561, 4.719)--(3.592, 4.769)--(3.624, 4.818)--(3.656, 4.867)--(3.688, 4.913)--(3.72, 4.952)--(3.751, 4.987)--(3.783, 5.011)--(3.815, 5.032)--(3.847, 5.041)--(3.879, 5.044)--(3.91, 5.035)--(3.942, 5.019)--(3.974, 5.002)--(4.006, 4.966)--(4.037, 4.927)--(4.069, 4.882)--(4.101, 4.831)--(4.133, 4.774)--(4.165, 4.717)--(4.196, 4.655)--(4.228, 4.593)--(4.26, 4.528)--(4.292, 4.465)--(4.324, 4.404)--(4.355, 4.341)--(4.387, 4.278)--(4.419, 4.218)--(4.451, 4.159)--(4.483, 4.101)--(4.514, 4.046)--(4.546, 3.995)--(4.578, 3.944)--(4.61, 3.894)--(4.642, 3.845)--(4.673, 3.798)--(4.705, 3.752)--(4.737, 3.707)--(4.769, 3.667)--(4.8, 3.625)--(4.832, 3.587)--(4.864, 3.55)--(4.896, 3.514)--(4.928, 3.479)--(4.959, 3.445)--(4.991, 3.413)--(5.023, 3.382)--(5.055, 3.352)--(5.087, 3.323)--(5.118, 3.295)--(5.15, 3.268)--(5.182, 3.243)--(5.214, 3.218)--(5.246, 3.194)--(5.277, 3.17)--(5.309, 3.148)--(5.341, 3.126)--(5.373, 3.105)--(5.404, 3.084)--(5.436, 3.064)--(5.468, 3.045)--(5.5, 3.026)--(5.532, 3.009)--(5.563, 2.991)--(5.595, 2.974)--(5.627, 2.958)--(5.659, 2.942)--(5.691, 2.927)--(5.722, 2.912)--(5.754, 2.897)--(5.786, 2.883)--(5.818, 2.869)--(5.85, 2.856)--(5.881, 2.843)--(5.913, 2.83)--(5.945, 2.817)--(5.977, 2.805)--(6.009, 2.794)--(6.04, 2.782)--(6.072, 2.771)--(6.104, 2.76)--(6.136, 2.749)--(6.167, 2.739)--(6.199, 2.729)--(6.231, 2.719)--(6.263, 2.71)--(6.295, 2.7)--(6.326, 2.691)--(6.326, 2.757)--(6.295, 2.768)--(6.263, 2.779)--(6.231, 2.79)--(6.199, 2.801)--(6.167, 2.812)--(6.136, 2.824)--(6.104, 2.837)--(6.072, 2.85)--(6.04, 2.862)--(6.009, 2.875)--(5.977, 2.889)--(5.945, 2.903)--(5.913, 2.917)--(5.881, 2.932)--(5.85, 2.948)--(5.818, 2.963)--(5.786, 2.98)--(5.754, 2.996)--(5.722, 3.013)--(5.691, 3.031)--(5.659, 3.049)--(5.627, 3.068)--(5.595, 3.087)--(5.563, 3.107)--(5.532, 3.127)--(5.5, 3.149)--(5.468, 3.17)--(5.436, 3.193)--(5.404, 3.216)--(5.373, 3.241)--(5.341, 3.266)--(5.309, 3.292)--(5.277, 3.319)--(5.246, 3.346)--(5.214, 3.375)--(5.182, 3.405)--(5.15, 3.435)--(5.118, 3.467)--(5.087, 3.501)--(5.055, 3.535)--(5.023, 3.57)--(4.991, 3.607)--(4.959, 3.645)--(4.928, 3.685)--(4.896, 3.726)--(4.864, 3.768)--(4.832, 3.811)--(4.8, 3.857)--(4.769, 3.905)--(4.737, 3.954)--(4.705, 4.006)--(4.673, 4.058)--(4.642, 4.113)--(4.61, 4.17)--(4.578, 4.227)--(4.546, 4.285)--(4.514, 4.345)--(4.483, 4.405)--(4.451, 4.467)--(4.419, 4.53)--(4.387, 4.594)--(4.355, 4.661)--(4.324, 4.725)--(4.292, 4.792)--(4.26, 4.851)--(4.228, 4.909)--(4.196, 4.968)--(4.165, 5.027)--(4.133, 5.076)--(4.101, 5.125)--(4.069, 5.165)--(4.037, 5.207)--(4.006, 5.248)--(3.974, 5.285)--(3.942, 5.309)--(3.91, 5.333)--(3.879, 5.35)--(3.847, 5.366)--(3.815, 5.368)--(3.783, 5.361)--(3.751, 5.346)--(3.72, 5.324)--(3.688, 5.305)--(3.656, 5.276)--(3.624, 5.235)--(3.592, 5.195)--(3.561, 5.145)--(3.529, 5.085)--(3.497, 5.029)--(3.465, 4.963)--(3.433, 4.896)--(3.402, 4.833)--(3.37, 4.768)--(3.338, 4.704)--(3.306, 4.64)--(3.275, 4.578)--(3.243, 4.516)--(3.211, 4.456)--(3.179, 4.396)--(3.147, 4.338)--(3.116, 4.28)--(3.084, 4.225)--(3.052, 4.173)--(3.02, 4.121)--(2.988, 4.071)--(2.957, 4.023)--(2.925, 3.976)--(2.893, 3.931)--(2.861, 3.888)--(2.829, 3.847)--(2.798, 3.807)--(2.766, 3.769)--(2.734, 3.732)--(2.702, 3.696)--(2.67, 3.661)--(2.639, 3.628)--(2.607, 3.596)--(2.575, 3.565)--(2.543, 3.535)--(2.512, 3.506)--(2.48, 3.479)--(2.448, 3.452)--(2.416, 3.427)--(2.384, 3.402)--(2.353, 3.378)--(2.321, 3.354)--(2.289, 3.332)--(2.257, 3.31)--(2.225, 3.289)--(2.194, 3.269)--(2.162, 3.249)--(2.13, 3.23)--(2.098, 3.211)--(2.066, 3.193)--(2.035, 3.176)--(2.003, 3.159)--(1.971, 3.143)--(1.939, 3.127)--(1.907, 3.111)--(1.876, 3.096)--(1.844, 3.082)--(1.812, 3.068)--(1.78, 3.054)--(1.749, 3.041)--(1.717, 3.027)--(1.685, 3.015)--(1.653, 3.002)--(1.621, 2.99)--(1.59, 2.978)--(1.558, 2.967)--(1.526, 2.956)--(1.494, 2.945)--(1.462, 2.935)--(1.431, 2.924)--(1.399, 2.914)--(1.367, 2.904)--(1.335, 2.895)--(1.303, 2.885)--(1.272, 2.876)--(1.24, 2.867)--(1.208, 2.859)--(1.176, 2.85)--(1.145, 2.842)--(1.113, 2.834)--(1.081, 2.826)--(1.049, 2.818)--(1.017, 2.811)--(0.9856, 2.803)--(0.9538, 2.796)--(0.922, 2.789)--(0.8902, 2.782)--(0.8584, 2.775)--(0.8266, 2.769)--(0.7948, 2.762)--(0.763, 2.756)--(0.7312, 2.749)--(0.6994, 2.743)--(0.6676, 2.737)--(0.6359, 2.731)--(0.6041, 2.726)--(0.5723, 2.72)--(0.5405, 2.714)--(0.5087, 2.709)--(0.4769, 2.703)--(0.4451, 2.698)--(0.4133, 2.693)--(0.3815, 2.688)--(0.3497, 2.683)--(0.3179, 2.678)--(0.2862, 2.673)--(0.2544, 2.669)--(0.2226, 2.664)--(0.1908, 2.66)--(0.159, 2.655)--(0.1272, 2.651)--(0.09541, 2.646)--(0.06362, 2.642)--(0.03183, 2.638)--(3.678e-05, 2.634);
\draw[red] (3.678e-05, 2.628) -- (0.03183, 2.632) -- (0.06362, 2.636) -- (0.09541, 2.64) -- (0.1272, 2.644) -- (0.159, 2.649) -- (0.1908, 2.653) -- (0.2226, 2.657) -- (0.2544, 2.662) -- (0.2862, 2.666) -- (0.3179, 2.671) -- (0.3497, 2.676) -- (0.3815, 2.68) -- (0.4133, 2.685) -- (0.4451, 2.69) -- (0.4769, 2.695) -- (0.5087, 2.7) -- (0.5405, 2.706) -- (0.5723, 2.711) -- (0.6041, 2.717) -- (0.6359, 2.722) -- (0.6676, 2.728) -- (0.6994, 2.734) -- (0.7312, 2.739) -- (0.763, 2.745) -- (0.7948, 2.752) -- (0.8266, 2.758) -- (0.8584, 2.764) -- (0.8902, 2.771) -- (0.922, 2.777) -- (0.9538, 2.784) -- (0.9856, 2.791) -- (1.017, 2.798) -- (1.049, 2.805) -- (1.081, 2.813) -- (1.113, 2.82) -- (1.145, 2.828) -- (1.176, 2.836) -- (1.208, 2.844) -- (1.24, 2.852) -- (1.272, 2.861) -- (1.303, 2.869) -- (1.335, 2.878) -- (1.367, 2.887) -- (1.399, 2.896) -- (1.431, 2.906) -- (1.462, 2.916) -- (1.494, 2.926) -- (1.526, 2.936) -- (1.558, 2.946) -- (1.59, 2.957) -- (1.621, 2.968) -- (1.653, 2.979) -- (1.685, 2.991) -- (1.717, 3.003) -- (1.749, 3.015) -- (1.78, 3.027) -- (1.812, 3.04) -- (1.844, 3.053) -- (1.876, 3.067) -- (1.907, 3.081) -- (1.939, 3.095) -- (1.971, 3.11) -- (2.003, 3.125) -- (2.035, 3.141) -- (2.066, 3.157) -- (2.098, 3.174) -- (2.13, 3.191) -- (2.162, 3.208) -- (2.194, 3.227) -- (2.225, 3.245) -- (2.257, 3.265) -- (2.289, 3.285) -- (2.321, 3.305) -- (2.353, 3.327) -- (2.384, 3.349) -- (2.416, 3.371) -- (2.448, 3.395) -- (2.48, 3.419) -- (2.512, 3.444) -- (2.543, 3.47) -- (2.575, 3.497) -- (2.607, 3.525) -- (2.639, 3.554) -- (2.67, 3.584) -- (2.702, 3.615) -- (2.734, 3.647) -- (2.766, 3.68) -- (2.798, 3.715) -- (2.829, 3.751) -- (2.861, 3.788) -- (2.893, 3.826) -- (2.925, 3.866) -- (2.957, 3.907) -- (2.988, 3.95) -- (3.02, 3.994) -- (3.052, 4.04) -- (3.084, 4.087) -- (3.116, 4.136) -- (3.147, 4.187) -- (3.179, 4.239) -- (3.211, 4.292) -- (3.243, 4.347) -- (3.275, 4.403) -- (3.306, 4.461) -- (3.338, 4.519) -- (3.37, 4.578) -- (3.402, 4.638) -- (3.433, 4.697) -- (3.465, 4.756) -- (3.497, 4.815) -- (3.529, 4.872) -- (3.561, 4.927) -- (3.592, 4.979) -- (3.624, 5.029) -- (3.656, 5.073) -- (3.688, 5.113) -- (3.72, 5.148) -- (3.751, 5.175) -- (3.783, 5.196) -- (3.815, 5.21) -- (3.847, 5.215) -- (3.879, 5.212) -- (3.91, 5.202) -- (3.942, 5.183) -- (3.974, 5.157) -- (4.006, 5.124) -- (4.037, 5.084) -- (4.069, 5.039) -- (4.101, 4.988) -- (4.133, 4.934) -- (4.165, 4.876) -- (4.196, 4.815) -- (4.228, 4.753) -- (4.26, 4.689) -- (4.292, 4.625) -- (4.324, 4.56) -- (4.355, 4.496) -- (4.387, 4.432) -- (4.419, 4.369) -- (4.451, 4.307) -- (4.483, 4.247) -- (4.514, 4.188) -- (4.546, 4.131) -- (4.578, 4.076) -- (4.61, 4.022) -- (4.642, 3.97) -- (4.673, 3.919) -- (4.705, 3.87) -- (4.737, 3.823) -- (4.769, 3.778) -- (4.8, 3.734) -- (4.832, 3.692) -- (4.864, 3.652) -- (4.896, 3.612) -- (4.928, 3.575) -- (4.959, 3.538) -- (4.991, 3.503) -- (5.023, 3.47) -- (5.055, 3.437) -- (5.087, 3.406) -- (5.118, 3.375) -- (5.15, 3.346) -- (5.182, 3.318) -- (5.214, 3.291) -- (5.246, 3.264) -- (5.277, 3.239) -- (5.309, 3.215) -- (5.341, 3.191) -- (5.373, 3.168) -- (5.404, 3.146) -- (5.436, 3.124) -- (5.468, 3.103) -- (5.5, 3.083) -- (5.532, 3.064) -- (5.563, 3.045) -- (5.595, 3.027) -- (5.627, 3.009) -- (5.659, 2.992) -- (5.691, 2.975) -- (5.722, 2.959) -- (5.754, 2.943) -- (5.786, 2.928) -- (5.818, 2.913) -- (5.85, 2.898) -- (5.881, 2.884) -- (5.913, 2.87) -- (5.945, 2.857) -- (5.977, 2.844) -- (6.009, 2.832) -- (6.04, 2.819) -- (6.072, 2.807) -- (6.104, 2.796) -- (6.136, 2.784) -- (6.167, 2.773) -- (6.199, 2.762) -- (6.231, 2.752) -- (6.263, 2.742) -- (6.295, 2.731) -- (6.326, 2.722);
	%(0, 'T1up')
\draw plot [smooth] coordinates {(3.627, 5.671) (3.841, 5.629) (4.049, 5.563)};
\foreach \P in {(3.841, 5.629)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
       %(1, 'A1p')
\draw plot [smooth] coordinates {(1.094, 2.793) (1.121, 2.786) (1.129, 2.778)};
\draw plot [smooth] coordinates {(4.3, 5.057) (4.455, 4.915) (4.641, 4.803)};
\foreach \P in {(1.121, 2.786),(4.455, 4.915)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(1, 'Ep')
\draw plot [smooth] coordinates {(3.758, 5.762) (3.978, 5.676) (4.179, 5.512)};
\foreach \P in {(3.978, 5.676)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(2, 'A1p')
\draw plot [smooth] coordinates {(1.733, 3.048) (1.799, 3.051) (1.885, 3.051)};
\draw plot [smooth] coordinates {(4.386, 4.852) (4.545, 4.588) (4.834, 4.426)};
\foreach \P in {(1.799, 3.051),(4.545, 4.588)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(2, 'B1p')
\draw plot [smooth] coordinates {(3.342, 5.409) (3.68, 5.715) (4.2, 5.458)};
\foreach \P in {(3.68, 5.715)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(2, 'B2p')
\draw plot [smooth] coordinates {(2.512, 3.77) (2.779, 3.771) (2.96, 3.773)};
\draw plot [smooth] coordinates {(4.143, 4.981) (4.41, 4.535) (4.733, 4.188)};
\foreach \P in {(2.779, 3.771),(4.41, 4.535)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(3, 'A1p')
\draw plot [smooth] coordinates {(2.017, 3.348) (2.202, 3.341) (2.423, 3.322)};
\draw plot [smooth] coordinates {(4.386, 6.043) (4.287, 5.187) (4.128, 4.235)};
\draw plot [smooth] coordinates {(4.246, 6.312) (4.764, 4.39) (5.218, 3.732)};
\foreach \P in {(2.202, 3.341),(4.287, 5.187),(4.764, 4.39)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(3, 'Ep')
\draw plot [smooth] coordinates {(3.2, 4.856) (3.444, 4.913) (3.7, 4.966)};
\draw plot [smooth] coordinates {(5.255, 3.291) (5.703, 3.243) (6.074, 3.205)};
\foreach \P in {(3.444, 4.913),(5.703, 3.243)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(4, 'A1p')
\draw plot [smooth] coordinates {(2.336, 3.594) (2.552, 3.604) (2.751, 3.622)};
\draw plot [smooth] coordinates {(4.471, 4.558) (4.712, 4.246) (4.924, 4.06)};
\foreach \P in {(2.552, 3.604),(4.712, 4.246)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(4, 'Ep')
\draw plot [smooth] coordinates {(3.385, 5.674) (3.859, 5.815) (4.174, 5.632)};
\draw plot [smooth] coordinates {(5.804, 2.823) (6.049, 2.83) (6.34, 2.836)};
\foreach \P in {(3.859, 5.815),(6.049, 2.83)}{\draw[mark options={color=black, fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	% legend
\draw[fill=white, mark=*, mark size=1.5pt] plot coordinates {(0.3300000000000001, 5.6125)} node[inner sep=0.2em] (phantM1) {};
\node[anchor=west, inner sep=0] (phantT1) at (phantM1) {\phantom{\hspace*{0.5em}\footnotesize thrice-subtr. disp.}};
\draw[fill=gray, mark=diamond*, mark size=1.5pt] plot coordinates {(0.3300000000000001, 5.9374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM0) (phantT1), inner sep=0.4em] {};
\draw[line width=2pt, red, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[red, shorten >=-0.1em, shorten <=-0.1em] (phantM1.south west) -- (phantM1.north east);
\draw[line width=2pt, black, opacity=0.2, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\draw[black, shorten >=-0.1em, shorten <=-0.1em] (phantM0.south west) -- (phantM0.north east);
\node[inner sep=0.2em] at (0.3300000000000001, 5.9374999999999997) (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.5em}\footnotesize thrice-subtr. disp.};
\node[inner sep=0.2em] at (0.3300000000000001, 5.6125) (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.5em}\footnotesize GS};
\end{tikzpicture}


==> tikz-figures/j303_ffPlot_disp_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,1.839,3.678,5.517} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (1.839, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.678, 2.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (5.517, 2.0) {\footnotesize $3.5$};
	% major y ticks
\foreach \pos in {3.597,5.194} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.597) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.597) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.194) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.194) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {1.839,3.678,2.575,0.7356,1.471,3.31,4.414,0.3678,1.103,2.207,5.885,4.046,5.149,5.517,2.943,4.782,6.253} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.319,2.639,2.958,3.278,3.597,3.917,4.236,4.556,4.875,5.194,5.514,5.833,6.153,6.472} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
\fill[fill=black!50, fill opacity=0.2] (3.678e-05, 2.565)--(0.03183, 2.569)--(0.06362, 2.573)--(0.09541, 2.578)--(0.1272, 2.582)--(0.159, 2.587)--(0.1908, 2.592)--(0.2226, 2.597)--(0.2544, 2.602)--(0.2862, 2.607)--(0.3179, 2.612)--(0.3497, 2.617)--(0.3815, 2.622)--(0.4133, 2.628)--(0.4451, 2.633)--(0.4769, 2.639)--(0.5087, 2.644)--(0.5405, 2.65)--(0.5723, 2.656)--(0.6041, 2.662)--(0.6359, 2.668)--(0.6676, 2.674)--(0.6994, 2.68)--(0.7312, 2.687)--(0.763, 2.694)--(0.7948, 2.7)--(0.8266, 2.707)--(0.8584, 2.714)--(0.8902, 2.721)--(0.922, 2.729)--(0.9538, 2.736)--(0.9856, 2.744)--(1.017, 2.751)--(1.049, 2.759)--(1.081, 2.768)--(1.113, 2.776)--(1.145, 2.784)--(1.176, 2.793)--(1.208, 2.802)--(1.24, 2.811)--(1.272, 2.82)--(1.303, 2.829)--(1.335, 2.839)--(1.367, 2.848)--(1.399, 2.858)--(1.431, 2.869)--(1.462, 2.879)--(1.494, 2.89)--(1.526, 2.901)--(1.558, 2.912)--(1.59, 2.924)--(1.621, 2.936)--(1.653, 2.948)--(1.685, 2.961)--(1.717, 2.974)--(1.749, 2.987)--(1.78, 3.0)--(1.812, 3.014)--(1.844, 3.028)--(1.876, 3.042)--(1.907, 3.057)--(1.939, 3.073)--(1.971, 3.088)--(2.003, 3.105)--(2.035, 3.122)--(2.066, 3.139)--(2.098, 3.157)--(2.13, 3.175)--(2.162, 3.194)--(2.194, 3.214)--(2.225, 3.234)--(2.257, 3.255)--(2.289, 3.276)--(2.321, 3.298)--(2.353, 3.321)--(2.384, 3.344)--(2.416, 3.369)--(2.448, 3.394)--(2.48, 3.42)--(2.512, 3.446)--(2.543, 3.474)--(2.575, 3.503)--(2.607, 3.533)--(2.639, 3.564)--(2.67, 3.596)--(2.702, 3.629)--(2.734, 3.663)--(2.766, 3.698)--(2.798, 3.734)--(2.829, 3.771)--(2.861, 3.81)--(2.893, 3.851)--(2.925, 3.892)--(2.957, 3.935)--(2.988, 3.981)--(3.02, 4.026)--(3.052, 4.075)--(3.084, 4.125)--(3.116, 4.177)--(3.147, 4.232)--(3.179, 4.288)--(3.211, 4.345)--(3.243, 4.402)--(3.275, 4.462)--(3.306, 4.526)--(3.338, 4.59)--(3.37, 4.656)--(3.402, 4.722)--(3.433, 4.79)--(3.465, 4.86)--(3.497, 4.929)--(3.529, 4.996)--(3.561, 5.066)--(3.592, 5.131)--(3.624, 5.198)--(3.656, 5.26)--(3.688, 5.319)--(3.72, 5.375)--(3.751, 5.422)--(3.783, 5.464)--(3.815, 5.495)--(3.847, 5.513)--(3.879, 5.522)--(3.91, 5.524)--(3.942, 5.518)--(3.974, 5.5)--(4.006, 5.471)--(4.037, 5.428)--(4.069, 5.375)--(4.101, 5.32)--(4.133, 5.256)--(4.165, 5.189)--(4.196, 5.127)--(4.228, 5.059)--(4.26, 4.991)--(4.292, 4.924)--(4.324, 4.852)--(4.355, 4.782)--(4.387, 4.716)--(4.419, 4.653)--(4.451, 4.589)--(4.483, 4.526)--(4.514, 4.465)--(4.546, 4.406)--(4.578, 4.351)--(4.61, 4.298)--(4.642, 4.245)--(4.673, 4.194)--(4.705, 4.146)--(4.737, 4.096)--(4.769, 4.05)--(4.8, 4.007)--(4.832, 3.966)--(4.864, 3.923)--(4.896, 3.884)--(4.928, 3.846)--(4.959, 3.81)--(4.991, 3.776)--(5.023, 3.741)--(5.055, 3.71)--(5.087, 3.679)--(5.118, 3.649)--(5.15, 3.62)--(5.182, 3.591)--(5.214, 3.564)--(5.246, 3.538)--(5.277, 3.513)--(5.309, 3.488)--(5.341, 3.464)--(5.373, 3.44)--(5.404, 3.417)--(5.436, 3.396)--(5.468, 3.376)--(5.5, 3.355)--(5.532, 3.335)--(5.563, 3.316)--(5.595, 3.298)--(5.627, 3.279)--(5.659, 3.261)--(5.691, 3.245)--(5.722, 3.229)--(5.754, 3.214)--(5.786, 3.198)--(5.818, 3.183)--(5.85, 3.169)--(5.881, 3.155)--(5.913, 3.141)--(5.945, 3.128)--(5.977, 3.115)--(6.009, 3.103)--(6.04, 3.091)--(6.072, 3.08)--(6.104, 3.067)--(6.136, 3.056)--(6.167, 3.046)--(6.199, 3.036)--(6.231, 3.026)--(6.263, 3.016)--(6.295, 3.006)--(6.326, 2.996)--(6.326, 3.142)--(6.295, 3.153)--(6.263, 3.163)--(6.231, 3.174)--(6.199, 3.184)--(6.167, 3.196)--(6.136, 3.208)--(6.104, 3.22)--(6.072, 3.234)--(6.04, 3.246)--(6.009, 3.26)--(5.977, 3.274)--(5.945, 3.288)--(5.913, 3.302)--(5.881, 3.319)--(5.85, 3.334)--(5.818, 3.351)--(5.786, 3.369)--(5.754, 3.386)--(5.722, 3.404)--(5.691, 3.423)--(5.659, 3.443)--(5.627, 3.461)--(5.595, 3.482)--(5.563, 3.503)--(5.532, 3.525)--(5.5, 3.549)--(5.468, 3.571)--(5.436, 3.596)--(5.404, 3.623)--(5.373, 3.647)--(5.341, 3.674)--(5.309, 3.703)--(5.277, 3.732)--(5.246, 3.761)--(5.214, 3.792)--(5.182, 3.824)--(5.15, 3.857)--(5.118, 3.891)--(5.087, 3.927)--(5.055, 3.966)--(5.023, 4.005)--(4.991, 4.045)--(4.959, 4.088)--(4.928, 4.132)--(4.896, 4.176)--(4.864, 4.222)--(4.832, 4.268)--(4.8, 4.317)--(4.769, 4.371)--(4.737, 4.425)--(4.705, 4.481)--(4.673, 4.54)--(4.642, 4.597)--(4.61, 4.658)--(4.578, 4.719)--(4.546, 4.784)--(4.514, 4.847)--(4.483, 4.909)--(4.451, 4.975)--(4.419, 5.039)--(4.387, 5.105)--(4.355, 5.169)--(4.324, 5.235)--(4.292, 5.297)--(4.26, 5.358)--(4.228, 5.421)--(4.196, 5.479)--(4.165, 5.535)--(4.133, 5.585)--(4.101, 5.631)--(4.069, 5.669)--(4.037, 5.704)--(4.006, 5.728)--(3.974, 5.749)--(3.942, 5.764)--(3.91, 5.773)--(3.879, 5.778)--(3.847, 5.783)--(3.815, 5.772)--(3.783, 5.76)--(3.751, 5.741)--(3.72, 5.717)--(3.688, 5.679)--(3.656, 5.63)--(3.624, 5.579)--(3.592, 5.52)--(3.561, 5.455)--(3.529, 5.387)--(3.497, 5.314)--(3.465, 5.236)--(3.433, 5.158)--(3.402, 5.084)--(3.37, 5.01)--(3.338, 4.932)--(3.306, 4.859)--(3.275, 4.785)--(3.243, 4.713)--(3.211, 4.642)--(3.179, 4.571)--(3.147, 4.502)--(3.116, 4.435)--(3.084, 4.371)--(3.052, 4.308)--(3.02, 4.249)--(2.988, 4.192)--(2.957, 4.137)--(2.925, 4.084)--(2.893, 4.033)--(2.861, 3.982)--(2.829, 3.934)--(2.798, 3.887)--(2.766, 3.842)--(2.734, 3.801)--(2.702, 3.76)--(2.67, 3.72)--(2.639, 3.683)--(2.607, 3.647)--(2.575, 3.612)--(2.543, 3.579)--(2.512, 3.547)--(2.48, 3.516)--(2.448, 3.485)--(2.416, 3.456)--(2.384, 3.428)--(2.353, 3.401)--(2.321, 3.374)--(2.289, 3.349)--(2.257, 3.325)--(2.225, 3.301)--(2.194, 3.278)--(2.162, 3.255)--(2.13, 3.234)--(2.098, 3.214)--(2.066, 3.193)--(2.035, 3.174)--(2.003, 3.154)--(1.971, 3.136)--(1.939, 3.118)--(1.907, 3.101)--(1.876, 3.084)--(1.844, 3.068)--(1.812, 3.052)--(1.78, 3.036)--(1.749, 3.022)--(1.717, 3.007)--(1.685, 2.993)--(1.653, 2.979)--(1.621, 2.966)--(1.59, 2.953)--(1.558, 2.94)--(1.526, 2.928)--(1.494, 2.916)--(1.462, 2.904)--(1.431, 2.893)--(1.399, 2.881)--(1.367, 2.871)--(1.335, 2.86)--(1.303, 2.85)--(1.272, 2.84)--(1.24, 2.83)--(1.208, 2.82)--(1.176, 2.811)--(1.145, 2.802)--(1.113, 2.793)--(1.081, 2.784)--(1.049, 2.775)--(1.017, 2.767)--(0.9856, 2.759)--(0.9538, 2.751)--(0.922, 2.743)--(0.8902, 2.735)--(0.8584, 2.728)--(0.8266, 2.721)--(0.7948, 2.713)--(0.763, 2.706)--(0.7312, 2.7)--(0.6994, 2.693)--(0.6676, 2.686)--(0.6359, 2.68)--(0.6041, 2.673)--(0.5723, 2.667)--(0.5405, 2.661)--(0.5087, 2.655)--(0.4769, 2.649)--(0.4451, 2.643)--(0.4133, 2.638)--(0.3815, 2.632)--(0.3497, 2.627)--(0.3179, 2.621)--(0.2862, 2.616)--(0.2544, 2.611)--(0.2226, 2.606)--(0.1908, 2.601)--(0.159, 2.596)--(0.1272, 2.591)--(0.09541, 2.586)--(0.06362, 2.582)--(0.03183, 2.577)--(3.678e-05, 2.573);
\draw (3.678e-05, 2.569) -- (0.03183, 2.573) -- (0.06362, 2.578) -- (0.09541, 2.583) -- (0.1272, 2.587) -- (0.159, 2.592) -- (0.1908, 2.597) -- (0.2226, 2.602) -- (0.2544, 2.607) -- (0.2862, 2.612) -- (0.3179, 2.617) -- (0.3497, 2.622) -- (0.3815, 2.628) -- (0.4133, 2.633) -- (0.4451, 2.639) -- (0.4769, 2.644) -- (0.5087, 2.65) -- (0.5405, 2.656) -- (0.5723, 2.662) -- (0.6041, 2.668) -- (0.6359, 2.674) -- (0.6676, 2.681) -- (0.6994, 2.687) -- (0.7312, 2.694) -- (0.763, 2.701) -- (0.7948, 2.707) -- (0.8266, 2.714) -- (0.8584, 2.722) -- (0.8902, 2.729) -- (0.922, 2.736) -- (0.9538, 2.744) -- (0.9856, 2.752) -- (1.017, 2.76) -- (1.049, 2.768) -- (1.081, 2.776) -- (1.113, 2.785) -- (1.145, 2.793) -- (1.176, 2.802) -- (1.208, 2.811) -- (1.24, 2.821) -- (1.272, 2.83) -- (1.303, 2.84) -- (1.335, 2.85) -- (1.367, 2.86) -- (1.399, 2.87) -- (1.431, 2.881) -- (1.462, 2.892) -- (1.494, 2.903) -- (1.526, 2.915) -- (1.558, 2.927) -- (1.59, 2.939) -- (1.621, 2.951) -- (1.653, 2.964) -- (1.685, 2.977) -- (1.717, 2.991) -- (1.749, 3.004) -- (1.78, 3.019) -- (1.812, 3.033) -- (1.844, 3.048) -- (1.876, 3.064) -- (1.907, 3.079) -- (1.939, 3.096) -- (1.971, 3.113) -- (2.003, 3.13) -- (2.035, 3.148) -- (2.066, 3.166) -- (2.098, 3.185) -- (2.13, 3.205) -- (2.162, 3.225) -- (2.194, 3.246) -- (2.225, 3.267) -- (2.257, 3.289) -- (2.289, 3.312) -- (2.321, 3.336) -- (2.353, 3.36) -- (2.384, 3.385) -- (2.416, 3.411) -- (2.448, 3.438) -- (2.48, 3.466) -- (2.512, 3.495) -- (2.543, 3.525) -- (2.575, 3.556) -- (2.607, 3.589) -- (2.639, 3.622) -- (2.67, 3.657) -- (2.702, 3.693) -- (2.734, 3.73) -- (2.766, 3.768) -- (2.798, 3.808) -- (2.829, 3.85) -- (2.861, 3.893) -- (2.893, 3.938) -- (2.925, 3.985) -- (2.957, 4.033) -- (2.988, 4.083) -- (3.02, 4.135) -- (3.052, 4.189) -- (3.084, 4.245) -- (3.116, 4.302) -- (3.147, 4.362) -- (3.179, 4.424) -- (3.211, 4.487) -- (3.243, 4.552) -- (3.275, 4.619) -- (3.306, 4.688) -- (3.338, 4.758) -- (3.37, 4.829) -- (3.402, 4.901) -- (3.433, 4.974) -- (3.465, 5.046) -- (3.497, 5.118) -- (3.529, 5.189) -- (3.561, 5.258) -- (3.592, 5.324) -- (3.624, 5.387) -- (3.656, 5.446) -- (3.688, 5.499) -- (3.72, 5.547) -- (3.751, 5.587) -- (3.783, 5.619) -- (3.815, 5.644) -- (3.847, 5.659) -- (3.879, 5.665) -- (3.91, 5.663) -- (3.942, 5.651) -- (3.974, 5.63) -- (4.006, 5.601) -- (4.037, 5.565) -- (4.069, 5.521) -- (4.101, 5.472) -- (4.133, 5.418) -- (4.165, 5.359) -- (4.196, 5.297) -- (4.228, 5.233) -- (4.26, 5.167) -- (4.292, 5.099) -- (4.324, 5.032) -- (4.355, 4.964) -- (4.387, 4.896) -- (4.419, 4.829) -- (4.451, 4.763) -- (4.483, 4.699) -- (4.514, 4.636) -- (4.546, 4.574) -- (4.578, 4.514) -- (4.61, 4.456) -- (4.642, 4.4) -- (4.673, 4.345) -- (4.705, 4.292) -- (4.737, 4.242) -- (4.769, 4.192) -- (4.8, 4.145) -- (4.832, 4.099) -- (4.864, 4.055) -- (4.896, 4.013) -- (4.928, 3.972) -- (4.959, 3.932) -- (4.991, 3.894) -- (5.023, 3.857) -- (5.055, 3.822) -- (5.087, 3.788) -- (5.118, 3.755) -- (5.15, 3.723) -- (5.182, 3.692) -- (5.214, 3.663) -- (5.246, 3.634) -- (5.277, 3.607) -- (5.309, 3.58) -- (5.341, 3.555) -- (5.373, 3.53) -- (5.404, 3.506) -- (5.436, 3.483) -- (5.468, 3.46) -- (5.5, 3.438) -- (5.532, 3.417) -- (5.563, 3.397) -- (5.595, 3.377) -- (5.627, 3.358) -- (5.659, 3.34) -- (5.691, 3.322) -- (5.722, 3.305) -- (5.754, 3.288) -- (5.786, 3.272) -- (5.818, 3.256) -- (5.85, 3.24) -- (5.881, 3.225) -- (5.913, 3.211) -- (5.945, 3.197) -- (5.977, 3.183) -- (6.009, 3.17) -- (6.04, 3.157) -- (6.072, 3.144) -- (6.104, 3.132) -- (6.136, 3.12) -- (6.167, 3.109) -- (6.199, 3.098) -- (6.231, 3.087) -- (6.263, 3.076) -- (6.295, 3.066) -- (6.326, 3.056);
\foreach \pos in {(3.732, 5.71),(3.816, 5.705),(3.919, 5.702),(3.793, 5.696),(3.9, 5.693),(3.924, 5.691),(3.853, 5.687),(3.836, 5.684),(3.772, 5.679),(3.786, 5.677),(3.859, 5.674),(3.627, 5.671),(3.732, 5.668),(3.7, 5.666),(3.979, 5.664),(3.774, 5.662),(3.698, 5.658),(3.866, 5.656),(3.812, 5.653),(3.874, 5.651),(3.819, 5.647),(3.712, 5.644),(3.779, 5.642),(3.873, 5.64),(3.868, 5.639),(3.714, 5.635),(3.773, 5.633),(3.669, 5.631),(3.863, 5.626),(3.763, 5.622),(3.831, 5.62),(3.985, 5.619),(3.976, 5.616),(3.74, 5.613),(3.944, 5.612),(3.936, 5.606),(3.78, 5.602),(3.855, 5.599),(3.994, 5.595),(3.96, 5.593),(3.892, 5.59),(3.77, 5.586),(3.882, 5.584),(3.932, 5.581),(3.769, 5.579),(3.89, 5.575),(3.935, 5.571),(3.991, 5.569),(3.724, 5.565),(4.049, 5.563),(3.855, 5.56),(3.853, 5.559),(3.841, 5.556),(3.793, 5.554),(3.907, 5.553),(3.977, 5.551),(3.809, 5.549),(3.903, 5.546),(3.812, 5.542),(3.85, 5.539),(3.964, 5.538),(3.77, 5.535),(3.84, 5.533),(3.914, 5.53),(3.831, 5.527),(3.874, 5.525),(3.974, 5.521),(3.928, 5.518)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.094, 2.793),(1.121, 2.793),(1.124, 2.793),(1.125, 2.793),(1.117, 2.792),(1.139, 2.792),(1.15, 2.792),(1.096, 2.791),(1.136, 2.791),(1.112, 2.791),(1.12, 2.791),(1.118, 2.79),(1.112, 2.79),(1.12, 2.79),(1.132, 2.79),(1.157, 2.789),(1.112, 2.789),(1.139, 2.789),(1.149, 2.788),(1.119, 2.788),(1.11, 2.788),(1.118, 2.788),(1.124, 2.787),(1.115, 2.787),(1.122, 2.787),(1.123, 2.787),(1.142, 2.786),(1.117, 2.786),(1.104, 2.786),(1.116, 2.786),(1.099, 2.786),(1.115, 2.786),(1.115, 2.785),(1.129, 2.785),(1.141, 2.785),(1.111, 2.785),(1.104, 2.785),(1.117, 2.784),(1.109, 2.784),(1.128, 2.784),(1.14, 2.784),(1.1, 2.784),(1.122, 2.784),(1.128, 2.783),(1.141, 2.783),(1.111, 2.783),(1.13, 2.783),(1.128, 2.783),(1.12, 2.783),(1.115, 2.783),(1.146, 2.783),(1.123, 2.782),(1.153, 2.782),(1.134, 2.782),(1.135, 2.782),(1.121, 2.781),(1.115, 2.781),(1.144, 2.781),(1.113, 2.781),(1.113, 2.78),(1.106, 2.78),(1.139, 2.78),(1.104, 2.779),(1.094, 2.779),(1.148, 2.779),(1.116, 2.779),(1.117, 2.778),(1.155, 2.778)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.35, 5.063),(4.3, 5.057),(4.436, 5.053),(4.444, 5.04),(4.405, 5.035),(4.433, 5.03),(4.328, 5.027),(4.257, 5.023),(4.43, 5.021),(4.354, 5.016),(4.354, 5.01),(4.545, 5.007),(4.422, 5.003),(4.417, 4.999),(4.431, 4.996),(4.414, 4.989),(4.491, 4.985),(4.438, 4.98),(4.498, 4.977),(4.525, 4.973),(4.451, 4.969),(4.398, 4.965),(4.389, 4.96),(4.573, 4.956),(4.448, 4.952),(4.375, 4.947),(4.557, 4.947),(4.563, 4.945),(4.509, 4.942),(4.449, 4.938),(4.395, 4.934),(4.454, 4.931),(4.383, 4.928),(4.474, 4.924),(4.504, 4.922),(4.296, 4.917),(4.493, 4.912),(4.447, 4.908),(4.407, 4.904),(4.3, 4.901),(4.537, 4.899),(4.359, 4.896),(4.507, 4.891),(4.459, 4.886),(4.608, 4.884),(4.502, 4.881),(4.528, 4.878),(4.546, 4.874),(4.461, 4.871),(4.636, 4.87),(4.387, 4.867),(4.502, 4.863),(4.486, 4.86),(4.339, 4.856),(4.408, 4.851),(4.589, 4.846),(4.571, 4.844),(4.448, 4.84),(4.518, 4.836),(4.51, 4.832),(4.411, 4.829),(4.627, 4.826),(4.576, 4.824),(4.508, 4.82),(4.459, 4.818),(4.541, 4.816),(4.48, 4.807),(4.641, 4.803)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.835, 5.771),(3.642, 5.765),(3.758, 5.762),(3.948, 5.759),(3.78, 5.754),(3.915, 5.75),(3.893, 5.747),(3.997, 5.743),(3.985, 5.74),(3.881, 5.737),(3.863, 5.733),(4.049, 5.729),(3.902, 5.723),(3.972, 5.722),(3.988, 5.719),(3.782, 5.714),(3.919, 5.712),(3.971, 5.706),(3.892, 5.703),(3.971, 5.699),(3.873, 5.696),(3.798, 5.693),(4.104, 5.69),(3.824, 5.687),(4.015, 5.687),(4.036, 5.681),(4.015, 5.677),(3.933, 5.673),(3.828, 5.67),(3.942, 5.668),(3.859, 5.662),(4.043, 5.661),(3.973, 5.659),(3.858, 5.654),(3.933, 5.648),(4.068, 5.646),(4.032, 5.642),(4.098, 5.638),(3.912, 5.634),(3.907, 5.63),(4.071, 5.627),(3.663, 5.621),(3.7, 5.617),(4.052, 5.617),(3.962, 5.615),(4.146, 5.612),(3.927, 5.607),(4.092, 5.606),(3.99, 5.598),(4.028, 5.59),(4.094, 5.584),(4.099, 5.58),(4.04, 5.576),(3.982, 5.572),(4.154, 5.568),(3.989, 5.56),(4.063, 5.555),(3.948, 5.548),(3.618, 5.543),(4.151, 5.539),(3.932, 5.533),(4.016, 5.526),(4.035, 5.518),(4.179, 5.512),(4.098, 5.505),(3.846, 5.498),(4.118, 5.495),(4.025, 5.484)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.806, 3.063),(1.815, 3.063),(1.826, 3.062),(1.784, 3.062),(1.766, 3.061),(1.793, 3.061),(1.771, 3.061),(1.789, 3.06),(1.806, 3.06),(1.772, 3.06),(1.754, 3.059),(1.791, 3.059),(1.843, 3.059),(1.814, 3.058),(1.804, 3.057),(1.81, 3.057),(1.807, 3.057),(1.786, 3.056),(1.77, 3.056),(1.829, 3.056),(1.844, 3.055),(1.805, 3.055),(1.815, 3.054),(1.86, 3.054),(1.808, 3.054),(1.784, 3.053),(1.796, 3.053),(1.831, 3.053),(1.804, 3.052),(1.818, 3.052),(1.797, 3.052),(1.8, 3.052),(1.808, 3.052),(1.807, 3.051),(1.885, 3.051),(1.787, 3.05),(1.794, 3.05),(1.746, 3.05),(1.816, 3.05),(1.756, 3.049),(1.733, 3.048),(1.788, 3.048),(1.756, 3.048),(1.785, 3.048),(1.813, 3.047),(1.777, 3.047),(1.78, 3.046),(1.846, 3.047),(1.825, 3.046),(1.835, 3.046),(1.788, 3.045),(1.788, 3.045),(1.816, 3.045),(1.787, 3.044),(1.831, 3.044),(1.768, 3.043),(1.808, 3.043),(1.811, 3.043),(1.803, 3.043),(1.767, 3.042),(1.84, 3.042),(1.81, 3.041),(1.788, 3.041),(1.785, 3.04),(1.77, 3.04),(1.786, 3.039),(1.769, 3.039),(1.765, 3.038)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.386, 4.852),(4.355, 4.844),(4.282, 4.832),(4.471, 4.816),(4.434, 4.802),(4.589, 4.796),(4.43, 4.785),(4.432, 4.772),(4.362, 4.765),(4.497, 4.76),(4.528, 4.749),(4.286, 4.743),(4.453, 4.737),(4.362, 4.724),(4.355, 4.716),(4.402, 4.706),(4.482, 4.702),(4.423, 4.694),(4.542, 4.689),(4.486, 4.684),(4.562, 4.68),(4.5, 4.675),(4.532, 4.671),(4.426, 4.668),(4.597, 4.662),(4.41, 4.656),(4.461, 4.654),(4.521, 4.648),(4.452, 4.64),(4.561, 4.635),(4.609, 4.632),(4.476, 4.622),(4.358, 4.617),(4.528, 4.612),(4.548, 4.605),(4.469, 4.6),(4.51, 4.594),(4.689, 4.591),(4.495, 4.586),(4.432, 4.578),(4.591, 4.574),(4.562, 4.566),(4.477, 4.56),(4.591, 4.559),(4.455, 4.554),(4.64, 4.55),(4.555, 4.547),(4.569, 4.543),(4.553, 4.538),(4.606, 4.532),(4.765, 4.525),(4.711, 4.521),(4.572, 4.516),(4.631, 4.514),(4.566, 4.508),(4.712, 4.502),(4.721, 4.495),(4.538, 4.488),(4.67, 4.486),(4.659, 4.479),(4.529, 4.474),(4.586, 4.469),(4.623, 4.465),(4.667, 4.461),(4.743, 4.457),(4.692, 4.45),(4.857, 4.446),(4.58, 4.436)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.67, 5.805),(3.441, 5.8),(3.762, 5.791),(3.897, 5.783),(3.766, 5.778),(3.714, 5.773),(3.76, 5.768),(3.652, 5.763),(3.769, 5.754),(3.712, 5.75),(3.913, 5.744),(3.623, 5.74),(3.989, 5.736),(3.702, 5.735),(3.82, 5.731),(3.957, 5.726),(3.686, 5.722),(3.609, 5.719),(3.654, 5.712),(3.483, 5.71),(4.085, 5.704),(3.829, 5.701),(3.727, 5.699),(3.633, 5.695),(3.504, 5.691),(4.046, 5.683),(3.632, 5.681),(3.694, 5.675),(3.602, 5.671),(3.706, 5.666),(4.03, 5.66),(3.884, 5.657),(3.785, 5.652),(3.571, 5.648),(3.551, 5.64),(3.983, 5.632),(3.972, 5.628),(3.581, 5.624),(3.989, 5.618),(4.039, 5.612),(3.651, 5.603),(3.359, 5.599),(3.875, 5.592),(4.05, 5.586),(3.417, 5.583),(3.467, 5.578),(3.515, 5.574),(4.089, 5.565),(3.617, 5.563),(3.607, 5.556),(3.507, 5.549),(3.447, 5.542),(3.631, 5.538),(4.21, 5.525),(4.033, 5.517),(3.697, 5.504),(4.201, 5.492),(3.625, 5.486),(3.597, 5.48),(3.558, 5.475),(4.2, 5.458),(3.452, 5.455),(3.655, 5.447),(3.539, 5.441),(3.596, 5.432),(4.14, 5.425),(4.115, 5.414),(3.342, 5.409)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.663, 3.811),(2.829, 3.807),(2.766, 3.806),(2.722, 3.805),(2.788, 3.804),(2.726, 3.803),(2.733, 3.802),(2.787, 3.801),(2.883, 3.799),(2.722, 3.799),(2.781, 3.796),(2.876, 3.795),(2.808, 3.794),(2.667, 3.794),(2.763, 3.792),(2.805, 3.791),(2.883, 3.789),(2.758, 3.789),(2.747, 3.787),(2.822, 3.785),(2.838, 3.785),(2.87, 3.783),(2.93, 3.782),(2.755, 3.782),(2.827, 3.781),(2.56, 3.781),(2.862, 3.778),(2.662, 3.778),(2.659, 3.777),(2.812, 3.775),(2.96, 3.773),(2.856, 3.772),(2.853, 3.771),(2.902, 3.771),(2.78, 3.77),(2.779, 3.77),(2.512, 3.77),(2.879, 3.768),(2.64, 3.768),(2.856, 3.766),(2.855, 3.764),(2.774, 3.763),(2.805, 3.762),(2.674, 3.762),(2.744, 3.761),(2.793, 3.759),(2.787, 3.759),(2.875, 3.757),(2.83, 3.757),(2.928, 3.756),(2.774, 3.755),(2.784, 3.754),(2.947, 3.753),(2.893, 3.752),(2.629, 3.753),(2.658, 3.752),(2.786, 3.751),(2.763, 3.75),(2.91, 3.748),(2.648, 3.748),(2.865, 3.746),(2.551, 3.746),(2.824, 3.744),(2.802, 3.743),(2.855, 3.742),(2.68, 3.74),(2.741, 3.739),(2.771, 3.737)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.143, 4.981),(4.077, 4.965),(4.297, 4.95),(4.08, 4.938),(4.21, 4.917),(4.229, 4.903),(4.203, 4.889),(4.172, 4.876),(4.239, 4.862),(4.309, 4.854),(4.135, 4.834),(4.277, 4.819),(4.221, 4.805),(4.33, 4.785),(4.275, 4.774),(4.288, 4.76),(4.302, 4.755),(4.236, 4.744),(4.393, 4.735),(4.333, 4.722),(4.312, 4.713),(4.339, 4.699),(4.347, 4.688),(4.332, 4.673),(4.277, 4.665),(4.46, 4.65),(4.407, 4.641),(4.354, 4.631),(4.262, 4.625),(4.384, 4.617),(4.487, 4.611),(4.312, 4.587),(4.291, 4.578),(4.362, 4.57),(4.545, 4.555),(4.449, 4.546),(4.427, 4.53),(4.409, 4.519),(4.33, 4.513),(4.432, 4.502),(4.441, 4.489),(4.605, 4.485),(4.447, 4.473),(4.463, 4.455),(4.546, 4.448),(4.52, 4.438),(4.446, 4.429),(4.487, 4.415),(4.488, 4.408),(4.513, 4.394),(4.56, 4.383),(4.55, 4.365),(4.663, 4.355),(4.669, 4.347),(4.481, 4.333),(4.554, 4.321),(4.596, 4.313),(4.577, 4.299),(4.512, 4.291),(4.516, 4.281),(4.664, 4.269),(4.521, 4.258),(4.729, 4.252),(4.738, 4.238),(4.608, 4.229),(4.623, 4.22),(4.71, 4.216),(4.709, 4.21)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.123, 3.362),(2.221, 3.361),(2.295, 3.36),(2.148, 3.359),(2.258, 3.358),(2.19, 3.357),(2.099, 3.357),(2.358, 3.355),(2.247, 3.355),(2.343, 3.354),(2.236, 3.353),(2.164, 3.353),(2.1, 3.352),(2.247, 3.351),(2.196, 3.35),(2.166, 3.35),(2.223, 3.349),(2.147, 3.348),(2.251, 3.348),(2.017, 3.348),(2.227, 3.346),(2.221, 3.346),(2.203, 3.345),(2.242, 3.345),(2.28, 3.344),(2.146, 3.344),(2.182, 3.343),(2.076, 3.343),(2.3, 3.341),(2.205, 3.341),(2.356, 3.34),(2.182, 3.34),(2.232, 3.339),(2.091, 3.339),(2.135, 3.338),(2.259, 3.338),(2.13, 3.338),(2.144, 3.337),(2.283, 3.336),(2.185, 3.336),(2.203, 3.335),(2.139, 3.335),(2.135, 3.334),(2.026, 3.334),(2.217, 3.333),(2.216, 3.333),(2.24, 3.332),(2.178, 3.332),(2.166, 3.331),(2.181, 3.331),(2.131, 3.331),(2.304, 3.329),(2.146, 3.329),(2.245, 3.328),(2.263, 3.328),(2.291, 3.327),(2.255, 3.326),(2.187, 3.326),(2.098, 3.326),(2.103, 3.325),(2.233, 3.324),(2.155, 3.324),(2.306, 3.323),(2.423, 3.322),(2.135, 3.322),(2.128, 3.322),(2.191, 3.321),(2.384, 3.318)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.386, 6.043),(4.325, 6.028),(4.448, 6.011),(4.339, 5.984),(4.454, 5.96),(4.383, 5.906),(4.376, 5.882),(4.347, 5.848),(4.427, 5.808),(4.338, 5.77),(4.306, 5.756),(4.325, 5.722),(4.456, 5.692),(4.469, 5.668),(4.303, 5.63),(4.434, 5.599),(4.328, 5.574),(4.313, 5.533),(4.472, 5.505),(4.344, 5.489),(4.311, 5.467),(4.293, 5.427),(4.301, 5.399),(4.335, 5.366),(4.247, 5.333),(4.299, 5.298),(4.304, 5.272),(4.303, 5.234),(4.313, 5.189),(4.283, 5.154),(4.307, 5.12),(4.291, 5.071),(4.308, 5.034),(4.27, 5.026),(4.475, 5.0),(4.281, 4.982),(4.295, 4.969),(4.262, 4.942),(4.256, 4.918),(4.504, 4.896),(4.268, 4.853),(4.258, 4.837),(4.254, 4.797),(4.231, 4.764),(4.264, 4.743),(4.215, 4.725),(4.285, 4.712),(4.245, 4.658),(4.244, 4.634),(4.224, 4.608),(4.223, 4.592),(4.247, 4.579),(4.227, 4.548),(4.587, 4.518),(4.196, 4.49),(4.197, 4.458),(4.172, 4.437),(4.186, 4.416),(4.179, 4.407),(4.201, 4.393),(4.143, 4.382),(4.15, 4.356),(4.172, 4.336),(4.585, 4.319),(4.156, 4.299),(4.189, 4.29),(4.146, 4.272),(4.583, 4.257)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.246, 6.312),(4.229, 6.196),(4.559, 6.057),(4.553, 5.966),(4.518, 5.846),(4.527, 5.765),(4.229, 5.71),(4.6, 5.612),(4.58, 5.539),(4.102, 5.492),(4.594, 5.41),(4.589, 5.393),(4.086, 5.334),(4.083, 5.268),(4.634, 5.2),(4.605, 5.17),(3.805, 5.12),(4.617, 5.085),(4.65, 5.049),(4.63, 4.988),(4.644, 4.942),(4.637, 4.891),(4.633, 4.826),(4.658, 4.753),(4.664, 4.699),(4.748, 4.656),(4.749, 4.617),(4.729, 4.574),(4.769, 4.523),(4.742, 4.497),(4.723, 4.476),(4.803, 4.439),(4.774, 4.392),(4.783, 4.37),(4.779, 4.331),(4.777, 4.296),(4.84, 4.256),(4.841, 4.247),(4.875, 4.23),(4.834, 4.198),(4.813, 4.179),(4.834, 4.159),(4.864, 4.134),(4.852, 4.1),(4.849, 4.075),(4.971, 4.056),(4.905, 4.029),(4.959, 4.009),(4.88, 3.997),(4.891, 3.978),(4.993, 3.959),(5.033, 3.938),(5.014, 3.922),(5.125, 3.905),(5.11, 3.898),(4.998, 3.882),(5.001, 3.863),(5.103, 3.853),(5.061, 3.846),(5.142, 3.832),(5.075, 3.825),(5.147, 3.817),(5.053, 3.798),(5.165, 3.783),(5.103, 3.776),(5.139, 3.771),(5.135, 3.758),(5.014, 3.748)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.404, 5.045),(3.595, 5.039),(3.47, 5.035),(3.392, 5.033),(3.531, 5.022),(3.356, 5.019),(3.328, 5.012),(3.498, 5.005),(3.425, 5.003),(3.29, 4.997),(3.419, 4.993),(3.588, 4.986),(3.527, 4.982),(3.362, 4.974),(3.686, 4.97),(3.7, 4.966),(3.562, 4.963),(3.358, 4.958),(3.581, 4.955),(3.351, 4.951),(3.268, 4.95),(3.436, 4.946),(3.58, 4.942),(3.448, 4.938),(3.498, 4.934),(3.413, 4.933),(3.617, 4.929),(3.404, 4.928),(3.506, 4.924),(3.204, 4.923),(3.4, 4.918),(3.34, 4.916),(3.445, 4.91),(3.625, 4.907),(3.624, 4.904),(3.336, 4.9),(3.406, 4.895),(3.472, 4.894),(3.418, 4.889),(3.46, 4.886),(3.447, 4.884),(3.43, 4.881),(3.307, 4.877),(3.309, 4.873),(3.586, 4.869),(3.337, 4.865),(3.279, 4.863),(3.372, 4.861),(3.2, 4.856),(3.346, 4.853),(3.411, 4.847),(3.334, 4.845),(3.391, 4.843),(3.427, 4.84),(3.333, 4.836),(3.469, 4.831),(3.49, 4.825),(3.456, 4.821),(3.368, 4.819),(3.539, 4.816),(3.442, 4.812),(3.569, 4.808),(3.509, 4.807),(3.489, 4.804),(3.497, 4.799),(3.376, 4.797),(3.35, 4.794),(3.402, 4.79)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.389, 3.308),(5.538, 3.31),(5.564, 3.308),(5.497, 3.305),(5.621, 3.305),(5.45, 3.299),(5.255, 3.291),(5.476, 3.293),(5.568, 3.294),(5.479, 3.287),(5.631, 3.287),(5.731, 3.288),(5.585, 3.283),(5.56, 3.281),(5.603, 3.28),(5.609, 3.278),(5.672, 3.279),(5.721, 3.279),(5.615, 3.274),(5.472, 3.268),(5.45, 3.266),(5.692, 3.271),(5.53, 3.265),(5.694, 3.267),(5.654, 3.264),(5.715, 3.263),(5.564, 3.256),(5.818, 3.261),(5.568, 3.252),(5.623, 3.252),(5.671, 3.252),(5.553, 3.248),(5.659, 3.249),(5.577, 3.246),(5.712, 3.249),(5.952, 3.253),(5.713, 3.244),(5.794, 3.245),(5.892, 3.246),(5.656, 3.239),(5.715, 3.239),(5.851, 3.242),(5.76, 3.238),(5.699, 3.236),(5.821, 3.238),(5.771, 3.236),(5.753, 3.232),(5.836, 3.232),(5.662, 3.226),(5.611, 3.224),(5.849, 3.227),(5.771, 3.223),(5.873, 3.224),(5.77, 3.218),(5.829, 3.218),(5.848, 3.218),(5.834, 3.216),(5.826, 3.214),(5.751, 3.211),(5.874, 3.213),(5.756, 3.209),(5.95, 3.212),(5.943, 3.21),(5.869, 3.204),(5.742, 3.199),(5.9, 3.202),(6.074, 3.205),(5.88, 3.199)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.614, 3.641),(2.618, 3.64),(2.719, 3.638),(2.436, 3.639),(2.488, 3.638),(2.631, 3.634),(2.523, 3.635),(2.588, 3.633),(2.625, 3.631),(2.536, 3.631),(2.549, 3.629),(2.741, 3.626),(2.614, 3.626),(2.614, 3.624),(2.751, 3.622),(2.63, 3.622),(2.6, 3.621),(2.701, 3.619),(2.516, 3.62),(2.541, 3.618),(2.537, 3.616),(2.665, 3.614),(2.594, 3.614),(2.502, 3.613),(2.541, 3.612),(2.388, 3.613),(2.565, 3.61),(2.621, 3.608),(2.535, 3.608),(2.494, 3.608),(2.649, 3.604),(2.639, 3.602),(2.583, 3.602),(2.554, 3.602),(2.544, 3.6),(2.441, 3.6),(2.636, 3.598),(2.653, 3.597),(2.71, 3.595),(2.538, 3.596),(2.354, 3.597),(2.371, 3.596),(2.619, 3.592),(2.687, 3.591),(2.336, 3.594),(2.538, 3.591),(2.648, 3.589),(2.445, 3.591),(2.453, 3.59),(2.504, 3.589),(2.515, 3.587),(2.41, 3.587),(2.696, 3.583),(2.419, 3.586),(2.497, 3.584),(2.519, 3.583),(2.635, 3.581),(2.574, 3.581),(2.605, 3.579),(2.346, 3.58),(2.524, 3.578),(2.528, 3.576),(2.388, 3.577),(2.483, 3.574),(2.415, 3.573),(2.402, 3.572),(2.674, 3.568),(2.547, 3.568)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.471, 4.558),(4.425, 4.541),(4.257, 4.527),(4.676, 4.514),(4.497, 4.497),(4.481, 4.479),(4.584, 4.469),(4.617, 4.453),(4.656, 4.438),(4.534, 4.428),(4.711, 4.421),(4.454, 4.412),(4.577, 4.403),(4.42, 4.386),(4.474, 4.374),(4.575, 4.365),(4.681, 4.356),(4.578, 4.349),(4.552, 4.346),(4.737, 4.344),(4.641, 4.338),(4.536, 4.332),(4.68, 4.327),(4.689, 4.319),(4.55, 4.312),(4.605, 4.31),(4.858, 4.308),(4.589, 4.3),(4.587, 4.294),(4.805, 4.29),(4.581, 4.283),(4.699, 4.273),(4.851, 4.258),(4.814, 4.254),(4.786, 4.247),(4.624, 4.243),(4.594, 4.239),(4.722, 4.23),(4.646, 4.224),(4.716, 4.222),(4.691, 4.216),(5.06, 4.215),(4.743, 4.206),(4.67, 4.198),(4.808, 4.197),(4.755, 4.191),(4.91, 4.189),(4.677, 4.18),(4.66, 4.176),(4.782, 4.175),(4.741, 4.166),(4.793, 4.159),(4.812, 4.151),(4.748, 4.146),(4.951, 4.142),(4.832, 4.137),(4.884, 4.13),(4.98, 4.125),(4.725, 4.117),(5.074, 4.113),(4.945, 4.109),(4.874, 4.1),(4.698, 4.097),(5.02, 4.093),(4.923, 4.086),(4.898, 4.078),(4.918, 4.07),(5.03, 4.067)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.789, 5.848),(3.794, 5.841),(3.87, 5.836),(3.998, 5.833),(3.925, 5.83),(3.892, 5.822),(3.966, 5.82),(3.912, 5.817),(3.893, 5.809),(3.665, 5.801),(3.737, 5.796),(3.866, 5.792),(3.618, 5.789),(3.741, 5.786),(3.596, 5.779),(3.781, 5.777),(3.91, 5.774),(3.593, 5.77),(3.899, 5.769),(3.732, 5.765),(3.998, 5.762),(3.945, 5.759),(3.795, 5.757),(3.776, 5.753),(3.945, 5.749),(4.011, 5.746),(3.843, 5.738),(3.927, 5.735),(4.04, 5.732),(3.529, 5.727),(3.975, 5.726),(3.805, 5.724),(3.909, 5.716),(3.558, 5.71),(3.677, 5.704),(3.827, 5.702),(3.599, 5.698),(3.862, 5.693),(3.99, 5.687),(3.569, 5.681),(3.86, 5.68),(3.385, 5.674),(3.653, 5.67),(3.582, 5.667),(3.855, 5.665),(3.92, 5.661),(3.624, 5.654),(4.041, 5.653),(4.007, 5.648),(4.126, 5.646),(3.782, 5.639),(4.174, 5.632),(3.748, 5.623),(4.154, 5.617),(4.146, 5.616),(4.046, 5.612),(3.617, 5.605),(3.781, 5.599),(3.792, 5.591),(3.382, 5.585),(3.852, 5.583),(4.182, 5.576),(3.957, 5.568),(3.989, 5.559),(3.706, 5.552),(3.741, 5.542),(3.898, 5.529),(4.172, 5.518)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(6.052, 2.863),(5.95, 2.862),(6.273, 2.857),(5.786, 2.863),(6.171, 2.857),(6.248, 2.855),(5.963, 2.857),(6.236, 2.853),(6.179, 2.853),(6.241, 2.851),(6.151, 2.851),(6.104, 2.85),(5.963, 2.851),(6.134, 2.848),(6.014, 2.849),(6.256, 2.845),(6.083, 2.847),(6.141, 2.845),(6.122, 2.845),(6.305, 2.841),(5.979, 2.845),(6.023, 2.843),(6.305, 2.839),(5.84, 2.844),(5.974, 2.842),(6.34, 2.836),(6.118, 2.838),(6.152, 2.837),(6.022, 2.837),(6.138, 2.834),(6.07, 2.834),(6.081, 2.833),(6.079, 2.832),(6.18, 2.83),(5.925, 2.833),(6.115, 2.829),(5.616, 2.835),(5.857, 2.831),(6.1, 2.827),(5.942, 2.829),(6.036, 2.827),(5.97, 2.827),(6.035, 2.825),(6.035, 2.824),(5.892, 2.826),(5.982, 2.824),(5.952, 2.823),(6.198, 2.82),(6.03, 2.821),(5.87, 2.823),(5.804, 2.823),(5.888, 2.822),(5.978, 2.82),(6.099, 2.817),(5.982, 2.818),(5.88, 2.818),(5.929, 2.816),(6.132, 2.813),(5.9, 2.815),(6.004, 2.813),(5.953, 2.812),(6.148, 2.809),(5.846, 2.812),(5.93, 2.81),(5.832, 2.81),(5.849, 2.809),(5.972, 2.806),(5.896, 2.806)} \filldraw[gray] \pos circle (0.25pt);
	%(0, 'T1up')
\draw plot [smooth] coordinates {(3.627, 5.671) (3.841, 5.629) (4.049, 5.563)};
\foreach \P in {(3.841, 5.629)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
       %(1, 'A1p')
\draw plot [smooth] coordinates {(1.094, 2.793) (1.121, 2.786) (1.129, 2.778)};
\draw plot [smooth] coordinates {(4.3, 5.057) (4.455, 4.915) (4.641, 4.803)};
\foreach \P in {(1.121, 2.786),(4.455, 4.915)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(1, 'Ep')
\draw plot [smooth] coordinates {(3.758, 5.762) (3.978, 5.676) (4.179, 5.512)};
\foreach \P in {(3.978, 5.676)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%(2, 'A1p')
\draw plot [smooth] coordinates {(1.733, 3.048) (1.799, 3.051) (1.885, 3.051)};
\draw plot [smooth] coordinates {(4.386, 4.852) (4.545, 4.588) (4.834, 4.426)};
\foreach \P in {(1.799, 3.051),(4.545, 4.588)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(2, 'B1p')
\draw plot [smooth] coordinates {(3.342, 5.409) (3.68, 5.715) (4.2, 5.458)};
\foreach \P in {(3.68, 5.715)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%(2, 'B2p')
\draw plot [smooth] coordinates {(2.512, 3.77) (2.779, 3.771) (2.96, 3.773)};
\draw plot [smooth] coordinates {(4.143, 4.981) (4.41, 4.535) (4.733, 4.188)};
\foreach \P in {(2.779, 3.771),(4.41, 4.535)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
	%(3, 'A1p')
\draw plot [smooth] coordinates {(2.017, 3.348) (2.202, 3.341) (2.423, 3.322)};
\draw plot [smooth] coordinates {(4.386, 6.043) (4.287, 5.187) (4.128, 4.235)};
\draw plot [smooth] coordinates {(4.246, 6.312) (4.764, 4.39) (5.218, 3.732)};
\foreach \P in {(2.202, 3.341),(4.287, 5.187),(4.764, 4.39)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
	%(3, 'Ep')
\draw plot [smooth] coordinates {(3.2, 4.856) (3.444, 4.913) (3.7, 4.966)};
\draw plot [smooth] coordinates {(5.255, 3.291) (5.703, 3.243) (6.074, 3.205)};
\foreach \P in {(3.444, 4.913),(5.703, 3.243)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
	%(4, 'A1p')
\draw plot [smooth] coordinates {(2.336, 3.594) (2.552, 3.604) (2.751, 3.622)};
\draw plot [smooth] coordinates {(4.471, 4.558) (4.712, 4.246) (4.924, 4.06)};
\foreach \P in {(2.552, 3.604),(4.712, 4.246)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
	%(4, 'Ep')
\draw plot [smooth] coordinates {(3.385, 5.674) (3.859, 5.815) (4.174, 5.632)};
\draw plot [smooth] coordinates {(5.804, 2.823) (6.049, 2.83) (6.34, 2.836)};
\foreach \P in {(3.859, 5.815),(6.049, 2.83)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (phantM4) {};
%\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (phantM5) {};
%\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
%\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
%\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.65, 6.1)} node[inner sep=0.2em] (M0) {};
%\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
%\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.65, 5.699999999999999)} node[inner sep=0.2em] (M1) {};
%\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
%\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 5.3)} node[inner sep=0.2em] (M2) {};
%\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
%\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 4.8999999999999995)} node[inner sep=0.2em] (M3) {};
%\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (M4) {};
%\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (M5) {};
%\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
%\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.15, 5.699999999999999)} node[inner sep=0.2em] (M6) {};
%\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
%\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 5.3)} node[inner sep=0.2em] (M7) {};
%\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
%\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.15, 4.8999999999999995)} node[inner sep=0.2em] (M8) {};
%\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
%\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.15, 4.5)} node[inner sep=0.2em] (M9) {};
%\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/mrSumm.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.2, 0.0)--(0.0, 0.0)--(0.0, 4.0);
	% major x ticks
\foreach \pos in {0.8552,2.28,3.706,5.131} \draw[black] (\pos,0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.8552, 0.0) {\footnotesize $0.02$};
\node[anchor=north, inner sep=0.2em] at (2.28, 0.0) {\footnotesize $0.04$};
\node[anchor=north, inner sep=0.2em] at (3.706, 0.0) {\footnotesize $0.06$};
\node[anchor=north, inner sep=0.2em] at (5.131, 0.0) {\footnotesize $0.08$};
	% major y ticks
\foreach \pos in {0.9333,2.267,3.6} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.9333) {\footnotesize$750$};
\node[anchor=east, inner sep=0.2em] at (0.0, 2.267) {\footnotesize$800$};
\node[anchor=east, inner sep=0.2em] at (0.0, 3.6) {\footnotesize$850$};
	% minor x ticks
\foreach \pos in {0.1425,1.568,2.993,4.418,5.844} \draw[black] (\pos,0.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {0.1333,0.4,0.6667,0.9333,1.2,1.467,1.733,2.0,2.267,2.533,2.8,3.067,3.333,3.6,3.867} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north] (5.27, -0.30000000000000004) node[rotate=0]{\footnotesize $m_\pi^2 \, \mathrm{[GeV^2]}$};
\draw [anchor=south] (-0.65, 2.8) node[rotate=90]{\footnotesize $m_\rho \, \mathrm{[MeV]}$};
\foreach \low/\up in {{(5.007, 1.48)/(5.241, 1.48)},{(5.124, 1.241)/(5.124, 1.719)},{(5.033, 1.488)/(5.297, 1.488)},{(5.165, 1.246)/(5.165, 1.729)},{(2.224, 1.635)/(2.357, 1.635)},{(2.29, 1.346)/(2.29, 1.924)},{(2.892, 1.167)/(3.084, 1.167)},{(2.988, 0.9105)/(2.988, 1.424)},{(2.872, 0.9061)/(3.044, 0.9061)},{(2.958, 0.6745)/(2.958, 1.138)},{(4.084, 2.177)/(4.273, 2.177)},{(4.179, 1.921)/(4.179, 2.432)}} \draw[postaction=decorate] \low -- \up;
\draw[fill=green, mark=triangle*, mark size=1.8pt] plot coordinates {(5.124, 1.48)};
\draw[fill=orange, mark=square*, mark size=1.4pt] plot coordinates {(5.165, 1.488)};
\draw[fill=green, mark=triangle*, mark size=1.8pt] plot coordinates {(2.29, 1.635)};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(2.988, 1.167)};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(2.958, 0.9061)};
\draw[fill=blue, mark=*, mark size=1.2pt] plot coordinates {(4.179, 2.177)};
\draw[mark=x, mark size=2.5pt] plot coordinates {(0.7095, 1.603)};
\draw[fill=blue, mark=*, mark size=1.2pt] plot coordinates {(0.8300000000000001, 2.6625)} node[inner sep=0.2em] (phantM3) {};
\node[anchor=west, inner sep=0] (phantT3) at (phantM3) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.05 \, \mathrm{fm}$}};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (phantM0) {};
\node[anchor=west, inner sep=0] (phantT0) at (phantM0) {\phantom{\hspace*{0.3em}\footnotesize \footnotesize$a=.086 \, \mathrm{fm}$}};
\node[draw,fill=white,fit=(phantM3) (phantT0), inner sep=0.4em] {};
\draw[fill=red, mark=diamond*, mark size=1.8pt] plot coordinates {(0.8300000000000001, 3.6374999999999997)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\footnotesize \footnotesize$a=.086 \, \mathrm{fm}$};
\draw[fill=orange, mark=square*, mark size=1.4pt] plot coordinates {(0.8300000000000001, 3.3125)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\footnotesize \footnotesize$a=.076 \, \mathrm{fm}$};
\draw[fill=green, mark=triangle*, mark size=1.8pt] plot coordinates {(0.8300000000000001, 2.9875)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\footnotesize \footnotesize$a=.064 \, \mathrm{fm}$};
\draw[fill=blue, mark=*, mark size=1.2pt] plot coordinates {(0.8300000000000001, 2.6625)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\footnotesize \footnotesize$a=.05 \, \mathrm{fm}$};
\end{tikzpicture}


==> tikz-figures/n200_dispFit_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,4.444} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $4$};
\node[anchor=north, inner sep=0.2em] at (4.444, 2.0) {\footnotesize $9$};
	% major y ticks
\foreach \pos in {3.484,4.968,6.452} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.484) {\footnotesize$1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.484) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.968) {\footnotesize$2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.968) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.452) {\footnotesize$3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.452) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {0.8889,1.778,2.667,3.556,4.444,5.333,6.222} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.742,3.484,4.226,4.968,5.71} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm^2 / m_\pi^2$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \log \left( \left | F_\pi \right | / \Omega_3[\delta_1] \right )$};
\foreach \pos in {(2.992, 4.22),(2.985, 4.218),(3.243, 4.331),(3.079, 4.261),(3.394, 4.399),(3.042, 4.248),(2.926, 4.199),(3.008, 4.236),(3.341, 4.381),(3.227, 4.335),(3.008, 4.241),(3.025, 4.25),(3.123, 4.293),(3.034, 4.255),(3.065, 4.269),(3.205, 4.331),(3.037, 4.259),(3.055, 4.268),(2.897, 4.202),(3.318, 4.384),(3.247, 4.354),(3.28, 4.37),(3.23, 4.35),(3.271, 4.369),(3.058, 4.278),(3.433, 4.44),(3.192, 4.337),(3.237, 4.357),(3.426, 4.44),(3.062, 4.284),(3.192, 4.343),(3.204, 4.349),(3.194, 4.345),(3.08, 4.297),(3.026, 4.274),(3.252, 4.373),(3.218, 4.36),(3.016, 4.274),(3.028, 4.28),(3.406, 4.445),(3.144, 4.332),(3.244, 4.376),(3.006, 4.275),(3.204, 4.361),(3.179, 4.351),(2.94, 4.249),(3.409, 4.453),(3.125, 4.331),(3.003, 4.279),(3.148, 4.342),(3.146, 4.342),(3.149, 4.345),(2.988, 4.277),(3.313, 4.418),(3.068, 4.314),(3.352, 4.437),(3.264, 4.4),(3.263, 4.4),(2.94, 4.262),(3.182, 4.368),(3.424, 4.473),(3.112, 4.34),(3.019, 4.301),(3.221, 4.389),(3.244, 4.403),(3.554, 4.538),(2.763, 4.198),(3.188, 4.384)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.001, 3.332),(0.9951, 3.339),(0.9891, 3.345),(1.001, 3.333),(1.008, 3.327),(1.005, 3.33),(1.014, 3.321),(1.017, 3.318),(0.9882, 3.349),(1.007, 3.33),(1.019, 3.319),(0.9997, 3.339),(1.001, 3.338),(0.9967, 3.343),(0.9904, 3.351),(1.003, 3.339),(0.9825, 3.36),(1.003, 3.34),(1.009, 3.334),(0.9991, 3.345),(1.004, 3.34),(1.003, 3.341),(0.9902, 3.355),(1.005, 3.34),(1.011, 3.334),(1.014, 3.332),(1.015, 3.331),(0.9886, 3.359),(1.01, 3.338),(1.002, 3.346),(0.9918, 3.357),(1.015, 3.333),(1.004, 3.345),(1.016, 3.333),(1.007, 3.343),(1.017, 3.332),(1.015, 3.335),(1.004, 3.347),(1.01, 3.34),(0.998, 3.354),(1.012, 3.339),(1.006, 3.347),(1.004, 3.349),(1.016, 3.336),(1.004, 3.349),(1.021, 3.332),(1.008, 3.345),(1.013, 3.341),(1.007, 3.347),(1.014, 3.341),(1.008, 3.347),(1.001, 3.355),(1.003, 3.354),(1.003, 3.354),(1.017, 3.34),(0.9977, 3.361),(1.017, 3.341),(1.011, 3.348),(1.005, 3.354),(1.029, 3.33),(1.002, 3.358),(1.002, 3.359),(1.011, 3.351),(1.01, 3.352),(1.012, 3.35),(1.012, 3.351),(1.003, 3.36),(1.011, 3.353)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.847, 4.667),(3.752, 4.611),(3.567, 4.5),(3.798, 4.645),(3.714, 4.596),(3.699, 4.588),(3.862, 4.69),(3.722, 4.606),(3.83, 4.673),(3.667, 4.574),(3.837, 4.681),(3.668, 4.581),(3.893, 4.719),(3.744, 4.629),(3.667, 4.584),(3.926, 4.744),(3.864, 4.707),(3.725, 4.623),(3.96, 4.768),(3.833, 4.692),(3.826, 4.69),(3.905, 4.739),(3.803, 4.678),(3.917, 4.749),(3.816, 4.688),(3.819, 4.692),(3.575, 4.544),(3.747, 4.65),(3.884, 4.735),(3.757, 4.659),(3.911, 4.754),(3.648, 4.594),(3.815, 4.697),(3.923, 4.765),(3.678, 4.616),(3.75, 4.662),(3.748, 4.661),(3.531, 4.53),(3.749, 4.665),(3.993, 4.816),(3.75, 4.668),(3.75, 4.67),(3.906, 4.768),(3.838, 4.728),(3.65, 4.614),(3.719, 4.657),(3.712, 4.655),(3.692, 4.645),(3.702, 4.652),(3.85, 4.745),(3.67, 4.636),(3.724, 4.67),(3.921, 4.792),(3.747, 4.687),(3.549, 4.567),(3.894, 4.779),(3.789, 4.715),(3.861, 4.761),(3.859, 4.762),(3.684, 4.656),(3.819, 4.74),(3.811, 4.737),(3.645, 4.638),(3.842, 4.761),(3.882, 4.787),(3.887, 4.791),(3.557, 4.591),(3.912, 4.81)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.238, 4.447),(3.404, 4.522),(3.109, 4.393),(3.089, 4.386),(3.042, 4.366),(3.204, 4.438),(3.283, 4.474),(3.085, 4.388),(3.122, 4.406),(3.146, 4.417),(3.32, 4.494),(2.984, 4.348),(3.377, 4.522),(3.163, 4.429),(3.106, 4.405),(3.176, 4.437),(3.052, 4.383),(3.011, 4.366),(3.522, 4.593),(3.14, 4.425),(3.69, 4.668),(3.079, 4.4),(3.05, 4.387),(3.241, 4.473),(3.173, 4.444),(3.272, 4.488),(3.075, 4.402),(3.013, 4.375),(3.06, 4.397),(3.102, 4.416),(3.047, 4.393),(3.227, 4.472),(2.983, 4.366),(3.109, 4.422),(3.638, 4.657),(2.961, 4.359),(3.237, 4.482),(3.261, 4.494),(3.178, 4.458),(3.376, 4.545),(3.138, 4.441),(3.339, 4.53),(3.404, 4.559),(3.237, 4.487),(2.98, 4.375),(3.07, 4.415),(3.526, 4.617),(3.25, 4.496),(3.121, 4.44),(3.26, 4.501),(3.024, 4.399),(3.035, 4.404),(3.09, 4.429),(3.357, 4.548),(3.493, 4.609),(3.077, 4.426),(2.852, 4.328),(3.36, 4.552),(3.068, 4.425),(3.211, 4.49),(3.332, 4.544),(3.216, 4.494),(3.111, 4.449),(3.19, 4.484),(2.913, 4.363),(3.008, 4.406),(2.921, 4.37),(3.308, 4.542)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.731, 3.541),(1.629, 3.595),(1.66, 3.58),(1.633, 3.595),(1.648, 3.588),(1.619, 3.605),(1.653, 3.589),(1.623, 3.606),(1.654, 3.592),(1.719, 3.559),(1.638, 3.602),(1.624, 3.61),(1.612, 3.618),(1.631, 3.608),(1.654, 3.597),(1.674, 3.588),(1.71, 3.57),(1.628, 3.613),(1.673, 3.591),(1.682, 3.587),(1.61, 3.625),(1.657, 3.602),(1.66, 3.601),(1.653, 3.606),(1.644, 3.611),(1.622, 3.624),(1.642, 3.614),(1.624, 3.624),(1.636, 3.619),(1.636, 3.62),(1.644, 3.616),(1.629, 3.625),(1.645, 3.618),(1.639, 3.622),(1.726, 3.577),(1.664, 3.611),(1.679, 3.604),(1.676, 3.606),(1.624, 3.634),(1.634, 3.63),(1.647, 3.625),(1.682, 3.608),(1.652, 3.624),(1.632, 3.635),(1.638, 3.633),(1.667, 3.618),(1.715, 3.594),(1.694, 3.605),(1.636, 3.636),(1.621, 3.646),(1.668, 3.622),(1.682, 3.615),(1.668, 3.624),(1.663, 3.628),(1.7, 3.609),(1.673, 3.625),(1.649, 3.638),(1.698, 3.614),(1.643, 3.644),(1.629, 3.653),(1.647, 3.645),(1.696, 3.62),(1.638, 3.651),(1.651, 3.646),(1.684, 3.631),(1.65, 3.649),(1.661, 3.645),(1.671, 3.641)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.095, 4.705),(4.087, 4.699),(3.952, 4.592),(3.943, 4.587),(4.025, 4.659),(4.095, 4.718),(3.97, 4.618),(4.264, 4.862),(3.779, 4.464),(3.845, 4.521),(4.013, 4.661),(3.913, 4.581),(3.828, 4.514),(4.03, 4.682),(3.81, 4.502),(4.147, 4.782),(3.93, 4.604),(3.585, 4.322),(4.124, 4.769),(4.131, 4.776),(4.155, 4.797),(3.932, 4.615),(4.135, 4.785),(4.155, 4.803),(3.898, 4.593),(3.771, 4.492),(3.938, 4.631),(3.99, 4.675),(4.131, 4.792),(4.135, 4.797),(3.925, 4.627),(4.093, 4.767),(4.029, 4.715),(4.203, 4.861),(3.942, 4.648),(4.004, 4.701),(3.959, 4.666),(3.777, 4.517),(4.051, 4.745),(4.07, 4.763),(3.983, 4.694),(4.091, 4.787),(4.019, 4.728),(4.106, 4.801),(4.116, 4.813),(3.88, 4.619),(4.069, 4.779),(3.85, 4.6),(4.129, 4.831),(3.983, 4.712),(3.955, 4.691),(4.074, 4.79),(4.035, 4.76),(3.842, 4.603),(3.83, 4.595),(4.361, 5.036),(3.869, 4.632),(3.897, 4.657),(4.061, 4.795),(4.106, 4.834),(4.075, 4.811),(4.089, 4.825),(4.142, 4.872),(4.07, 4.814),(3.929, 4.7),(3.903, 4.682),(3.743, 4.553),(4.147, 4.889)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.902, 4.322),(2.812, 4.315),(2.96, 4.33),(2.983, 4.333),(2.774, 4.315),(2.781, 4.316),(2.725, 4.312),(2.839, 4.324),(2.937, 4.334),(2.733, 4.316),(2.669, 4.311),(2.517, 4.297),(2.838, 4.328),(2.906, 4.336),(2.649, 4.313),(2.642, 4.314),(3.099, 4.357),(2.873, 4.337),(2.719, 4.324),(2.837, 4.336),(2.566, 4.311),(2.9, 4.344),(2.873, 4.342),(2.555, 4.313),(2.755, 4.332),(2.863, 4.343),(2.847, 4.343),(2.645, 4.325),(2.669, 4.328),(2.641, 4.327),(2.942, 4.356),(2.859, 4.35),(3.126, 4.376),(3.055, 4.37),(2.733, 4.341),(3.064, 4.373),(2.584, 4.33),(3.034, 4.372),(2.838, 4.355),(2.738, 4.347),(2.725, 4.347),(3.039, 4.378),(3.052, 4.38),(2.853, 4.362),(2.622, 4.342),(2.958, 4.374),(2.453, 4.328),(2.726, 4.354),(2.708, 4.353),(2.782, 4.361),(3.038, 4.387),(3.074, 4.391),(2.717, 4.359),(2.511, 4.341),(2.857, 4.374),(2.833, 4.374),(3.113, 4.401),(2.481, 4.344),(3.074, 4.4),(3.096, 4.404),(3.172, 4.413),(3.173, 4.415),(2.715, 4.373),(2.625, 4.367),(2.738, 4.379),(2.51, 4.361),(3.066, 4.415),(3.084, 4.418)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.49, 3.964),(2.513, 3.961),(2.386, 3.981),(2.447, 3.973),(2.596, 3.953),(2.502, 3.968),(2.564, 3.959),(2.506, 3.969),(2.5, 3.971),(2.513, 3.97),(2.518, 3.97),(2.522, 3.97),(2.533, 3.969),(2.452, 3.982),(2.584, 3.963),(2.542, 3.97),(2.423, 3.989),(2.441, 3.987),(2.521, 3.976),(2.508, 3.979),(2.495, 3.982),(2.563, 3.973),(2.562, 3.973),(2.48, 3.987),(2.525, 3.981),(2.55, 3.977),(2.492, 3.987),(2.577, 3.975),(2.533, 3.982),(2.563, 3.979),(2.491, 3.991),(2.559, 3.982),(2.462, 3.998),(2.58, 3.981),(2.46, 3.999),(2.561, 3.985),(2.424, 4.006),(2.548, 3.988),(2.589, 3.984),(2.531, 3.993),(2.542, 3.992),(2.452, 4.006),(2.521, 3.997),(2.521, 3.998),(2.528, 3.998),(2.472, 4.007),(2.515, 4.002),(2.558, 3.996),(2.537, 4.0),(2.455, 4.014),(2.554, 4.0),(2.506, 4.008),(2.586, 3.997),(2.631, 3.991),(2.39, 4.028),(2.471, 4.018),(2.434, 4.025),(2.483, 4.019),(2.566, 4.008),(2.518, 4.016),(2.56, 4.011),(2.494, 4.021),(2.585, 4.009),(2.529, 4.019),(2.51, 4.023),(2.58, 4.014),(2.54, 4.02),(2.523, 4.024)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.952, 5.294),(4.744, 5.15),(4.91, 5.271),(4.874, 5.25),(5.101, 5.415),(4.711, 5.139),(4.749, 5.17),(4.919, 5.294),(5.027, 5.375),(4.725, 5.164),(4.923, 5.308),(4.885, 5.284),(4.983, 5.357),(5.052, 5.409),(4.773, 5.213),(4.924, 5.323),(4.901, 5.31),(4.967, 5.361),(4.931, 5.338),(4.936, 5.345),(4.917, 5.333),(4.939, 5.351),(4.912, 5.335),(4.838, 5.284),(4.781, 5.246),(5.161, 5.52),(4.711, 5.2),(4.89, 5.332),(4.936, 5.367),(4.77, 5.25),(4.903, 5.348),(5.048, 5.453),(4.871, 5.329),(4.757, 5.251),(5.005, 5.429),(4.853, 5.323),(4.969, 5.408),(5.081, 5.49),(5.111, 5.515),(5.288, 5.643),(4.913, 5.377),(4.844, 5.33),(4.843, 5.332),(4.944, 5.406),(4.929, 5.398),(5.028, 5.469),(4.85, 5.344),(4.824, 5.329),(4.667, 5.22),(5.236, 5.628),(4.849, 5.354),(4.737, 5.275),(4.918, 5.407),(4.998, 5.467),(4.817, 5.34),(4.883, 5.389),(5.044, 5.507),(5.114, 5.56),(4.804, 5.341),(4.712, 5.281),(4.765, 5.321),(4.594, 5.202),(4.731, 5.302),(4.738, 5.311),(4.892, 5.424),(4.938, 5.46),(4.921, 5.452),(4.632, 5.249)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.907, 3.985),(1.954, 3.974),(1.9, 3.988),(1.959, 3.974),(1.912, 3.987),(1.773, 4.021),(1.907, 3.99),(1.863, 4.001),(2.095, 3.946),(2.011, 3.967),(1.938, 3.985),(1.895, 3.996),(2.082, 3.953),(1.972, 3.979),(1.926, 3.991),(1.933, 3.99),(1.915, 3.995),(1.935, 3.99),(1.978, 3.981),(1.938, 3.991),(1.934, 3.992),(1.93, 3.995),(1.843, 4.016),(1.897, 4.003),(1.878, 4.008),(2.03, 3.973),(1.975, 3.986),(1.977, 3.987),(1.964, 3.99),(1.799, 4.03),(1.806, 4.029),(1.824, 4.025),(1.876, 4.013),(1.885, 4.012),(1.921, 4.004),(1.873, 4.016),(1.904, 4.009),(1.89, 4.013),(1.976, 3.993),(2.004, 3.987),(1.842, 4.026),(1.995, 3.99),(1.927, 4.007),(1.957, 4.0),(1.873, 4.021),(1.997, 3.992),(1.988, 3.994),(1.802, 4.039),(1.92, 4.012),(1.984, 3.997),(1.933, 4.01),(2.03, 3.988),(1.916, 4.016),(1.896, 4.021),(1.92, 4.016),(1.935, 4.013),(1.792, 4.048),(1.949, 4.011),(1.946, 4.012),(1.811, 4.046),(2.006, 4.0),(1.91, 4.023),(1.829, 4.043),(1.962, 4.012),(1.84, 4.042),(1.982, 4.01),(1.881, 4.034),(1.899, 4.031)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.403, 5.299),(4.415, 5.257),(4.474, 5.165),(4.447, 5.177),(4.454, 5.127),(4.403, 5.14),(4.383, 5.143),(4.393, 5.102),(4.329, 5.173),(4.384, 5.081),(4.346, 5.105),(4.36, 5.074),(4.392, 5.005),(4.336, 5.063),(4.336, 5.057),(4.358, 5.003),(4.379, 4.955),(4.256, 5.1),(4.292, 5.012),(4.293, 4.982),(4.283, 4.964),(4.278, 4.945),(4.319, 4.874),(4.288, 4.903),(4.326, 4.838),(4.283, 4.879),(4.284, 4.862),(4.329, 4.781),(4.225, 4.907),(4.274, 4.83),(4.231, 4.858),(4.234, 4.842),(4.252, 4.794),(4.305, 4.707),(4.248, 4.764),(4.21, 4.802),(4.197, 4.803),(4.245, 4.721),(4.172, 4.805),(4.184, 4.772),(4.163, 4.78),(4.237, 4.676),(4.136, 4.795),(4.227, 4.659),(4.183, 4.702),(4.187, 4.685),(4.144, 4.712),(4.08, 4.781),(4.205, 4.594),(4.154, 4.643),(4.095, 4.711),(4.169, 4.599),(4.113, 4.66),(4.135, 4.612),(4.108, 4.625),(4.084, 4.639),(4.14, 4.546),(4.133, 4.545),(4.112, 4.557),(4.153, 4.495),(4.106, 4.543),(4.098, 4.534),(4.07, 4.556),(4.034, 4.58),(4.015, 4.594),(4.037, 4.549),(4.106, 4.437),(4.031, 4.524)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.355, 5.528),(5.143, 5.785),(5.12, 5.815),(5.274, 5.636),(5.286, 5.627),(5.447, 5.438),(5.309, 5.608),(5.433, 5.466),(5.368, 5.549),(5.452, 5.452),(5.515, 5.38),(5.504, 5.395),(5.308, 5.635),(5.491, 5.42),(5.264, 5.693),(5.421, 5.509),(5.384, 5.556),(5.276, 5.689),(5.229, 5.748),(5.349, 5.606),(5.454, 5.483),(5.259, 5.72),(5.502, 5.432),(5.202, 5.792),(5.245, 5.745),(5.383, 5.581),(5.394, 5.571),(5.363, 5.612),(5.546, 5.395),(5.307, 5.684),(5.412, 5.56),(5.473, 5.49),(5.15, 5.88),(5.416, 5.565),(5.43, 5.551),(5.299, 5.71),(5.513, 5.457),(5.425, 5.564),(5.156, 5.889),(5.291, 5.73),(5.423, 5.574),(5.354, 5.66),(5.152, 5.903),(5.392, 5.619),(5.446, 5.558),(5.371, 5.649),(5.372, 5.649),(5.359, 5.668),(5.522, 5.478),(5.43, 5.59),(5.317, 5.728),(5.335, 5.709),(5.554, 5.451),(5.364, 5.684),(5.388, 5.662),(5.339, 5.724),(5.378, 5.682),(5.393, 5.669),(5.21, 5.892),(5.578, 5.456),(5.224, 5.882),(5.425, 5.646),(5.535, 5.517),(5.29, 5.815),(5.476, 5.597),(5.24, 5.882),(5.368, 5.734),(5.287, 5.834)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.54, 4.315),(2.066, 4.575),(2.419, 4.387),(2.38, 4.411),(2.348, 4.43),(2.478, 4.363),(2.477, 4.365),(2.633, 4.283),(1.988, 4.632),(2.554, 4.329),(2.374, 4.428),(2.228, 4.509),(2.686, 4.264),(1.994, 4.64),(2.296, 4.48),(2.009, 4.636),(2.403, 4.426),(2.592, 4.326),(2.387, 4.44),(2.161, 4.562),(2.387, 4.442),(2.547, 4.357),(2.556, 4.354),(2.646, 4.308),(2.529, 4.373),(2.697, 4.284),(2.064, 4.627),(1.89, 4.722),(2.378, 4.462),(2.577, 4.356),(2.652, 4.317),(2.221, 4.551),(1.856, 4.749),(2.736, 4.277),(1.888, 4.737),(1.973, 4.694),(2.721, 4.294),(1.961, 4.705),(2.141, 4.611),(1.811, 4.79),(1.769, 4.815),(2.692, 4.32),(1.844, 4.78),(2.563, 4.395),(2.201, 4.595),(2.806, 4.273),(2.132, 4.638),(2.713, 4.327),(1.852, 4.795),(2.741, 4.319),(1.937, 4.755),(1.883, 4.788),(1.858, 4.803),(2.548, 4.434),(1.899, 4.788),(1.819, 4.834),(2.015, 4.731),(2.756, 4.336),(1.827, 4.838),(1.686, 4.922),(2.935, 4.252),(1.694, 4.927),(2.463, 4.517),(1.643, 4.968),(1.772, 4.903),(2.905, 4.302),(1.783, 4.913),(2.959, 4.284)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.302, 4.026),(2.265, 4.034),(2.391, 4.014),(2.65, 3.971),(2.431, 4.009),(2.523, 3.995),(2.408, 4.016),(2.389, 4.02),(2.274, 4.042),(2.616, 3.986),(1.881, 4.111),(2.181, 4.061),(2.074, 4.081),(2.496, 4.01),(2.352, 4.035),(2.258, 4.052),(2.624, 3.991),(2.451, 4.022),(2.42, 4.028),(2.339, 4.043),(2.193, 4.069),(2.159, 4.075),(2.589, 4.004),(2.706, 3.986),(2.688, 3.99),(2.426, 4.035),(2.353, 4.048),(2.203, 4.074),(2.261, 4.066),(2.083, 4.096),(2.65, 4.001),(2.232, 4.073),(2.463, 4.036),(2.384, 4.05),(2.711, 3.996),(2.253, 4.075),(2.587, 4.02),(1.89, 4.139),(2.148, 4.096),(2.415, 4.052),(2.709, 4.004),(2.718, 4.003),(2.052, 4.118),(2.524, 4.04),(2.719, 4.008),(2.337, 4.074),(2.864, 3.985),(2.657, 4.022),(2.689, 4.018),(2.672, 4.022),(2.888, 3.986),(2.05, 4.129),(2.669, 4.026),(2.683, 4.024),(1.988, 4.143),(2.23, 4.105),(1.906, 4.161),(2.453, 4.07),(2.066, 4.138),(2.434, 4.076),(1.883, 4.171),(2.74, 4.028),(2.591, 4.054),(2.761, 4.027),(2.233, 4.119),(1.828, 4.19),(2.759, 4.034),(2.765, 4.037)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.501, 4.598),(3.405, 4.548),(3.115, 4.395),(3.174, 4.429),(2.986, 4.33),(3.339, 4.523),(3.278, 4.493),(3.432, 4.579),(3.213, 4.463),(3.54, 4.641),(3.033, 4.371),(3.559, 4.658),(2.987, 4.352),(3.659, 4.718),(3.203, 4.473),(3.514, 4.643),(3.754, 4.775),(3.263, 4.513),(2.968, 4.354),(3.461, 4.624),(4.003, 4.921),(3.239, 4.509),(3.143, 4.461),(3.78, 4.807),(2.988, 4.381),(3.809, 4.828),(3.03, 4.408),(3.468, 4.647),(3.326, 4.572),(3.288, 4.553),(3.09, 4.448),(3.478, 4.66),(3.066, 4.44),(3.201, 4.514),(3.712, 4.792),(3.0, 4.41),(3.364, 4.609),(2.974, 4.401),(3.643, 4.767),(2.87, 4.351),(2.627, 4.222),(3.411, 4.648),(3.878, 4.906),(3.328, 4.61),(3.491, 4.702),(2.774, 4.318),(3.66, 4.799),(3.353, 4.634),(3.974, 4.974),(3.633, 4.795),(3.973, 4.983),(3.468, 4.715),(2.821, 4.37),(3.733, 4.864),(3.284, 4.626),(3.618, 4.808),(2.948, 4.451),(2.784, 4.366),(2.855, 4.409),(3.743, 4.894),(2.762, 4.369),(2.748, 4.371),(2.756, 4.385),(2.772, 4.397),(2.697, 4.363),(3.836, 4.984),(2.774, 4.419),(3.934, 5.048)} \filldraw[gray] \pos circle (0.25pt);
\fill[fill=black!50, fill opacity=0.2] (3.556e-05, 2.942)--(0.0233, 2.95)--(0.04664, 2.959)--(0.07006, 2.968)--(0.09355, 2.976)--(0.1171, 2.985)--(0.1408, 2.994)--(0.1645, 3.003)--(0.1883, 3.012)--(0.2122, 3.021)--(0.2361, 3.03)--(0.2601, 3.039)--(0.2842, 3.048)--(0.3084, 3.058)--(0.3327, 3.067)--(0.357, 3.076)--(0.3814, 3.086)--(0.4059, 3.095)--(0.4304, 3.105)--(0.455, 3.114)--(0.4798, 3.124)--(0.5045, 3.134)--(0.5294, 3.143)--(0.5543, 3.153)--(0.5793, 3.163)--(0.6044, 3.173)--(0.6296, 3.183)--(0.6548, 3.194)--(0.6801, 3.204)--(0.7055, 3.214)--(0.731, 3.224)--(0.7565, 3.235)--(0.7821, 3.245)--(0.8078, 3.255)--(0.8336, 3.266)--(0.8595, 3.277)--(0.8854, 3.287)--(0.9114, 3.298)--(0.9374, 3.309)--(0.9636, 3.32)--(0.9898, 3.331)--(1.016, 3.341)--(1.042, 3.353)--(1.069, 3.364)--(1.095, 3.375)--(1.122, 3.386)--(1.149, 3.398)--(1.176, 3.409)--(1.202, 3.42)--(1.229, 3.432)--(1.256, 3.444)--(1.283, 3.456)--(1.31, 3.467)--(1.338, 3.479)--(1.365, 3.491)--(1.392, 3.503)--(1.42, 3.515)--(1.447, 3.527)--(1.475, 3.539)--(1.502, 3.551)--(1.53, 3.564)--(1.558, 3.576)--(1.586, 3.588)--(1.614, 3.601)--(1.642, 3.614)--(1.67, 3.626)--(1.698, 3.639)--(1.727, 3.651)--(1.755, 3.664)--(1.783, 3.677)--(1.812, 3.691)--(1.84, 3.704)--(1.869, 3.717)--(1.898, 3.73)--(1.927, 3.744)--(1.955, 3.757)--(1.984, 3.77)--(2.013, 3.783)--(2.043, 3.797)--(2.072, 3.81)--(2.101, 3.824)--(2.13, 3.837)--(2.16, 3.851)--(2.189, 3.865)--(2.219, 3.879)--(2.248, 3.893)--(2.278, 3.907)--(2.308, 3.921)--(2.338, 3.935)--(2.368, 3.949)--(2.398, 3.964)--(2.428, 3.978)--(2.458, 3.992)--(2.488, 4.007)--(2.519, 4.022)--(2.549, 4.037)--(2.579, 4.052)--(2.61, 4.067)--(2.641, 4.082)--(2.671, 4.097)--(2.702, 4.112)--(2.733, 4.127)--(2.764, 4.143)--(2.795, 4.158)--(2.826, 4.173)--(2.857, 4.189)--(2.888, 4.204)--(2.92, 4.22)--(2.951, 4.236)--(2.982, 4.252)--(3.014, 4.268)--(3.046, 4.285)--(3.077, 4.301)--(3.109, 4.317)--(3.141, 4.333)--(3.173, 4.35)--(3.205, 4.366)--(3.237, 4.383)--(3.269, 4.4)--(3.301, 4.417)--(3.334, 4.433)--(3.366, 4.451)--(3.398, 4.468)--(3.431, 4.485)--(3.463, 4.502)--(3.496, 4.519)--(3.529, 4.536)--(3.562, 4.554)--(3.595, 4.572)--(3.628, 4.59)--(3.661, 4.607)--(3.694, 4.626)--(3.727, 4.644)--(3.76, 4.662)--(3.794, 4.68)--(3.827, 4.698)--(3.861, 4.717)--(3.894, 4.735)--(3.928, 4.754)--(3.962, 4.773)--(3.995, 4.792)--(4.029, 4.811)--(4.063, 4.83)--(4.097, 4.849)--(4.131, 4.868)--(4.166, 4.887)--(4.2, 4.907)--(4.234, 4.926)--(4.269, 4.946)--(4.303, 4.965)--(4.338, 4.985)--(4.372, 5.005)--(4.407, 5.024)--(4.442, 5.045)--(4.477, 5.065)--(4.512, 5.085)--(4.547, 5.106)--(4.582, 5.126)--(4.617, 5.147)--(4.652, 5.167)--(4.687, 5.188)--(4.723, 5.209)--(4.758, 5.229)--(4.794, 5.251)--(4.83, 5.272)--(4.865, 5.293)--(4.901, 5.314)--(4.937, 5.336)--(4.973, 5.357)--(5.009, 5.379)--(5.045, 5.401)--(5.081, 5.423)--(5.117, 5.445)--(5.154, 5.467)--(5.19, 5.49)--(5.227, 5.512)--(5.263, 5.535)--(5.3, 5.557)--(5.336, 5.58)--(5.373, 5.603)--(5.41, 5.626)--(5.447, 5.649)--(5.484, 5.672)--(5.521, 5.695)--(5.558, 5.719)--(5.595, 5.742)--(5.633, 5.766)--(5.67, 5.79)--(5.707, 5.813)--(5.745, 5.838)--(5.783, 5.862)--(5.82, 5.886)--(5.858, 5.91)--(5.896, 5.935)--(5.934, 5.96)--(5.972, 5.985)--(6.01, 6.01)--(6.048, 6.035)--(6.086, 6.06)--(6.124, 6.085)--(6.124, 6.302)--(6.086, 6.274)--(6.048, 6.246)--(6.01, 6.218)--(5.972, 6.191)--(5.934, 6.164)--(5.896, 6.137)--(5.858, 6.11)--(5.82, 6.083)--(5.783, 6.056)--(5.745, 6.03)--(5.707, 6.003)--(5.67, 5.977)--(5.633, 5.951)--(5.595, 5.925)--(5.558, 5.9)--(5.521, 5.874)--(5.484, 5.849)--(5.447, 5.823)--(5.41, 5.798)--(5.373, 5.773)--(5.336, 5.748)--(5.3, 5.724)--(5.263, 5.699)--(5.227, 5.674)--(5.19, 5.649)--(5.154, 5.625)--(5.117, 5.601)--(5.081, 5.576)--(5.045, 5.552)--(5.009, 5.529)--(4.973, 5.505)--(4.937, 5.481)--(4.901, 5.458)--(4.865, 5.434)--(4.83, 5.412)--(4.794, 5.389)--(4.758, 5.366)--(4.723, 5.343)--(4.687, 5.32)--(4.652, 5.298)--(4.617, 5.276)--(4.582, 5.253)--(4.547, 5.231)--(4.512, 5.209)--(4.477, 5.187)--(4.442, 5.165)--(4.407, 5.144)--(4.372, 5.122)--(4.338, 5.101)--(4.303, 5.08)--(4.269, 5.059)--(4.234, 5.037)--(4.2, 5.016)--(4.166, 4.996)--(4.131, 4.975)--(4.097, 4.954)--(4.063, 4.934)--(4.029, 4.913)--(3.995, 4.893)--(3.962, 4.873)--(3.928, 4.853)--(3.894, 4.833)--(3.861, 4.813)--(3.827, 4.793)--(3.794, 4.773)--(3.76, 4.754)--(3.727, 4.734)--(3.694, 4.715)--(3.661, 4.696)--(3.628, 4.677)--(3.595, 4.658)--(3.562, 4.639)--(3.529, 4.62)--(3.496, 4.602)--(3.463, 4.583)--(3.431, 4.564)--(3.398, 4.546)--(3.366, 4.527)--(3.334, 4.509)--(3.301, 4.491)--(3.269, 4.473)--(3.237, 4.455)--(3.205, 4.437)--(3.173, 4.419)--(3.141, 4.401)--(3.109, 4.384)--(3.077, 4.366)--(3.046, 4.349)--(3.014, 4.332)--(2.982, 4.314)--(2.951, 4.297)--(2.92, 4.28)--(2.888, 4.264)--(2.857, 4.247)--(2.826, 4.23)--(2.795, 4.214)--(2.764, 4.197)--(2.733, 4.181)--(2.702, 4.165)--(2.671, 4.149)--(2.641, 4.132)--(2.61, 4.117)--(2.579, 4.101)--(2.549, 4.086)--(2.519, 4.07)--(2.488, 4.054)--(2.458, 4.039)--(2.428, 4.024)--(2.398, 4.008)--(2.368, 3.993)--(2.338, 3.978)--(2.308, 3.963)--(2.278, 3.948)--(2.248, 3.934)--(2.219, 3.919)--(2.189, 3.905)--(2.16, 3.89)--(2.13, 3.876)--(2.101, 3.861)--(2.072, 3.847)--(2.043, 3.833)--(2.013, 3.819)--(1.984, 3.805)--(1.955, 3.792)--(1.927, 3.778)--(1.898, 3.764)--(1.869, 3.751)--(1.84, 3.737)--(1.812, 3.724)--(1.783, 3.71)--(1.755, 3.697)--(1.727, 3.684)--(1.698, 3.671)--(1.67, 3.658)--(1.642, 3.645)--(1.614, 3.632)--(1.586, 3.619)--(1.558, 3.606)--(1.53, 3.594)--(1.502, 3.581)--(1.475, 3.569)--(1.447, 3.557)--(1.42, 3.545)--(1.392, 3.533)--(1.365, 3.521)--(1.338, 3.509)--(1.31, 3.497)--(1.283, 3.485)--(1.256, 3.473)--(1.229, 3.462)--(1.202, 3.45)--(1.176, 3.438)--(1.149, 3.427)--(1.122, 3.415)--(1.095, 3.404)--(1.069, 3.393)--(1.042, 3.382)--(1.016, 3.371)--(0.9898, 3.36)--(0.9636, 3.349)--(0.9374, 3.338)--(0.9114, 3.327)--(0.8854, 3.317)--(0.8595, 3.306)--(0.8336, 3.295)--(0.8078, 3.285)--(0.7821, 3.274)--(0.7565, 3.264)--(0.731, 3.254)--(0.7055, 3.244)--(0.6801, 3.233)--(0.6548, 3.223)--(0.6296, 3.213)--(0.6044, 3.203)--(0.5793, 3.194)--(0.5543, 3.184)--(0.5294, 3.174)--(0.5045, 3.164)--(0.4798, 3.155)--(0.455, 3.145)--(0.4304, 3.135)--(0.4059, 3.126)--(0.3814, 3.116)--(0.357, 3.107)--(0.3327, 3.098)--(0.3084, 3.089)--(0.2842, 3.079)--(0.2601, 3.07)--(0.2361, 3.061)--(0.2122, 3.052)--(0.1883, 3.043)--(0.1645, 3.034)--(0.1408, 3.025)--(0.1171, 3.017)--(0.09355, 3.008)--(0.07006, 2.999)--(0.04664, 2.991)--(0.0233, 2.982)--(3.556e-05, 2.974);
\draw (3.556e-05, 2.957) -- (0.0233, 2.966) -- (0.04664, 2.974) -- (0.07006, 2.983) -- (0.09355, 2.991) -- (0.1171, 3.0) -- (0.1408, 3.009) -- (0.1645, 3.018) -- (0.1883, 3.027) -- (0.2122, 3.036) -- (0.2361, 3.045) -- (0.2601, 3.054) -- (0.2842, 3.063) -- (0.3084, 3.072) -- (0.3327, 3.081) -- (0.357, 3.091) -- (0.3814, 3.1) -- (0.4059, 3.109) -- (0.4304, 3.119) -- (0.455, 3.129) -- (0.4798, 3.138) -- (0.5045, 3.148) -- (0.5294, 3.158) -- (0.5543, 3.167) -- (0.5793, 3.177) -- (0.6044, 3.187) -- (0.6296, 3.197) -- (0.6548, 3.207) -- (0.6801, 3.217) -- (0.7055, 3.228) -- (0.731, 3.238) -- (0.7565, 3.248) -- (0.7821, 3.259) -- (0.8078, 3.269) -- (0.8336, 3.28) -- (0.8595, 3.29) -- (0.8854, 3.301) -- (0.9114, 3.312) -- (0.9374, 3.323) -- (0.9636, 3.333) -- (0.9898, 3.344) -- (1.016, 3.355) -- (1.042, 3.366) -- (1.069, 3.378) -- (1.095, 3.389) -- (1.122, 3.4) -- (1.149, 3.411) -- (1.176, 3.423) -- (1.202, 3.434) -- (1.229, 3.446) -- (1.256, 3.458) -- (1.283, 3.469) -- (1.31, 3.481) -- (1.338, 3.493) -- (1.365, 3.505) -- (1.392, 3.517) -- (1.42, 3.529) -- (1.447, 3.541) -- (1.475, 3.553) -- (1.502, 3.566) -- (1.53, 3.578) -- (1.558, 3.59) -- (1.586, 3.603) -- (1.614, 3.616) -- (1.642, 3.628) -- (1.67, 3.641) -- (1.698, 3.654) -- (1.727, 3.667) -- (1.755, 3.68) -- (1.783, 3.693) -- (1.812, 3.706) -- (1.84, 3.719) -- (1.869, 3.732) -- (1.898, 3.746) -- (1.927, 3.759) -- (1.955, 3.773) -- (1.984, 3.787) -- (2.013, 3.8) -- (2.043, 3.814) -- (2.072, 3.828) -- (2.101, 3.842) -- (2.13, 3.856) -- (2.16, 3.87) -- (2.189, 3.884) -- (2.219, 3.898) -- (2.248, 3.913) -- (2.278, 3.927) -- (2.308, 3.942) -- (2.338, 3.956) -- (2.368, 3.971) -- (2.398, 3.986) -- (2.428, 4.001) -- (2.458, 4.016) -- (2.488, 4.031) -- (2.519, 4.046) -- (2.549, 4.061) -- (2.579, 4.076) -- (2.61, 4.092) -- (2.641, 4.107) -- (2.671, 4.123) -- (2.702, 4.139) -- (2.733, 4.154) -- (2.764, 4.17) -- (2.795, 4.186) -- (2.826, 4.202) -- (2.857, 4.218) -- (2.888, 4.234) -- (2.92, 4.251) -- (2.951, 4.267) -- (2.982, 4.284) -- (3.014, 4.3) -- (3.046, 4.317) -- (3.077, 4.334) -- (3.109, 4.351) -- (3.141, 4.368) -- (3.173, 4.385) -- (3.205, 4.402) -- (3.237, 4.419) -- (3.269, 4.436) -- (3.301, 4.454) -- (3.334, 4.471) -- (3.366, 4.489) -- (3.398, 4.507) -- (3.431, 4.524) -- (3.463, 4.542) -- (3.496, 4.56) -- (3.529, 4.579) -- (3.562, 4.597) -- (3.595, 4.615) -- (3.628, 4.633) -- (3.661, 4.652) -- (3.694, 4.671) -- (3.727, 4.689) -- (3.76, 4.708) -- (3.794, 4.727) -- (3.827, 4.746) -- (3.861, 4.765) -- (3.894, 4.785) -- (3.928, 4.804) -- (3.962, 4.823) -- (3.995, 4.843) -- (4.029, 4.863) -- (4.063, 4.882) -- (4.097, 4.902) -- (4.131, 4.922) -- (4.166, 4.942) -- (4.2, 4.962) -- (4.234, 4.983) -- (4.269, 5.003) -- (4.303, 5.024) -- (4.338, 5.044) -- (4.372, 5.065) -- (4.407, 5.086) -- (4.442, 5.107) -- (4.477, 5.128) -- (4.512, 5.149) -- (4.547, 5.17) -- (4.582, 5.192) -- (4.617, 5.213) -- (4.652, 5.235) -- (4.687, 5.257) -- (4.723, 5.279) -- (4.758, 5.301) -- (4.794, 5.323) -- (4.83, 5.345) -- (4.865, 5.367) -- (4.901, 5.39) -- (4.937, 5.412) -- (4.973, 5.435) -- (5.009, 5.458) -- (5.045, 5.481) -- (5.081, 5.504) -- (5.117, 5.527) -- (5.154, 5.55) -- (5.19, 5.573) -- (5.227, 5.597) -- (5.263, 5.621) -- (5.3, 5.644) -- (5.336, 5.668) -- (5.373, 5.692) -- (5.41, 5.716) -- (5.447, 5.741) -- (5.484, 5.765) -- (5.521, 5.789) -- (5.558, 5.814) -- (5.595, 5.839) -- (5.633, 5.864) -- (5.67, 5.889) -- (5.707, 5.914) -- (5.745, 5.939) -- (5.783, 5.964) -- (5.82, 5.99) -- (5.858, 6.015) -- (5.896, 6.041) -- (5.934, 6.067) -- (5.972, 6.093) -- (6.01, 6.119) -- (6.048, 6.145) -- (6.086, 6.172) -- (6.124, 6.198);
%
\draw plot [smooth] coordinates {(2.897, 4.202) (3.161, 4.33) (3.424, 4.473)};

\draw plot [smooth] coordinates {(1.001, 3.332) (1.006, 3.343) (1.006, 3.358)};
\draw plot [smooth] coordinates {(3.531, 4.53) (3.787, 4.69) (3.993, 4.816)};
%
\draw plot [smooth] coordinates {(2.852, 4.328) (3.195, 4.455) (3.69, 4.668)};
%
\draw plot [smooth] coordinates {(1.731, 3.541) (1.657, 3.614) (1.654, 3.65)};
\draw plot [smooth] coordinates {(3.585, 4.322) (3.986, 4.688) (4.361, 5.036)};
%
\draw plot [smooth] coordinates {(2.453, 4.328) (2.811, 4.329) (3.173, 4.415)};
%
\draw plot [smooth] coordinates {(2.39, 4.028) (2.515, 3.992) (2.596, 3.953)};
\draw plot [smooth] coordinates {(4.594, 5.202) (4.925, 5.384) (5.288, 5.643)};
%
\draw plot [smooth] coordinates {(1.792, 4.048) (1.92, 4.004) (2.095, 3.946)};
\draw plot [smooth] coordinates {(4.403, 5.299) (4.227, 4.794) (4.032, 4.497)};
\draw plot [smooth] coordinates {(5.152, 5.903) (5.41, 5.546) (5.546, 5.395)};
%
\draw plot [smooth] coordinates {(1.643, 4.968) (2.247, 4.488) (2.935, 4.252)};
%
\draw plot [smooth] coordinates {(1.828, 4.19) (2.372, 4.032) (2.888, 3.986)};
%
\draw plot [smooth] coordinates {(2.697, 4.363) (3.304, 4.513) (3.974, 4.974)};
%
\foreach \P in {(3.161, 4.33)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(1.006, 3.343),(3.787, 4.69)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.195, 4.455)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(1.657, 3.614),(3.986, 4.688)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.811, 4.329)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(2.515, 3.992),(4.925, 5.384)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \P in {(1.92, 4.004),(4.227, 4.794),(5.41, 5.546)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.247, 4.488)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(2.372, 4.032)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(3.304, 4.513)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\end{tikzpicture}


==> tikz-figures/n200_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.716,3.993,5.271,6.549} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.716) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.716) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.993) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.993) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.271) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.271) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.549) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.549) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.204,2.46,2.716,2.971,3.227,3.482,3.738,3.993,4.249,4.504,4.76,5.016,5.271,5.527,5.782,6.038,6.293} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,9.824,12.25} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (9.824, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (12.25, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {9.824,12.25,10.79,8.37,9.339,11.76,13.22,8.855,10.31,7.885,12.73,11.28,13.7} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 6.206)--(0.03167, 6.202)--(0.06335, 6.197)--(0.09502, 6.193)--(0.1267, 6.189)--(0.1584, 6.185)--(0.19, 6.18)--(0.2217, 6.176)--(0.2534, 6.171)--(0.2851, 6.166)--(0.3167, 6.161)--(0.3484, 6.157)--(0.3801, 6.152)--(0.4118, 6.147)--(0.4434, 6.142)--(0.4751, 6.137)--(0.5068, 6.131)--(0.5384, 6.126)--(0.5701, 6.121)--(0.6018, 6.115)--(0.6335, 6.11)--(0.6651, 6.104)--(0.6968, 6.098)--(0.7285, 6.093)--(0.7602, 6.087)--(0.7918, 6.081)--(0.8235, 6.075)--(0.8552, 6.069)--(0.8869, 6.063)--(0.9185, 6.057)--(0.9502, 6.05)--(0.9819, 6.044)--(1.014, 6.038)--(1.045, 6.031)--(1.077, 6.025)--(1.109, 6.018)--(1.14, 6.011)--(1.172, 6.004)--(1.204, 5.997)--(1.235, 5.99)--(1.267, 5.983)--(1.299, 5.976)--(1.33, 5.968)--(1.362, 5.961)--(1.394, 5.954)--(1.425, 5.946)--(1.457, 5.939)--(1.489, 5.931)--(1.52, 5.923)--(1.552, 5.915)--(1.584, 5.907)--(1.615, 5.899)--(1.647, 5.891)--(1.679, 5.882)--(1.71, 5.874)--(1.742, 5.865)--(1.774, 5.857)--(1.805, 5.849)--(1.837, 5.84)--(1.869, 5.831)--(1.9, 5.822)--(1.932, 5.814)--(1.964, 5.804)--(1.995, 5.795)--(2.027, 5.786)--(2.059, 5.777)--(2.09, 5.768)--(2.122, 5.758)--(2.154, 5.748)--(2.185, 5.738)--(2.217, 5.729)--(2.249, 5.719)--(2.28, 5.709)--(2.312, 5.699)--(2.344, 5.689)--(2.376, 5.679)--(2.407, 5.668)--(2.439, 5.658)--(2.471, 5.648)--(2.502, 5.637)--(2.534, 5.626)--(2.566, 5.615)--(2.597, 5.604)--(2.629, 5.594)--(2.661, 5.582)--(2.692, 5.571)--(2.724, 5.56)--(2.756, 5.549)--(2.787, 5.537)--(2.819, 5.526)--(2.851, 5.514)--(2.882, 5.502)--(2.914, 5.491)--(2.946, 5.479)--(2.977, 5.467)--(3.009, 5.454)--(3.041, 5.442)--(3.072, 5.43)--(3.104, 5.417)--(3.136, 5.405)--(3.167, 5.392)--(3.199, 5.379)--(3.231, 5.367)--(3.262, 5.354)--(3.294, 5.341)--(3.326, 5.328)--(3.357, 5.314)--(3.389, 5.301)--(3.421, 5.287)--(3.452, 5.274)--(3.484, 5.26)--(3.516, 5.246)--(3.547, 5.232)--(3.579, 5.218)--(3.611, 5.204)--(3.642, 5.19)--(3.674, 5.176)--(3.706, 5.162)--(3.737, 5.147)--(3.769, 5.133)--(3.801, 5.118)--(3.832, 5.103)--(3.864, 5.088)--(3.896, 5.073)--(3.928, 5.058)--(3.959, 5.042)--(3.991, 5.027)--(4.023, 5.012)--(4.054, 4.996)--(4.086, 4.981)--(4.118, 4.964)--(4.149, 4.949)--(4.181, 4.932)--(4.213, 4.917)--(4.244, 4.901)--(4.276, 4.884)--(4.308, 4.868)--(4.339, 4.851)--(4.371, 4.835)--(4.403, 4.818)--(4.434, 4.801)--(4.466, 4.785)--(4.498, 4.767)--(4.529, 4.75)--(4.561, 4.733)--(4.593, 4.715)--(4.624, 4.698)--(4.656, 4.68)--(4.688, 4.662)--(4.719, 4.645)--(4.751, 4.627)--(4.783, 4.608)--(4.814, 4.59)--(4.846, 4.572)--(4.878, 4.554)--(4.909, 4.535)--(4.941, 4.517)--(4.973, 4.498)--(5.004, 4.479)--(5.036, 4.459)--(5.068, 4.44)--(5.099, 4.421)--(5.131, 4.402)--(5.163, 4.383)--(5.194, 4.364)--(5.226, 4.344)--(5.258, 4.324)--(5.289, 4.305)--(5.321, 4.285)--(5.353, 4.264)--(5.384, 4.244)--(5.416, 4.224)--(5.448, 4.204)--(5.48, 4.183)--(5.511, 4.162)--(5.543, 4.142)--(5.575, 4.121)--(5.606, 4.1)--(5.638, 4.079)--(5.67, 4.057)--(5.701, 4.036)--(5.733, 4.014)--(5.765, 3.993)--(5.796, 3.971)--(5.828, 3.949)--(5.86, 3.927)--(5.891, 3.906)--(5.923, 3.883)--(5.955, 3.861)--(5.986, 3.839)--(6.018, 3.816)--(6.05, 3.794)--(6.081, 3.771)--(6.113, 3.748)--(6.145, 3.725)--(6.176, 3.702)--(6.208, 3.678)--(6.24, 3.654)--(6.271, 3.631)--(6.303, 3.607)--(6.303, 3.752)--(6.271, 3.774)--(6.24, 3.796)--(6.208, 3.818)--(6.176, 3.84)--(6.145, 3.862)--(6.113, 3.884)--(6.081, 3.905)--(6.05, 3.927)--(6.018, 3.948)--(5.986, 3.97)--(5.955, 3.991)--(5.923, 4.012)--(5.891, 4.033)--(5.86, 4.055)--(5.828, 4.075)--(5.796, 4.096)--(5.765, 4.117)--(5.733, 4.137)--(5.701, 4.157)--(5.67, 4.177)--(5.638, 4.198)--(5.606, 4.218)--(5.575, 4.238)--(5.543, 4.258)--(5.511, 4.277)--(5.48, 4.296)--(5.448, 4.316)--(5.416, 4.335)--(5.384, 4.355)--(5.353, 4.374)--(5.321, 4.393)--(5.289, 4.411)--(5.258, 4.43)--(5.226, 4.449)--(5.194, 4.467)--(5.163, 4.486)--(5.131, 4.504)--(5.099, 4.522)--(5.068, 4.54)--(5.036, 4.558)--(5.004, 4.576)--(4.973, 4.594)--(4.941, 4.612)--(4.909, 4.629)--(4.878, 4.647)--(4.846, 4.664)--(4.814, 4.682)--(4.783, 4.699)--(4.751, 4.716)--(4.719, 4.733)--(4.688, 4.75)--(4.656, 4.766)--(4.624, 4.783)--(4.593, 4.8)--(4.561, 4.816)--(4.529, 4.833)--(4.498, 4.849)--(4.466, 4.865)--(4.434, 4.881)--(4.403, 4.898)--(4.371, 4.914)--(4.339, 4.929)--(4.308, 4.945)--(4.276, 4.961)--(4.244, 4.976)--(4.213, 4.992)--(4.181, 5.007)--(4.149, 5.022)--(4.118, 5.037)--(4.086, 5.052)--(4.054, 5.067)--(4.023, 5.082)--(3.991, 5.097)--(3.959, 5.111)--(3.928, 5.125)--(3.896, 5.14)--(3.864, 5.154)--(3.832, 5.168)--(3.801, 5.182)--(3.769, 5.196)--(3.737, 5.21)--(3.706, 5.223)--(3.674, 5.237)--(3.642, 5.251)--(3.611, 5.265)--(3.579, 5.279)--(3.547, 5.292)--(3.516, 5.305)--(3.484, 5.318)--(3.452, 5.332)--(3.421, 5.345)--(3.389, 5.358)--(3.357, 5.371)--(3.326, 5.383)--(3.294, 5.396)--(3.262, 5.409)--(3.231, 5.421)--(3.199, 5.434)--(3.167, 5.446)--(3.136, 5.459)--(3.104, 5.471)--(3.072, 5.483)--(3.041, 5.495)--(3.009, 5.507)--(2.977, 5.518)--(2.946, 5.53)--(2.914, 5.542)--(2.882, 5.554)--(2.851, 5.565)--(2.819, 5.576)--(2.787, 5.588)--(2.756, 5.599)--(2.724, 5.61)--(2.692, 5.621)--(2.661, 5.631)--(2.629, 5.642)--(2.597, 5.653)--(2.566, 5.663)--(2.534, 5.674)--(2.502, 5.684)--(2.471, 5.694)--(2.439, 5.705)--(2.407, 5.715)--(2.376, 5.725)--(2.344, 5.735)--(2.312, 5.745)--(2.28, 5.755)--(2.249, 5.765)--(2.217, 5.774)--(2.185, 5.784)--(2.154, 5.793)--(2.122, 5.803)--(2.09, 5.812)--(2.059, 5.822)--(2.027, 5.831)--(1.995, 5.84)--(1.964, 5.849)--(1.932, 5.858)--(1.9, 5.867)--(1.869, 5.876)--(1.837, 5.885)--(1.805, 5.894)--(1.774, 5.902)--(1.742, 5.911)--(1.71, 5.919)--(1.679, 5.928)--(1.647, 5.936)--(1.615, 5.944)--(1.584, 5.952)--(1.552, 5.96)--(1.52, 5.968)--(1.489, 5.976)--(1.457, 5.984)--(1.425, 5.991)--(1.394, 5.999)--(1.362, 6.006)--(1.33, 6.014)--(1.299, 6.021)--(1.267, 6.028)--(1.235, 6.035)--(1.204, 6.043)--(1.172, 6.05)--(1.14, 6.057)--(1.109, 6.064)--(1.077, 6.071)--(1.045, 6.078)--(1.014, 6.084)--(0.9819, 6.091)--(0.9502, 6.097)--(0.9185, 6.104)--(0.8869, 6.11)--(0.8552, 6.116)--(0.8235, 6.123)--(0.7918, 6.129)--(0.7602, 6.135)--(0.7285, 6.141)--(0.6968, 6.147)--(0.6651, 6.153)--(0.6335, 6.159)--(0.6018, 6.164)--(0.5701, 6.17)--(0.5384, 6.175)--(0.5068, 6.181)--(0.4751, 6.186)--(0.4434, 6.191)--(0.4118, 6.197)--(0.3801, 6.202)--(0.3484, 6.207)--(0.3167, 6.212)--(0.2851, 6.217)--(0.2534, 6.222)--(0.2217, 6.226)--(0.19, 6.231)--(0.1584, 6.235)--(0.1267, 6.24)--(0.09502, 6.245)--(0.06335, 6.249)--(0.03167, 6.254)--(0.0, 6.258);
\draw (0.0, 6.229) -- (0.03167, 6.224) -- (0.06335, 6.22) -- (0.09502, 6.216) -- (0.1267, 6.211) -- (0.1584, 6.207) -- (0.19, 6.202) -- (0.2217, 6.198) -- (0.2534, 6.193) -- (0.2851, 6.188) -- (0.3167, 6.183) -- (0.3484, 6.178) -- (0.3801, 6.173) -- (0.4118, 6.168) -- (0.4434, 6.163) -- (0.4751, 6.158) -- (0.5068, 6.153) -- (0.5384, 6.147) -- (0.5701, 6.142) -- (0.6018, 6.136) -- (0.6335, 6.131) -- (0.6651, 6.125) -- (0.6968, 6.119) -- (0.7285, 6.113) -- (0.7602, 6.108) -- (0.7918, 6.102) -- (0.8235, 6.095) -- (0.8552, 6.089) -- (0.8869, 6.083) -- (0.9185, 6.077) -- (0.9502, 6.07) -- (0.9819, 6.064) -- (1.014, 6.057) -- (1.045, 6.051) -- (1.077, 6.044) -- (1.109, 6.037) -- (1.14, 6.031) -- (1.172, 6.024) -- (1.204, 6.017) -- (1.235, 6.009) -- (1.267, 6.002) -- (1.299, 5.995) -- (1.33, 5.988) -- (1.362, 5.98) -- (1.394, 5.973) -- (1.425, 5.965) -- (1.457, 5.958) -- (1.489, 5.95) -- (1.52, 5.942) -- (1.552, 5.934) -- (1.584, 5.926) -- (1.615, 5.918) -- (1.647, 5.91) -- (1.679, 5.902) -- (1.71, 5.893) -- (1.742, 5.885) -- (1.774, 5.876) -- (1.805, 5.868) -- (1.837, 5.859) -- (1.869, 5.85) -- (1.9, 5.842) -- (1.932, 5.833) -- (1.964, 5.824) -- (1.995, 5.815) -- (2.027, 5.805) -- (2.059, 5.796) -- (2.09, 5.787) -- (2.122, 5.777) -- (2.154, 5.768) -- (2.185, 5.758) -- (2.217, 5.748) -- (2.249, 5.739) -- (2.28, 5.729) -- (2.312, 5.719) -- (2.344, 5.709) -- (2.376, 5.699) -- (2.407, 5.688) -- (2.439, 5.678) -- (2.471, 5.668) -- (2.502, 5.657) -- (2.534, 5.647) -- (2.566, 5.636) -- (2.597, 5.625) -- (2.629, 5.614) -- (2.661, 5.603) -- (2.692, 5.592) -- (2.724, 5.581) -- (2.756, 5.57) -- (2.787, 5.559) -- (2.819, 5.547) -- (2.851, 5.536) -- (2.882, 5.524) -- (2.914, 5.512) -- (2.946, 5.501) -- (2.977, 5.489) -- (3.009, 5.477) -- (3.041, 5.465) -- (3.072, 5.453) -- (3.104, 5.44) -- (3.136, 5.428) -- (3.167, 5.416) -- (3.199, 5.403) -- (3.231, 5.39) -- (3.262, 5.378) -- (3.294, 5.365) -- (3.326, 5.352) -- (3.357, 5.339) -- (3.389, 5.326) -- (3.421, 5.313) -- (3.452, 5.299) -- (3.484, 5.286) -- (3.516, 5.272) -- (3.547, 5.259) -- (3.579, 5.245) -- (3.611, 5.231) -- (3.642, 5.217) -- (3.674, 5.204) -- (3.706, 5.189) -- (3.737, 5.175) -- (3.769, 5.161) -- (3.801, 5.147) -- (3.832, 5.132) -- (3.864, 5.118) -- (3.896, 5.103) -- (3.928, 5.088) -- (3.959, 5.073) -- (3.991, 5.058) -- (4.023, 5.043) -- (4.054, 5.028) -- (4.086, 5.013) -- (4.118, 4.997) -- (4.149, 4.982) -- (4.181, 4.966) -- (4.213, 4.951) -- (4.244, 4.935) -- (4.276, 4.919) -- (4.308, 4.903) -- (4.339, 4.887) -- (4.371, 4.871) -- (4.403, 4.854) -- (4.434, 4.838) -- (4.466, 4.821) -- (4.498, 4.805) -- (4.529, 4.788) -- (4.561, 4.771) -- (4.593, 4.754) -- (4.624, 4.737) -- (4.656, 4.72) -- (4.688, 4.703) -- (4.719, 4.685) -- (4.751, 4.668) -- (4.783, 4.65) -- (4.814, 4.633) -- (4.846, 4.615) -- (4.878, 4.597) -- (4.909, 4.579) -- (4.941, 4.561) -- (4.973, 4.543) -- (5.004, 4.524) -- (5.036, 4.506) -- (5.068, 4.487) -- (5.099, 4.469) -- (5.131, 4.45) -- (5.163, 4.431) -- (5.194, 4.412) -- (5.226, 4.393) -- (5.258, 4.374) -- (5.289, 4.355) -- (5.321, 4.335) -- (5.353, 4.316) -- (5.384, 4.296) -- (5.416, 4.276) -- (5.448, 4.256) -- (5.48, 4.236) -- (5.511, 4.216) -- (5.543, 4.196) -- (5.575, 4.176) -- (5.606, 4.155) -- (5.638, 4.135) -- (5.67, 4.114) -- (5.701, 4.093) -- (5.733, 4.073) -- (5.765, 4.052) -- (5.796, 4.03) -- (5.828, 4.009) -- (5.86, 3.988) -- (5.891, 3.966) -- (5.923, 3.945) -- (5.955, 3.923) -- (5.986, 3.901) -- (6.018, 3.879) -- (6.05, 3.857) -- (6.081, 3.835) -- (6.113, 3.813) -- (6.145, 3.791) -- (6.176, 3.768) -- (6.208, 3.746) -- (6.24, 3.723) -- (6.271, 3.7) -- (6.303, 3.677);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.463, 2.001)--(7.495, 2.001)--(7.527, 2.002)--(7.558, 2.002)--(7.59, 2.003)--(7.622, 2.004)--(7.653, 2.005)--(7.685, 2.006)--(7.717, 2.007)--(7.748, 2.008)--(7.78, 2.009)--(7.812, 2.01)--(7.843, 2.012)--(7.875, 2.013)--(7.907, 2.014)--(7.938, 2.016)--(7.97, 2.018)--(8.002, 2.019)--(8.033, 2.021)--(8.065, 2.023)--(8.097, 2.025)--(8.128, 2.026)--(8.16, 2.028)--(8.192, 2.031)--(8.224, 2.033)--(8.255, 2.035)--(8.287, 2.037)--(8.319, 2.04)--(8.35, 2.042)--(8.382, 2.045)--(8.414, 2.047)--(8.445, 2.05)--(8.477, 2.053)--(8.509, 2.056)--(8.54, 2.059)--(8.572, 2.062)--(8.604, 2.066)--(8.635, 2.069)--(8.667, 2.073)--(8.699, 2.076)--(8.73, 2.08)--(8.762, 2.084)--(8.794, 2.088)--(8.825, 2.092)--(8.857, 2.096)--(8.889, 2.101)--(8.92, 2.105)--(8.952, 2.11)--(8.984, 2.115)--(9.015, 2.12)--(9.047, 2.126)--(9.079, 2.131)--(9.11, 2.137)--(9.142, 2.143)--(9.174, 2.149)--(9.205, 2.156)--(9.237, 2.162)--(9.269, 2.169)--(9.3, 2.176)--(9.332, 2.184)--(9.364, 2.192)--(9.395, 2.2)--(9.427, 2.208)--(9.459, 2.217)--(9.49, 2.226)--(9.522, 2.236)--(9.554, 2.246)--(9.585, 2.257)--(9.617, 2.268)--(9.649, 2.279)--(9.68, 2.291)--(9.712, 2.304)--(9.744, 2.317)--(9.776, 2.331)--(9.807, 2.345)--(9.839, 2.36)--(9.871, 2.377)--(9.902, 2.393)--(9.934, 2.411)--(9.966, 2.43)--(9.997, 2.449)--(10.03, 2.471)--(10.06, 2.493)--(10.09, 2.516)--(10.12, 2.541)--(10.16, 2.567)--(10.19, 2.595)--(10.22, 2.625)--(10.25, 2.657)--(10.28, 2.691)--(10.31, 2.727)--(10.35, 2.767)--(10.38, 2.808)--(10.41, 2.853)--(10.44, 2.901)--(10.47, 2.951)--(10.5, 3.006)--(10.54, 3.065)--(10.57, 3.126)--(10.6, 3.192)--(10.63, 3.262)--(10.66, 3.337)--(10.69, 3.416)--(10.73, 3.498)--(10.76, 3.585)--(10.79, 3.675)--(10.82, 3.767)--(10.85, 3.863)--(10.88, 3.959)--(10.92, 4.058)--(10.95, 4.154)--(10.98, 4.248)--(11.01, 4.345)--(11.04, 4.437)--(11.07, 4.525)--(11.11, 4.611)--(11.14, 4.69)--(11.17, 4.767)--(11.2, 4.838)--(11.23, 4.904)--(11.26, 4.969)--(11.3, 5.029)--(11.33, 5.084)--(11.36, 5.137)--(11.39, 5.185)--(11.42, 5.232)--(11.45, 5.277)--(11.49, 5.316)--(11.52, 5.354)--(11.55, 5.389)--(11.58, 5.423)--(11.61, 5.454)--(11.64, 5.484)--(11.68, 5.512)--(11.71, 5.538)--(11.74, 5.563)--(11.77, 5.586)--(11.8, 5.608)--(11.83, 5.629)--(11.87, 5.649)--(11.9, 5.668)--(11.93, 5.685)--(11.96, 5.702)--(11.99, 5.718)--(12.02, 5.733)--(12.06, 5.748)--(12.09, 5.762)--(12.12, 5.775)--(12.15, 5.787)--(12.18, 5.8)--(12.21, 5.811)--(12.25, 5.822)--(12.28, 5.832)--(12.31, 5.842)--(12.34, 5.852)--(12.37, 5.861)--(12.4, 5.87)--(12.44, 5.879)--(12.47, 5.887)--(12.5, 5.895)--(12.53, 5.903)--(12.56, 5.91)--(12.59, 5.917)--(12.63, 5.924)--(12.66, 5.931)--(12.69, 5.937)--(12.72, 5.944)--(12.75, 5.95)--(12.78, 5.955)--(12.82, 5.961)--(12.85, 5.966)--(12.88, 5.972)--(12.91, 5.977)--(12.94, 5.982)--(12.97, 5.987)--(13.01, 5.991)--(13.04, 5.996)--(13.07, 6.0)--(13.1, 6.005)--(13.13, 6.009)--(13.16, 6.013)--(13.2, 6.017)--(13.23, 6.021)--(13.26, 6.024)--(13.29, 6.028)--(13.32, 6.032)--(13.35, 6.035)--(13.39, 6.039)--(13.42, 6.042)--(13.45, 6.045)--(13.48, 6.048)--(13.51, 6.051)--(13.54, 6.054)--(13.58, 6.057)--(13.61, 6.06)--(13.64, 6.063)--(13.67, 6.065)--(13.7, 6.068)--(13.7, 6.111)--(13.67, 6.108)--(13.64, 6.106)--(13.61, 6.104)--(13.58, 6.101)--(13.54, 6.099)--(13.51, 6.096)--(13.48, 6.094)--(13.45, 6.091)--(13.42, 6.088)--(13.39, 6.086)--(13.35, 6.083)--(13.32, 6.08)--(13.29, 6.077)--(13.26, 6.074)--(13.23, 6.071)--(13.2, 6.068)--(13.16, 6.065)--(13.13, 6.061)--(13.1, 6.058)--(13.07, 6.054)--(13.04, 6.051)--(13.01, 6.047)--(12.97, 6.043)--(12.94, 6.039)--(12.91, 6.035)--(12.88, 6.031)--(12.85, 6.026)--(12.82, 6.022)--(12.78, 6.017)--(12.75, 6.012)--(12.72, 6.007)--(12.69, 6.002)--(12.66, 5.997)--(12.63, 5.992)--(12.59, 5.986)--(12.56, 5.981)--(12.53, 5.975)--(12.5, 5.968)--(12.47, 5.962)--(12.44, 5.955)--(12.4, 5.948)--(12.37, 5.941)--(12.34, 5.933)--(12.31, 5.926)--(12.28, 5.917)--(12.25, 5.909)--(12.21, 5.9)--(12.18, 5.891)--(12.15, 5.881)--(12.12, 5.872)--(12.09, 5.862)--(12.06, 5.851)--(12.02, 5.84)--(11.99, 5.827)--(11.96, 5.815)--(11.93, 5.802)--(11.9, 5.788)--(11.87, 5.774)--(11.83, 5.759)--(11.8, 5.742)--(11.77, 5.726)--(11.74, 5.708)--(11.71, 5.69)--(11.68, 5.67)--(11.64, 5.649)--(11.61, 5.627)--(11.58, 5.604)--(11.55, 5.579)--(11.52, 5.552)--(11.49, 5.523)--(11.45, 5.492)--(11.42, 5.459)--(11.39, 5.425)--(11.36, 5.388)--(11.33, 5.349)--(11.3, 5.306)--(11.26, 5.258)--(11.23, 5.208)--(11.2, 5.155)--(11.17, 5.097)--(11.14, 5.037)--(11.11, 4.971)--(11.07, 4.901)--(11.04, 4.828)--(11.01, 4.75)--(10.98, 4.663)--(10.95, 4.573)--(10.92, 4.481)--(10.88, 4.383)--(10.85, 4.282)--(10.82, 4.18)--(10.79, 4.074)--(10.76, 3.97)--(10.73, 3.867)--(10.69, 3.765)--(10.66, 3.663)--(10.63, 3.568)--(10.6, 3.479)--(10.57, 3.393)--(10.54, 3.309)--(10.5, 3.233)--(10.47, 3.159)--(10.44, 3.092)--(10.41, 3.028)--(10.38, 2.97)--(10.35, 2.915)--(10.31, 2.864)--(10.28, 2.816)--(10.25, 2.772)--(10.22, 2.732)--(10.19, 2.693)--(10.16, 2.657)--(10.12, 2.624)--(10.09, 2.593)--(10.06, 2.563)--(10.03, 2.536)--(9.997, 2.51)--(9.966, 2.486)--(9.934, 2.463)--(9.902, 2.441)--(9.871, 2.421)--(9.839, 2.402)--(9.807, 2.384)--(9.776, 2.367)--(9.744, 2.351)--(9.712, 2.335)--(9.68, 2.321)--(9.649, 2.307)--(9.617, 2.294)--(9.585, 2.281)--(9.554, 2.269)--(9.522, 2.257)--(9.49, 2.246)--(9.459, 2.236)--(9.427, 2.226)--(9.395, 2.217)--(9.364, 2.208)--(9.332, 2.199)--(9.3, 2.191)--(9.269, 2.183)--(9.237, 2.175)--(9.205, 2.167)--(9.174, 2.161)--(9.142, 2.154)--(9.11, 2.147)--(9.079, 2.141)--(9.047, 2.135)--(9.015, 2.129)--(8.984, 2.123)--(8.952, 2.118)--(8.92, 2.113)--(8.889, 2.108)--(8.857, 2.103)--(8.825, 2.098)--(8.794, 2.094)--(8.762, 2.089)--(8.73, 2.085)--(8.699, 2.081)--(8.667, 2.077)--(8.635, 2.073)--(8.604, 2.07)--(8.572, 2.066)--(8.54, 2.063)--(8.509, 2.06)--(8.477, 2.056)--(8.445, 2.053)--(8.414, 2.05)--(8.382, 2.048)--(8.35, 2.045)--(8.319, 2.042)--(8.287, 2.04)--(8.255, 2.037)--(8.224, 2.035)--(8.192, 2.032)--(8.16, 2.03)--(8.128, 2.028)--(8.097, 2.026)--(8.065, 2.024)--(8.033, 2.022)--(8.002, 2.02)--(7.97, 2.019)--(7.938, 2.017)--(7.907, 2.015)--(7.875, 2.014)--(7.843, 2.012)--(7.812, 2.011)--(7.78, 2.01)--(7.748, 2.008)--(7.717, 2.007)--(7.685, 2.006)--(7.653, 2.005)--(7.622, 2.004)--(7.59, 2.003)--(7.558, 2.002)--(7.527, 2.002)--(7.495, 2.001)--(7.463, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.463, 2.001) -- (7.495, 2.001) -- (7.527, 2.002) -- (7.558, 2.002) -- (7.59, 2.003) -- (7.622, 2.004) -- (7.653, 2.005) -- (7.685, 2.006) -- (7.717, 2.007) -- (7.748, 2.008) -- (7.78, 2.009) -- (7.812, 2.011) -- (7.843, 2.012) -- (7.875, 2.013) -- (7.907, 2.015) -- (7.938, 2.016) -- (7.97, 2.018) -- (8.002, 2.02) -- (8.033, 2.022) -- (8.065, 2.023) -- (8.097, 2.025) -- (8.128, 2.027) -- (8.16, 2.029) -- (8.192, 2.032) -- (8.224, 2.034) -- (8.255, 2.036) -- (8.287, 2.039) -- (8.319, 2.041) -- (8.35, 2.044) -- (8.382, 2.046) -- (8.414, 2.049) -- (8.445, 2.052) -- (8.477, 2.055) -- (8.509, 2.058) -- (8.54, 2.061) -- (8.572, 2.064) -- (8.604, 2.068) -- (8.635, 2.071) -- (8.667, 2.075) -- (8.699, 2.079) -- (8.73, 2.083) -- (8.762, 2.087) -- (8.794, 2.091) -- (8.825, 2.095) -- (8.857, 2.1) -- (8.889, 2.105) -- (8.92, 2.109) -- (8.952, 2.114) -- (8.984, 2.12) -- (9.015, 2.125) -- (9.047, 2.131) -- (9.079, 2.137) -- (9.11, 2.143) -- (9.142, 2.149) -- (9.174, 2.155) -- (9.205, 2.162) -- (9.237, 2.169) -- (9.269, 2.177) -- (9.3, 2.184) -- (9.332, 2.192) -- (9.364, 2.2) -- (9.395, 2.209) -- (9.427, 2.218) -- (9.459, 2.228) -- (9.49, 2.237) -- (9.522, 2.248) -- (9.554, 2.259) -- (9.585, 2.27) -- (9.617, 2.282) -- (9.649, 2.294) -- (9.68, 2.307) -- (9.712, 2.321) -- (9.744, 2.335) -- (9.776, 2.35) -- (9.807, 2.366) -- (9.839, 2.383) -- (9.871, 2.401) -- (9.902, 2.419) -- (9.934, 2.439) -- (9.966, 2.46) -- (9.997, 2.482) -- (10.03, 2.506) -- (10.06, 2.531) -- (10.09, 2.557) -- (10.12, 2.586) -- (10.16, 2.616) -- (10.19, 2.648) -- (10.22, 2.682) -- (10.25, 2.719) -- (10.28, 2.759) -- (10.31, 2.801) -- (10.35, 2.846) -- (10.38, 2.894) -- (10.41, 2.946) -- (10.44, 3.002) -- (10.47, 3.061) -- (10.5, 3.125) -- (10.54, 3.193) -- (10.57, 3.266) -- (10.6, 3.343) -- (10.63, 3.425) -- (10.66, 3.511) -- (10.69, 3.601) -- (10.73, 3.694) -- (10.76, 3.791) -- (10.79, 3.89) -- (10.82, 3.99) -- (10.85, 4.091) -- (10.88, 4.191) -- (10.92, 4.29) -- (10.95, 4.387) -- (10.98, 4.481) -- (11.01, 4.571) -- (11.04, 4.657) -- (11.07, 4.739) -- (11.11, 4.816) -- (11.14, 4.889) -- (11.17, 4.957) -- (11.2, 5.021) -- (11.23, 5.081) -- (11.26, 5.137) -- (11.3, 5.189) -- (11.33, 5.238) -- (11.36, 5.283) -- (11.39, 5.325) -- (11.42, 5.365) -- (11.45, 5.402) -- (11.49, 5.436) -- (11.52, 5.469) -- (11.55, 5.499) -- (11.58, 5.527) -- (11.61, 5.554) -- (11.64, 5.579) -- (11.68, 5.603) -- (11.71, 5.625) -- (11.74, 5.647) -- (11.77, 5.666) -- (11.8, 5.685) -- (11.83, 5.703) -- (11.87, 5.72) -- (11.9, 5.736) -- (11.93, 5.752) -- (11.96, 5.766) -- (11.99, 5.78) -- (12.02, 5.793) -- (12.06, 5.806) -- (12.09, 5.818) -- (12.12, 5.829) -- (12.15, 5.84) -- (12.18, 5.851) -- (12.21, 5.861) -- (12.25, 5.871) -- (12.28, 5.88) -- (12.31, 5.889) -- (12.34, 5.898) -- (12.37, 5.906) -- (12.4, 5.914) -- (12.44, 5.921) -- (12.47, 5.929) -- (12.5, 5.936) -- (12.53, 5.943) -- (12.56, 5.949) -- (12.59, 5.956) -- (12.63, 5.962) -- (12.66, 5.968) -- (12.69, 5.973) -- (12.72, 5.979) -- (12.75, 5.984) -- (12.78, 5.989) -- (12.82, 5.995) -- (12.85, 5.999) -- (12.88, 6.004) -- (12.91, 6.009) -- (12.94, 6.013) -- (12.97, 6.018) -- (13.01, 6.022) -- (13.04, 6.026) -- (13.07, 6.03) -- (13.1, 6.034) -- (13.13, 6.037) -- (13.16, 6.041) -- (13.2, 6.045) -- (13.23, 6.048) -- (13.26, 6.052) -- (13.29, 6.055) -- (13.32, 6.058) -- (13.35, 6.061) -- (13.39, 6.064) -- (13.42, 6.067) -- (13.45, 6.07) -- (13.48, 6.073) -- (13.51, 6.076) -- (13.54, 6.078) -- (13.58, 6.081) -- (13.61, 6.084) -- (13.64, 6.086) -- (13.67, 6.088) -- (13.7, 6.091);
\foreach \pos in {(3.788, 5.262),(3.796, 5.262),(3.746, 5.263),(3.768, 5.261),(3.771, 5.261),(3.74, 5.261),(3.736, 5.261),(3.733, 5.26),(3.724, 5.26),(3.721, 5.26),(3.715, 5.259),(3.714, 5.259),(3.706, 5.259),(3.721, 5.258),(3.712, 5.258),(3.697, 5.258),(3.708, 5.257),(3.695, 5.257),(3.711, 5.256),(3.712, 5.255),(3.683, 5.256),(3.686, 5.255),(3.662, 5.256),(3.702, 5.254),(3.683, 5.255),(3.677, 5.254),(3.68, 5.254),(3.673, 5.254),(3.662, 5.254),(3.658, 5.254),(3.623, 5.254),(3.657, 5.253),(3.641, 5.253),(3.623, 5.254),(3.648, 5.252),(3.643, 5.252),(3.642, 5.252),(3.632, 5.252),(3.638, 5.252),(3.626, 5.251),(3.605, 5.252),(3.626, 5.251),(3.604, 5.251),(3.614, 5.25),(3.626, 5.249),(3.616, 5.249),(3.582, 5.25),(3.614, 5.248),(3.59, 5.249),(3.595, 5.248),(3.575, 5.248),(3.591, 5.247),(3.614, 5.246),(3.594, 5.246),(3.568, 5.247),(3.561, 5.247),(3.564, 5.246),(3.581, 5.245),(3.539, 5.246),(3.566, 5.245),(3.575, 5.244),(3.56, 5.244),(3.53, 5.244),(3.532, 5.244),(3.548, 5.243),(3.504, 5.244),(3.517, 5.243),(3.529, 5.242)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.788, 5.262) (3.631, 5.251) (3.514, 5.242)};
\foreach \P in {(3.631, 5.251)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.91, 4.51),(10.95, 4.506),(10.94, 4.503),(10.91, 4.499),(10.93, 4.496),(10.91, 4.493),(10.93, 4.492),(10.92, 4.49),(10.94, 4.485),(10.93, 4.483),(10.94, 4.48),(10.97, 4.477),(10.95, 4.476),(10.98, 4.473),(10.99, 4.47),(10.98, 4.469),(10.98, 4.466),(10.98, 4.464),(10.98, 4.46),(11.0, 4.458),(10.97, 4.456),(11.0, 4.454),(10.99, 4.451),(10.98, 4.449),(11.0, 4.446),(11.04, 4.444),(11.01, 4.443),(11.0, 4.44),(11.02, 4.438),(11.0, 4.436),(11.04, 4.433),(11.03, 4.431),(11.03, 4.429),(11.04, 4.428),(11.05, 4.427),(11.06, 4.426),(11.04, 4.423),(11.07, 4.421),(11.06, 4.418),(11.05, 4.417),(11.09, 4.415),(11.05, 4.414),(11.06, 4.413),(11.1, 4.411),(11.09, 4.409),(11.1, 4.407),(11.08, 4.406),(11.04, 4.404),(11.07, 4.402),(11.07, 4.4),(11.08, 4.398),(11.08, 4.396),(11.14, 4.394),(11.1, 4.391),(11.08, 4.389),(11.1, 4.387),(11.11, 4.383),(11.15, 4.381),(11.11, 4.379),(11.12, 4.375),(11.13, 4.373),(11.13, 4.371),(11.12, 4.369),(11.15, 4.367),(11.17, 4.363),(11.16, 4.361),(11.21, 4.358),(11.15, 4.355)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.91, 4.51) (11.03, 4.435) (11.18, 4.352)};
\foreach \P in {(11.03, 4.435)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(1.3, 6.008),(1.296, 6.007),(1.298, 6.005),(1.303, 6.004),(1.3, 6.003),(1.294, 6.003),(1.295, 6.002),(1.299, 6.001),(1.293, 6.001),(1.296, 5.999),(1.297, 5.999),(1.295, 5.998),(1.291, 5.997),(1.299, 5.996),(1.295, 5.995),(1.297, 5.995),(1.295, 5.994),(1.292, 5.993),(1.291, 5.992),(1.295, 5.991),(1.288, 5.991),(1.287, 5.99),(1.293, 5.989),(1.288, 5.988),(1.284, 5.988),(1.286, 5.986),(1.293, 5.986),(1.289, 5.985),(1.29, 5.984),(1.291, 5.984),(1.289, 5.983),(1.286, 5.983),(1.283, 5.982),(1.288, 5.981),(1.288, 5.981),(1.284, 5.98),(1.285, 5.98),(1.287, 5.979),(1.285, 5.978),(1.283, 5.977),(1.288, 5.976),(1.285, 5.976),(1.283, 5.975),(1.284, 5.975),(1.279, 5.974),(1.283, 5.973),(1.283, 5.973),(1.282, 5.972),(1.29, 5.972),(1.289, 5.971),(1.283, 5.971),(1.283, 5.97),(1.278, 5.969),(1.286, 5.969),(1.283, 5.968),(1.282, 5.968),(1.276, 5.967),(1.283, 5.966),(1.277, 5.965),(1.284, 5.964),(1.278, 5.964),(1.28, 5.963),(1.276, 5.962),(1.279, 5.961),(1.277, 5.96),(1.273, 5.959),(1.281, 5.958),(1.276, 5.957)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.3, 6.008) (1.287, 5.981) (1.277, 5.956)};
\foreach \pos in {(4.289, 4.981),(4.366, 4.978),(4.35, 4.979),(4.375, 4.977),(4.37, 4.977),(4.3, 4.979),(4.303, 4.978),(4.295, 4.978),(4.416, 4.974),(4.31, 4.976),(4.342, 4.975),(4.289, 4.976),(4.265, 4.977),(4.282, 4.976),(4.352, 4.973),(4.253, 4.976),(4.31, 4.974),(4.253, 4.975),(4.274, 4.974),(4.238, 4.975),(4.255, 4.974),(4.255, 4.974),(4.26, 4.973),(4.264, 4.973),(4.211, 4.974),(4.299, 4.971),(4.232, 4.973),(4.231, 4.973),(4.238, 4.973),(4.242, 4.972),(4.237, 4.972),(4.255, 4.971),(4.194, 4.973),(4.249, 4.971),(4.24, 4.971),(4.27, 4.97),(4.226, 4.971),(4.227, 4.97),(4.196, 4.971),(4.263, 4.968),(4.12, 4.972),(4.233, 4.968),(4.234, 4.968),(4.205, 4.969),(4.195, 4.969),(4.175, 4.969),(4.127, 4.97),(4.218, 4.967),(4.26, 4.966),(4.215, 4.967),(4.154, 4.968),(4.175, 4.967),(4.135, 4.968),(4.216, 4.966),(4.202, 4.966),(4.136, 4.967),(4.11, 4.968),(4.219, 4.964),(4.171, 4.965),(4.159, 4.965),(4.183, 4.964),(4.205, 4.963),(4.133, 4.965),(4.163, 4.964),(4.134, 4.964),(4.167, 4.963),(4.14, 4.963),(4.198, 4.961)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.11, 4.968) (4.238, 4.971) (4.416, 4.974)};
\foreach \P in {(1.287, 5.981),(4.238, 4.971)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.685, 2.081),(8.678, 2.081),(8.681, 2.081),(8.675, 2.081),(8.682, 2.081),(8.678, 2.081),(8.678, 2.081),(8.683, 2.081),(8.679, 2.081),(8.684, 2.08),(8.682, 2.08),(8.677, 2.08),(8.682, 2.08),(8.681, 2.08),(8.681, 2.08),(8.688, 2.08),(8.687, 2.08),(8.686, 2.08),(8.688, 2.08),(8.683, 2.08),(8.687, 2.08),(8.683, 2.08),(8.68, 2.08),(8.691, 2.08),(8.682, 2.08),(8.681, 2.08),(8.685, 2.08),(8.671, 2.08),(8.685, 2.08),(8.681, 2.08),(8.689, 2.079),(8.683, 2.079),(8.681, 2.079),(8.688, 2.079),(8.683, 2.079),(8.681, 2.079),(8.688, 2.079),(8.685, 2.079),(8.687, 2.079),(8.685, 2.079),(8.684, 2.079),(8.689, 2.079),(8.696, 2.079),(8.695, 2.079),(8.691, 2.079),(8.688, 2.079),(8.685, 2.079),(8.697, 2.079),(8.692, 2.079),(8.685, 2.079),(8.697, 2.079),(8.692, 2.079),(8.694, 2.078),(8.687, 2.078),(8.701, 2.078),(8.699, 2.078),(8.695, 2.078),(8.692, 2.078),(8.693, 2.078),(8.704, 2.078),(8.693, 2.078),(8.694, 2.078),(8.696, 2.078),(8.691, 2.078),(8.698, 2.078),(8.691, 2.078),(8.694, 2.078),(8.701, 2.078)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.685, 2.081) (8.687, 2.079) (8.705, 2.078)};
\foreach \pos in {(11.55, 5.549),(11.55, 5.548),(11.53, 5.546),(11.54, 5.544),(11.58, 5.542),(11.57, 5.54),(11.56, 5.538),(11.57, 5.536),(11.6, 5.536),(11.57, 5.534),(11.58, 5.532),(11.6, 5.531),(11.61, 5.529),(11.56, 5.527),(11.57, 5.526),(11.59, 5.526),(11.58, 5.524),(11.62, 5.522),(11.6, 5.521),(11.6, 5.52),(11.61, 5.518),(11.58, 5.517),(11.61, 5.516),(11.64, 5.514),(11.63, 5.513),(11.59, 5.512),(11.61, 5.51),(11.6, 5.508),(11.65, 5.507),(11.62, 5.506),(11.66, 5.504),(11.64, 5.502),(11.66, 5.5),(11.63, 5.499),(11.64, 5.498),(11.64, 5.496),(11.66, 5.495),(11.64, 5.494),(11.67, 5.492),(11.68, 5.491),(11.68, 5.49),(11.66, 5.489),(11.67, 5.487),(11.69, 5.487),(11.69, 5.485),(11.65, 5.484),(11.67, 5.482),(11.69, 5.481),(11.68, 5.48),(11.69, 5.479),(11.72, 5.477),(11.67, 5.476),(11.7, 5.475),(11.71, 5.471),(11.74, 5.47),(11.71, 5.468),(11.68, 5.466),(11.71, 5.465),(11.69, 5.464),(11.71, 5.462),(11.68, 5.461),(11.74, 5.459),(11.71, 5.457),(11.73, 5.455),(11.76, 5.453),(11.72, 5.45),(11.72, 5.448),(11.75, 5.446)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.55, 5.549) (11.64, 5.499) (11.76, 5.444)};
\foreach \P in {(8.687, 2.079),(11.64, 5.499)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.861, 5.235),(3.827, 5.235),(3.779, 5.236),(3.815, 5.233),(3.776, 5.234),(3.767, 5.234),(3.777, 5.233),(3.751, 5.233),(3.776, 5.231),(3.747, 5.232),(3.766, 5.231),(3.737, 5.232),(3.735, 5.231),(3.74, 5.231),(3.742, 5.23),(3.754, 5.229),(3.743, 5.229),(3.72, 5.23),(3.724, 5.229),(3.723, 5.228),(3.715, 5.228),(3.705, 5.228),(3.69, 5.229),(3.716, 5.227),(3.707, 5.227),(3.667, 5.228),(3.699, 5.226),(3.693, 5.226),(3.681, 5.226),(3.696, 5.225),(3.675, 5.225),(3.656, 5.226),(3.62, 5.227),(3.66, 5.225),(3.658, 5.224),(3.67, 5.223),(3.641, 5.224),(3.644, 5.224),(3.616, 5.224),(3.614, 5.224),(3.624, 5.223),(3.621, 5.222),(3.625, 5.222),(3.61, 5.222),(3.607, 5.222),(3.594, 5.223),(3.591, 5.222),(3.586, 5.221),(3.588, 5.221),(3.579, 5.221),(3.584, 5.22),(3.57, 5.22),(3.575, 5.219),(3.555, 5.22),(3.557, 5.22),(3.551, 5.219),(3.583, 5.218),(3.529, 5.22),(3.536, 5.219),(3.529, 5.219),(3.527, 5.218),(3.542, 5.217),(3.54, 5.217),(3.527, 5.217),(3.538, 5.216),(3.484, 5.218),(3.524, 5.215),(3.513, 5.215)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.861, 5.235) (3.664, 5.225) (3.49, 5.216)};
\foreach \P in {(3.664, 5.225)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.91, 4.696),(10.87, 4.695),(10.91, 4.69),(10.91, 4.684),(10.94, 4.68),(10.93, 4.678),(10.91, 4.676),(10.94, 4.674),(10.94, 4.671),(10.94, 4.669),(10.94, 4.668),(10.95, 4.664),(10.97, 4.662),(10.95, 4.66),(10.96, 4.658),(10.98, 4.656),(10.95, 4.653),(10.97, 4.652),(11.0, 4.648),(10.96, 4.645),(10.98, 4.643),(11.0, 4.641),(10.99, 4.638),(11.02, 4.635),(11.02, 4.633),(11.04, 4.631),(11.03, 4.63),(11.02, 4.628),(11.02, 4.627),(11.05, 4.623),(11.07, 4.62),(11.04, 4.616),(11.02, 4.614),(11.05, 4.612),(11.05, 4.61),(11.06, 4.607),(11.05, 4.604),(11.07, 4.601),(11.05, 4.599),(11.09, 4.598),(11.08, 4.595),(11.11, 4.593),(11.11, 4.589),(11.05, 4.587),(11.12, 4.585),(11.1, 4.583),(11.13, 4.581),(11.1, 4.58),(11.11, 4.578),(11.12, 4.575),(11.11, 4.571),(11.13, 4.569),(11.11, 4.568),(11.13, 4.565),(11.15, 4.562),(11.13, 4.56),(11.16, 4.557),(11.18, 4.555),(11.17, 4.552),(11.18, 4.551),(11.16, 4.547),(11.17, 4.544),(11.19, 4.542),(11.17, 4.538),(11.2, 4.535),(11.18, 4.533),(11.21, 4.525),(11.24, 4.522)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.91, 4.696) (11.06, 4.603) (11.23, 4.516)};
\foreach \P in {(11.06, 4.603)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.072, 5.883),(2.081, 5.882),(2.078, 5.88),(2.076, 5.877),(2.07, 5.875),(2.063, 5.873),(2.065, 5.872),(2.073, 5.87),(2.064, 5.868),(2.065, 5.867),(2.059, 5.866),(2.059, 5.865),(2.061, 5.863),(2.067, 5.863),(2.059, 5.862),(2.057, 5.86),(2.06, 5.859),(2.059, 5.858),(2.051, 5.857),(2.062, 5.856),(2.055, 5.855),(2.061, 5.855),(2.063, 5.854),(2.059, 5.853),(2.052, 5.851),(2.053, 5.85),(2.057, 5.849),(2.056, 5.849),(2.047, 5.848),(2.041, 5.847),(2.054, 5.847),(2.047, 5.846),(2.051, 5.845),(2.048, 5.844),(2.045, 5.842),(2.049, 5.841),(2.041, 5.84),(2.05, 5.839),(2.047, 5.837),(2.043, 5.836),(2.044, 5.836),(2.042, 5.835),(2.041, 5.834),(2.043, 5.834),(2.033, 5.832),(2.041, 5.832),(2.036, 5.831),(2.035, 5.83),(2.03, 5.828),(2.037, 5.827),(2.03, 5.826),(2.032, 5.826),(2.027, 5.824),(2.029, 5.823),(2.023, 5.822),(2.03, 5.82),(2.027, 5.819),(2.027, 5.818),(2.026, 5.817),(2.028, 5.815),(2.02, 5.814),(2.02, 5.812),(2.019, 5.811),(2.017, 5.809),(2.019, 5.808),(2.017, 5.806),(2.014, 5.805),(2.015, 5.803)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.072, 5.883) (2.044, 5.839) (2.012, 5.802)};
\foreach \pos in {(4.575, 4.77),(4.524, 4.77),(4.559, 4.769),(4.577, 4.767),(4.551, 4.767),(4.46, 4.768),(4.526, 4.766),(4.533, 4.765),(4.474, 4.765),(4.555, 4.763),(4.589, 4.762),(4.543, 4.762),(4.511, 4.762),(4.485, 4.762),(4.546, 4.76),(4.466, 4.761),(4.475, 4.76),(4.543, 4.758),(4.462, 4.759),(4.535, 4.757),(4.577, 4.756),(4.519, 4.755),(4.468, 4.756),(4.474, 4.755),(4.433, 4.755),(4.481, 4.754),(4.467, 4.753),(4.546, 4.75),(4.465, 4.751),(4.465, 4.751),(4.466, 4.75),(4.481, 4.748),(4.47, 4.748),(4.47, 4.747),(4.478, 4.746),(4.45, 4.746),(4.411, 4.746),(4.386, 4.745),(4.425, 4.744),(4.36, 4.745),(4.453, 4.743),(4.367, 4.743),(4.388, 4.742),(4.346, 4.742),(4.366, 4.741),(4.298, 4.742),(4.395, 4.74),(4.376, 4.739),(4.416, 4.738),(4.382, 4.737),(4.392, 4.737),(4.372, 4.736),(4.382, 4.735),(4.368, 4.734),(4.355, 4.734),(4.323, 4.733),(4.338, 4.732),(4.357, 4.731),(4.365, 4.73),(4.344, 4.73),(4.374, 4.729),(4.375, 4.728),(4.343, 4.728),(4.299, 4.728),(4.422, 4.726),(4.265, 4.726),(4.326, 4.723),(4.26, 4.723)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.26, 4.723) (4.425, 4.745) (4.589, 4.762)};
\foreach \P in {(2.044, 5.839),(4.425, 4.745)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.413, 2.217),(9.423, 2.217),(9.412, 2.216),(9.419, 2.216),(9.421, 2.215),(9.427, 2.215),(9.422, 2.215),(9.42, 2.214),(9.433, 2.214),(9.432, 2.214),(9.424, 2.213),(9.423, 2.213),(9.432, 2.213),(9.423, 2.212),(9.432, 2.212),(9.436, 2.212),(9.433, 2.211),(9.434, 2.211),(9.444, 2.211),(9.429, 2.211),(9.429, 2.211),(9.433, 2.21),(9.439, 2.21),(9.44, 2.21),(9.443, 2.21),(9.441, 2.209),(9.441, 2.209),(9.435, 2.209),(9.443, 2.209),(9.441, 2.209),(9.448, 2.208),(9.444, 2.208),(9.448, 2.208),(9.441, 2.207),(9.457, 2.207),(9.447, 2.207),(9.443, 2.207),(9.455, 2.207),(9.456, 2.207),(9.456, 2.206),(9.447, 2.206),(9.445, 2.206),(9.457, 2.206),(9.459, 2.205),(9.448, 2.205),(9.463, 2.205),(9.462, 2.205),(9.452, 2.205),(9.456, 2.204),(9.46, 2.204),(9.454, 2.204),(9.458, 2.204),(9.467, 2.204),(9.452, 2.203),(9.46, 2.203),(9.463, 2.203),(9.465, 2.203),(9.46, 2.202),(9.464, 2.202),(9.463, 2.202),(9.465, 2.201),(9.468, 2.201),(9.463, 2.201),(9.47, 2.2),(9.476, 2.2),(9.47, 2.2),(9.459, 2.199),(9.475, 2.199)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.413, 2.217) (9.444, 2.208) (9.486, 2.199)};
\foreach \pos in {(11.75, 5.894),(11.71, 5.89),(11.72, 5.886),(11.71, 5.882),(11.71, 5.879),(11.74, 5.878),(11.73, 5.876),(11.74, 5.875),(11.72, 5.874),(11.74, 5.873),(11.77, 5.869),(11.76, 5.867),(11.74, 5.866),(11.77, 5.865),(11.78, 5.862),(11.78, 5.861),(11.76, 5.859),(11.78, 5.857),(11.8, 5.856),(11.84, 5.855),(11.77, 5.853),(11.79, 5.851),(11.79, 5.849),(11.79, 5.847),(11.82, 5.845),(11.79, 5.844),(11.81, 5.843),(11.8, 5.841),(11.82, 5.839),(11.84, 5.837),(11.83, 5.835),(11.84, 5.833),(11.83, 5.83),(11.84, 5.829),(11.8, 5.827),(11.87, 5.825),(11.88, 5.824),(11.87, 5.821),(11.85, 5.82),(11.85, 5.819),(11.89, 5.818),(11.87, 5.817),(11.91, 5.814),(11.87, 5.811),(11.85, 5.81),(11.88, 5.808),(11.87, 5.804),(11.88, 5.803),(11.88, 5.801),(11.9, 5.8),(11.9, 5.798),(11.93, 5.798),(11.94, 5.796),(11.91, 5.794),(11.91, 5.791),(11.93, 5.789),(11.91, 5.787),(11.94, 5.785),(11.92, 5.783),(11.95, 5.782),(11.95, 5.778),(11.92, 5.777),(11.97, 5.775),(11.99, 5.773),(11.99, 5.77),(11.99, 5.769),(11.98, 5.767),(11.97, 5.765)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.71, 5.882) (11.83, 5.834) (11.99, 5.77)};
\foreach \P in {(9.444, 2.208),(11.83, 5.834)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.476, 5.198),(3.227, 5.189),(3.543, 5.2),(3.374, 5.194),(3.481, 5.198),(3.275, 5.191),(3.271, 5.191),(3.465, 5.198),(3.263, 5.191),(3.355, 5.194),(3.326, 5.193),(3.272, 5.191),(3.118, 5.186),(3.277, 5.192),(3.591, 5.202),(3.08, 5.185),(3.402, 5.196),(3.089, 5.186),(3.501, 5.199),(3.444, 5.197),(3.256, 5.191),(3.216, 5.19),(3.07, 5.185),(3.19, 5.189),(3.393, 5.196),(3.36, 5.195),(3.071, 5.185),(3.262, 5.192),(3.511, 5.2),(3.44, 5.198),(3.028, 5.184),(3.272, 5.192),(3.453, 5.198),(3.039, 5.185),(3.205, 5.19),(3.474, 5.199),(3.542, 5.201),(3.331, 5.194),(3.053, 5.185),(3.301, 5.193),(3.307, 5.194),(3.061, 5.186),(3.018, 5.184),(3.406, 5.197),(3.376, 5.196),(2.854, 5.179),(3.57, 5.202),(3.628, 5.204),(3.192, 5.19),(3.631, 5.205),(3.02, 5.185),(3.048, 5.186),(3.148, 5.189),(3.397, 5.197),(3.302, 5.194),(3.322, 5.195),(3.045, 5.186),(2.904, 5.181),(2.931, 5.182),(3.522, 5.202),(3.084, 5.187),(3.566, 5.203),(3.252, 5.193),(3.559, 5.203),(2.889, 5.181),(2.969, 5.184),(2.938, 5.183),(3.622, 5.206)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.854, 5.179) (3.279, 5.192) (3.631, 5.205)};
\foreach \P in {(3.279, 5.192)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.46, 5.026),(10.44, 5.023),(10.46, 5.018),(10.47, 5.013),(10.48, 5.01),(10.48, 5.008),(10.5, 5.003),(10.47, 5.0),(10.52, 4.994),(10.52, 4.992),(10.51, 4.99),(10.51, 4.986),(10.54, 4.98),(10.56, 4.973),(10.56, 4.97),(10.58, 4.965),(10.59, 4.96),(10.6, 4.958),(10.57, 4.953),(10.59, 4.951),(10.6, 4.948),(10.61, 4.947),(10.62, 4.943),(10.63, 4.94),(10.63, 4.937),(10.62, 4.933),(10.65, 4.928),(10.67, 4.926),(10.65, 4.922),(10.66, 4.919),(10.67, 4.918),(10.67, 4.916),(10.65, 4.913),(10.65, 4.908),(10.71, 4.903),(10.69, 4.896),(10.69, 4.894),(10.71, 4.893),(10.7, 4.891),(10.71, 4.888),(10.74, 4.887),(10.75, 4.886),(10.72, 4.882),(10.77, 4.879),(10.78, 4.876),(10.75, 4.872),(10.77, 4.865),(10.78, 4.862),(10.77, 4.859),(10.79, 4.856),(10.81, 4.853),(10.81, 4.848),(10.8, 4.844),(10.83, 4.841),(10.83, 4.839),(10.85, 4.836),(10.82, 4.831),(10.85, 4.829),(10.88, 4.827),(10.87, 4.822),(10.84, 4.819),(10.87, 4.816),(10.93, 4.809),(10.9, 4.803),(10.92, 4.799),(10.89, 4.792),(10.91, 4.789),(10.92, 4.784)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.46, 5.026) (10.68, 4.91) (10.97, 4.781)};
\foreach \P in {(10.68, 4.91)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(3.005, 5.605),(3.006, 5.604),(3.006, 5.603),(3.013, 5.6),(3.014, 5.6),(3.007, 5.599),(3.018, 5.598),(3.03, 5.597),(2.99, 5.596),(2.997, 5.595),(3.015, 5.594),(3.01, 5.593),(2.997, 5.592),(3.001, 5.592),(2.98, 5.591),(3.003, 5.591),(2.998, 5.59),(3.009, 5.589),(2.992, 5.588),(2.987, 5.588),(3.0, 5.587),(2.995, 5.586),(3.002, 5.585),(2.983, 5.585),(2.99, 5.584),(2.977, 5.582),(2.96, 5.582),(2.977, 5.582),(2.978, 5.581),(2.979, 5.58),(2.971, 5.579),(2.985, 5.579),(3.002, 5.578),(2.968, 5.577),(2.964, 5.576),(2.959, 5.576),(2.973, 5.576),(2.977, 5.575),(2.963, 5.574),(2.965, 5.573),(2.949, 5.573),(2.964, 5.572),(2.954, 5.572),(2.963, 5.571),(2.95, 5.57),(2.974, 5.569),(2.964, 5.569),(2.966, 5.568),(2.957, 5.568),(2.934, 5.568),(2.955, 5.567),(2.951, 5.566),(2.95, 5.565),(2.945, 5.565),(2.952, 5.563),(2.97, 5.562),(2.939, 5.562),(2.945, 5.561),(2.934, 5.56),(2.928, 5.56),(2.933, 5.559),(2.947, 5.558),(2.936, 5.557),(2.924, 5.556),(2.935, 5.555),(2.923, 5.555),(2.93, 5.554),(2.939, 5.553)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.923, 5.555) (2.973, 5.577) (3.03, 5.597)};
\foreach \pos in {(5.377, 4.553),(5.439, 4.55),(5.368, 4.547),(5.319, 4.545),(5.395, 4.543),(5.405, 4.541),(5.361, 4.539),(5.421, 4.538),(5.348, 4.537),(5.264, 4.536),(5.411, 4.533),(5.279, 4.532),(5.326, 4.53),(5.266, 4.528),(5.296, 4.526),(5.27, 4.525),(5.325, 4.523),(5.317, 4.522),(5.323, 4.521),(5.381, 4.519),(5.32, 4.518),(5.347, 4.517),(5.292, 4.515),(5.328, 4.515),(5.268, 4.514),(5.275, 4.513),(5.32, 4.511),(5.308, 4.51),(5.28, 4.509),(5.292, 4.507),(5.28, 4.507),(5.289, 4.505),(5.278, 4.504),(5.302, 4.503),(5.256, 4.501),(5.242, 4.5),(5.296, 4.498),(5.216, 4.497),(5.274, 4.495),(5.145, 4.495),(5.251, 4.494),(5.267, 4.493),(5.248, 4.491),(5.243, 4.49),(5.251, 4.488),(5.236, 4.487),(5.234, 4.486),(5.272, 4.484),(5.238, 4.482),(5.274, 4.481),(5.253, 4.48),(5.273, 4.478),(5.172, 4.478),(5.127, 4.475),(5.223, 4.473),(5.237, 4.472),(5.212, 4.471),(5.242, 4.469),(5.249, 4.467),(5.178, 4.466),(5.223, 4.463),(5.189, 4.461),(5.144, 4.459),(5.175, 4.456),(5.119, 4.454),(5.182, 4.451),(5.123, 4.45),(5.162, 4.446)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.119, 4.454) (5.279, 4.507) (5.439, 4.55)};
\foreach \P in {(2.973, 5.577),(5.279, 4.507)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(10.32, 2.709),(10.34, 2.707),(10.35, 2.706),(10.32, 2.705),(10.32, 2.703),(10.34, 2.702),(10.35, 2.701),(10.33, 2.7),(10.34, 2.699),(10.35, 2.697),(10.34, 2.697),(10.34, 2.696),(10.35, 2.695),(10.34, 2.694),(10.36, 2.692),(10.34, 2.691),(10.35, 2.691),(10.36, 2.69),(10.36, 2.689),(10.35, 2.688),(10.35, 2.688),(10.35, 2.687),(10.35, 2.686),(10.35, 2.685),(10.37, 2.683),(10.35, 2.683),(10.35, 2.682),(10.34, 2.681),(10.36, 2.681),(10.37, 2.68),(10.37, 2.679),(10.36, 2.678),(10.39, 2.678),(10.39, 2.677),(10.36, 2.676),(10.39, 2.675),(10.38, 2.674),(10.39, 2.673),(10.36, 2.673),(10.4, 2.672),(10.37, 2.67),(10.37, 2.67),(10.37, 2.669),(10.38, 2.668),(10.4, 2.667),(10.4, 2.666),(10.39, 2.665),(10.37, 2.664),(10.37, 2.663),(10.4, 2.662),(10.39, 2.661),(10.41, 2.66),(10.4, 2.659),(10.41, 2.659),(10.42, 2.658),(10.39, 2.657),(10.43, 2.656),(10.39, 2.655),(10.42, 2.654),(10.4, 2.653),(10.4, 2.652),(10.44, 2.651),(10.42, 2.649),(10.38, 2.648),(10.41, 2.647),(10.43, 2.645),(10.41, 2.645),(10.42, 2.643)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.32, 2.709) (10.37, 2.675) (10.44, 2.642)};
\foreach \pos in {(12.55, 5.941),(12.6, 5.939),(12.56, 5.935),(12.56, 5.934),(12.58, 5.931),(12.58, 5.93),(12.61, 5.926),(12.56, 5.924),(12.6, 5.921),(12.58, 5.918),(12.58, 5.916),(12.6, 5.916),(12.58, 5.914),(12.59, 5.911),(12.59, 5.908),(12.58, 5.907),(12.65, 5.906),(12.63, 5.905),(12.61, 5.903),(12.63, 5.901),(12.63, 5.898),(12.62, 5.897),(12.6, 5.894),(12.63, 5.892),(12.67, 5.89),(12.64, 5.889),(12.69, 5.888),(12.68, 5.886),(12.66, 5.884),(12.66, 5.883),(12.65, 5.882),(12.62, 5.88),(12.66, 5.878),(12.67, 5.878),(12.7, 5.877),(12.7, 5.875),(12.63, 5.873),(12.68, 5.872),(12.69, 5.869),(12.7, 5.868),(12.69, 5.866),(12.69, 5.865),(12.69, 5.863),(12.71, 5.861),(12.69, 5.859),(12.72, 5.857),(12.7, 5.856),(12.69, 5.855),(12.77, 5.854),(12.72, 5.852),(12.71, 5.849),(12.66, 5.849),(12.73, 5.846),(12.76, 5.845),(12.74, 5.843),(12.73, 5.84),(12.78, 5.838),(12.73, 5.837),(12.76, 5.834),(12.74, 5.833),(12.79, 5.831),(12.75, 5.828),(12.78, 5.825),(12.73, 5.823),(12.78, 5.82),(12.75, 5.817),(12.8, 5.814),(12.82, 5.813)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.55, 5.941) (12.68, 5.869) (12.82, 5.813)};
\foreach \P in {(10.37, 2.675),(12.68, 5.869)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(2.426, 5.642),(2.418, 5.639),(2.41, 5.635),(2.412, 5.633),(2.407, 5.631),(2.408, 5.63),(2.398, 5.628),(2.4, 5.626),(2.399, 5.625),(2.396, 5.623),(2.389, 5.622),(2.382, 5.62),(2.385, 5.619),(2.382, 5.617),(2.383, 5.616),(2.381, 5.615),(2.375, 5.613),(2.374, 5.612),(2.368, 5.61),(2.369, 5.608),(2.364, 5.607),(2.364, 5.606),(2.356, 5.604),(2.353, 5.603),(2.351, 5.601),(2.351, 5.6),(2.349, 5.6),(2.347, 5.599),(2.347, 5.598),(2.341, 5.597),(2.345, 5.596),(2.343, 5.596),(2.341, 5.594),(2.334, 5.594),(2.337, 5.593),(2.334, 5.592),(2.335, 5.591),(2.332, 5.59),(2.328, 5.589),(2.324, 5.588),(2.324, 5.586),(2.32, 5.585),(2.317, 5.584),(2.317, 5.583),(2.313, 5.582),(2.313, 5.582),(2.309, 5.581),(2.313, 5.58),(2.31, 5.579),(2.307, 5.578),(2.306, 5.577),(2.303, 5.577),(2.298, 5.575),(2.294, 5.573),(2.297, 5.572),(2.289, 5.571),(2.293, 5.57),(2.288, 5.569),(2.287, 5.568),(2.279, 5.566),(2.277, 5.565),(2.274, 5.564),(2.275, 5.562),(2.27, 5.561),(2.265, 5.559),(2.263, 5.559),(2.26, 5.556),(2.257, 5.555)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.426, 5.642) (2.337, 5.593) (2.254, 5.554)};
\foreach \pos in {(4.846, 4.771),(4.853, 4.765),(4.823, 4.757),(4.802, 4.751),(4.821, 4.746),(4.787, 4.738),(4.826, 4.735),(4.838, 4.733),(4.776, 4.729),(4.771, 4.726),(4.793, 4.721),(4.81, 4.718),(4.762, 4.712),(4.771, 4.709),(4.801, 4.707),(4.742, 4.703),(4.741, 4.698),(4.747, 4.696),(4.75, 4.688),(4.698, 4.683),(4.725, 4.679),(4.747, 4.672),(4.708, 4.669),(4.703, 4.666),(4.7, 4.664),(4.721, 4.66),(4.684, 4.657),(4.688, 4.655),(4.693, 4.65),(4.669, 4.648),(4.658, 4.643),(4.692, 4.638),(4.634, 4.633),(4.611, 4.629),(4.666, 4.626),(4.659, 4.623),(4.616, 4.621),(4.641, 4.619),(4.581, 4.617),(4.65, 4.613),(4.613, 4.607),(4.644, 4.606),(4.576, 4.604),(4.643, 4.6),(4.603, 4.597),(4.66, 4.593),(4.586, 4.59),(4.593, 4.588),(4.559, 4.584),(4.569, 4.581),(4.612, 4.579),(4.563, 4.576),(4.57, 4.573),(4.584, 4.571),(4.579, 4.563),(4.502, 4.558),(4.529, 4.554),(4.519, 4.551),(4.522, 4.549),(4.573, 4.545),(4.533, 4.544),(4.545, 4.541),(4.511, 4.536),(4.522, 4.53),(4.517, 4.528),(4.456, 4.522),(4.48, 4.517),(4.497, 4.512)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.846, 4.771) (4.65, 4.63) (4.489, 4.505)};
\foreach \pos in {(5.806, 4.165),(5.781, 4.151),(5.791, 4.147),(5.763, 4.143),(5.824, 4.133),(5.814, 4.129),(5.773, 4.125),(5.784, 4.12),(5.707, 4.114),(5.762, 4.107),(5.763, 4.098),(5.71, 4.092),(5.749, 4.088),(5.75, 4.082),(5.735, 4.076),(5.749, 4.072),(5.745, 4.067),(5.753, 4.06),(5.7, 4.055),(5.73, 4.051),(5.769, 4.041),(5.765, 4.029),(5.696, 4.021),(5.706, 4.014),(5.707, 4.009),(5.717, 4.005),(5.733, 4.0),(5.745, 3.992),(5.735, 3.985),(5.697, 3.978),(5.68, 3.97),(5.697, 3.961),(5.682, 3.955),(5.729, 3.95),(5.733, 3.943),(5.723, 3.939),(5.711, 3.932),(5.726, 3.927),(5.731, 3.923),(5.727, 3.911),(5.687, 3.908),(5.706, 3.899),(5.726, 3.897),(5.727, 3.89),(5.665, 3.877),(5.641, 3.868),(5.717, 3.859),(5.69, 3.847),(5.67, 3.824),(5.742, 3.82),(5.707, 3.81),(5.674, 3.796),(5.658, 3.785),(5.669, 3.771),(5.628, 3.759),(5.64, 3.742),(5.627, 3.727),(5.633, 3.711),(5.639, 3.698),(5.641, 3.68),(5.609, 3.662),(5.652, 3.64),(5.634, 3.608),(5.645, 3.59),(5.663, 3.571),(5.62, 3.541),(5.598, 3.517),(5.649, 3.467)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.806, 4.165) (5.701, 3.933) (5.588, 3.437)};
\foreach \P in {(2.337, 5.593),(4.65, 4.63),(5.701, 3.933)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.652, 2.477),(9.657, 2.475),(9.663, 2.474),(9.664, 2.473),(9.669, 2.471),(9.668, 2.471),(9.668, 2.47),(9.667, 2.469),(9.677, 2.468),(9.677, 2.466),(9.686, 2.465),(9.685, 2.465),(9.69, 2.464),(9.697, 2.463),(9.693, 2.462),(9.699, 2.461),(9.7, 2.46),(9.706, 2.459),(9.705, 2.458),(9.708, 2.458),(9.709, 2.457),(9.717, 2.456),(9.722, 2.456),(9.72, 2.455),(9.713, 2.455),(9.717, 2.454),(9.712, 2.453),(9.727, 2.453),(9.719, 2.452),(9.728, 2.45),(9.731, 2.449),(9.735, 2.449),(9.73, 2.449),(9.726, 2.448),(9.741, 2.447),(9.741, 2.447),(9.745, 2.446),(9.734, 2.445),(9.741, 2.445),(9.743, 2.444),(9.743, 2.443),(9.743, 2.443),(9.742, 2.442),(9.748, 2.442),(9.751, 2.441),(9.753, 2.44),(9.756, 2.439),(9.765, 2.437),(9.757, 2.437),(9.774, 2.436),(9.766, 2.435),(9.768, 2.434),(9.776, 2.433),(9.783, 2.432),(9.778, 2.431),(9.786, 2.43),(9.785, 2.429),(9.781, 2.428),(9.788, 2.427),(9.787, 2.426),(9.8, 2.425),(9.792, 2.424),(9.803, 2.423),(9.809, 2.422),(9.805, 2.421),(9.816, 2.42),(9.81, 2.418),(9.827, 2.416)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.652, 2.477) (9.737, 2.447) (9.826, 2.415)};
\foreach \pos in {(11.88, 6.036),(11.85, 6.033),(11.86, 6.03),(11.87, 6.024),(11.89, 6.016),(11.92, 6.013),(11.93, 6.008),(11.91, 6.003),(11.92, 6.001),(11.89, 5.999),(11.94, 5.996),(11.95, 5.992),(11.93, 5.99),(11.96, 5.986),(11.98, 5.98),(11.94, 5.975),(11.97, 5.97),(11.96, 5.967),(11.98, 5.963),(11.97, 5.96),(11.96, 5.956),(11.99, 5.951),(12.01, 5.95),(12.03, 5.945),(12.05, 5.941),(11.98, 5.937),(12.01, 5.933),(12.01, 5.93),(12.02, 5.929),(12.04, 5.925),(12.04, 5.919),(12.05, 5.917),(12.01, 5.911),(12.04, 5.908),(12.05, 5.906),(12.07, 5.901),(12.04, 5.896),(12.06, 5.891),(12.09, 5.884),(12.08, 5.878),(12.07, 5.873),(12.1, 5.868),(12.1, 5.864),(12.12, 5.86),(12.11, 5.856),(12.1, 5.853),(12.11, 5.849),(12.14, 5.84),(12.13, 5.835),(12.14, 5.829),(12.15, 5.82),(12.15, 5.81),(12.14, 5.805),(12.16, 5.799),(12.17, 5.792),(12.17, 5.787),(12.19, 5.782),(12.16, 5.776),(12.19, 5.771),(12.18, 5.765),(12.21, 5.761),(12.24, 5.753),(12.22, 5.75),(12.24, 5.744),(12.22, 5.731),(12.27, 5.724),(12.24, 5.714),(12.24, 5.698)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.88, 6.036) (12.05, 5.901) (12.25, 5.691)};
\foreach \pos in {(13.03, 6.235),(13.05, 6.226),(13.01, 6.217),(13.02, 6.211),(13.04, 6.203),(13.03, 6.199),(13.02, 6.195),(13.03, 6.19),(13.04, 6.183),(13.03, 6.179),(13.11, 6.174),(13.08, 6.17),(13.02, 6.165),(13.02, 6.161),(13.01, 6.156),(13.04, 6.152),(13.1, 6.148),(13.1, 6.143),(13.1, 6.141),(13.07, 6.136),(13.13, 6.13),(13.1, 6.125),(13.08, 6.122),(13.05, 6.12),(13.07, 6.117),(13.12, 6.115),(13.1, 6.109),(13.13, 6.107),(13.07, 6.104),(13.09, 6.101),(13.1, 6.099),(13.13, 6.097),(13.13, 6.094),(13.08, 6.092),(13.11, 6.091),(13.12, 6.088),(13.16, 6.087),(13.08, 6.085),(13.11, 6.081),(13.07, 6.078),(13.08, 6.073),(13.14, 6.07),(13.17, 6.068),(13.12, 6.067),(13.1, 6.065),(13.12, 6.061),(13.14, 6.058),(13.08, 6.052),(13.1, 6.05),(13.13, 6.047),(13.19, 6.043),(13.16, 6.04),(13.11, 6.037),(13.13, 6.036),(13.15, 6.033),(13.19, 6.03),(13.18, 6.027),(13.15, 6.025),(13.16, 6.022),(13.13, 6.018),(13.18, 6.013),(13.17, 6.009),(13.17, 6.007),(13.2, 6.002),(13.21, 5.999),(13.22, 5.995),(13.19, 5.994),(13.23, 5.989)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.03, 6.235) (13.1, 6.096) (13.21, 5.982)};
\foreach \P in {(9.737, 2.447),(12.05, 5.901),(13.1, 6.096)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.192, 5.377),(3.192, 5.374),(3.179, 5.371),(3.156, 5.37),(3.131, 5.367),(3.13, 5.362),(3.092, 5.36),(3.049, 5.353),(3.042, 5.352),(3.044, 5.349),(3.039, 5.348),(3.013, 5.346),(2.995, 5.343),(2.981, 5.342),(2.966, 5.34),(2.95, 5.337),(2.925, 5.336),(2.918, 5.334),(2.912, 5.332),(2.892, 5.331),(2.852, 5.328),(2.847, 5.326),(2.833, 5.324),(2.823, 5.323),(2.813, 5.322),(2.791, 5.32),(2.784, 5.318),(2.776, 5.317),(2.755, 5.316),(2.754, 5.313),(2.749, 5.312),(2.721, 5.311),(2.715, 5.308),(2.676, 5.307),(2.669, 5.306),(2.67, 5.305),(2.653, 5.304),(2.617, 5.302),(2.604, 5.3),(2.596, 5.299),(2.591, 5.297),(2.576, 5.297),(2.562, 5.297),(2.551, 5.296),(2.536, 5.296),(2.528, 5.293),(2.529, 5.292),(2.502, 5.292),(2.508, 5.29),(2.474, 5.289),(2.468, 5.288),(2.473, 5.287),(2.457, 5.286),(2.433, 5.286),(2.418, 5.285),(2.404, 5.283),(2.373, 5.282),(2.363, 5.281),(2.337, 5.279),(2.309, 5.278),(2.318, 5.277),(2.303, 5.276),(2.314, 5.275),(2.279, 5.275),(2.244, 5.274),(2.246, 5.273),(2.243, 5.272),(2.21, 5.272)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.192, 5.377) (2.691, 5.308) (2.19, 5.271)};
\foreach \P in {(2.691, 5.308)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(9.59, 4.308),(9.632, 4.294),(9.625, 4.276),(9.628, 4.268),(9.66, 4.253),(9.679, 4.24),(9.685, 4.229),(9.7, 4.221),(9.721, 4.211),(9.712, 4.198),(9.737, 4.183),(9.771, 4.163),(9.773, 4.151),(9.786, 4.129),(9.818, 4.117),(9.823, 4.106),(9.836, 4.092),(9.852, 4.086),(9.885, 4.075),(9.885, 4.062),(9.903, 4.055),(9.925, 4.041),(9.913, 4.031),(9.928, 4.021),(9.96, 4.001),(9.977, 3.996),(9.99, 3.991),(9.964, 3.986),(9.979, 3.981),(10.01, 3.971),(10.0, 3.961),(10.05, 3.94),(10.05, 3.927),(10.05, 3.915),(10.06, 3.906),(10.08, 3.896),(10.11, 3.88),(10.12, 3.871),(10.14, 3.86),(10.15, 3.841),(10.15, 3.828),(10.15, 3.824),(10.16, 3.812),(10.21, 3.801),(10.23, 3.789),(10.23, 3.783),(10.23, 3.772),(10.27, 3.761),(10.27, 3.747),(10.31, 3.731),(10.33, 3.719),(10.31, 3.708),(10.34, 3.697),(10.36, 3.689),(10.37, 3.677),(10.38, 3.664),(10.37, 3.653),(10.39, 3.642),(10.41, 3.631),(10.42, 3.622),(10.46, 3.611),(10.46, 3.599),(10.51, 3.569),(10.48, 3.559),(10.53, 3.534),(10.56, 3.524),(10.58, 3.511),(10.6, 3.504)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.59, 4.308) (10.09, 3.893) (10.61, 3.496)};
\foreach \P in {(10.09, 3.893)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(3.154, 5.8),(3.142, 5.787),(3.137, 5.782),(3.131, 5.776),(3.12, 5.768),(3.108, 5.757),(3.094, 5.747),(3.082, 5.741),(3.077, 5.735),(3.069, 5.729),(3.068, 5.723),(3.055, 5.718),(3.052, 5.713),(3.044, 5.71),(3.04, 5.703),(3.031, 5.698),(3.019, 5.69),(3.004, 5.682),(2.995, 5.678),(2.981, 5.672),(2.976, 5.667),(2.968, 5.663),(2.959, 5.655),(2.951, 5.651),(2.936, 5.642),(2.927, 5.638),(2.914, 5.633),(2.906, 5.627),(2.896, 5.623),(2.889, 5.618),(2.881, 5.614),(2.88, 5.61),(2.874, 5.605),(2.857, 5.6),(2.841, 5.593),(2.839, 5.591),(2.836, 5.588),(2.817, 5.583),(2.813, 5.578),(2.804, 5.573),(2.789, 5.567),(2.775, 5.562),(2.763, 5.556),(2.749, 5.552),(2.745, 5.549),(2.733, 5.543),(2.715, 5.539),(2.71, 5.536),(2.709, 5.534),(2.704, 5.532),(2.695, 5.529),(2.683, 5.525),(2.675, 5.522),(2.66, 5.517),(2.651, 5.514),(2.643, 5.511),(2.632, 5.507),(2.62, 5.503),(2.615, 5.501),(2.596, 5.496),(2.591, 5.493),(2.578, 5.49),(2.568, 5.487),(2.549, 5.481),(2.537, 5.477),(2.515, 5.471),(2.508, 5.469),(2.497, 5.466)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.154, 5.8) (2.823, 5.583) (2.487, 5.463)};
\foreach \P in {(2.823, 5.583)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(9.889, 2.777),(9.902, 2.77),(9.912, 2.766),(9.92, 2.761),(9.936, 2.753),(9.949, 2.747),(9.97, 2.736),(9.978, 2.732),(9.991, 2.727),(9.996, 2.723),(10.02, 2.716),(10.02, 2.712),(10.03, 2.707),(10.05, 2.7),(10.05, 2.698),(10.07, 2.692),(10.08, 2.686),(10.09, 2.683),(10.1, 2.678),(10.1, 2.674),(10.11, 2.671),(10.12, 2.667),(10.11, 2.663),(10.13, 2.66),(10.15, 2.652),(10.16, 2.649),(10.16, 2.643),(10.18, 2.638),(10.19, 2.631),(10.2, 2.625),(10.21, 2.62),(10.23, 2.615),(10.24, 2.611),(10.23, 2.606),(10.25, 2.604),(10.26, 2.597),(10.27, 2.592),(10.28, 2.587),(10.29, 2.583),(10.29, 2.579),(10.31, 2.574),(10.31, 2.571),(10.32, 2.566),(10.33, 2.562),(10.34, 2.558),(10.35, 2.551),(10.37, 2.548),(10.37, 2.541),(10.38, 2.538),(10.39, 2.534),(10.4, 2.53),(10.4, 2.526),(10.42, 2.521),(10.43, 2.515),(10.43, 2.512),(10.44, 2.506),(10.46, 2.503),(10.46, 2.5),(10.47, 2.497),(10.47, 2.493),(10.48, 2.489),(10.48, 2.484),(10.5, 2.481),(10.51, 2.476),(10.51, 2.469),(10.53, 2.464),(10.55, 2.46),(10.53, 2.456)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.889, 2.777) (10.22, 2.615) (10.55, 2.45)};
\foreach \P in {(10.22, 2.615)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(4.252, 5.294),(4.231, 5.293),(4.201, 5.291),(4.183, 5.288),(4.182, 5.287),(4.157, 5.285),(4.154, 5.281),(4.109, 5.28),(4.15, 5.277),(4.106, 5.276),(4.082, 5.275),(4.042, 5.274),(4.044, 5.272),(4.016, 5.271),(4.028, 5.27),(4.022, 5.269),(3.992, 5.269),(4.005, 5.266),(4.004, 5.266),(3.962, 5.265),(3.947, 5.263),(3.948, 5.261),(3.912, 5.261),(3.908, 5.259),(3.919, 5.256),(3.876, 5.257),(3.873, 5.255),(3.88, 5.254),(3.873, 5.253),(3.842, 5.253),(3.817, 5.252),(3.829, 5.249),(3.796, 5.248),(3.794, 5.247),(3.799, 5.246),(3.775, 5.247),(3.744, 5.246),(3.798, 5.243),(3.718, 5.244),(3.707, 5.242),(3.715, 5.241),(3.695, 5.24),(3.682, 5.239),(3.635, 5.238),(3.645, 5.237),(3.648, 5.235),(3.624, 5.235),(3.604, 5.234),(3.597, 5.233),(3.564, 5.233),(3.576, 5.231),(3.547, 5.231),(3.602, 5.229),(3.518, 5.229),(3.523, 5.229),(3.491, 5.228),(3.5, 5.227),(3.489, 5.226),(3.471, 5.225),(3.444, 5.224),(3.469, 5.223),(3.406, 5.222),(3.385, 5.221),(3.371, 5.22),(3.381, 5.218),(3.349, 5.219),(3.363, 5.218),(3.338, 5.218)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.252, 5.294) (3.772, 5.246) (3.347, 5.216)};
\foreach \P in {(3.772, 5.246)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(10.75, 4.721),(10.74, 4.711),(10.77, 4.706),(10.75, 4.702),(10.74, 4.697),(10.79, 4.686),(10.79, 4.677),(10.81, 4.662),(10.87, 4.65),(10.84, 4.644),(10.89, 4.636),(10.89, 4.624),(10.88, 4.616),(10.91, 4.607),(10.92, 4.602),(10.93, 4.596),(10.97, 4.587),(10.95, 4.582),(11.0, 4.576),(10.99, 4.569),(11.02, 4.563),(11.01, 4.553),(11.03, 4.547),(11.05, 4.54),(11.04, 4.532),(11.03, 4.521),(11.08, 4.511),(11.08, 4.503),(11.13, 4.495),(11.14, 4.49),(11.15, 4.479),(11.15, 4.47),(11.18, 4.465),(11.2, 4.456),(11.16, 4.453),(11.16, 4.448),(11.19, 4.442),(11.23, 4.433),(11.22, 4.422),(11.28, 4.414),(11.28, 4.409),(11.27, 4.401),(11.26, 4.396),(11.29, 4.391),(11.28, 4.385),(11.31, 4.376),(11.31, 4.363),(11.35, 4.36),(11.35, 4.348),(11.36, 4.337),(11.42, 4.329),(11.36, 4.325),(11.4, 4.316),(11.41, 4.31),(11.44, 4.308),(11.43, 4.303),(11.43, 4.294),(11.51, 4.29),(11.47, 4.28),(11.48, 4.271),(11.5, 4.26),(11.48, 4.252),(11.52, 4.24),(11.57, 4.226),(11.59, 4.217),(11.59, 4.209),(11.6, 4.194),(11.63, 4.188)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.75, 4.721) (11.17, 4.46) (11.64, 4.177)};
\foreach \P in {(11.17, 4.46)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 2.4000000000000004)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(12.85, 4.0)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(11.35, 4.0)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(11.35, 3.6)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 3.2)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(11.35, 2.8)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(11.35, 2.4000000000000004)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(12.85, 4.0)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(12.85, 3.6)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(12.85, 3.2)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(12.85, 2.8)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(12.85, 2.4000000000000004)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/n200_ffPlot_disp_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {3.127,4.255,5.382,6.51} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.127) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.127) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.255) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.255) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.382) {\footnotesize$15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.382) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.51) {\footnotesize$20$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.51) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.225,2.451,2.676,2.902,3.127,3.353,3.578,3.804,4.029,4.255,4.48,4.706,4.931,5.157,5.382,5.608,5.833,6.059,6.284} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
\fill[fill=black!50, fill opacity=0.2] (4.848e-05, 2.472)--(0.03172, 2.476)--(0.0634, 2.481)--(0.09507, 2.485)--(0.1267, 2.489)--(0.1584, 2.494)--(0.1901, 2.498)--(0.2218, 2.503)--(0.2534, 2.508)--(0.2851, 2.513)--(0.3168, 2.518)--(0.3485, 2.523)--(0.3801, 2.528)--(0.4118, 2.534)--(0.4435, 2.539)--(0.4751, 2.545)--(0.5068, 2.55)--(0.5385, 2.556)--(0.5702, 2.562)--(0.6018, 2.568)--(0.6335, 2.574)--(0.6652, 2.581)--(0.6969, 2.587)--(0.7285, 2.594)--(0.7602, 2.6)--(0.7919, 2.607)--(0.8236, 2.614)--(0.8552, 2.621)--(0.8869, 2.629)--(0.9186, 2.636)--(0.9502, 2.644)--(0.9819, 2.652)--(1.014, 2.66)--(1.045, 2.668)--(1.077, 2.677)--(1.109, 2.686)--(1.14, 2.695)--(1.172, 2.703)--(1.204, 2.713)--(1.235, 2.723)--(1.267, 2.733)--(1.299, 2.743)--(1.33, 2.753)--(1.362, 2.764)--(1.394, 2.775)--(1.425, 2.786)--(1.457, 2.798)--(1.489, 2.81)--(1.52, 2.822)--(1.552, 2.835)--(1.584, 2.848)--(1.615, 2.862)--(1.647, 2.876)--(1.679, 2.89)--(1.71, 2.905)--(1.742, 2.921)--(1.774, 2.936)--(1.805, 2.953)--(1.837, 2.97)--(1.869, 2.987)--(1.9, 3.005)--(1.932, 3.024)--(1.964, 3.043)--(1.995, 3.063)--(2.027, 3.084)--(2.059, 3.105)--(2.09, 3.128)--(2.122, 3.151)--(2.154, 3.175)--(2.186, 3.2)--(2.217, 3.226)--(2.249, 3.253)--(2.281, 3.281)--(2.312, 3.311)--(2.344, 3.341)--(2.376, 3.374)--(2.407, 3.407)--(2.439, 3.441)--(2.471, 3.478)--(2.502, 3.515)--(2.534, 3.555)--(2.566, 3.596)--(2.597, 3.639)--(2.629, 3.684)--(2.661, 3.731)--(2.692, 3.78)--(2.724, 3.832)--(2.756, 3.887)--(2.787, 3.944)--(2.819, 4.004)--(2.851, 4.067)--(2.882, 4.132)--(2.914, 4.201)--(2.946, 4.273)--(2.977, 4.348)--(3.009, 4.426)--(3.041, 4.507)--(3.072, 4.592)--(3.104, 4.678)--(3.136, 4.766)--(3.167, 4.855)--(3.199, 4.947)--(3.231, 5.038)--(3.262, 5.129)--(3.294, 5.217)--(3.326, 5.305)--(3.357, 5.382)--(3.389, 5.451)--(3.421, 5.512)--(3.452, 5.564)--(3.484, 5.6)--(3.516, 5.617)--(3.547, 5.602)--(3.579, 5.567)--(3.611, 5.506)--(3.642, 5.429)--(3.674, 5.338)--(3.706, 5.241)--(3.737, 5.143)--(3.769, 5.044)--(3.801, 4.946)--(3.833, 4.85)--(3.864, 4.756)--(3.896, 4.668)--(3.928, 4.583)--(3.959, 4.5)--(3.991, 4.421)--(4.023, 4.346)--(4.054, 4.274)--(4.086, 4.207)--(4.118, 4.141)--(4.149, 4.079)--(4.181, 4.02)--(4.213, 3.964)--(4.244, 3.91)--(4.276, 3.86)--(4.308, 3.811)--(4.339, 3.765)--(4.371, 3.722)--(4.403, 3.681)--(4.434, 3.641)--(4.466, 3.604)--(4.498, 3.568)--(4.529, 3.533)--(4.561, 3.499)--(4.593, 3.469)--(4.624, 3.439)--(4.656, 3.41)--(4.688, 3.384)--(4.719, 3.356)--(4.751, 3.331)--(4.783, 3.307)--(4.814, 3.283)--(4.846, 3.26)--(4.878, 3.238)--(4.909, 3.217)--(4.941, 3.196)--(4.973, 3.177)--(5.004, 3.158)--(5.036, 3.14)--(5.068, 3.122)--(5.099, 3.106)--(5.131, 3.089)--(5.163, 3.073)--(5.194, 3.058)--(5.226, 3.043)--(5.258, 3.028)--(5.289, 3.015)--(5.321, 3.001)--(5.353, 2.988)--(5.385, 2.976)--(5.416, 2.963)--(5.448, 2.951)--(5.48, 2.94)--(5.511, 2.929)--(5.543, 2.918)--(5.575, 2.909)--(5.606, 2.899)--(5.638, 2.889)--(5.67, 2.879)--(5.701, 2.869)--(5.733, 2.86)--(5.765, 2.852)--(5.796, 2.843)--(5.828, 2.835)--(5.86, 2.827)--(5.891, 2.819)--(5.923, 2.811)--(5.955, 2.804)--(5.986, 2.796)--(6.018, 2.79)--(6.05, 2.783)--(6.081, 2.776)--(6.113, 2.769)--(6.145, 2.763)--(6.176, 2.756)--(6.208, 2.749)--(6.24, 2.743)--(6.271, 2.738)--(6.303, 2.732)--(6.303, 2.819)--(6.271, 2.825)--(6.24, 2.831)--(6.208, 2.837)--(6.176, 2.844)--(6.145, 2.85)--(6.113, 2.857)--(6.081, 2.864)--(6.05, 2.871)--(6.018, 2.878)--(5.986, 2.885)--(5.955, 2.893)--(5.923, 2.901)--(5.891, 2.909)--(5.86, 2.918)--(5.828, 2.926)--(5.796, 2.936)--(5.765, 2.945)--(5.733, 2.955)--(5.701, 2.965)--(5.67, 2.975)--(5.638, 2.985)--(5.606, 2.997)--(5.575, 3.008)--(5.543, 3.019)--(5.511, 3.032)--(5.48, 3.045)--(5.448, 3.057)--(5.416, 3.069)--(5.385, 3.084)--(5.353, 3.098)--(5.321, 3.113)--(5.289, 3.128)--(5.258, 3.145)--(5.226, 3.161)--(5.194, 3.178)--(5.163, 3.195)--(5.131, 3.214)--(5.099, 3.233)--(5.068, 3.254)--(5.036, 3.274)--(5.004, 3.294)--(4.973, 3.316)--(4.941, 3.339)--(4.909, 3.363)--(4.878, 3.388)--(4.846, 3.416)--(4.814, 3.444)--(4.783, 3.473)--(4.751, 3.502)--(4.719, 3.533)--(4.688, 3.566)--(4.656, 3.599)--(4.624, 3.634)--(4.593, 3.67)--(4.561, 3.708)--(4.529, 3.748)--(4.498, 3.791)--(4.466, 3.837)--(4.434, 3.881)--(4.403, 3.93)--(4.371, 3.98)--(4.339, 4.034)--(4.308, 4.091)--(4.276, 4.15)--(4.244, 4.212)--(4.213, 4.275)--(4.181, 4.342)--(4.149, 4.409)--(4.118, 4.479)--(4.086, 4.551)--(4.054, 4.629)--(4.023, 4.71)--(3.991, 4.792)--(3.959, 4.876)--(3.928, 4.965)--(3.896, 5.05)--(3.864, 5.135)--(3.833, 5.22)--(3.801, 5.304)--(3.769, 5.384)--(3.737, 5.456)--(3.706, 5.521)--(3.674, 5.579)--(3.642, 5.636)--(3.611, 5.68)--(3.579, 5.72)--(3.547, 5.758)--(3.516, 5.789)--(3.484, 5.814)--(3.452, 5.832)--(3.421, 5.84)--(3.389, 5.833)--(3.357, 5.807)--(3.326, 5.768)--(3.294, 5.704)--(3.262, 5.634)--(3.231, 5.551)--(3.199, 5.458)--(3.167, 5.361)--(3.136, 5.259)--(3.104, 5.154)--(3.072, 5.049)--(3.041, 4.945)--(3.009, 4.839)--(2.977, 4.739)--(2.946, 4.643)--(2.914, 4.55)--(2.882, 4.461)--(2.851, 4.375)--(2.819, 4.293)--(2.787, 4.215)--(2.756, 4.141)--(2.724, 4.071)--(2.692, 4.004)--(2.661, 3.941)--(2.629, 3.88)--(2.597, 3.823)--(2.566, 3.769)--(2.534, 3.717)--(2.502, 3.667)--(2.471, 3.619)--(2.439, 3.574)--(2.407, 3.53)--(2.376, 3.49)--(2.344, 3.452)--(2.312, 3.415)--(2.281, 3.38)--(2.249, 3.347)--(2.217, 3.315)--(2.186, 3.284)--(2.154, 3.254)--(2.122, 3.226)--(2.09, 3.199)--(2.059, 3.173)--(2.027, 3.148)--(1.995, 3.123)--(1.964, 3.101)--(1.932, 3.078)--(1.9, 3.057)--(1.869, 3.036)--(1.837, 3.017)--(1.805, 2.997)--(1.774, 2.979)--(1.742, 2.961)--(1.71, 2.944)--(1.679, 2.927)--(1.647, 2.911)--(1.615, 2.895)--(1.584, 2.881)--(1.552, 2.866)--(1.52, 2.852)--(1.489, 2.838)--(1.457, 2.825)--(1.425, 2.812)--(1.394, 2.8)--(1.362, 2.788)--(1.33, 2.776)--(1.299, 2.765)--(1.267, 2.754)--(1.235, 2.743)--(1.204, 2.733)--(1.172, 2.723)--(1.14, 2.713)--(1.109, 2.703)--(1.077, 2.694)--(1.045, 2.685)--(1.014, 2.676)--(0.9819, 2.668)--(0.9502, 2.659)--(0.9186, 2.651)--(0.8869, 2.643)--(0.8552, 2.635)--(0.8236, 2.628)--(0.7919, 2.62)--(0.7602, 2.613)--(0.7285, 2.606)--(0.6969, 2.599)--(0.6652, 2.593)--(0.6335, 2.586)--(0.6018, 2.58)--(0.5702, 2.573)--(0.5385, 2.567)--(0.5068, 2.561)--(0.4751, 2.555)--(0.4435, 2.55)--(0.4118, 2.544)--(0.3801, 2.539)--(0.3485, 2.533)--(0.3168, 2.528)--(0.2851, 2.523)--(0.2534, 2.518)--(0.2218, 2.513)--(0.1901, 2.508)--(0.1584, 2.503)--(0.1267, 2.499)--(0.09507, 2.494)--(0.0634, 2.49)--(0.03172, 2.485)--(4.848e-05, 2.481);
\draw (4.848e-05, 2.476) -- (0.03172, 2.481) -- (0.0634, 2.485) -- (0.09507, 2.489) -- (0.1267, 2.494) -- (0.1584, 2.499) -- (0.1901, 2.503) -- (0.2218, 2.508) -- (0.2534, 2.513) -- (0.2851, 2.518) -- (0.3168, 2.523) -- (0.3485, 2.528) -- (0.3801, 2.533) -- (0.4118, 2.539) -- (0.4435, 2.544) -- (0.4751, 2.55) -- (0.5068, 2.556) -- (0.5385, 2.562) -- (0.5702, 2.568) -- (0.6018, 2.574) -- (0.6335, 2.58) -- (0.6652, 2.587) -- (0.6969, 2.593) -- (0.7285, 2.6) -- (0.7602, 2.607) -- (0.7919, 2.614) -- (0.8236, 2.621) -- (0.8552, 2.628) -- (0.8869, 2.636) -- (0.9186, 2.644) -- (0.9502, 2.652) -- (0.9819, 2.66) -- (1.014, 2.668) -- (1.045, 2.677) -- (1.077, 2.686) -- (1.109, 2.695) -- (1.14, 2.704) -- (1.172, 2.713) -- (1.204, 2.723) -- (1.235, 2.733) -- (1.267, 2.743) -- (1.299, 2.754) -- (1.33, 2.765) -- (1.362, 2.776) -- (1.394, 2.788) -- (1.425, 2.8) -- (1.457, 2.812) -- (1.489, 2.825) -- (1.52, 2.838) -- (1.552, 2.851) -- (1.584, 2.865) -- (1.615, 2.879) -- (1.647, 2.894) -- (1.679, 2.909) -- (1.71, 2.925) -- (1.742, 2.941) -- (1.774, 2.958) -- (1.805, 2.975) -- (1.837, 2.993) -- (1.869, 3.012) -- (1.9, 3.031) -- (1.932, 3.052) -- (1.964, 3.072) -- (1.995, 3.094) -- (2.027, 3.116) -- (2.059, 3.14) -- (2.09, 3.164) -- (2.122, 3.189) -- (2.154, 3.215) -- (2.186, 3.243) -- (2.217, 3.271) -- (2.249, 3.301) -- (2.281, 3.332) -- (2.312, 3.364) -- (2.344, 3.398) -- (2.376, 3.434) -- (2.407, 3.471) -- (2.439, 3.509) -- (2.471, 3.55) -- (2.502, 3.592) -- (2.534, 3.637) -- (2.566, 3.684) -- (2.597, 3.733) -- (2.629, 3.784) -- (2.661, 3.838) -- (2.692, 3.895) -- (2.724, 3.955) -- (2.756, 4.017) -- (2.787, 4.083) -- (2.819, 4.152) -- (2.851, 4.225) -- (2.882, 4.301) -- (2.914, 4.38) -- (2.946, 4.463) -- (2.977, 4.55) -- (3.009, 4.639) -- (3.041, 4.732) -- (3.072, 4.827) -- (3.104, 4.925) -- (3.136, 5.023) -- (3.167, 5.122) -- (3.199, 5.219) -- (3.231, 5.314) -- (3.262, 5.405) -- (3.294, 5.489) -- (3.326, 5.565) -- (3.357, 5.63) -- (3.389, 5.682) -- (3.421, 5.72) -- (3.452, 5.742) -- (3.484, 5.747) -- (3.516, 5.736) -- (3.547, 5.709) -- (3.579, 5.668) -- (3.611, 5.613) -- (3.642, 5.546) -- (3.674, 5.471) -- (3.706, 5.389) -- (3.737, 5.301) -- (3.769, 5.211) -- (3.801, 5.118) -- (3.833, 5.025) -- (3.864, 4.933) -- (3.896, 4.843) -- (3.928, 4.754) -- (3.959, 4.668) -- (3.991, 4.586) -- (4.023, 4.506) -- (4.054, 4.429) -- (4.086, 4.356) -- (4.118, 4.286) -- (4.149, 4.219) -- (4.181, 4.155) -- (4.213, 4.094) -- (4.244, 4.036) -- (4.276, 3.981) -- (4.308, 3.929) -- (4.339, 3.879) -- (4.371, 3.831) -- (4.403, 3.785) -- (4.434, 3.742) -- (4.466, 3.701) -- (4.498, 3.661) -- (4.529, 3.623) -- (4.561, 3.587) -- (4.593, 3.553) -- (4.624, 3.52) -- (4.656, 3.488) -- (4.688, 3.458) -- (4.719, 3.429) -- (4.751, 3.401) -- (4.783, 3.375) -- (4.814, 3.349) -- (4.846, 3.325) -- (4.878, 3.301) -- (4.909, 3.278) -- (4.941, 3.257) -- (4.973, 3.236) -- (5.004, 3.216) -- (5.036, 3.196) -- (5.068, 3.177) -- (5.099, 3.159) -- (5.131, 3.142) -- (5.163, 3.125) -- (5.194, 3.109) -- (5.226, 3.093) -- (5.258, 3.078) -- (5.289, 3.063) -- (5.321, 3.049) -- (5.353, 3.036) -- (5.385, 3.022) -- (5.416, 3.01) -- (5.448, 2.997) -- (5.48, 2.985) -- (5.511, 2.974) -- (5.543, 2.962) -- (5.575, 2.951) -- (5.606, 2.941) -- (5.638, 2.931) -- (5.67, 2.921) -- (5.701, 2.911) -- (5.733, 2.902) -- (5.765, 2.892) -- (5.796, 2.884) -- (5.828, 2.875) -- (5.86, 2.867) -- (5.891, 2.859) -- (5.923, 2.851) -- (5.955, 2.843) -- (5.986, 2.836) -- (6.018, 2.828) -- (6.05, 2.821) -- (6.081, 2.815) -- (6.113, 2.808) -- (6.145, 2.801) -- (6.176, 2.795) -- (6.208, 2.789) -- (6.24, 2.783) -- (6.271, 2.777) -- (6.303, 2.772);
\foreach \pos in {(3.553, 5.649),(3.51, 5.642),(3.607, 5.631),(3.52, 5.621),(3.571, 5.612),(3.573, 5.605),(3.628, 5.6),(3.703, 5.591),(3.538, 5.585),(3.494, 5.58),(3.57, 5.575),(3.586, 5.57),(3.631, 5.558),(3.502, 5.554),(3.557, 5.552),(3.539, 5.542),(3.695, 5.538),(3.505, 5.536),(3.578, 5.528),(3.491, 5.522),(3.53, 5.515),(3.595, 5.51),(3.581, 5.505),(3.593, 5.493),(3.725, 5.484),(3.661, 5.477),(3.652, 5.475),(3.626, 5.467),(3.57, 5.463),(3.675, 5.456),(3.53, 5.444),(3.799, 5.439),(3.578, 5.431),(3.623, 5.426),(3.625, 5.422),(3.639, 5.414),(3.72, 5.408),(3.36, 5.402),(3.641, 5.395),(3.622, 5.388),(3.608, 5.384),(3.677, 5.377),(3.759, 5.372),(3.632, 5.363),(3.687, 5.359),(3.689, 5.35),(3.712, 5.343),(3.666, 5.335),(3.626, 5.33),(3.732, 5.324),(3.616, 5.315),(3.671, 5.307),(3.743, 5.297),(3.69, 5.29),(3.712, 5.281),(3.756, 5.272),(3.696, 5.263),(3.708, 5.254),(3.69, 5.247),(3.697, 5.242),(3.776, 5.231),(3.788, 5.225),(3.8, 5.218),(3.771, 5.206),(3.854, 5.196),(3.818, 5.187),(3.807, 5.175),(3.842, 5.165)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.553, 5.649) (3.631, 5.456) (3.819, 5.152)};
\foreach \P in {(3.631, 5.456)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(1.277, 2.753),(1.288, 2.753),(1.272, 2.752),(1.284, 2.752),(1.279, 2.752),(1.291, 2.751),(1.273, 2.751),(1.283, 2.751),(1.283, 2.751),(1.282, 2.75),(1.276, 2.75),(1.274, 2.75),(1.294, 2.749),(1.291, 2.749),(1.293, 2.749),(1.304, 2.749),(1.283, 2.748),(1.283, 2.748),(1.277, 2.748),(1.28, 2.748),(1.281, 2.747),(1.301, 2.747),(1.298, 2.747),(1.279, 2.747),(1.288, 2.747),(1.279, 2.746),(1.287, 2.746),(1.293, 2.746),(1.292, 2.746),(1.284, 2.745),(1.297, 2.745),(1.286, 2.745),(1.281, 2.745),(1.295, 2.745),(1.283, 2.745),(1.258, 2.744),(1.294, 2.744),(1.3, 2.744),(1.28, 2.744),(1.299, 2.744),(1.285, 2.743),(1.282, 2.743),(1.283, 2.743),(1.282, 2.743),(1.298, 2.743),(1.292, 2.743),(1.295, 2.742),(1.294, 2.742),(1.288, 2.742),(1.292, 2.742),(1.278, 2.742),(1.297, 2.742),(1.294, 2.741),(1.29, 2.741),(1.292, 2.741),(1.283, 2.741),(1.296, 2.74),(1.268, 2.74),(1.289, 2.74),(1.286, 2.74),(1.283, 2.739),(1.3, 2.739),(1.282, 2.739),(1.303, 2.739),(1.282, 2.738),(1.29, 2.738),(1.286, 2.738),(1.276, 2.737)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.277, 2.753) (1.287, 2.746) (1.284, 2.737)};
\foreach \pos in {(4.307, 4.104),(4.146, 4.102),(4.215, 4.098),(4.201, 4.096),(4.249, 4.093),(4.14, 4.088),(4.107, 4.086),(4.088, 4.084),(4.19, 4.082),(4.175, 4.078),(4.084, 4.076),(4.307, 4.07),(4.23, 4.066),(4.172, 4.061),(4.187, 4.058),(4.126, 4.055),(4.183, 4.051),(4.178, 4.049),(4.265, 4.046),(4.073, 4.043),(4.153, 4.039),(4.185, 4.037),(4.188, 4.034),(4.183, 4.032),(4.175, 4.029),(4.05, 4.025),(4.199, 4.024),(4.223, 4.022),(4.13, 4.019),(4.127, 4.015),(4.213, 4.012),(4.177, 4.009),(4.036, 4.007),(4.206, 4.005),(4.12, 4.001),(4.235, 3.999),(4.23, 3.997),(4.194, 3.994),(4.209, 3.993),(4.342, 3.991),(4.238, 3.986),(4.369, 3.982),(4.169, 3.977),(4.185, 3.976),(4.385, 3.974),(4.228, 3.97),(4.19, 3.967),(4.288, 3.965),(4.428, 3.964),(4.153, 3.961),(4.26, 3.959),(4.196, 3.957),(4.185, 3.953),(4.217, 3.952),(4.21, 3.95),(4.301, 3.95),(4.319, 3.946),(4.163, 3.944),(4.232, 3.942),(4.366, 3.939),(4.31, 3.935),(4.135, 3.934),(4.384, 3.932),(4.408, 3.93),(4.318, 3.927),(4.202, 3.924),(4.365, 3.921),(4.259, 3.917)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.036, 4.007) (4.238, 4.002) (4.428, 3.964)};
\foreach \P in {(1.287, 2.746),(4.238, 4.002)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.56, 5.936),(3.54, 5.929),(3.523, 5.917),(3.537, 5.91),(3.481, 5.903),(3.518, 5.901),(3.523, 5.891),(3.522, 5.88),(3.541, 5.869),(3.521, 5.863),(3.584, 5.855),(3.521, 5.848),(3.506, 5.843),(3.64, 5.834),(3.586, 5.83),(3.584, 5.821),(3.561, 5.811),(3.547, 5.807),(3.536, 5.801),(3.599, 5.797),(3.586, 5.788),(3.586, 5.782),(3.612, 5.775),(3.616, 5.763),(3.643, 5.749),(3.599, 5.744),(3.555, 5.737),(3.561, 5.73),(3.545, 5.722),(3.622, 5.71),(3.625, 5.7),(3.699, 5.695),(3.685, 5.684),(3.614, 5.669),(3.71, 5.662),(3.705, 5.654),(3.701, 5.64),(3.707, 5.63),(3.718, 5.621),(3.603, 5.607),(3.693, 5.594),(3.707, 5.587),(3.67, 5.574),(3.658, 5.554),(3.736, 5.54),(3.682, 5.528),(3.718, 5.524),(3.673, 5.517),(3.649, 5.515),(3.649, 5.505),(3.793, 5.495),(3.626, 5.487),(3.67, 5.479),(3.739, 5.465),(3.74, 5.451),(3.696, 5.434),(3.693, 5.418),(3.788, 5.399),(3.825, 5.375),(3.761, 5.369),(3.875, 5.361),(3.751, 5.345),(3.644, 5.331),(3.86, 5.324),(3.833, 5.306),(3.778, 5.29),(3.806, 5.273),(3.754, 5.258)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.56, 5.936) (3.664, 5.637) (3.818, 5.244)};
\foreach \P in {(3.664, 5.637)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.015, 3.139),(2.056, 3.138),(2.043, 3.137),(2.021, 3.136),(2.038, 3.135),(2.099, 3.134),(2.067, 3.133),(2.056, 3.133),(1.985, 3.131),(2.013, 3.131),(2.056, 3.129),(2.006, 3.129),(2.038, 3.128),(2.102, 3.127),(2.078, 3.126),(2.061, 3.126),(2.061, 3.125),(2.015, 3.124),(2.093, 3.123),(2.06, 3.122),(2.092, 3.121),(2.028, 3.12),(2.091, 3.12),(1.983, 3.119),(2.032, 3.118),(2.04, 3.117),(1.989, 3.117),(2.06, 3.117),(1.994, 3.116),(1.98, 3.115),(2.029, 3.115),(1.986, 3.114),(2.028, 3.113),(2.021, 3.112),(2.124, 3.112),(2.032, 3.111),(2.05, 3.111),(2.04, 3.11),(2.053, 3.11),(1.953, 3.109),(2.043, 3.108),(2.03, 3.108),(1.992, 3.107),(2.053, 3.106),(2.048, 3.106),(2.007, 3.105),(2.055, 3.104),(2.0, 3.104),(2.063, 3.103),(2.079, 3.101),(1.998, 3.101),(2.042, 3.099),(2.024, 3.099),(2.03, 3.098),(2.046, 3.097),(2.07, 3.096),(2.043, 3.095),(2.072, 3.095),(2.069, 3.095),(2.082, 3.093),(2.02, 3.092),(2.114, 3.091),(2.045, 3.09),(2.023, 3.089),(2.053, 3.088),(2.057, 3.087),(2.046, 3.086),(2.063, 3.085)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.953, 3.109) (2.044, 3.113) (2.124, 3.112)};
\foreach \pos in {(4.291, 3.699),(4.26, 3.694),(4.272, 3.687),(4.422, 3.682),(4.35, 3.678),(4.46, 3.675),(4.386, 3.673),(4.25, 3.668),(4.447, 3.664),(4.583, 3.66),(4.53, 3.657),(4.387, 3.654),(4.482, 3.65),(4.328, 3.646),(4.213, 3.643),(4.333, 3.637),(4.321, 3.633),(4.212, 3.629),(4.541, 3.627),(4.225, 3.625),(4.462, 3.623),(4.412, 3.62),(4.486, 3.617),(4.306, 3.614),(4.423, 3.612),(4.313, 3.61),(4.403, 3.607),(4.273, 3.602),(4.561, 3.599),(4.381, 3.594),(4.387, 3.592),(4.362, 3.59),(4.381, 3.586),(4.526, 3.584),(4.338, 3.58),(4.428, 3.578),(4.543, 3.576),(4.543, 3.574),(4.507, 3.571),(4.481, 3.568),(4.477, 3.565),(4.532, 3.563),(4.465, 3.56),(4.407, 3.557),(4.421, 3.554),(4.465, 3.551),(4.509, 3.549),(4.332, 3.544),(4.326, 3.542),(4.514, 3.54),(4.541, 3.538),(4.474, 3.534),(4.455, 3.532),(4.556, 3.529),(4.373, 3.527),(4.37, 3.525),(4.56, 3.522),(4.369, 3.519),(4.497, 3.516),(4.411, 3.513),(4.525, 3.51),(4.689, 3.506),(4.394, 3.502),(4.57, 3.499),(4.577, 3.495),(4.506, 3.492),(4.569, 3.487),(4.432, 3.484)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.291, 3.699) (4.425, 3.587) (4.577, 3.495)};
\foreach \P in {(2.044, 3.113),(4.425, 3.587)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.581, 5.914),(3.5, 5.907),(3.47, 5.901),(3.628, 5.887),(3.419, 5.883),(3.272, 5.88),(3.495, 5.875),(3.558, 5.867),(3.568, 5.863),(3.216, 5.857),(3.542, 5.852),(3.552, 5.842),(3.508, 5.833),(3.307, 5.827),(3.582, 5.821),(3.284, 5.816),(3.307, 5.812),(3.201, 5.804),(3.316, 5.797),(3.534, 5.79),(3.154, 5.78),(3.451, 5.77),(3.435, 5.763),(3.21, 5.756),(3.613, 5.743),(3.045, 5.737),(3.481, 5.732),(3.573, 5.723),(3.112, 5.718),(3.105, 5.708),(3.629, 5.701),(3.396, 5.692),(3.616, 5.682),(3.72, 5.676),(3.054, 5.667),(3.379, 5.661),(3.436, 5.653),(3.643, 5.648),(3.17, 5.639),(3.191, 5.63),(3.692, 5.62),(3.37, 5.616),(3.163, 5.607),(3.301, 5.594),(3.12, 5.586),(3.161, 5.573),(3.053, 5.565),(3.123, 5.555),(3.098, 5.544),(3.204, 5.527),(3.22, 5.513),(3.046, 5.5),(3.138, 5.486),(3.112, 5.478),(3.148, 5.471),(3.07, 5.455),(3.797, 5.448),(3.099, 5.437),(3.196, 5.426),(3.099, 5.412),(3.317, 5.399),(3.75, 5.382),(3.104, 5.355),(3.147, 5.327),(3.005, 5.31),(3.004, 5.288),(3.154, 5.276),(3.249, 5.265)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.004, 5.288) (3.279, 5.776) (3.47, 5.901) (3.797, 5.448)};
\foreach \P in {(3.279, 5.776)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.947, 4.551),(2.922, 4.547),(2.975, 4.544),(2.944, 4.539),(2.939, 4.532),(2.914, 4.527),(2.961, 4.522),(3.026, 4.519),(3.077, 4.517),(2.917, 4.513),(3.012, 4.508),(3.037, 4.505),(2.922, 4.5),(2.947, 4.498),(2.953, 4.494),(3.006, 4.49),(2.949, 4.488),(2.993, 4.485),(3.052, 4.48),(3.013, 4.478),(2.963, 4.472),(2.985, 4.47),(2.922, 4.467),(2.972, 4.466),(2.972, 4.463),(3.099, 4.46),(2.888, 4.459),(2.969, 4.456),(3.069, 4.454),(2.95, 4.451),(2.974, 4.448),(2.976, 4.445),(2.942, 4.444),(2.982, 4.441),(2.949, 4.438),(2.895, 4.434),(2.929, 4.431),(3.003, 4.429),(3.007, 4.425),(3.015, 4.423),(2.99, 4.42),(2.998, 4.418),(2.94, 4.415),(2.984, 4.413),(2.95, 4.409),(3.104, 4.406),(2.931, 4.405),(2.939, 4.402),(3.058, 4.4),(2.931, 4.398),(3.074, 4.396),(2.886, 4.391),(2.88, 4.388),(3.04, 4.386),(2.924, 4.384),(2.942, 4.382),(2.945, 4.379),(3.001, 4.376),(2.997, 4.373),(2.942, 4.368),(3.033, 4.365),(2.925, 4.361),(2.995, 4.359),(2.945, 4.356),(2.987, 4.353),(3.088, 4.351),(3.065, 4.349),(2.947, 4.344)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.947, 4.551) (2.973, 4.45) (3.065, 4.341)};
\foreach \pos in {(5.227, 3.092),(5.221, 3.09),(5.287, 3.088),(5.215, 3.087),(5.245, 3.085),(5.14, 3.083),(5.356, 3.082),(5.261, 3.081),(5.272, 3.08),(5.063, 3.079),(5.188, 3.077),(5.346, 3.076),(5.275, 3.075),(5.259, 3.075),(5.207, 3.074),(5.292, 3.073),(5.274, 3.072),(5.348, 3.072),(5.189, 3.071),(5.127, 3.07),(5.183, 3.069),(5.298, 3.069),(5.165, 3.067),(5.328, 3.067),(5.481, 3.066),(5.275, 3.064),(5.288, 3.062),(5.299, 3.061),(5.207, 3.06),(5.254, 3.059),(5.325, 3.058),(5.151, 3.057),(5.255, 3.057),(5.419, 3.057),(5.273, 3.056),(5.171, 3.054),(5.146, 3.053),(5.17, 3.053),(5.243, 3.052),(5.274, 3.051),(5.239, 3.05),(5.223, 3.05),(5.356, 3.05),(5.222, 3.047),(5.057, 3.045),(5.389, 3.046),(5.452, 3.045),(5.119, 3.043),(5.296, 3.043),(5.164, 3.042),(5.3, 3.042),(5.189, 3.04),(5.377, 3.039),(5.537, 3.039),(5.283, 3.037),(5.203, 3.036),(5.319, 3.035),(5.238, 3.033),(5.066, 3.031),(5.381, 3.031),(5.228, 3.028),(5.257, 3.028),(5.251, 3.026),(5.338, 3.025),(5.325, 3.024),(5.323, 3.022),(5.493, 3.022),(5.345, 3.02)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.057, 3.045) (5.279, 3.053) (5.537, 3.039)};
\foreach \P in {(2.973, 4.45),(5.279, 3.053)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(2.381, 3.69),(2.448, 3.687),(2.449, 3.685),(2.435, 3.685),(2.394, 3.683),(2.203, 3.682),(2.32, 3.679),(2.52, 3.676),(2.277, 3.674),(2.42, 3.672),(2.402, 3.671),(2.206, 3.67),(2.446, 3.668),(2.491, 3.666),(2.31, 3.665),(2.456, 3.663),(2.353, 3.662),(2.421, 3.66),(2.315, 3.659),(2.305, 3.658),(2.455, 3.656),(2.322, 3.655),(2.458, 3.653),(2.357, 3.652),(2.238, 3.651),(2.274, 3.649),(2.345, 3.648),(2.406, 3.647),(2.295, 3.646),(2.278, 3.644),(2.313, 3.643),(2.368, 3.642),(2.409, 3.641),(2.282, 3.64),(2.349, 3.639),(2.314, 3.639),(2.314, 3.637),(2.396, 3.635),(2.326, 3.633),(2.26, 3.631),(2.464, 3.63),(2.486, 3.629),(2.313, 3.628),(2.407, 3.627),(2.258, 3.626),(2.212, 3.624),(2.351, 3.623),(2.358, 3.622),(2.337, 3.62),(2.403, 3.619),(2.254, 3.618),(2.398, 3.617),(2.429, 3.615),(2.223, 3.615),(2.237, 3.613),(2.359, 3.612),(2.352, 3.611),(2.306, 3.61),(2.295, 3.609),(2.25, 3.608),(2.321, 3.606),(2.252, 3.605),(2.335, 3.603),(2.244, 3.602),(2.443, 3.601),(2.251, 3.599),(2.317, 3.597),(2.407, 3.595)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.52, 3.676) (2.337, 3.643) (2.19, 3.594)};
\foreach \pos in {(4.901, 3.495),(4.827, 3.488),(4.858, 3.484),(4.857, 3.47),(4.831, 3.462),(4.817, 3.454),(4.793, 3.443),(4.771, 3.439),(4.793, 3.432),(4.573, 3.427),(4.166, 3.423),(4.762, 3.417),(4.793, 3.414),(4.801, 3.407),(4.788, 3.403),(4.83, 3.399),(4.785, 3.397),(4.748, 3.394),(4.793, 3.39),(4.435, 3.388),(4.837, 3.385),(4.545, 3.383),(4.537, 3.38),(4.572, 3.378),(4.801, 3.374),(4.293, 3.37),(4.721, 3.367),(4.701, 3.363),(4.78, 3.361),(4.53, 3.36),(4.695, 3.357),(4.688, 3.356),(4.578, 3.355),(4.736, 3.353),(4.7, 3.35),(4.698, 3.348),(4.582, 3.346),(4.75, 3.344),(4.427, 3.342),(4.751, 3.34),(4.669, 3.338),(4.662, 3.337),(4.343, 3.336),(4.609, 3.334),(4.534, 3.332),(4.701, 3.331),(4.425, 3.33),(4.614, 3.329),(4.419, 3.328),(4.684, 3.326),(4.609, 3.324),(4.61, 3.322),(4.567, 3.321),(4.738, 3.319),(4.521, 3.318),(4.739, 3.316),(4.598, 3.315),(4.388, 3.314),(4.644, 3.312),(4.642, 3.31),(4.369, 3.31),(4.439, 3.309),(4.309, 3.307),(4.556, 3.305),(4.522, 3.303),(4.661, 3.3),(4.531, 3.299),(4.744, 3.296)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.901, 3.495) (4.65, 3.32) (4.309, 3.307)};
\foreach \pos in {(5.631, 2.955),(5.655, 2.944),(5.591, 2.938),(5.636, 2.927),(5.658, 2.92),(5.637, 2.913),(5.654, 2.911),(5.617, 2.906),(5.679, 2.901),(5.617, 2.892),(5.639, 2.887),(5.607, 2.88),(5.657, 2.877),(5.677, 2.871),(5.649, 2.868),(5.667, 2.867),(5.64, 2.862),(5.704, 2.861),(5.699, 2.856),(5.674, 2.851),(5.657, 2.846),(5.7, 2.843),(5.665, 2.841),(5.7, 2.838),(5.688, 2.834),(5.695, 2.832),(5.661, 2.829),(5.679, 2.827),(5.682, 2.823),(5.706, 2.821),(5.731, 2.818),(5.687, 2.816),(5.695, 2.813),(5.723, 2.811),(5.675, 2.81),(5.719, 2.809),(5.691, 2.806),(5.668, 2.804),(5.705, 2.802),(5.697, 2.799),(5.766, 2.795),(5.737, 2.793),(5.757, 2.79),(5.72, 2.788),(5.784, 2.786),(5.732, 2.783),(5.705, 2.782),(5.718, 2.779),(5.727, 2.776),(5.81, 2.774),(5.74, 2.771),(5.714, 2.768),(5.745, 2.766),(5.727, 2.762),(5.743, 2.76),(5.76, 2.757),(5.746, 2.756),(5.752, 2.753),(5.75, 2.751),(5.761, 2.749),(5.792, 2.747),(5.691, 2.744),(5.767, 2.742),(5.775, 2.739),(5.778, 2.736),(5.764, 2.733),(5.808, 2.731),(5.781, 2.728)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.631, 2.955) (5.701, 2.812) (5.808, 2.731)};
\foreach \P in {(2.337, 3.643),(4.65, 3.32),(5.701, 2.812)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.125, 5.434),(3.087, 5.422),(3.218, 5.399),(3.114, 5.364),(2.979, 5.323),(3.338, 5.293),(3.041, 5.255),(2.839, 5.237),(3.023, 5.217),(3.06, 5.202),(3.007, 5.181),(1.675, 5.165),(2.895, 5.136),(1.672, 5.113),(3.783, 5.094),(1.672, 5.083),(2.913, 5.067),(2.87, 5.058),(3.03, 5.034),(3.149, 5.028),(2.95, 5.009),(2.999, 4.993),(2.861, 4.98),(2.834, 4.968),(1.754, 4.957),(2.981, 4.945),(1.943, 4.936),(2.725, 4.917),(2.89, 4.908),(2.776, 4.899),(2.83, 4.888),(2.778, 4.885),(2.748, 4.872),(2.777, 4.864),(2.721, 4.859),(2.086, 4.856),(2.352, 4.844),(2.784, 4.832),(2.818, 4.824),(2.445, 4.815),(2.739, 4.81),(2.836, 4.804),(2.109, 4.801),(1.794, 4.796),(2.222, 4.79),(2.051, 4.783),(2.013, 4.778),(2.672, 4.774),(2.21, 4.77),(2.717, 4.762),(2.513, 4.759),(2.474, 4.755),(2.212, 4.752),(2.176, 4.748),(2.573, 4.742),(2.386, 4.739),(2.488, 4.733),(2.511, 4.727),(2.061, 4.721),(2.081, 4.717),(2.18, 4.715),(2.174, 4.711),(2.591, 4.705),(2.434, 4.703),(2.211, 4.698),(2.433, 4.693),(2.265, 4.69),(2.075, 4.686)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.125, 5.434) (2.691, 4.79) (2.223, 4.683)};
\foreach \P in {(2.691, 4.79)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(3.174, 4.802),(3.032, 4.778),(3.108, 4.748),(3.094, 4.715),(3.172, 4.701),(3.125, 4.689),(3.109, 4.671),(3.079, 4.646),(3.106, 4.633),(3.133, 4.618),(3.041, 4.603),(3.038, 4.589),(3.073, 4.569),(3.079, 4.549),(2.992, 4.525),(3.04, 4.51),(3.035, 4.498),(3.148, 4.486),(2.923, 4.477),(3.812, 4.46),(2.899, 4.451),(2.943, 4.438),(2.969, 4.429),(2.928, 4.423),(2.927, 4.399),(3.009, 4.39),(2.914, 4.375),(3.069, 4.361),(2.996, 4.347),(2.928, 4.335),(2.801, 4.321),(2.92, 4.308),(2.843, 4.295),(2.841, 4.284),(2.892, 4.275),(3.004, 4.257),(2.763, 4.248),(2.864, 4.232),(2.755, 4.216),(2.845, 4.207),(2.922, 4.2),(2.839, 4.184),(2.81, 4.174),(2.802, 4.163),(2.717, 4.158),(2.704, 4.144),(2.675, 4.137),(2.709, 4.124),(2.599, 4.114),(2.802, 4.102),(2.765, 4.095),(2.737, 4.084),(2.637, 4.08),(2.799, 4.067),(2.706, 4.063),(2.708, 4.053),(2.731, 4.041),(2.675, 4.031),(2.697, 4.015),(2.515, 4.007),(2.618, 3.997),(2.605, 3.989),(2.637, 3.978),(2.599, 3.966),(2.505, 3.955),(2.535, 3.949),(2.504, 3.941),(2.523, 3.935)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.174, 4.802) (2.823, 4.249) (2.441, 3.927)};
\foreach \P in {(2.823, 4.249)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.486, 5.878),(3.357, 5.861),(3.637, 5.844),(3.692, 5.83),(3.528, 5.807),(3.47, 5.797),(3.644, 5.786),(3.624, 5.774),(3.471, 5.763),(3.623, 5.755),(3.322, 5.731),(3.34, 5.721),(3.645, 5.696),(3.15, 5.677),(3.662, 5.663),(3.604, 5.65),(3.615, 5.642),(3.707, 5.623),(3.763, 5.579),(3.665, 5.559),(3.042, 5.538),(3.661, 5.519),(3.8, 5.494),(3.755, 5.464),(3.816, 5.448),(3.835, 5.431),(2.958, 5.398),(3.72, 5.384),(3.783, 5.354),(2.932, 5.333),(3.897, 5.302),(3.81, 5.282),(3.084, 5.248),(3.744, 5.225),(3.799, 5.184),(3.072, 5.17),(3.134, 5.145),(3.936, 5.11),(3.953, 5.081),(4.025, 5.044),(3.856, 5.017),(4.017, 4.982),(2.761, 4.952),(3.761, 4.942),(3.773, 4.912),(3.926, 4.897),(4.042, 4.86),(3.948, 4.835),(3.954, 4.816),(4.023, 4.799),(3.924, 4.771),(3.949, 4.729),(3.948, 4.693),(4.036, 4.674),(4.064, 4.649),(4.001, 4.625),(3.959, 4.594),(4.06, 4.578),(2.531, 4.551),(4.082, 4.524),(4.003, 4.481),(4.297, 4.453),(4.178, 4.423),(4.169, 4.396),(4.247, 4.368),(4.177, 4.345),(4.183, 4.324),(4.311, 4.29)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.932, 5.333) (3.486, 5.878) (3.772, 5.332) (4.149, 4.266)};
\foreach \P in {(3.772, 5.332)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (phantM4) {};
%\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (phantM5) {};
%\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
%\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
%\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.65, 6.1)} node[inner sep=0.2em] (M0) {};
%\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
%\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.65, 5.699999999999999)} node[inner sep=0.2em] (M1) {};
%\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
%\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 5.3)} node[inner sep=0.2em] (M2) {};
%\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
%\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 4.8999999999999995)} node[inner sep=0.2em] (M3) {};
%\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (M4) {};
%\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (M5) {};
%\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
%\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.15, 5.699999999999999)} node[inner sep=0.2em] (M6) {};
%\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
%\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 5.3)} node[inner sep=0.2em] (M7) {};
%\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
%\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.15, 4.8999999999999995)} node[inner sep=0.2em] (M8) {};
%\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
%\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.15, 4.5)} node[inner sep=0.2em] (M9) {};
%\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/n401_dispFit_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,4.444} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $4$};
\node[anchor=north, inner sep=0.2em] at (4.444, 2.0) {\footnotesize $9$};
	% major y ticks
\foreach \pos in {3.484,4.968,6.452} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.484) {\footnotesize$1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.484) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.968) {\footnotesize$2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.968) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.452) {\footnotesize$3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.452) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {0.8889,1.778,2.667,3.556,4.444,5.333,6.222} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.742,3.484,4.226,4.968,5.71} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E^2_\cm / m_\pi^2$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \log \left( \left | F_\pi \right | / \Omega_3[\delta_1] \right )$};
\fill[fill=black!50, fill opacity=0.2] (3.556e-05, 2.918)--(0.0233, 2.927)--(0.04664, 2.935)--(0.07006, 2.944)--(0.09355, 2.952)--(0.1171, 2.961)--(0.1408, 2.969)--(0.1645, 2.978)--(0.1883, 2.987)--(0.2122, 2.996)--(0.2361, 3.005)--(0.2601, 3.014)--(0.2842, 3.023)--(0.3084, 3.032)--(0.3327, 3.041)--(0.357, 3.05)--(0.3814, 3.059)--(0.4059, 3.068)--(0.4304, 3.078)--(0.455, 3.087)--(0.4798, 3.097)--(0.5045, 3.106)--(0.5294, 3.116)--(0.5543, 3.125)--(0.5793, 3.135)--(0.6044, 3.145)--(0.6296, 3.154)--(0.6548, 3.164)--(0.6801, 3.174)--(0.7055, 3.184)--(0.731, 3.194)--(0.7565, 3.205)--(0.7821, 3.215)--(0.8078, 3.225)--(0.8336, 3.235)--(0.8595, 3.246)--(0.8854, 3.256)--(0.9114, 3.267)--(0.9374, 3.278)--(0.9636, 3.288)--(0.9898, 3.299)--(1.016, 3.31)--(1.042, 3.321)--(1.069, 3.332)--(1.095, 3.343)--(1.122, 3.354)--(1.149, 3.365)--(1.176, 3.376)--(1.202, 3.388)--(1.229, 3.399)--(1.256, 3.41)--(1.283, 3.422)--(1.31, 3.433)--(1.338, 3.445)--(1.365, 3.457)--(1.392, 3.469)--(1.42, 3.481)--(1.447, 3.493)--(1.475, 3.505)--(1.502, 3.517)--(1.53, 3.529)--(1.558, 3.541)--(1.586, 3.553)--(1.614, 3.566)--(1.642, 3.578)--(1.67, 3.591)--(1.698, 3.604)--(1.727, 3.616)--(1.755, 3.629)--(1.783, 3.642)--(1.812, 3.654)--(1.84, 3.667)--(1.869, 3.68)--(1.898, 3.693)--(1.927, 3.706)--(1.955, 3.72)--(1.984, 3.733)--(2.013, 3.747)--(2.043, 3.76)--(2.072, 3.774)--(2.101, 3.787)--(2.13, 3.801)--(2.16, 3.815)--(2.189, 3.829)--(2.219, 3.842)--(2.248, 3.856)--(2.278, 3.87)--(2.308, 3.884)--(2.338, 3.899)--(2.368, 3.913)--(2.398, 3.927)--(2.428, 3.942)--(2.458, 3.956)--(2.488, 3.971)--(2.519, 3.986)--(2.549, 4.001)--(2.579, 4.016)--(2.61, 4.031)--(2.641, 4.046)--(2.671, 4.061)--(2.702, 4.076)--(2.733, 4.091)--(2.764, 4.107)--(2.795, 4.122)--(2.826, 4.138)--(2.857, 4.154)--(2.888, 4.169)--(2.92, 4.185)--(2.951, 4.201)--(2.982, 4.217)--(3.014, 4.234)--(3.046, 4.25)--(3.077, 4.266)--(3.109, 4.282)--(3.141, 4.299)--(3.173, 4.316)--(3.205, 4.332)--(3.237, 4.349)--(3.269, 4.366)--(3.301, 4.383)--(3.334, 4.4)--(3.366, 4.417)--(3.398, 4.434)--(3.431, 4.452)--(3.463, 4.469)--(3.496, 4.487)--(3.529, 4.504)--(3.562, 4.522)--(3.595, 4.54)--(3.628, 4.558)--(3.661, 4.576)--(3.694, 4.594)--(3.727, 4.612)--(3.76, 4.63)--(3.794, 4.649)--(3.827, 4.667)--(3.861, 4.686)--(3.894, 4.705)--(3.928, 4.724)--(3.962, 4.742)--(3.995, 4.762)--(4.029, 4.781)--(4.063, 4.8)--(4.097, 4.819)--(4.131, 4.838)--(4.166, 4.858)--(4.2, 4.877)--(4.234, 4.897)--(4.269, 4.917)--(4.303, 4.937)--(4.338, 4.957)--(4.372, 4.977)--(4.407, 4.997)--(4.442, 5.017)--(4.477, 5.038)--(4.512, 5.058)--(4.547, 5.079)--(4.582, 5.1)--(4.617, 5.121)--(4.652, 5.142)--(4.687, 5.163)--(4.723, 5.184)--(4.758, 5.205)--(4.794, 5.226)--(4.83, 5.248)--(4.865, 5.27)--(4.901, 5.292)--(4.937, 5.313)--(4.973, 5.335)--(5.009, 5.357)--(5.045, 5.379)--(5.081, 5.401)--(5.117, 5.424)--(5.154, 5.446)--(5.19, 5.468)--(5.227, 5.491)--(5.263, 5.514)--(5.3, 5.537)--(5.336, 5.56)--(5.373, 5.583)--(5.41, 5.607)--(5.447, 5.631)--(5.484, 5.654)--(5.521, 5.678)--(5.558, 5.702)--(5.595, 5.726)--(5.633, 5.75)--(5.67, 5.774)--(5.707, 5.798)--(5.745, 5.822)--(5.783, 5.847)--(5.82, 5.871)--(5.858, 5.896)--(5.896, 5.921)--(5.934, 5.946)--(5.972, 5.972)--(6.01, 5.997)--(6.048, 6.023)--(6.086, 6.048)--(6.124, 6.074)--(6.124, 6.206)--(6.086, 6.179)--(6.048, 6.152)--(6.01, 6.125)--(5.972, 6.099)--(5.934, 6.072)--(5.896, 6.046)--(5.858, 6.019)--(5.82, 5.993)--(5.783, 5.967)--(5.745, 5.941)--(5.707, 5.916)--(5.67, 5.89)--(5.633, 5.865)--(5.595, 5.84)--(5.558, 5.814)--(5.521, 5.789)--(5.484, 5.764)--(5.447, 5.739)--(5.41, 5.715)--(5.373, 5.69)--(5.336, 5.666)--(5.3, 5.642)--(5.263, 5.617)--(5.227, 5.593)--(5.19, 5.57)--(5.154, 5.546)--(5.117, 5.522)--(5.081, 5.499)--(5.045, 5.475)--(5.009, 5.452)--(4.973, 5.429)--(4.937, 5.406)--(4.901, 5.383)--(4.865, 5.36)--(4.83, 5.337)--(4.794, 5.315)--(4.758, 5.292)--(4.723, 5.27)--(4.687, 5.248)--(4.652, 5.226)--(4.617, 5.204)--(4.582, 5.182)--(4.547, 5.16)--(4.512, 5.138)--(4.477, 5.117)--(4.442, 5.096)--(4.407, 5.074)--(4.372, 5.053)--(4.338, 5.032)--(4.303, 5.011)--(4.269, 4.99)--(4.234, 4.969)--(4.2, 4.948)--(4.166, 4.928)--(4.131, 4.907)--(4.097, 4.887)--(4.063, 4.867)--(4.029, 4.847)--(3.995, 4.827)--(3.962, 4.807)--(3.928, 4.787)--(3.894, 4.767)--(3.861, 4.748)--(3.827, 4.729)--(3.794, 4.71)--(3.76, 4.691)--(3.727, 4.672)--(3.694, 4.653)--(3.661, 4.634)--(3.628, 4.615)--(3.595, 4.596)--(3.562, 4.578)--(3.529, 4.56)--(3.496, 4.541)--(3.463, 4.523)--(3.431, 4.505)--(3.398, 4.487)--(3.366, 4.469)--(3.334, 4.451)--(3.301, 4.433)--(3.269, 4.416)--(3.237, 4.398)--(3.205, 4.381)--(3.173, 4.363)--(3.141, 4.346)--(3.109, 4.329)--(3.077, 4.312)--(3.046, 4.295)--(3.014, 4.278)--(2.982, 4.262)--(2.951, 4.245)--(2.92, 4.228)--(2.888, 4.212)--(2.857, 4.196)--(2.826, 4.179)--(2.795, 4.163)--(2.764, 4.147)--(2.733, 4.131)--(2.702, 4.115)--(2.671, 4.099)--(2.641, 4.083)--(2.61, 4.068)--(2.579, 4.053)--(2.549, 4.037)--(2.519, 4.022)--(2.488, 4.007)--(2.458, 3.992)--(2.428, 3.977)--(2.398, 3.962)--(2.368, 3.947)--(2.338, 3.933)--(2.308, 3.918)--(2.278, 3.903)--(2.248, 3.889)--(2.219, 3.875)--(2.189, 3.86)--(2.16, 3.846)--(2.13, 3.832)--(2.101, 3.818)--(2.072, 3.804)--(2.043, 3.79)--(2.013, 3.776)--(1.984, 3.762)--(1.955, 3.749)--(1.927, 3.735)--(1.898, 3.722)--(1.869, 3.708)--(1.84, 3.695)--(1.812, 3.682)--(1.783, 3.669)--(1.755, 3.656)--(1.727, 3.643)--(1.698, 3.63)--(1.67, 3.617)--(1.642, 3.605)--(1.614, 3.592)--(1.586, 3.579)--(1.558, 3.567)--(1.53, 3.555)--(1.502, 3.542)--(1.475, 3.53)--(1.447, 3.518)--(1.42, 3.506)--(1.392, 3.494)--(1.365, 3.482)--(1.338, 3.47)--(1.31, 3.459)--(1.283, 3.447)--(1.256, 3.435)--(1.229, 3.424)--(1.202, 3.412)--(1.176, 3.401)--(1.149, 3.39)--(1.122, 3.379)--(1.095, 3.367)--(1.069, 3.356)--(1.042, 3.345)--(1.016, 3.334)--(0.9898, 3.324)--(0.9636, 3.313)--(0.9374, 3.302)--(0.9114, 3.291)--(0.8854, 3.28)--(0.8595, 3.27)--(0.8336, 3.259)--(0.8078, 3.249)--(0.7821, 3.239)--(0.7565, 3.229)--(0.731, 3.218)--(0.7055, 3.208)--(0.6801, 3.198)--(0.6548, 3.188)--(0.6296, 3.178)--(0.6044, 3.168)--(0.5793, 3.158)--(0.5543, 3.149)--(0.5294, 3.139)--(0.5045, 3.129)--(0.4798, 3.12)--(0.455, 3.11)--(0.4304, 3.101)--(0.4059, 3.092)--(0.3814, 3.082)--(0.357, 3.073)--(0.3327, 3.064)--(0.3084, 3.055)--(0.2842, 3.046)--(0.2601, 3.037)--(0.2361, 3.028)--(0.2122, 3.019)--(0.1883, 3.011)--(0.1645, 3.002)--(0.1408, 2.993)--(0.1171, 2.984)--(0.09355, 2.976)--(0.07006, 2.967)--(0.04664, 2.959)--(0.0233, 2.951)--(3.556e-05, 2.942);
\draw (3.556e-05, 2.931) -- (0.0233, 2.939) -- (0.04664, 2.948) -- (0.07006, 2.956) -- (0.09355, 2.965) -- (0.1171, 2.973) -- (0.1408, 2.982) -- (0.1645, 2.991) -- (0.1883, 2.999) -- (0.2122, 3.008) -- (0.2361, 3.017) -- (0.2601, 3.026) -- (0.2842, 3.035) -- (0.3084, 3.044) -- (0.3327, 3.053) -- (0.357, 3.062) -- (0.3814, 3.071) -- (0.4059, 3.081) -- (0.4304, 3.09) -- (0.455, 3.099) -- (0.4798, 3.109) -- (0.5045, 3.119) -- (0.5294, 3.128) -- (0.5543, 3.138) -- (0.5793, 3.147) -- (0.6044, 3.157) -- (0.6296, 3.167) -- (0.6548, 3.177) -- (0.6801, 3.187) -- (0.7055, 3.197) -- (0.731, 3.207) -- (0.7565, 3.217) -- (0.7821, 3.228) -- (0.8078, 3.238) -- (0.8336, 3.248) -- (0.8595, 3.259) -- (0.8854, 3.269) -- (0.9114, 3.28) -- (0.9374, 3.29) -- (0.9636, 3.301) -- (0.9898, 3.312) -- (1.016, 3.323) -- (1.042, 3.334) -- (1.069, 3.345) -- (1.095, 3.356) -- (1.122, 3.367) -- (1.149, 3.378) -- (1.176, 3.389) -- (1.202, 3.401) -- (1.229, 3.412) -- (1.256, 3.424) -- (1.283, 3.435) -- (1.31, 3.447) -- (1.338, 3.459) -- (1.365, 3.47) -- (1.392, 3.482) -- (1.42, 3.494) -- (1.447, 3.506) -- (1.475, 3.518) -- (1.502, 3.53) -- (1.53, 3.542) -- (1.558, 3.555) -- (1.586, 3.567) -- (1.614, 3.58) -- (1.642, 3.592) -- (1.67, 3.605) -- (1.698, 3.617) -- (1.727, 3.63) -- (1.755, 3.643) -- (1.783, 3.656) -- (1.812, 3.669) -- (1.84, 3.682) -- (1.869, 3.695) -- (1.898, 3.708) -- (1.927, 3.722) -- (1.955, 3.735) -- (1.984, 3.748) -- (2.013, 3.762) -- (2.043, 3.776) -- (2.072, 3.789) -- (2.101, 3.803) -- (2.13, 3.817) -- (2.16, 3.831) -- (2.189, 3.845) -- (2.219, 3.859) -- (2.248, 3.873) -- (2.278, 3.888) -- (2.308, 3.902) -- (2.338, 3.916) -- (2.368, 3.931) -- (2.398, 3.946) -- (2.428, 3.96) -- (2.458, 3.975) -- (2.488, 3.99) -- (2.519, 4.005) -- (2.549, 4.02) -- (2.579, 4.035) -- (2.61, 4.05) -- (2.641, 4.066) -- (2.671, 4.081) -- (2.702, 4.097) -- (2.733, 4.112) -- (2.764, 4.128) -- (2.795, 4.144) -- (2.826, 4.16) -- (2.857, 4.175) -- (2.888, 4.192) -- (2.92, 4.208) -- (2.951, 4.224) -- (2.982, 4.24) -- (3.014, 4.257) -- (3.046, 4.273) -- (3.077, 4.29) -- (3.109, 4.306) -- (3.141, 4.323) -- (3.173, 4.34) -- (3.205, 4.357) -- (3.237, 4.374) -- (3.269, 4.391) -- (3.301, 4.409) -- (3.334, 4.426) -- (3.366, 4.444) -- (3.398, 4.461) -- (3.431, 4.479) -- (3.463, 4.497) -- (3.496, 4.514) -- (3.529, 4.532) -- (3.562, 4.55) -- (3.595, 4.569) -- (3.628, 4.587) -- (3.661, 4.605) -- (3.694, 4.624) -- (3.727, 4.642) -- (3.76, 4.661) -- (3.794, 4.68) -- (3.827, 4.699) -- (3.861, 4.718) -- (3.894, 4.737) -- (3.928, 4.756) -- (3.962, 4.775) -- (3.995, 4.795) -- (4.029, 4.814) -- (4.063, 4.834) -- (4.097, 4.853) -- (4.131, 4.873) -- (4.166, 4.893) -- (4.2, 4.913) -- (4.234, 4.933) -- (4.269, 4.954) -- (4.303, 4.974) -- (4.338, 4.994) -- (4.372, 5.015) -- (4.407, 5.036) -- (4.442, 5.057) -- (4.477, 5.077) -- (4.512, 5.099) -- (4.547, 5.12) -- (4.582, 5.141) -- (4.617, 5.162) -- (4.652, 5.184) -- (4.687, 5.205) -- (4.723, 5.227) -- (4.758, 5.249) -- (4.794, 5.271) -- (4.83, 5.293) -- (4.865, 5.315) -- (4.901, 5.337) -- (4.937, 5.36) -- (4.973, 5.382) -- (5.009, 5.405) -- (5.045, 5.428) -- (5.081, 5.451) -- (5.117, 5.474) -- (5.154, 5.497) -- (5.19, 5.52) -- (5.227, 5.543) -- (5.263, 5.567) -- (5.3, 5.59) -- (5.336, 5.614) -- (5.373, 5.638) -- (5.41, 5.662) -- (5.447, 5.686) -- (5.484, 5.71) -- (5.521, 5.735) -- (5.558, 5.759) -- (5.595, 5.784) -- (5.633, 5.808) -- (5.67, 5.833) -- (5.707, 5.858) -- (5.745, 5.883) -- (5.783, 5.908) -- (5.82, 5.934) -- (5.858, 5.959) -- (5.896, 5.985) -- (5.934, 6.011) -- (5.972, 6.036) -- (6.01, 6.062) -- (6.048, 6.089) -- (6.086, 6.115) -- (6.124, 6.141);
%
\foreach \pos in {(2.86, 4.226),(2.948, 4.257),(3.053, 4.294),(3.043, 4.292),(2.878, 4.237),(2.989, 4.276),(3.015, 4.286),(2.859, 4.235),(3.172, 4.341),(2.915, 4.255),(2.904, 4.253),(3.043, 4.3),(2.727, 4.195),(2.971, 4.279),(3.009, 4.293),(2.941, 4.271),(2.965, 4.28),(3.007, 4.295),(2.908, 4.263),(3.028, 4.304),(2.926, 4.27),(3.004, 4.297),(2.924, 4.271),(2.921, 4.271),(2.933, 4.276),(2.977, 4.291),(3.215, 4.372),(3.082, 4.328),(3.04, 4.315),(2.844, 4.251),(2.98, 4.297),(3.092, 4.336),(3.068, 4.328),(2.706, 4.209),(2.937, 4.287),(3.056, 4.328),(2.962, 4.296),(2.891, 4.273),(2.796, 4.242),(3.064, 4.333),(2.99, 4.309),(3.013, 4.318),(3.138, 4.36),(2.958, 4.301),(2.789, 4.245),(2.819, 4.256),(2.918, 4.29),(3.099, 4.351),(2.944, 4.3),(2.993, 4.317),(2.921, 4.294),(3.09, 4.352),(3.001, 4.323),(3.073, 4.348),(3.067, 4.348),(2.973, 4.317),(2.88, 4.287),(2.916, 4.3),(2.958, 4.315),(2.786, 4.259),(2.996, 4.331),(2.929, 4.31),(2.911, 4.305),(2.977, 4.328),(2.933, 4.314),(3.217, 4.41),(2.883, 4.3),(2.964, 4.328)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.529, 5.685),(5.739, 5.792),(5.589, 5.721),(5.53, 5.694),(5.526, 5.697),(5.591, 5.731),(5.54, 5.709),(5.533, 5.711),(5.603, 5.748),(5.638, 5.768),(5.582, 5.743),(5.495, 5.703),(5.554, 5.735),(5.447, 5.684),(5.635, 5.781),(5.628, 5.779),(5.472, 5.705),(5.461, 5.702),(5.565, 5.758),(5.637, 5.796),(5.586, 5.772),(5.54, 5.752),(5.616, 5.793),(5.663, 5.819),(5.593, 5.79),(5.476, 5.735),(5.593, 5.796),(5.614, 5.809),(5.616, 5.811),(5.497, 5.754),(5.528, 5.773),(5.452, 5.737),(5.55, 5.788),(5.559, 5.794),(5.428, 5.731),(5.503, 5.771),(5.538, 5.791),(5.541, 5.794),(5.567, 5.809),(5.547, 5.803),(5.652, 5.861),(5.546, 5.811),(5.666, 5.875),(5.617, 5.852),(5.537, 5.816),(5.516, 5.808),(5.594, 5.849),(5.579, 5.842),(5.461, 5.785),(5.612, 5.862),(5.514, 5.815),(5.542, 5.831),(5.633, 5.88),(5.657, 5.897),(5.553, 5.848),(5.524, 5.837),(5.515, 5.834),(5.455, 5.809),(5.591, 5.879),(5.597, 5.884),(5.659, 5.917),(5.581, 5.879),(5.591, 5.887),(5.618, 5.903),(5.523, 5.861),(5.568, 5.886),(5.608, 5.91),(5.509, 5.867)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(0.8522, 3.232),(0.8556, 3.231),(0.8529, 3.233),(0.845, 3.239),(0.8604, 3.229),(0.8357, 3.246),(0.8469, 3.239),(0.8483, 3.238),(0.8296, 3.251),(0.8426, 3.243),(0.8528, 3.237),(0.846, 3.242),(0.8674, 3.228),(0.8356, 3.249),(0.8278, 3.255),(0.8503, 3.241),(0.8533, 3.239),(0.8489, 3.242),(0.8495, 3.242),(0.8308, 3.255),(0.8434, 3.247),(0.8365, 3.252),(0.8432, 3.248),(0.8239, 3.261),(0.8467, 3.247),(0.8508, 3.244),(0.8557, 3.242),(0.8375, 3.254),(0.8544, 3.243),(0.8404, 3.252),(0.8427, 3.251),(0.8502, 3.247),(0.848, 3.249),(0.8509, 3.247),(0.8552, 3.244),(0.8555, 3.245),(0.8406, 3.255),(0.8338, 3.259),(0.8386, 3.256),(0.8431, 3.254),(0.8457, 3.253),(0.8289, 3.264),(0.8477, 3.252),(0.8398, 3.257),(0.8526, 3.249),(0.8566, 3.247),(0.8383, 3.259),(0.8453, 3.255),(0.8297, 3.266),(0.8474, 3.254),(0.8421, 3.258),(0.8398, 3.26),(0.8613, 3.246),(0.8419, 3.259),(0.8502, 3.254),(0.8539, 3.252),(0.8482, 3.256),(0.8584, 3.25),(0.8543, 3.253),(0.8504, 3.256),(0.8351, 3.266),(0.8544, 3.254),(0.8415, 3.263),(0.8542, 3.255),(0.8357, 3.267),(0.8588, 3.253),(0.8476, 3.261),(0.8657, 3.25)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.334, 4.456),(3.313, 4.445),(3.382, 4.495),(3.437, 4.538),(3.344, 4.474),(3.536, 4.611),(3.379, 4.503),(3.163, 4.357),(3.295, 4.45),(3.233, 4.408),(3.35, 4.491),(3.35, 4.493),(3.637, 4.694),(3.467, 4.578),(3.56, 4.644),(3.43, 4.555),(3.391, 4.53),(3.113, 4.339),(3.527, 4.628),(3.429, 4.56),(3.39, 4.534),(3.308, 4.478),(3.391, 4.537),(3.44, 4.573),(3.327, 4.496),(3.491, 4.611),(3.299, 4.48),(3.368, 4.529),(3.258, 4.455),(3.325, 4.503),(3.453, 4.594),(3.386, 4.548),(3.262, 4.463),(3.394, 4.557),(3.396, 4.56),(3.45, 4.599),(3.607, 4.709),(3.382, 4.554),(3.175, 4.413),(3.245, 4.463),(3.412, 4.58),(3.442, 4.602),(3.536, 4.67),(3.443, 4.607),(3.471, 4.627),(3.568, 4.695),(3.528, 4.668),(3.602, 4.721),(3.54, 4.68),(3.419, 4.597),(3.321, 4.53),(3.406, 4.591),(3.33, 4.54),(3.283, 4.508),(3.411, 4.598),(3.351, 4.558),(3.238, 4.481),(3.273, 4.508),(3.279, 4.513),(3.549, 4.702),(3.319, 4.543),(3.054, 4.361),(3.318, 4.548),(3.514, 4.685),(3.384, 4.597),(3.421, 4.625),(3.359, 4.585),(3.386, 4.605)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.217, 4.412),(3.119, 4.369),(3.32, 4.467),(3.273, 4.448),(3.421, 4.519),(3.269, 4.449),(3.3, 4.464),(3.186, 4.413),(3.303, 4.47),(3.227, 4.435),(3.221, 4.433),(3.299, 4.471),(3.36, 4.501),(3.336, 4.492),(3.291, 4.473),(3.236, 4.448),(3.307, 4.483),(3.152, 4.41),(3.252, 4.459),(3.279, 4.473),(3.24, 4.456),(3.11, 4.395),(3.252, 4.464),(3.272, 4.474),(3.311, 4.494),(3.336, 4.506),(3.416, 4.545),(3.214, 4.45),(3.246, 4.467),(3.361, 4.523),(3.193, 4.444),(3.174, 4.437),(3.327, 4.511),(3.191, 4.448),(3.298, 4.5),(3.513, 4.603),(3.531, 4.613),(3.202, 4.459),(3.422, 4.564),(3.184, 4.452),(3.125, 4.426),(3.139, 4.433),(3.295, 4.509),(3.386, 4.553),(3.184, 4.459),(3.408, 4.567),(3.189, 4.464),(3.315, 4.525),(3.237, 4.488),(3.237, 4.489),(3.169, 4.458),(3.328, 4.534),(3.215, 4.482),(3.339, 4.541),(3.348, 4.546),(3.11, 4.435),(3.192, 4.475),(3.472, 4.609),(3.287, 4.523),(3.261, 4.512),(3.339, 4.551),(3.222, 4.497),(3.444, 4.604),(3.166, 4.473),(3.15, 4.468),(3.369, 4.573),(3.24, 4.512),(3.343, 4.563)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.371, 3.506),(1.376, 3.505),(1.415, 3.493),(1.41, 3.495),(1.426, 3.491),(1.405, 3.498),(1.405, 3.498),(1.361, 3.513),(1.416, 3.496),(1.453, 3.485),(1.363, 3.514),(1.392, 3.506),(1.365, 3.515),(1.392, 3.507),(1.34, 3.524),(1.388, 3.51),(1.348, 3.523),(1.373, 3.515),(1.36, 3.52),(1.384, 3.513),(1.342, 3.526),(1.356, 3.523),(1.397, 3.51),(1.402, 3.509),(1.368, 3.52),(1.39, 3.513),(1.397, 3.512),(1.44, 3.498),(1.414, 3.507),(1.388, 3.516),(1.402, 3.512),(1.407, 3.511),(1.382, 3.52),(1.395, 3.516),(1.428, 3.506),(1.403, 3.514),(1.39, 3.519),(1.375, 3.525),(1.395, 3.518),(1.396, 3.519),(1.387, 3.522),(1.328, 3.541),(1.38, 3.525),(1.361, 3.531),(1.383, 3.525),(1.4, 3.52),(1.434, 3.51),(1.387, 3.525),(1.391, 3.524),(1.388, 3.526),(1.358, 3.536),(1.411, 3.519),(1.383, 3.528),(1.361, 3.536),(1.407, 3.522),(1.39, 3.527),(1.396, 3.526),(1.398, 3.526),(1.367, 3.537),(1.371, 3.536),(1.371, 3.536),(1.393, 3.53),(1.385, 3.533),(1.415, 3.525),(1.424, 3.523),(1.4, 3.531),(1.36, 3.544),(1.411, 3.529)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.532, 4.583),(3.609, 4.64),(3.523, 4.581),(3.665, 4.685),(3.583, 4.628),(3.626, 4.661),(3.502, 4.576),(3.498, 4.574),(3.628, 4.668),(3.482, 4.566),(3.526, 4.599),(3.568, 4.631),(3.682, 4.714),(3.9, 4.869),(3.669, 4.708),(3.709, 4.738),(3.432, 4.545),(3.154, 4.35),(3.528, 4.617),(3.666, 4.716),(3.628, 4.691),(3.64, 4.701),(3.5, 4.603),(3.652, 4.712),(3.769, 4.796),(3.6, 4.677),(3.673, 4.731),(3.638, 4.706),(3.508, 4.616),(3.67, 4.733),(3.459, 4.585),(3.622, 4.703),(3.502, 4.62),(3.635, 4.715),(3.614, 4.702),(3.475, 4.605),(3.723, 4.782),(3.703, 4.77),(3.618, 4.711),(3.515, 4.64),(3.72, 4.786),(3.576, 4.687),(3.545, 4.666),(3.645, 4.739),(3.344, 4.527),(3.72, 4.795),(3.347, 4.533),(3.727, 4.804),(3.767, 4.834),(3.491, 4.639),(3.586, 4.707),(3.819, 4.874),(3.694, 4.788),(3.614, 4.733),(3.761, 4.839),(3.338, 4.54),(3.531, 4.678),(3.782, 4.859),(3.675, 4.786),(3.528, 4.683),(3.589, 4.728),(3.755, 4.848),(3.466, 4.644),(3.737, 4.839),(3.472, 4.653),(3.452, 4.641),(3.635, 4.773),(3.772, 4.871)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.142, 4.384),(3.276, 4.435),(2.909, 4.304),(3.113, 4.379),(3.045, 4.355),(3.219, 4.419),(3.298, 4.449),(3.077, 4.37),(3.231, 4.427),(3.119, 4.388),(3.004, 4.346),(3.12, 4.39),(2.961, 4.333),(3.006, 4.351),(3.028, 4.359),(3.228, 4.433),(3.161, 4.41),(3.105, 4.391),(3.158, 4.412),(3.134, 4.404),(3.164, 4.415),(3.328, 4.475),(3.164, 4.417),(3.196, 4.43),(3.18, 4.424),(3.165, 4.419),(2.985, 4.355),(3.437, 4.52),(3.13, 4.411),(3.08, 4.394),(3.322, 4.482),(3.0, 4.366),(3.216, 4.445),(3.176, 4.432),(3.071, 4.394),(3.343, 4.494),(3.065, 4.395),(3.022, 4.381),(3.132, 4.421),(3.064, 4.399),(3.162, 4.435),(3.276, 4.477),(3.14, 4.428),(3.217, 4.457),(3.133, 4.428),(3.128, 4.427),(2.927, 4.355),(3.031, 4.394),(3.163, 4.442),(3.154, 4.439),(3.114, 4.426),(3.014, 4.391),(3.177, 4.451),(3.112, 4.429),(3.104, 4.426),(2.957, 4.374),(3.136, 4.439),(3.204, 4.465),(3.178, 4.457),(3.086, 4.425),(3.183, 4.461),(3.275, 4.495),(3.025, 4.406),(3.07, 4.424),(3.08, 4.429),(3.18, 4.467),(3.34, 4.526),(3.053, 4.423)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.06, 3.621),(2.039, 3.634),(2.042, 3.633),(2.025, 3.643),(2.066, 3.624),(2.095, 3.609),(2.07, 3.623),(2.122, 3.597),(1.983, 3.672),(2.021, 3.653),(1.999, 3.666),(2.077, 3.626),(2.04, 3.647),(2.062, 3.636),(2.076, 3.63),(2.024, 3.658),(2.073, 3.633),(2.064, 3.638),(2.002, 3.672),(2.045, 3.65),(2.044, 3.651),(2.029, 3.66),(2.032, 3.66),(2.043, 3.655),(2.058, 3.649),(2.011, 3.674),(2.049, 3.655),(2.031, 3.665),(2.022, 3.67),(2.032, 3.666),(2.104, 3.628),(2.054, 3.656),(1.992, 3.69),(2.041, 3.664),(2.053, 3.658),(1.941, 3.719),(2.083, 3.644),(1.982, 3.699),(2.016, 3.682),(2.066, 3.657),(2.051, 3.665),(2.016, 3.684),(2.085, 3.649),(2.037, 3.675),(2.099, 3.643),(2.022, 3.684),(2.122, 3.632),(2.025, 3.685),(2.074, 3.66),(2.018, 3.691),(2.158, 3.618),(2.012, 3.696),(1.97, 3.719),(2.042, 3.682),(2.035, 3.686),(1.908, 3.755),(2.077, 3.666),(1.989, 3.714),(2.109, 3.651),(2.049, 3.683),(2.094, 3.66),(2.103, 3.656),(2.011, 3.706),(2.177, 3.619),(2.062, 3.682),(2.035, 3.697),(2.082, 3.673),(2.023, 3.705)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.95, 4.932),(3.996, 4.966),(3.955, 4.942),(3.77, 4.814),(3.821, 4.851),(4.013, 4.989),(4.093, 5.05),(4.162, 5.102),(4.094, 5.058),(3.944, 4.955),(3.99, 4.989),(4.197, 5.134),(4.103, 5.071),(3.754, 4.828),(3.943, 4.962),(4.205, 5.147),(3.865, 4.911),(4.188, 5.139),(3.977, 4.993),(4.224, 5.168),(4.163, 5.127),(4.088, 5.078),(3.994, 5.014),(4.211, 5.168),(3.935, 4.977),(3.986, 5.014),(3.809, 4.892),(4.071, 5.079),(3.887, 4.953),(3.917, 4.976),(3.914, 4.975),(3.893, 4.963),(4.161, 5.153),(3.799, 4.901),(4.015, 5.055),(4.084, 5.104),(3.929, 4.997),(3.788, 4.901),(3.942, 5.01),(4.166, 5.169),(3.946, 5.018),(4.041, 5.089),(3.945, 5.023),(3.886, 4.983),(3.903, 4.996),(3.9, 4.995),(3.933, 5.019),(3.895, 4.994),(3.858, 4.971),(3.662, 4.837),(3.924, 5.022),(3.766, 4.914),(3.992, 5.074),(3.891, 5.005),(4.152, 5.189),(4.003, 5.088),(3.966, 5.065),(4.087, 5.152),(4.047, 5.126),(3.969, 5.073),(3.805, 4.962),(3.944, 5.061),(4.135, 5.197),(3.92, 5.051),(3.899, 5.039),(4.124, 5.2),(3.858, 5.016),(3.773, 4.959)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(1.874, 3.692),(1.843, 3.706),(1.875, 3.694),(1.877, 3.695),(1.89, 3.691),(1.867, 3.702),(1.867, 3.703),(1.881, 3.698),(1.848, 3.713),(1.798, 3.735),(1.889, 3.697),(1.833, 3.722),(1.838, 3.72),(1.913, 3.69),(1.822, 3.729),(1.861, 3.714),(1.855, 3.717),(1.854, 3.718),(1.859, 3.717),(1.899, 3.701),(1.846, 3.723),(1.881, 3.709),(1.798, 3.744),(1.865, 3.717),(1.924, 3.692),(1.868, 3.716),(1.857, 3.722),(1.98, 3.672),(1.881, 3.713),(1.873, 3.718),(1.909, 3.703),(1.863, 3.723),(1.925, 3.698),(1.9, 3.709),(1.869, 3.723),(1.861, 3.726),(1.822, 3.743),(1.847, 3.733),(1.771, 3.766),(1.834, 3.74),(1.843, 3.737),(1.866, 3.728),(1.824, 3.746),(1.946, 3.696),(1.946, 3.697),(1.826, 3.747),(1.83, 3.747),(1.898, 3.72),(1.836, 3.746),(1.941, 3.703),(1.828, 3.751),(1.908, 3.718),(1.864, 3.737),(1.82, 3.756),(1.858, 3.74),(1.82, 3.757),(1.798, 3.767),(1.932, 3.711),(1.914, 3.721),(1.843, 3.751),(1.909, 3.724),(1.838, 3.754),(1.874, 3.74),(1.82, 3.763),(1.877, 3.74),(1.904, 3.73),(1.839, 3.759),(1.875, 3.745)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.448, 5.519),(3.402, 5.527),(3.442, 5.506),(3.535, 5.465),(3.522, 5.465),(3.454, 5.486),(3.452, 5.477),(3.46, 5.464),(3.48, 5.451),(3.489, 5.438),(3.534, 5.413),(3.484, 5.428),(3.553, 5.391),(3.558, 5.38),(3.545, 5.378),(3.51, 5.384),(3.512, 5.375),(3.518, 5.359),(3.518, 5.353),(3.513, 5.347),(3.379, 5.395),(3.527, 5.335),(3.452, 5.356),(3.64, 5.279),(3.509, 5.321),(3.387, 5.355),(3.404, 5.341),(3.605, 5.256),(3.464, 5.304),(3.46, 5.296),(3.391, 5.316),(3.421, 5.298),(3.382, 5.309),(3.403, 5.291),(3.422, 5.273),(3.398, 5.271),(3.507, 5.222),(3.568, 5.185),(3.423, 5.231),(3.449, 5.205),(3.459, 5.195),(3.572, 5.136),(3.601, 5.112),(3.569, 5.115),(3.421, 5.16),(3.416, 5.149),(3.372, 5.153),(3.417, 5.121),(3.434, 5.107),(3.408, 5.104),(3.562, 5.03),(3.378, 5.096),(3.343, 5.103),(3.393, 5.071),(3.408, 5.043),(3.398, 5.034),(3.407, 5.02),(3.384, 5.023),(3.57, 4.935),(3.436, 4.958),(3.397, 4.948),(3.374, 4.933),(3.379, 4.918),(3.391, 4.889),(3.437, 4.846),(3.388, 4.835),(3.376, 4.818),(3.423, 4.788)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.115, 4.854),(4.398, 5.001),(4.167, 4.888),(4.394, 5.01),(3.969, 4.794),(4.379, 5.007),(4.077, 4.856),(4.266, 4.954),(4.29, 4.973),(4.4, 5.031),(4.022, 4.84),(4.127, 4.896),(4.236, 4.957),(4.036, 4.857),(4.257, 4.974),(4.014, 4.853),(4.182, 4.94),(4.103, 4.902),(4.197, 4.952),(4.219, 4.965),(4.117, 4.916),(4.055, 4.887),(4.007, 4.866),(4.49, 5.115),(3.914, 4.823),(4.383, 5.066),(4.158, 4.952),(4.486, 5.124),(4.388, 5.075),(4.275, 5.02),(4.189, 4.977),(4.082, 4.926),(4.256, 5.017),(3.993, 4.883),(3.955, 4.869),(4.274, 5.035),(4.218, 5.01),(4.346, 5.078),(4.033, 4.921),(4.017, 4.914),(4.073, 4.945),(4.169, 4.997),(4.455, 5.145),(4.249, 5.041),(3.949, 4.889),(4.577, 5.214),(4.089, 4.966),(4.253, 5.053),(3.94, 4.895),(4.262, 5.065),(4.143, 5.004),(3.996, 4.931),(4.209, 5.042),(4.43, 5.159),(4.159, 5.021),(3.936, 4.912),(4.235, 5.068),(3.882, 4.89),(4.406, 5.161),(4.286, 5.103),(4.085, 5.002),(4.415, 5.174),(4.209, 5.072),(3.913, 4.925),(3.844, 4.894),(4.124, 5.043),(4.301, 5.138),(4.34, 5.161)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.504, 3.845),(2.697, 3.796),(2.566, 3.832),(2.506, 3.849),(2.639, 3.816),(2.765, 3.784),(2.597, 3.83),(2.522, 3.85),(2.657, 3.816),(2.492, 3.86),(2.692, 3.81),(2.685, 3.813),(2.459, 3.873),(2.444, 3.878),(2.365, 3.899),(2.623, 3.833),(2.67, 3.822),(2.701, 3.814),(2.673, 3.823),(2.393, 3.896),(2.522, 3.864),(2.619, 3.84),(2.723, 3.814),(2.782, 3.799),(2.487, 3.877),(2.579, 3.854),(2.505, 3.875),(2.78, 3.803),(2.517, 3.873),(2.663, 3.836),(2.782, 3.805),(2.444, 3.894),(2.511, 3.878),(2.734, 3.821),(2.803, 3.804),(2.65, 3.844),(2.482, 3.89),(2.741, 3.823),(2.355, 3.924),(2.493, 3.889),(2.637, 3.852),(2.681, 3.841),(2.7, 3.838),(2.576, 3.871),(2.446, 3.906),(2.504, 3.892),(2.581, 3.873),(2.529, 3.887),(2.708, 3.841),(2.637, 3.862),(2.548, 3.886),(2.491, 3.902),(2.488, 3.903),(2.636, 3.866),(2.7, 3.85),(2.391, 3.932),(2.582, 3.883),(2.496, 3.907),(2.65, 3.867),(2.787, 3.833),(2.76, 3.841),(2.642, 3.873),(2.6, 3.885),(2.581, 3.89),(2.565, 3.895),(2.592, 3.89),(2.573, 3.897),(2.528, 3.909)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(4.657, 5.395),(4.574, 5.326),(4.656, 5.401),(4.838, 5.561),(4.421, 5.203),(4.327, 5.126),(4.677, 5.434),(4.615, 5.386),(4.746, 5.503),(4.663, 5.436),(4.692, 5.465),(4.342, 5.165),(4.995, 5.733),(4.615, 5.406),(4.76, 5.533),(4.452, 5.269),(4.549, 5.356),(4.498, 5.315),(4.528, 5.344),(4.382, 5.219),(5.217, 5.945),(4.41, 5.248),(4.403, 5.243),(4.419, 5.261),(4.872, 5.657),(4.501, 5.338),(4.536, 5.371),(4.694, 5.51),(4.504, 5.348),(4.472, 5.322),(4.863, 5.664),(4.751, 5.569),(4.373, 5.244),(4.741, 5.564),(4.598, 5.442),(4.824, 5.64),(4.418, 5.29),(4.491, 5.355),(4.702, 5.542),(4.829, 5.654),(4.543, 5.407),(4.863, 5.686),(4.695, 5.543),(4.693, 5.544),(4.688, 5.542),(4.428, 5.32),(4.404, 5.3),(4.886, 5.721),(4.607, 5.482),(4.779, 5.634),(4.97, 5.803),(4.81, 5.667),(4.356, 5.276),(4.709, 5.585),(4.632, 5.522),(4.685, 5.571),(4.683, 5.572),(4.939, 5.797),(4.868, 5.739),(4.542, 5.46),(4.664, 5.571),(4.724, 5.627),(4.816, 5.709),(4.433, 5.379),(4.872, 5.763),(4.702, 5.618),(4.496, 5.444),(4.669, 5.596)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(2.337, 4.229),(2.43, 4.197),(2.058, 4.332),(2.525, 4.164),(2.217, 4.277),(2.387, 4.216),(2.481, 4.184),(2.197, 4.288),(2.333, 4.24),(2.616, 4.138),(2.35, 4.235),(2.54, 4.167),(2.475, 4.192),(2.301, 4.256),(2.075, 4.339),(2.214, 4.291),(2.32, 4.253),(2.551, 4.17),(2.596, 4.155),(2.548, 4.173),(2.304, 4.263),(2.494, 4.195),(2.478, 4.202),(2.391, 4.234),(2.378, 4.239),(2.393, 4.234),(2.313, 4.265),(2.396, 4.236),(2.38, 4.243),(2.096, 4.346),(2.41, 4.233),(2.448, 4.221),(2.299, 4.276),(2.329, 4.266),(2.327, 4.267),(2.39, 4.245),(2.518, 4.199),(2.608, 4.167),(2.599, 4.171),(2.544, 4.192),(2.52, 4.203),(2.443, 4.232),(2.513, 4.207),(2.393, 4.251),(2.282, 4.293),(2.299, 4.288),(2.593, 4.183),(2.251, 4.308),(2.641, 4.167),(2.497, 4.221),(2.533, 4.209),(2.332, 4.283),(2.251, 4.312),(2.58, 4.193),(2.489, 4.228),(2.472, 4.236),(2.112, 4.368),(2.429, 4.255),(2.429, 4.256),(2.263, 4.317),(2.479, 4.239),(2.56, 4.211),(2.243, 4.327),(2.453, 4.252),(2.365, 4.286),(2.478, 4.246),(2.438, 4.261),(2.345, 4.296)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(3.248, 4.352),(2.932, 4.226),(3.038, 4.27),(2.998, 4.256),(3.189, 4.335),(2.864, 4.204),(2.853, 4.201),(3.518, 4.473),(2.817, 4.19),(3.273, 4.378),(2.931, 4.241),(2.944, 4.247),(3.059, 4.296),(2.885, 4.227),(2.917, 4.241),(3.018, 4.284),(3.088, 4.314),(2.806, 4.201),(2.748, 4.178),(3.022, 4.29),(2.984, 4.276),(2.968, 4.27),(2.946, 4.263),(2.982, 4.278),(3.259, 4.392),(3.066, 4.316),(3.123, 4.34),(3.386, 4.448),(2.894, 4.249),(3.167, 4.362),(2.988, 4.291),(3.095, 4.336),(3.248, 4.399),(3.049, 4.32),(2.996, 4.299),(3.013, 4.307),(3.192, 4.381),(3.009, 4.308),(3.16, 4.37),(2.938, 4.282),(2.877, 4.259),(3.044, 4.328),(2.86, 4.255),(3.146, 4.373),(2.992, 4.312),(3.253, 4.419),(3.4, 4.48),(3.177, 4.39),(2.886, 4.274),(2.821, 4.25),(2.787, 4.239),(3.222, 4.416),(3.021, 4.336),(3.215, 4.416),(3.02, 4.339),(2.751, 4.231),(2.867, 4.281),(3.112, 4.382),(2.778, 4.249),(2.866, 4.287),(2.803, 4.262),(3.059, 4.368),(2.771, 4.254),(2.908, 4.31),(3.349, 4.491),(3.16, 4.415),(3.056, 4.375),(3.043, 4.372)} \filldraw[gray] \pos circle (0.25pt);
\foreach \pos in {(5.604, 6.031),(5.475, 5.907),(5.353, 5.788),(5.504, 5.946),(5.546, 5.992),(5.49, 5.938),(5.54, 5.994),(5.358, 5.812),(5.442, 5.901),(5.485, 5.949),(5.509, 5.976),(5.622, 6.096),(5.535, 6.012),(5.496, 5.977),(5.757, 6.248),(5.481, 5.968),(5.534, 6.025),(5.6, 6.097),(5.541, 6.039),(5.597, 6.099),(5.518, 6.019),(5.525, 6.029),(5.572, 6.082),(5.444, 5.954),(5.594, 6.113),(5.665, 6.19),(5.483, 6.004),(5.67, 6.198),(5.579, 6.107),(5.536, 6.066),(5.513, 6.044),(5.522, 6.056),(5.524, 6.064),(5.452, 5.99),(5.556, 6.101),(5.588, 6.138),(5.512, 6.063),(5.395, 5.945),(5.555, 6.111),(5.451, 6.008),(5.604, 6.166),(5.456, 6.018),(5.35, 5.913),(5.63, 6.203),(5.598, 6.174),(5.409, 5.984),(5.549, 6.13),(5.482, 6.065),(5.432, 6.016),(5.651, 6.242),(5.542, 6.134),(5.471, 6.064),(5.441, 6.034),(5.476, 6.074),(5.535, 6.138),(5.476, 6.084),(5.537, 6.149),(5.463, 6.075),(5.535, 6.153),(5.601, 6.223),(5.382, 6.003),(5.433, 6.059),(5.566, 6.199),(5.589, 6.225),(5.502, 6.142),(5.396, 6.036),(5.539, 6.188),(5.553, 6.205)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.706, 4.209) (2.99, 4.301) (3.217, 4.41)};
\draw plot [smooth] coordinates {(5.447, 5.684) (5.575, 5.794) (5.666, 5.875)};

\draw plot [smooth] coordinates {(0.8522, 3.232) (0.8443, 3.252) (0.8472, 3.262)};
\draw plot [smooth] coordinates {(3.113, 4.339) (3.402, 4.559) (3.607, 4.709)};
%
\draw plot [smooth] coordinates {(3.11, 4.395) (3.289, 4.491) (3.531, 4.613)};
%
\draw plot [smooth] coordinates {(1.328, 3.541) (1.394, 3.519) (1.453, 3.485)};
\draw plot [smooth] coordinates {(3.338, 4.54) (3.593, 4.682) (3.819, 4.874)};
%
\draw plot [smooth] coordinates {(2.909, 4.304) (3.157, 4.425) (3.437, 4.52)};
%
\draw plot [smooth] coordinates {(1.908, 3.755) (2.041, 3.67) (2.177, 3.619)};
\draw plot [smooth] coordinates {(3.662, 4.837) (3.958, 5.005) (4.224, 5.168)};
%
\draw plot [smooth] coordinates {(1.771, 3.766) (1.867, 3.727) (1.98, 3.672)};
\draw plot [smooth] coordinates {(3.448, 5.519) (3.444, 5.341) (3.377, 4.793)};
\draw plot [smooth] coordinates {(4.115, 4.854) (4.181, 4.958) (3.801, 4.887)};
%
\draw plot [smooth] coordinates {(2.355, 3.924) (2.578, 3.856) (2.803, 3.804)};
\draw plot [smooth] coordinates {(4.327, 5.126) (4.667, 5.494) (5.217, 5.945)};
%
\draw plot [smooth] coordinates {(2.058, 4.332) (2.371, 4.251) (2.641, 4.167)};
%
\draw plot [smooth] coordinates {(2.748, 4.178) (3.033, 4.296) (3.518, 4.473)};
\draw plot [smooth] coordinates {(5.35, 5.913) (5.514, 6.049) (5.757, 6.248)};
%
\foreach \P in {(2.99, 4.301),(5.575, 5.794)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(0.8443, 3.252),(3.402, 4.559)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.289, 4.491)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(1.394, 3.519),(3.593, 4.682)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.157, 4.425)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(2.041, 3.67),(3.958, 5.005)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \P in {(1.867, 3.727),(3.444, 5.341),(4.181, 4.958)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \P in {(2.578, 3.856),(4.667, 5.494)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \P in {(2.371, 4.251)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \P in {(3.033, 4.296),(5.514, 6.049)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\end{tikzpicture}


==> tikz-figures/n401_ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.716,3.993,5.271,6.549} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.716) {\footnotesize$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.716) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.993) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.993) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.271) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.271) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.549) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.549) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.204,2.46,2.716,2.971,3.227,3.482,3.738,3.993,4.249,4.504,4.76,5.016,5.271,5.527,5.782,6.038,6.293} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (13.8, 2.0)--(7.4, 2.0)--(7.4, 6.6);
	% major x ticks
\foreach \pos in {7.4,9.824,12.25} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.4, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (9.824, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (12.25, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {2.256,3.278,4.3,5.322,6.344} \draw[black] (7.4,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 2.256) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 2.256) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 3.278) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 3.278) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 4.3) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 4.3) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 5.322) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 5.322) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (7.4, 6.344) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (7.5, 6.344) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {9.824,12.25,10.79,8.37,9.339,11.76,13.22,8.855,10.31,7.885,12.73,11.28,13.7} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.511,2.767,3.022,3.278,3.533,3.789,4.044,4.3,4.556,4.811,5.067,5.322,5.578,5.833,6.089} \draw[black] (7.4,\pos) -- +(0.05,0.);
\draw [anchor=north east] (13.8, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (7.0, 5.22) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 6.233)--(0.03167, 6.229)--(0.06335, 6.225)--(0.09502, 6.22)--(0.1267, 6.216)--(0.1584, 6.211)--(0.19, 6.207)--(0.2217, 6.202)--(0.2534, 6.197)--(0.2851, 6.193)--(0.3167, 6.187)--(0.3484, 6.182)--(0.3801, 6.177)--(0.4118, 6.172)--(0.4434, 6.167)--(0.4751, 6.162)--(0.5068, 6.156)--(0.5384, 6.15)--(0.5701, 6.145)--(0.6018, 6.139)--(0.6335, 6.133)--(0.6651, 6.127)--(0.6968, 6.121)--(0.7285, 6.115)--(0.7602, 6.11)--(0.7918, 6.104)--(0.8235, 6.097)--(0.8552, 6.091)--(0.8869, 6.085)--(0.9185, 6.078)--(0.9502, 6.072)--(0.9819, 6.065)--(1.014, 6.059)--(1.045, 6.052)--(1.077, 6.045)--(1.109, 6.039)--(1.14, 6.031)--(1.172, 6.024)--(1.204, 6.017)--(1.235, 6.011)--(1.267, 6.003)--(1.299, 5.996)--(1.33, 5.988)--(1.362, 5.98)--(1.394, 5.973)--(1.425, 5.965)--(1.457, 5.957)--(1.489, 5.949)--(1.52, 5.941)--(1.552, 5.933)--(1.584, 5.925)--(1.615, 5.916)--(1.647, 5.908)--(1.679, 5.9)--(1.71, 5.891)--(1.742, 5.883)--(1.774, 5.874)--(1.805, 5.866)--(1.837, 5.857)--(1.869, 5.848)--(1.9, 5.838)--(1.932, 5.83)--(1.964, 5.82)--(1.995, 5.811)--(2.027, 5.802)--(2.059, 5.792)--(2.09, 5.782)--(2.122, 5.772)--(2.154, 5.762)--(2.185, 5.752)--(2.217, 5.742)--(2.249, 5.732)--(2.28, 5.721)--(2.312, 5.711)--(2.344, 5.701)--(2.376, 5.69)--(2.407, 5.68)--(2.439, 5.669)--(2.471, 5.658)--(2.502, 5.647)--(2.534, 5.636)--(2.566, 5.625)--(2.597, 5.613)--(2.629, 5.603)--(2.661, 5.591)--(2.692, 5.579)--(2.724, 5.567)--(2.756, 5.556)--(2.787, 5.545)--(2.819, 5.533)--(2.851, 5.521)--(2.882, 5.509)--(2.914, 5.496)--(2.946, 5.484)--(2.977, 5.472)--(3.009, 5.459)--(3.041, 5.447)--(3.072, 5.434)--(3.104, 5.421)--(3.136, 5.408)--(3.167, 5.395)--(3.199, 5.381)--(3.231, 5.368)--(3.262, 5.355)--(3.294, 5.341)--(3.326, 5.327)--(3.357, 5.313)--(3.389, 5.299)--(3.421, 5.286)--(3.452, 5.271)--(3.484, 5.257)--(3.516, 5.243)--(3.547, 5.228)--(3.579, 5.214)--(3.611, 5.199)--(3.642, 5.185)--(3.674, 5.17)--(3.706, 5.155)--(3.737, 5.141)--(3.769, 5.126)--(3.801, 5.11)--(3.832, 5.094)--(3.864, 5.079)--(3.896, 5.063)--(3.928, 5.047)--(3.959, 5.031)--(3.991, 5.015)--(4.023, 4.999)--(4.054, 4.983)--(4.086, 4.966)--(4.118, 4.95)--(4.149, 4.933)--(4.181, 4.917)--(4.213, 4.9)--(4.244, 4.883)--(4.276, 4.866)--(4.308, 4.849)--(4.339, 4.832)--(4.371, 4.815)--(4.403, 4.798)--(4.434, 4.78)--(4.466, 4.763)--(4.498, 4.745)--(4.529, 4.727)--(4.561, 4.709)--(4.593, 4.691)--(4.624, 4.672)--(4.656, 4.654)--(4.688, 4.636)--(4.719, 4.617)--(4.751, 4.599)--(4.783, 4.58)--(4.814, 4.561)--(4.846, 4.542)--(4.878, 4.522)--(4.909, 4.503)--(4.941, 4.483)--(4.973, 4.464)--(5.004, 4.443)--(5.036, 4.423)--(5.068, 4.403)--(5.099, 4.383)--(5.131, 4.363)--(5.163, 4.343)--(5.194, 4.322)--(5.226, 4.301)--(5.258, 4.28)--(5.289, 4.26)--(5.321, 4.239)--(5.353, 4.218)--(5.384, 4.197)--(5.416, 4.176)--(5.448, 4.154)--(5.48, 4.133)--(5.511, 4.111)--(5.543, 4.09)--(5.575, 4.068)--(5.606, 4.046)--(5.638, 4.023)--(5.67, 4.001)--(5.701, 3.978)--(5.733, 3.955)--(5.765, 3.932)--(5.796, 3.91)--(5.828, 3.887)--(5.86, 3.864)--(5.891, 3.841)--(5.923, 3.817)--(5.955, 3.794)--(5.986, 3.771)--(6.018, 3.747)--(6.05, 3.723)--(6.081, 3.699)--(6.113, 3.675)--(6.145, 3.651)--(6.176, 3.627)--(6.208, 3.602)--(6.24, 3.578)--(6.271, 3.553)--(6.303, 3.528)--(6.303, 3.709)--(6.271, 3.732)--(6.24, 3.755)--(6.208, 3.778)--(6.176, 3.8)--(6.145, 3.822)--(6.113, 3.845)--(6.081, 3.867)--(6.05, 3.889)--(6.018, 3.911)--(5.986, 3.933)--(5.955, 3.955)--(5.923, 3.977)--(5.891, 3.998)--(5.86, 4.019)--(5.828, 4.041)--(5.796, 4.061)--(5.765, 4.082)--(5.733, 4.103)--(5.701, 4.124)--(5.67, 4.145)--(5.638, 4.166)--(5.606, 4.186)--(5.575, 4.207)--(5.543, 4.227)--(5.511, 4.247)--(5.48, 4.267)--(5.448, 4.286)--(5.416, 4.307)--(5.384, 4.327)--(5.353, 4.346)--(5.321, 4.365)--(5.289, 4.384)--(5.258, 4.404)--(5.226, 4.422)--(5.194, 4.441)--(5.163, 4.46)--(5.131, 4.479)--(5.099, 4.499)--(5.068, 4.517)--(5.036, 4.536)--(5.004, 4.555)--(4.973, 4.574)--(4.941, 4.593)--(4.909, 4.611)--(4.878, 4.629)--(4.846, 4.647)--(4.814, 4.665)--(4.783, 4.683)--(4.751, 4.701)--(4.719, 4.718)--(4.688, 4.736)--(4.656, 4.753)--(4.624, 4.77)--(4.593, 4.787)--(4.561, 4.804)--(4.529, 4.821)--(4.498, 4.837)--(4.466, 4.854)--(4.434, 4.87)--(4.403, 4.887)--(4.371, 4.903)--(4.339, 4.919)--(4.308, 4.935)--(4.276, 4.951)--(4.244, 4.967)--(4.213, 4.983)--(4.181, 4.999)--(4.149, 5.014)--(4.118, 5.029)--(4.086, 5.045)--(4.054, 5.061)--(4.023, 5.076)--(3.991, 5.091)--(3.959, 5.106)--(3.928, 5.121)--(3.896, 5.136)--(3.864, 5.15)--(3.832, 5.166)--(3.801, 5.18)--(3.769, 5.195)--(3.737, 5.209)--(3.706, 5.223)--(3.674, 5.238)--(3.642, 5.253)--(3.611, 5.267)--(3.579, 5.28)--(3.547, 5.294)--(3.516, 5.308)--(3.484, 5.322)--(3.452, 5.335)--(3.421, 5.348)--(3.389, 5.362)--(3.357, 5.375)--(3.326, 5.388)--(3.294, 5.402)--(3.262, 5.415)--(3.231, 5.428)--(3.199, 5.44)--(3.167, 5.453)--(3.136, 5.466)--(3.104, 5.479)--(3.072, 5.492)--(3.041, 5.504)--(3.009, 5.516)--(2.977, 5.529)--(2.946, 5.541)--(2.914, 5.553)--(2.882, 5.565)--(2.851, 5.577)--(2.819, 5.588)--(2.787, 5.6)--(2.756, 5.612)--(2.724, 5.623)--(2.692, 5.635)--(2.661, 5.646)--(2.629, 5.657)--(2.597, 5.669)--(2.566, 5.68)--(2.534, 5.691)--(2.502, 5.702)--(2.471, 5.713)--(2.439, 5.724)--(2.407, 5.735)--(2.376, 5.746)--(2.344, 5.756)--(2.312, 5.767)--(2.28, 5.777)--(2.249, 5.787)--(2.217, 5.798)--(2.185, 5.808)--(2.154, 5.817)--(2.122, 5.827)--(2.09, 5.837)--(2.059, 5.847)--(2.027, 5.857)--(1.995, 5.866)--(1.964, 5.876)--(1.932, 5.885)--(1.9, 5.895)--(1.869, 5.904)--(1.837, 5.913)--(1.805, 5.923)--(1.774, 5.932)--(1.742, 5.941)--(1.71, 5.95)--(1.679, 5.958)--(1.647, 5.967)--(1.615, 5.975)--(1.584, 5.984)--(1.552, 5.993)--(1.52, 6.001)--(1.489, 6.01)--(1.457, 6.018)--(1.425, 6.026)--(1.394, 6.034)--(1.362, 6.042)--(1.33, 6.05)--(1.299, 6.058)--(1.267, 6.066)--(1.235, 6.073)--(1.204, 6.081)--(1.172, 6.088)--(1.14, 6.096)--(1.109, 6.103)--(1.077, 6.11)--(1.045, 6.117)--(1.014, 6.124)--(0.9819, 6.131)--(0.9502, 6.138)--(0.9185, 6.145)--(0.8869, 6.151)--(0.8552, 6.158)--(0.8235, 6.164)--(0.7918, 6.171)--(0.7602, 6.177)--(0.7285, 6.183)--(0.6968, 6.19)--(0.6651, 6.196)--(0.6335, 6.202)--(0.6018, 6.208)--(0.5701, 6.214)--(0.5384, 6.22)--(0.5068, 6.226)--(0.4751, 6.232)--(0.4434, 6.237)--(0.4118, 6.243)--(0.3801, 6.248)--(0.3484, 6.254)--(0.3167, 6.259)--(0.2851, 6.264)--(0.2534, 6.269)--(0.2217, 6.274)--(0.19, 6.279)--(0.1584, 6.284)--(0.1267, 6.289)--(0.09502, 6.293)--(0.06335, 6.298)--(0.03167, 6.303)--(0.0, 6.307);
\draw (0.0, 6.262) -- (0.03167, 6.257) -- (0.06335, 6.253) -- (0.09502, 6.249) -- (0.1267, 6.244) -- (0.1584, 6.239) -- (0.19, 6.235) -- (0.2217, 6.23) -- (0.2534, 6.225) -- (0.2851, 6.22) -- (0.3167, 6.215) -- (0.3484, 6.21) -- (0.3801, 6.205) -- (0.4118, 6.2) -- (0.4434, 6.195) -- (0.4751, 6.189) -- (0.5068, 6.184) -- (0.5384, 6.178) -- (0.5701, 6.173) -- (0.6018, 6.167) -- (0.6335, 6.161) -- (0.6651, 6.155) -- (0.6968, 6.15) -- (0.7285, 6.144) -- (0.7602, 6.137) -- (0.7918, 6.131) -- (0.8235, 6.125) -- (0.8552, 6.119) -- (0.8869, 6.112) -- (0.9185, 6.106) -- (0.9502, 6.099) -- (0.9819, 6.093) -- (1.014, 6.086) -- (1.045, 6.079) -- (1.077, 6.072) -- (1.109, 6.066) -- (1.14, 6.058) -- (1.172, 6.051) -- (1.204, 6.044) -- (1.235, 6.037) -- (1.267, 6.03) -- (1.299, 6.022) -- (1.33, 6.015) -- (1.362, 6.007) -- (1.394, 5.999) -- (1.425, 5.991) -- (1.457, 5.984) -- (1.489, 5.976) -- (1.52, 5.968) -- (1.552, 5.96) -- (1.584, 5.951) -- (1.615, 5.943) -- (1.647, 5.935) -- (1.679, 5.926) -- (1.71, 5.918) -- (1.742, 5.909) -- (1.774, 5.9) -- (1.805, 5.891) -- (1.837, 5.883) -- (1.869, 5.874) -- (1.9, 5.865) -- (1.932, 5.855) -- (1.964, 5.846) -- (1.995, 5.837) -- (2.027, 5.827) -- (2.059, 5.818) -- (2.09, 5.808) -- (2.122, 5.799) -- (2.154, 5.789) -- (2.185, 5.779) -- (2.217, 5.769) -- (2.249, 5.759) -- (2.28, 5.749) -- (2.312, 5.739) -- (2.344, 5.728) -- (2.376, 5.718) -- (2.407, 5.707) -- (2.439, 5.697) -- (2.471, 5.686) -- (2.502, 5.675) -- (2.534, 5.664) -- (2.566, 5.653) -- (2.597, 5.642) -- (2.629, 5.631) -- (2.661, 5.62) -- (2.692, 5.609) -- (2.724, 5.597) -- (2.756, 5.586) -- (2.787, 5.574) -- (2.819, 5.562) -- (2.851, 5.551) -- (2.882, 5.539) -- (2.914, 5.527) -- (2.946, 5.514) -- (2.977, 5.502) -- (3.009, 5.49) -- (3.041, 5.478) -- (3.072, 5.465) -- (3.104, 5.453) -- (3.136, 5.44) -- (3.167, 5.427) -- (3.199, 5.414) -- (3.231, 5.401) -- (3.262, 5.388) -- (3.294, 5.375) -- (3.326, 5.362) -- (3.357, 5.348) -- (3.389, 5.335) -- (3.421, 5.321) -- (3.452, 5.308) -- (3.484, 5.294) -- (3.516, 5.28) -- (3.547, 5.266) -- (3.579, 5.252) -- (3.611, 5.238) -- (3.642, 5.224) -- (3.674, 5.209) -- (3.706, 5.195) -- (3.737, 5.18) -- (3.769, 5.166) -- (3.801, 5.151) -- (3.832, 5.136) -- (3.864, 5.121) -- (3.896, 5.106) -- (3.928, 5.091) -- (3.959, 5.075) -- (3.991, 5.06) -- (4.023, 5.045) -- (4.054, 5.029) -- (4.086, 5.013) -- (4.118, 4.997) -- (4.149, 4.982) -- (4.181, 4.966) -- (4.213, 4.949) -- (4.244, 4.933) -- (4.276, 4.917) -- (4.308, 4.9) -- (4.339, 4.884) -- (4.371, 4.867) -- (4.403, 4.85) -- (4.434, 4.834) -- (4.466, 4.817) -- (4.498, 4.8) -- (4.529, 4.782) -- (4.561, 4.765) -- (4.593, 4.748) -- (4.624, 4.73) -- (4.656, 4.713) -- (4.688, 4.695) -- (4.719, 4.677) -- (4.751, 4.659) -- (4.783, 4.641) -- (4.814, 4.623) -- (4.846, 4.605) -- (4.878, 4.586) -- (4.909, 4.568) -- (4.941, 4.549) -- (4.973, 4.53) -- (5.004, 4.512) -- (5.036, 4.493) -- (5.068, 4.474) -- (5.099, 4.454) -- (5.131, 4.435) -- (5.163, 4.416) -- (5.194, 4.396) -- (5.226, 4.377) -- (5.258, 4.357) -- (5.289, 4.337) -- (5.321, 4.317) -- (5.353, 4.297) -- (5.384, 4.277) -- (5.416, 4.256) -- (5.448, 4.236) -- (5.48, 4.216) -- (5.511, 4.195) -- (5.543, 4.174) -- (5.575, 4.153) -- (5.606, 4.132) -- (5.638, 4.111) -- (5.67, 4.09) -- (5.701, 4.069) -- (5.733, 4.047) -- (5.765, 4.026) -- (5.796, 4.004) -- (5.828, 3.982) -- (5.86, 3.96) -- (5.891, 3.938) -- (5.923, 3.916) -- (5.955, 3.894) -- (5.986, 3.871) -- (6.018, 3.849) -- (6.05, 3.826) -- (6.081, 3.803) -- (6.113, 3.781) -- (6.145, 3.758) -- (6.176, 3.734) -- (6.208, 3.711) -- (6.24, 3.688) -- (6.271, 3.664) -- (6.303, 3.641);
\fill[fill=black!50, fill opacity=0.2] (7.4, 2.0)--(7.432, 2.0)--(7.463, 2.001)--(7.495, 2.001)--(7.527, 2.002)--(7.558, 2.002)--(7.59, 2.003)--(7.622, 2.004)--(7.653, 2.005)--(7.685, 2.005)--(7.717, 2.006)--(7.748, 2.008)--(7.78, 2.009)--(7.812, 2.01)--(7.843, 2.011)--(7.875, 2.012)--(7.907, 2.014)--(7.938, 2.015)--(7.97, 2.017)--(8.002, 2.018)--(8.033, 2.02)--(8.065, 2.022)--(8.097, 2.023)--(8.128, 2.025)--(8.16, 2.027)--(8.192, 2.029)--(8.224, 2.031)--(8.255, 2.033)--(8.287, 2.036)--(8.319, 2.038)--(8.35, 2.04)--(8.382, 2.043)--(8.414, 2.045)--(8.445, 2.048)--(8.477, 2.051)--(8.509, 2.053)--(8.54, 2.056)--(8.572, 2.059)--(8.604, 2.063)--(8.635, 2.066)--(8.667, 2.069)--(8.699, 2.073)--(8.73, 2.076)--(8.762, 2.08)--(8.794, 2.084)--(8.825, 2.088)--(8.857, 2.092)--(8.889, 2.096)--(8.92, 2.101)--(8.952, 2.105)--(8.984, 2.11)--(9.015, 2.115)--(9.047, 2.12)--(9.079, 2.125)--(9.11, 2.131)--(9.142, 2.137)--(9.174, 2.143)--(9.205, 2.149)--(9.237, 2.155)--(9.269, 2.162)--(9.3, 2.169)--(9.332, 2.176)--(9.364, 2.183)--(9.395, 2.191)--(9.427, 2.199)--(9.459, 2.208)--(9.49, 2.217)--(9.522, 2.226)--(9.554, 2.235)--(9.585, 2.245)--(9.617, 2.256)--(9.649, 2.267)--(9.68, 2.278)--(9.712, 2.291)--(9.744, 2.303)--(9.776, 2.317)--(9.807, 2.331)--(9.839, 2.345)--(9.871, 2.361)--(9.902, 2.378)--(9.934, 2.395)--(9.966, 2.413)--(9.997, 2.433)--(10.03, 2.453)--(10.06, 2.475)--(10.09, 2.497)--(10.12, 2.522)--(10.16, 2.548)--(10.19, 2.575)--(10.22, 2.604)--(10.25, 2.635)--(10.28, 2.668)--(10.31, 2.704)--(10.35, 2.742)--(10.38, 2.783)--(10.41, 2.827)--(10.44, 2.872)--(10.47, 2.923)--(10.5, 2.977)--(10.54, 3.035)--(10.57, 3.097)--(10.6, 3.164)--(10.63, 3.233)--(10.66, 3.308)--(10.69, 3.386)--(10.73, 3.471)--(10.76, 3.557)--(10.79, 3.648)--(10.82, 3.744)--(10.85, 3.841)--(10.88, 3.94)--(10.92, 4.038)--(10.95, 4.136)--(10.98, 4.235)--(11.01, 4.331)--(11.04, 4.43)--(11.07, 4.521)--(11.11, 4.61)--(11.14, 4.694)--(11.17, 4.773)--(11.2, 4.848)--(11.23, 4.921)--(11.26, 4.986)--(11.3, 5.046)--(11.33, 5.103)--(11.36, 5.157)--(11.39, 5.207)--(11.42, 5.254)--(11.45, 5.298)--(11.49, 5.339)--(11.52, 5.378)--(11.55, 5.413)--(11.58, 5.446)--(11.61, 5.477)--(11.64, 5.507)--(11.68, 5.534)--(11.71, 5.559)--(11.74, 5.583)--(11.77, 5.606)--(11.8, 5.628)--(11.83, 5.65)--(11.87, 5.669)--(11.9, 5.687)--(11.93, 5.704)--(11.96, 5.721)--(11.99, 5.736)--(12.02, 5.751)--(12.06, 5.766)--(12.09, 5.779)--(12.12, 5.792)--(12.15, 5.805)--(12.18, 5.817)--(12.21, 5.829)--(12.25, 5.84)--(12.28, 5.851)--(12.31, 5.86)--(12.34, 5.87)--(12.37, 5.879)--(12.4, 5.888)--(12.44, 5.897)--(12.47, 5.906)--(12.5, 5.914)--(12.53, 5.922)--(12.56, 5.929)--(12.59, 5.936)--(12.63, 5.942)--(12.66, 5.949)--(12.69, 5.955)--(12.72, 5.961)--(12.75, 5.967)--(12.78, 5.972)--(12.82, 5.978)--(12.85, 5.983)--(12.88, 5.988)--(12.91, 5.993)--(12.94, 5.998)--(12.97, 6.003)--(13.01, 6.007)--(13.04, 6.012)--(13.07, 6.016)--(13.1, 6.02)--(13.13, 6.024)--(13.16, 6.028)--(13.2, 6.032)--(13.23, 6.035)--(13.26, 6.039)--(13.29, 6.043)--(13.32, 6.046)--(13.35, 6.05)--(13.39, 6.053)--(13.42, 6.056)--(13.45, 6.059)--(13.48, 6.062)--(13.51, 6.065)--(13.54, 6.068)--(13.58, 6.071)--(13.61, 6.073)--(13.64, 6.076)--(13.67, 6.079)--(13.7, 6.081)--(13.7, 6.132)--(13.67, 6.129)--(13.64, 6.127)--(13.61, 6.125)--(13.58, 6.122)--(13.54, 6.12)--(13.51, 6.118)--(13.48, 6.115)--(13.45, 6.113)--(13.42, 6.11)--(13.39, 6.107)--(13.35, 6.105)--(13.32, 6.102)--(13.29, 6.099)--(13.26, 6.096)--(13.23, 6.093)--(13.2, 6.09)--(13.16, 6.087)--(13.13, 6.083)--(13.1, 6.08)--(13.07, 6.076)--(13.04, 6.073)--(13.01, 6.069)--(12.97, 6.065)--(12.94, 6.061)--(12.91, 6.058)--(12.88, 6.054)--(12.85, 6.049)--(12.82, 6.045)--(12.78, 6.041)--(12.75, 6.036)--(12.72, 6.031)--(12.69, 6.026)--(12.66, 6.021)--(12.63, 6.016)--(12.59, 6.01)--(12.56, 6.005)--(12.53, 5.999)--(12.5, 5.993)--(12.47, 5.986)--(12.44, 5.98)--(12.4, 5.973)--(12.37, 5.966)--(12.34, 5.958)--(12.31, 5.95)--(12.28, 5.943)--(12.25, 5.934)--(12.21, 5.925)--(12.18, 5.916)--(12.15, 5.907)--(12.12, 5.898)--(12.09, 5.888)--(12.06, 5.877)--(12.02, 5.866)--(11.99, 5.854)--(11.96, 5.842)--(11.93, 5.829)--(11.9, 5.816)--(11.87, 5.802)--(11.83, 5.787)--(11.8, 5.772)--(11.77, 5.756)--(11.74, 5.739)--(11.71, 5.721)--(11.68, 5.701)--(11.64, 5.681)--(11.61, 5.66)--(11.58, 5.635)--(11.55, 5.611)--(11.52, 5.585)--(11.49, 5.557)--(11.45, 5.527)--(11.42, 5.494)--(11.39, 5.46)--(11.36, 5.423)--(11.33, 5.384)--(11.3, 5.341)--(11.26, 5.294)--(11.23, 5.247)--(11.2, 5.191)--(11.17, 5.135)--(11.14, 5.074)--(11.11, 5.004)--(11.07, 4.934)--(11.04, 4.858)--(11.01, 4.779)--(10.98, 4.695)--(10.95, 4.601)--(10.92, 4.504)--(10.88, 4.404)--(10.85, 4.3)--(10.82, 4.192)--(10.79, 4.083)--(10.76, 3.976)--(10.73, 3.87)--(10.69, 3.763)--(10.66, 3.66)--(10.63, 3.562)--(10.6, 3.466)--(10.57, 3.379)--(10.54, 3.294)--(10.5, 3.216)--(10.47, 3.141)--(10.44, 3.072)--(10.41, 3.01)--(10.38, 2.951)--(10.35, 2.897)--(10.31, 2.846)--(10.28, 2.801)--(10.25, 2.755)--(10.22, 2.715)--(10.19, 2.677)--(10.16, 2.642)--(10.12, 2.61)--(10.09, 2.579)--(10.06, 2.55)--(10.03, 2.523)--(9.997, 2.498)--(9.966, 2.473)--(9.934, 2.451)--(9.902, 2.43)--(9.871, 2.41)--(9.839, 2.391)--(9.807, 2.374)--(9.776, 2.357)--(9.744, 2.341)--(9.712, 2.326)--(9.68, 2.312)--(9.649, 2.298)--(9.617, 2.285)--(9.585, 2.273)--(9.554, 2.261)--(9.522, 2.25)--(9.49, 2.24)--(9.459, 2.229)--(9.427, 2.22)--(9.395, 2.211)--(9.364, 2.202)--(9.332, 2.193)--(9.3, 2.185)--(9.269, 2.178)--(9.237, 2.17)--(9.205, 2.163)--(9.174, 2.156)--(9.142, 2.149)--(9.11, 2.143)--(9.079, 2.137)--(9.047, 2.131)--(9.015, 2.125)--(8.984, 2.12)--(8.952, 2.115)--(8.92, 2.11)--(8.889, 2.105)--(8.857, 2.1)--(8.825, 2.096)--(8.794, 2.091)--(8.762, 2.087)--(8.73, 2.083)--(8.699, 2.079)--(8.667, 2.075)--(8.635, 2.071)--(8.604, 2.068)--(8.572, 2.064)--(8.54, 2.061)--(8.509, 2.058)--(8.477, 2.055)--(8.445, 2.052)--(8.414, 2.049)--(8.382, 2.046)--(8.35, 2.044)--(8.319, 2.041)--(8.287, 2.038)--(8.255, 2.036)--(8.224, 2.034)--(8.192, 2.031)--(8.16, 2.029)--(8.128, 2.027)--(8.097, 2.025)--(8.065, 2.023)--(8.033, 2.022)--(8.002, 2.02)--(7.97, 2.018)--(7.938, 2.016)--(7.907, 2.015)--(7.875, 2.013)--(7.843, 2.012)--(7.812, 2.011)--(7.78, 2.009)--(7.748, 2.008)--(7.717, 2.007)--(7.685, 2.006)--(7.653, 2.005)--(7.622, 2.004)--(7.59, 2.003)--(7.558, 2.002)--(7.527, 2.002)--(7.495, 2.001)--(7.463, 2.001)--(7.432, 2.0)--(7.4, 2.0);
\draw (7.4, 2.0) -- (7.432, 2.0) -- (7.463, 2.001) -- (7.495, 2.001) -- (7.527, 2.002) -- (7.558, 2.002) -- (7.59, 2.003) -- (7.622, 2.004) -- (7.653, 2.005) -- (7.685, 2.006) -- (7.717, 2.007) -- (7.748, 2.008) -- (7.78, 2.009) -- (7.812, 2.01) -- (7.843, 2.012) -- (7.875, 2.013) -- (7.907, 2.014) -- (7.938, 2.016) -- (7.97, 2.017) -- (8.002, 2.019) -- (8.033, 2.021) -- (8.065, 2.023) -- (8.097, 2.024) -- (8.128, 2.026) -- (8.16, 2.028) -- (8.192, 2.03) -- (8.224, 2.033) -- (8.255, 2.035) -- (8.287, 2.037) -- (8.319, 2.04) -- (8.35, 2.042) -- (8.382, 2.045) -- (8.414, 2.047) -- (8.445, 2.05) -- (8.477, 2.053) -- (8.509, 2.056) -- (8.54, 2.059) -- (8.572, 2.062) -- (8.604, 2.065) -- (8.635, 2.069) -- (8.667, 2.072) -- (8.699, 2.076) -- (8.73, 2.08) -- (8.762, 2.084) -- (8.794, 2.088) -- (8.825, 2.092) -- (8.857, 2.096) -- (8.889, 2.101) -- (8.92, 2.105) -- (8.952, 2.11) -- (8.984, 2.115) -- (9.015, 2.12) -- (9.047, 2.126) -- (9.079, 2.131) -- (9.11, 2.137) -- (9.142, 2.143) -- (9.174, 2.15) -- (9.205, 2.156) -- (9.237, 2.163) -- (9.269, 2.17) -- (9.3, 2.177) -- (9.332, 2.185) -- (9.364, 2.193) -- (9.395, 2.201) -- (9.427, 2.21) -- (9.459, 2.219) -- (9.49, 2.228) -- (9.522, 2.238) -- (9.554, 2.248) -- (9.585, 2.259) -- (9.617, 2.27) -- (9.649, 2.282) -- (9.68, 2.295) -- (9.712, 2.308) -- (9.744, 2.321) -- (9.776, 2.336) -- (9.807, 2.351) -- (9.839, 2.367) -- (9.871, 2.384) -- (9.902, 2.401) -- (9.934, 2.42) -- (9.966, 2.44) -- (9.997, 2.461) -- (10.03, 2.484) -- (10.06, 2.507) -- (10.09, 2.533) -- (10.12, 2.56) -- (10.16, 2.588) -- (10.19, 2.619) -- (10.22, 2.652) -- (10.25, 2.687) -- (10.28, 2.724) -- (10.31, 2.764) -- (10.35, 2.807) -- (10.38, 2.853) -- (10.41, 2.903) -- (10.44, 2.956) -- (10.47, 3.013) -- (10.5, 3.074) -- (10.54, 3.14) -- (10.57, 3.21) -- (10.6, 3.285) -- (10.63, 3.364) -- (10.66, 3.448) -- (10.69, 3.537) -- (10.73, 3.63) -- (10.76, 3.726) -- (10.79, 3.826) -- (10.82, 3.927) -- (10.85, 4.03) -- (10.88, 4.133) -- (10.92, 4.235) -- (10.95, 4.335) -- (10.98, 4.433) -- (11.01, 4.527) -- (11.04, 4.617) -- (11.07, 4.703) -- (11.11, 4.785) -- (11.14, 4.861) -- (11.17, 4.933) -- (11.2, 5.0) -- (11.23, 5.063) -- (11.26, 5.122) -- (11.3, 5.176) -- (11.33, 5.227) -- (11.36, 5.275) -- (11.39, 5.319) -- (11.42, 5.36) -- (11.45, 5.399) -- (11.49, 5.435) -- (11.52, 5.468) -- (11.55, 5.5) -- (11.58, 5.529) -- (11.61, 5.557) -- (11.64, 5.583) -- (11.68, 5.607) -- (11.71, 5.63) -- (11.74, 5.652) -- (11.77, 5.672) -- (11.8, 5.692) -- (11.83, 5.71) -- (11.87, 5.727) -- (11.9, 5.744) -- (11.93, 5.759) -- (11.96, 5.774) -- (11.99, 5.788) -- (12.02, 5.802) -- (12.06, 5.815) -- (12.09, 5.827) -- (12.12, 5.838) -- (12.15, 5.85) -- (12.18, 5.86) -- (12.21, 5.871) -- (12.25, 5.88) -- (12.28, 5.89) -- (12.31, 5.899) -- (12.34, 5.907) -- (12.37, 5.916) -- (12.4, 5.924) -- (12.44, 5.931) -- (12.47, 5.939) -- (12.5, 5.946) -- (12.53, 5.953) -- (12.56, 5.959) -- (12.59, 5.966) -- (12.63, 5.972) -- (12.66, 5.978) -- (12.69, 5.984) -- (12.72, 5.989) -- (12.75, 5.995) -- (12.78, 6.0) -- (12.82, 6.005) -- (12.85, 6.01) -- (12.88, 6.015) -- (12.91, 6.019) -- (12.94, 6.024) -- (12.97, 6.028) -- (13.01, 6.032) -- (13.04, 6.036) -- (13.07, 6.04) -- (13.1, 6.044) -- (13.13, 6.048) -- (13.16, 6.052) -- (13.2, 6.055) -- (13.23, 6.059) -- (13.26, 6.062) -- (13.29, 6.065) -- (13.32, 6.069) -- (13.35, 6.072) -- (13.39, 6.075) -- (13.42, 6.078) -- (13.45, 6.081) -- (13.48, 6.083) -- (13.51, 6.086) -- (13.54, 6.089) -- (13.58, 6.091) -- (13.61, 6.094) -- (13.64, 6.097) -- (13.67, 6.099) -- (13.7, 6.101);
\foreach \pos in {(3.56, 5.36),(3.569, 5.359),(3.541, 5.359),(3.542, 5.358),(3.57, 5.357),(3.578, 5.356),(3.532, 5.356),(3.539, 5.355),(3.513, 5.355),(3.531, 5.355),(3.512, 5.354),(3.523, 5.354),(3.498, 5.353),(3.52, 5.352),(3.529, 5.352),(3.501, 5.352),(3.51, 5.351),(3.533, 5.35),(3.519, 5.35),(3.517, 5.349),(3.486, 5.349),(3.501, 5.348),(3.475, 5.349),(3.495, 5.347),(3.485, 5.347),(3.496, 5.346),(3.48, 5.346),(3.498, 5.345),(3.481, 5.345),(3.478, 5.345),(3.443, 5.345),(3.475, 5.344),(3.51, 5.343),(3.457, 5.343),(3.438, 5.343),(3.438, 5.342),(3.454, 5.342),(3.459, 5.341),(3.446, 5.341),(3.451, 5.341),(3.447, 5.34),(3.445, 5.34),(3.438, 5.34),(3.44, 5.339),(3.47, 5.338),(3.423, 5.339),(3.402, 5.339),(3.439, 5.337),(3.431, 5.337),(3.394, 5.337),(3.39, 5.337),(3.442, 5.335),(3.409, 5.336),(3.415, 5.335),(3.411, 5.334),(3.39, 5.334),(3.39, 5.334),(3.394, 5.333),(3.413, 5.332),(3.396, 5.332),(3.411, 5.331),(3.389, 5.331),(3.385, 5.33),(3.395, 5.33),(3.369, 5.329),(3.364, 5.329),(3.367, 5.328),(3.373, 5.328)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.56, 5.36) (3.46, 5.343) (3.346, 5.328)};
\foreach \pos in {(5.877, 4.08),(5.939, 4.076),(5.827, 4.073),(5.947, 4.066),(5.87, 4.061),(5.835, 4.055),(5.844, 4.053),(5.915, 4.047),(5.856, 4.043),(5.916, 4.04),(5.851, 4.036),(5.994, 4.034),(5.833, 4.031),(5.877, 4.027),(5.854, 4.025),(5.865, 4.022),(5.836, 4.019),(5.835, 4.015),(5.845, 4.01),(5.838, 4.007),(5.856, 4.0),(5.828, 3.997),(5.885, 3.994),(5.842, 3.992),(5.815, 3.989),(5.871, 3.987),(5.873, 3.985),(5.848, 3.983),(5.799, 3.98),(5.818, 3.979),(5.802, 3.978),(5.877, 3.974),(5.839, 3.971),(5.797, 3.968),(5.891, 3.964),(5.821, 3.959),(5.874, 3.955),(5.857, 3.952),(5.839, 3.947),(5.914, 3.943),(5.832, 3.94),(5.834, 3.935),(5.904, 3.931),(5.858, 3.927),(5.833, 3.924),(5.777, 3.919),(5.897, 3.913),(5.853, 3.907),(5.824, 3.903),(5.842, 3.899),(5.828, 3.896),(5.916, 3.891),(5.849, 3.887),(5.843, 3.878),(5.856, 3.874),(5.828, 3.869),(5.819, 3.866),(5.827, 3.863),(5.822, 3.858),(5.827, 3.851),(5.83, 3.845),(5.827, 3.837),(5.81, 3.831),(5.794, 3.821),(5.728, 3.817),(5.751, 3.812),(5.862, 3.804),(5.8, 3.796)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.877, 4.08) (5.842, 3.948) (5.833, 3.788)};
\foreach \P in {(3.46, 5.343),(5.842, 3.948)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.76, 3.871),(10.76, 3.866),(10.8, 3.864),(10.76, 3.861),(10.81, 3.859),(10.77, 3.856),(10.76, 3.852),(10.75, 3.851),(10.77, 3.848),(10.78, 3.847),(10.8, 3.842),(10.8, 3.84),(10.8, 3.838),(10.79, 3.835),(10.82, 3.833),(10.77, 3.832),(10.82, 3.827),(10.84, 3.824),(10.82, 3.823),(10.83, 3.82),(10.81, 3.817),(10.82, 3.815),(10.82, 3.813),(10.86, 3.811),(10.83, 3.808),(10.86, 3.806),(10.81, 3.805),(10.87, 3.803),(10.84, 3.801),(10.86, 3.8),(10.86, 3.798),(10.81, 3.795),(10.84, 3.793),(10.87, 3.791),(10.84, 3.79),(10.91, 3.787),(10.85, 3.786),(10.87, 3.784),(10.86, 3.782),(10.88, 3.78),(10.84, 3.777),(10.86, 3.775),(10.89, 3.772),(10.87, 3.769),(10.92, 3.768),(10.91, 3.764),(10.91, 3.762),(10.9, 3.76),(10.87, 3.759),(10.88, 3.756),(10.91, 3.754),(10.92, 3.753),(10.91, 3.749),(10.94, 3.747),(10.92, 3.744),(10.9, 3.742),(10.92, 3.738),(10.9, 3.736),(10.94, 3.734),(10.94, 3.731),(10.94, 3.728),(10.9, 3.725),(10.94, 3.723),(10.99, 3.72),(10.93, 3.718),(10.92, 3.715),(10.94, 3.711),(10.94, 3.707)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.76, 3.871) (10.86, 3.789) (10.96, 3.704)};
\foreach \pos in {(13.24, 6.127),(13.24, 6.126),(13.25, 6.124),(13.18, 6.122),(13.17, 6.119),(13.17, 6.117),(13.21, 6.114),(13.17, 6.111),(13.23, 6.109),(13.16, 6.107),(13.27, 6.106),(13.24, 6.104),(13.22, 6.101),(13.23, 6.099),(13.31, 6.098),(13.25, 6.096),(13.24, 6.094),(13.27, 6.093),(13.29, 6.091),(13.23, 6.088),(13.23, 6.086),(13.18, 6.085),(13.25, 6.082),(13.19, 6.081),(13.26, 6.079),(13.22, 6.078),(13.22, 6.076),(13.24, 6.074),(13.3, 6.073),(13.24, 6.072),(13.31, 6.071),(13.23, 6.069),(13.27, 6.067),(13.24, 6.065),(13.2, 6.063),(13.19, 6.062),(13.22, 6.061),(13.28, 6.06),(13.23, 6.059),(13.23, 6.057),(13.29, 6.056),(13.22, 6.055),(13.29, 6.054),(13.28, 6.053),(13.25, 6.052),(13.27, 6.05),(13.23, 6.048),(13.27, 6.047),(13.28, 6.045),(13.31, 6.044),(13.25, 6.041),(13.34, 6.04),(13.36, 6.039),(13.25, 6.037),(13.25, 6.037),(13.3, 6.035),(13.28, 6.033),(13.22, 6.031),(13.3, 6.03),(13.23, 6.028),(13.29, 6.026),(13.29, 6.024),(13.22, 6.022),(13.33, 6.02),(13.25, 6.019),(13.3, 6.017),(13.25, 6.013),(13.29, 6.01)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.24, 6.127) (13.24, 6.069) (13.27, 6.007)};
\foreach \P in {(10.86, 3.789),(13.24, 6.069)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(1.1, 6.065),(1.097, 6.062),(1.101, 6.06),(1.097, 6.057),(1.097, 6.056),(1.105, 6.054),(1.097, 6.053),(1.101, 6.051),(1.096, 6.05),(1.102, 6.049),(1.105, 6.048),(1.096, 6.046),(1.098, 6.044),(1.097, 6.041),(1.099, 6.04),(1.102, 6.038),(1.09, 6.036),(1.089, 6.035),(1.098, 6.034),(1.095, 6.031),(1.093, 6.029),(1.106, 6.029),(1.092, 6.027),(1.099, 6.025),(1.094, 6.023),(1.093, 6.022),(1.1, 6.021),(1.087, 6.021),(1.095, 6.017),(1.086, 6.016),(1.092, 6.015),(1.092, 6.014),(1.094, 6.013),(1.085, 6.012),(1.095, 6.011),(1.09, 6.01),(1.097, 6.01),(1.091, 6.008),(1.096, 6.007),(1.08, 6.005),(1.084, 6.004),(1.092, 6.003),(1.089, 6.001),(1.087, 6.0),(1.085, 5.999),(1.086, 5.998),(1.079, 5.997),(1.079, 5.996),(1.082, 5.994),(1.085, 5.993),(1.085, 5.992),(1.083, 5.99),(1.091, 5.989),(1.094, 5.988),(1.084, 5.987),(1.085, 5.985),(1.083, 5.983),(1.079, 5.982),(1.087, 5.981),(1.081, 5.979),(1.08, 5.978),(1.085, 5.977),(1.088, 5.976),(1.082, 5.975),(1.079, 5.973),(1.087, 5.972),(1.078, 5.97),(1.085, 5.969)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.1, 6.065) (1.09, 6.009) (1.082, 5.966)};
\foreach \pos in {(3.966, 5.158),(3.968, 5.157),(3.909, 5.158),(3.976, 5.156),(3.957, 5.156),(4.016, 5.154),(3.894, 5.157),(3.9, 5.156),(3.925, 5.155),(3.892, 5.156),(3.965, 5.153),(3.967, 5.153),(3.929, 5.154),(3.926, 5.153),(3.952, 5.152),(3.947, 5.152),(3.883, 5.153),(3.934, 5.151),(3.966, 5.15),(3.914, 5.151),(3.873, 5.152),(3.905, 5.151),(3.882, 5.151),(3.85, 5.152),(3.904, 5.15),(3.933, 5.149),(3.939, 5.149),(3.862, 5.15),(3.924, 5.149),(3.914, 5.148),(3.895, 5.149),(3.786, 5.151),(3.871, 5.149),(3.877, 5.148),(3.832, 5.149),(3.856, 5.148),(3.846, 5.148),(3.899, 5.146),(3.859, 5.147),(3.883, 5.146),(3.9, 5.145),(3.844, 5.147),(3.869, 5.145),(3.762, 5.148),(3.815, 5.146),(3.854, 5.145),(3.841, 5.145),(3.763, 5.147),(3.877, 5.143),(3.816, 5.144),(3.802, 5.144),(3.828, 5.144),(3.801, 5.144),(3.794, 5.144),(3.822, 5.142),(3.831, 5.142),(3.793, 5.142),(3.752, 5.143),(3.868, 5.14),(3.772, 5.142),(3.812, 5.14),(3.741, 5.142),(3.827, 5.139),(3.824, 5.139),(3.8, 5.139),(3.805, 5.138),(3.729, 5.14),(3.78, 5.138)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.966, 5.158) (3.867, 5.148) (3.727, 5.139)};
\foreach \P in {(1.09, 6.009),(3.867, 5.148)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(8.489, 2.061),(8.486, 2.061),(8.488, 2.061),(8.476, 2.061),(8.478, 2.061),(8.479, 2.061),(8.476, 2.061),(8.483, 2.061),(8.486, 2.061),(8.481, 2.06),(8.482, 2.06),(8.48, 2.06),(8.483, 2.06),(8.476, 2.06),(8.497, 2.06),(8.484, 2.06),(8.484, 2.06),(8.495, 2.06),(8.495, 2.06),(8.491, 2.06),(8.491, 2.06),(8.478, 2.059),(8.492, 2.059),(8.484, 2.059),(8.498, 2.059),(8.488, 2.059),(8.483, 2.059),(8.485, 2.059),(8.495, 2.059),(8.484, 2.059),(8.488, 2.059),(8.489, 2.059),(8.494, 2.059),(8.488, 2.059),(8.486, 2.059),(8.49, 2.058),(8.491, 2.058),(8.493, 2.058),(8.492, 2.058),(8.49, 2.058),(8.502, 2.058),(8.5, 2.058),(8.481, 2.058),(8.492, 2.058),(8.483, 2.058),(8.495, 2.058),(8.491, 2.058),(8.487, 2.057),(8.485, 2.057),(8.486, 2.057),(8.492, 2.057),(8.503, 2.057),(8.5, 2.057),(8.505, 2.057),(8.491, 2.057),(8.496, 2.057),(8.495, 2.057),(8.502, 2.057),(8.509, 2.056),(8.507, 2.056),(8.488, 2.056),(8.499, 2.056),(8.496, 2.056),(8.497, 2.056),(8.494, 2.056),(8.501, 2.056),(8.496, 2.056),(8.494, 2.055)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(8.489, 2.061) (8.49, 2.059) (8.496, 2.055)};
\foreach \pos in {(11.13, 5.075),(11.2, 5.071),(11.17, 5.068),(11.18, 5.066),(11.21, 5.064),(11.15, 5.061),(11.2, 5.059),(11.2, 5.055),(11.2, 5.053),(11.15, 5.05),(11.21, 5.048),(11.2, 5.043),(11.21, 5.041),(11.21, 5.04),(11.23, 5.037),(11.23, 5.035),(11.23, 5.033),(11.24, 5.031),(11.23, 5.028),(11.18, 5.025),(11.26, 5.023),(11.2, 5.021),(11.24, 5.02),(11.28, 5.018),(11.24, 5.016),(11.26, 5.014),(11.24, 5.01),(11.23, 5.007),(11.29, 5.005),(11.25, 5.003),(11.26, 5.002),(11.24, 5.0),(11.25, 4.999),(11.24, 4.998),(11.3, 4.995),(11.32, 4.993),(11.24, 4.992),(11.27, 4.99),(11.26, 4.988),(11.31, 4.986),(11.28, 4.984),(11.32, 4.983),(11.29, 4.981),(11.3, 4.979),(11.26, 4.978),(11.3, 4.976),(11.34, 4.975),(11.3, 4.974),(11.3, 4.97),(11.31, 4.968),(11.3, 4.966),(11.37, 4.965),(11.33, 4.962),(11.31, 4.96),(11.33, 4.958),(11.29, 4.956),(11.32, 4.954),(11.34, 4.95),(11.32, 4.948),(11.36, 4.946),(11.31, 4.945),(11.34, 4.943),(11.36, 4.94),(11.32, 4.937),(11.38, 4.934),(11.38, 4.932),(11.39, 4.93),(11.34, 4.928)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.13, 5.075) (11.27, 4.995) (11.37, 4.925)};
\foreach \P in {(8.49, 2.059),(11.27, 4.995)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.882, 5.352),(3.852, 5.352),(3.849, 5.351),(3.828, 5.352),(3.846, 5.351),(3.842, 5.35),(3.809, 5.35),(3.83, 5.349),(3.815, 5.348),(3.815, 5.348),(3.796, 5.348),(3.808, 5.347),(3.829, 5.346),(3.835, 5.346),(3.803, 5.346),(3.802, 5.346),(3.793, 5.345),(3.796, 5.345),(3.766, 5.345),(3.806, 5.344),(3.785, 5.344),(3.772, 5.344),(3.78, 5.343),(3.788, 5.343),(3.795, 5.342),(3.757, 5.343),(3.788, 5.342),(3.788, 5.341),(3.783, 5.341),(3.773, 5.34),(3.771, 5.34),(3.74, 5.34),(3.747, 5.34),(3.751, 5.34),(3.752, 5.339),(3.741, 5.339),(3.751, 5.339),(3.763, 5.338),(3.743, 5.338),(3.732, 5.338),(3.764, 5.337),(3.74, 5.337),(3.748, 5.337),(3.729, 5.337),(3.741, 5.336),(3.725, 5.336),(3.737, 5.336),(3.747, 5.335),(3.72, 5.335),(3.721, 5.335),(3.709, 5.335),(3.707, 5.334),(3.747, 5.333),(3.728, 5.333),(3.706, 5.333),(3.685, 5.333),(3.709, 5.332),(3.717, 5.332),(3.677, 5.332),(3.699, 5.331),(3.694, 5.331),(3.644, 5.331),(3.65, 5.331),(3.665, 5.33),(3.671, 5.33),(3.671, 5.329),(3.671, 5.328),(3.683, 5.328)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.882, 5.352) (3.757, 5.34) (3.662, 5.328)};
\foreach \P in {(3.757, 5.34)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(11.02, 3.928),(11.04, 3.924),(11.11, 3.922),(11.07, 3.92),(11.1, 3.919),(11.03, 3.917),(11.14, 3.915),(11.08, 3.913),(11.12, 3.912),(11.15, 3.91),(11.11, 3.907),(11.12, 3.906),(11.09, 3.905),(11.04, 3.903),(11.09, 3.901),(11.14, 3.9),(11.11, 3.898),(11.09, 3.896),(11.1, 3.894),(11.12, 3.892),(11.1, 3.89),(11.11, 3.889),(11.12, 3.888),(11.12, 3.887),(11.14, 3.886),(11.16, 3.884),(11.14, 3.883),(11.13, 3.882),(11.15, 3.881),(11.13, 3.879),(11.16, 3.878),(11.16, 3.877),(11.17, 3.876),(11.15, 3.875),(11.12, 3.874),(11.15, 3.872),(11.12, 3.87),(11.17, 3.869),(11.15, 3.867),(11.16, 3.866),(11.14, 3.864),(11.19, 3.863),(11.18, 3.861),(11.19, 3.858),(11.17, 3.857),(11.21, 3.856),(11.18, 3.854),(11.15, 3.852),(11.2, 3.851),(11.21, 3.85),(11.21, 3.848),(11.25, 3.846),(11.22, 3.845),(11.23, 3.845),(11.23, 3.842),(11.16, 3.841),(11.21, 3.84),(11.17, 3.837),(11.23, 3.833),(11.22, 3.832),(11.21, 3.831),(11.22, 3.828),(11.2, 3.827),(11.21, 3.825),(11.26, 3.823),(11.27, 3.822),(11.21, 3.819),(11.23, 3.817)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.02, 3.928) (11.16, 3.871) (11.23, 3.815)};
\foreach \P in {(11.16, 3.871)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.78, 5.825),(1.762, 5.824),(1.761, 5.822),(1.766, 5.82),(1.766, 5.818),(1.769, 5.816),(1.753, 5.814),(1.767, 5.813),(1.75, 5.812),(1.769, 5.81),(1.763, 5.809),(1.754, 5.808),(1.763, 5.807),(1.76, 5.805),(1.757, 5.804),(1.756, 5.803),(1.75, 5.802),(1.751, 5.801),(1.762, 5.799),(1.75, 5.798),(1.757, 5.797),(1.742, 5.795),(1.75, 5.793),(1.747, 5.792),(1.746, 5.79),(1.745, 5.79),(1.758, 5.789),(1.751, 5.788),(1.751, 5.787),(1.754, 5.786),(1.749, 5.785),(1.742, 5.783),(1.747, 5.782),(1.74, 5.781),(1.751, 5.779),(1.737, 5.778),(1.747, 5.776),(1.745, 5.773),(1.756, 5.772),(1.733, 5.771),(1.75, 5.771),(1.738, 5.769),(1.721, 5.768),(1.738, 5.767),(1.736, 5.765),(1.745, 5.764),(1.733, 5.762),(1.727, 5.762),(1.73, 5.76),(1.736, 5.76),(1.723, 5.758),(1.723, 5.758),(1.74, 5.757),(1.734, 5.756),(1.722, 5.754),(1.733, 5.753),(1.725, 5.752),(1.727, 5.75),(1.737, 5.749),(1.722, 5.748),(1.708, 5.747),(1.723, 5.745),(1.729, 5.744),(1.721, 5.742),(1.713, 5.74),(1.735, 5.738),(1.726, 5.736),(1.722, 5.735)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.78, 5.825) (1.744, 5.778) (1.717, 5.733)};
\foreach \pos in {(4.115, 5.04),(4.158, 5.038),(4.075, 5.039),(4.141, 5.037),(4.161, 5.036),(4.143, 5.036),(4.199, 5.034),(4.088, 5.036),(4.09, 5.036),(4.074, 5.036),(4.174, 5.033),(4.092, 5.035),(4.123, 5.034),(4.132, 5.033),(4.152, 5.032),(4.139, 5.032),(4.073, 5.033),(4.078, 5.032),(4.093, 5.032),(4.037, 5.033),(4.098, 5.031),(4.087, 5.031),(4.074, 5.031),(4.079, 5.03),(4.078, 5.03),(4.158, 5.028),(4.053, 5.03),(4.052, 5.029),(4.077, 5.028),(4.163, 5.026),(4.136, 5.026),(4.01, 5.029),(4.049, 5.028),(4.066, 5.027),(3.958, 5.029),(4.018, 5.027),(4.042, 5.026),(4.1, 5.024),(4.041, 5.025),(4.001, 5.026),(4.048, 5.024),(4.082, 5.023),(3.993, 5.025),(4.043, 5.023),(3.972, 5.024),(4.081, 5.022),(3.98, 5.023),(4.032, 5.022),(4.002, 5.022),(4.028, 5.021),(4.024, 5.02),(4.039, 5.019),(3.932, 5.021),(4.001, 5.019),(3.992, 5.019),(4.01, 5.018),(3.913, 5.02),(3.961, 5.018),(3.954, 5.018),(3.998, 5.017),(3.92, 5.018),(4.016, 5.016),(3.951, 5.017),(3.956, 5.016),(3.957, 5.016),(3.913, 5.016),(3.983, 5.014),(3.97, 5.014)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.913, 5.02) (4.052, 5.026) (4.199, 5.034)};
\foreach \P in {(1.744, 5.778),(4.052, 5.026)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.112, 2.192),(9.124, 2.192),(9.125, 2.192),(9.104, 2.191),(9.129, 2.191),(9.134, 2.19),(9.136, 2.19),(9.136, 2.189),(9.134, 2.189),(9.124, 2.189),(9.133, 2.188),(9.137, 2.188),(9.134, 2.188),(9.135, 2.187),(9.127, 2.187),(9.133, 2.186),(9.134, 2.186),(9.141, 2.186),(9.13, 2.185),(9.14, 2.185),(9.124, 2.185),(9.129, 2.184),(9.133, 2.184),(9.138, 2.184),(9.15, 2.184),(9.128, 2.183),(9.148, 2.183),(9.135, 2.182),(9.142, 2.182),(9.137, 2.182),(9.144, 2.181),(9.117, 2.181),(9.147, 2.181),(9.148, 2.18),(9.149, 2.18),(9.156, 2.179),(9.149, 2.179),(9.143, 2.179),(9.136, 2.178),(9.142, 2.178),(9.141, 2.178),(9.145, 2.178),(9.14, 2.177),(9.15, 2.177),(9.15, 2.177),(9.145, 2.176),(9.147, 2.176),(9.166, 2.176),(9.154, 2.175),(9.168, 2.175),(9.15, 2.175),(9.154, 2.174),(9.16, 2.174),(9.169, 2.174),(9.147, 2.174),(9.157, 2.174),(9.167, 2.173),(9.158, 2.173),(9.15, 2.173),(9.174, 2.172),(9.155, 2.172),(9.164, 2.171),(9.161, 2.171),(9.157, 2.171),(9.171, 2.17),(9.145, 2.17),(9.164, 2.17),(9.174, 2.169)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.112, 2.192) (9.144, 2.18) (9.166, 2.169)};
\foreach \pos in {(11.29, 5.479),(11.33, 5.476),(11.36, 5.475),(11.31, 5.472),(11.36, 5.469),(11.33, 5.467),(11.38, 5.465),(11.35, 5.463),(11.35, 5.461),(11.37, 5.459),(11.39, 5.457),(11.37, 5.456),(11.39, 5.453),(11.39, 5.452),(11.42, 5.449),(11.42, 5.448),(11.39, 5.445),(11.37, 5.443),(11.36, 5.441),(11.36, 5.437),(11.39, 5.435),(11.36, 5.433),(11.38, 5.432),(11.36, 5.428),(11.42, 5.427),(11.45, 5.425),(11.42, 5.422),(11.45, 5.419),(11.45, 5.416),(11.44, 5.414),(11.37, 5.412),(11.44, 5.411),(11.48, 5.407),(11.44, 5.406),(11.44, 5.405),(11.42, 5.404),(11.46, 5.401),(11.5, 5.4),(11.46, 5.399),(11.45, 5.397),(11.48, 5.395),(11.47, 5.394),(11.51, 5.392),(11.46, 5.39),(11.51, 5.387),(11.48, 5.386),(11.47, 5.385),(11.46, 5.382),(11.49, 5.381),(11.5, 5.38),(11.46, 5.378),(11.51, 5.376),(11.51, 5.374),(11.47, 5.372),(11.49, 5.369),(11.52, 5.367),(11.5, 5.365),(11.54, 5.363),(11.52, 5.361),(11.51, 5.359),(11.53, 5.356),(11.57, 5.354),(11.54, 5.352),(11.55, 5.35),(11.53, 5.347),(11.55, 5.344),(11.56, 5.338),(11.56, 5.337)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.29, 5.479) (11.45, 5.408) (11.59, 5.334)};
\foreach \P in {(9.144, 2.18),(11.45, 5.408)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.741, 5.305),(3.699, 5.305),(3.715, 5.304),(3.722, 5.304),(3.698, 5.304),(3.722, 5.303),(3.695, 5.303),(3.706, 5.302),(3.67, 5.303),(3.68, 5.303),(3.671, 5.303),(3.692, 5.302),(3.677, 5.302),(3.686, 5.301),(3.686, 5.3),(3.651, 5.301),(3.623, 5.301),(3.682, 5.299),(3.649, 5.299),(3.671, 5.299),(3.647, 5.299),(3.651, 5.298),(3.646, 5.298),(3.642, 5.298),(3.611, 5.298),(3.648, 5.297),(3.632, 5.297),(3.661, 5.296),(3.641, 5.296),(3.645, 5.296),(3.63, 5.296),(3.632, 5.296),(3.605, 5.296),(3.601, 5.296),(3.58, 5.296),(3.616, 5.295),(3.614, 5.294),(3.608, 5.294),(3.632, 5.293),(3.623, 5.293),(3.611, 5.293),(3.609, 5.293),(3.603, 5.293),(3.604, 5.293),(3.634, 5.291),(3.594, 5.292),(3.579, 5.292),(3.567, 5.292),(3.603, 5.291),(3.604, 5.291),(3.565, 5.291),(3.576, 5.291),(3.562, 5.291),(3.568, 5.29),(3.583, 5.289),(3.549, 5.29),(3.568, 5.289),(3.564, 5.289),(3.555, 5.289),(3.593, 5.288),(3.587, 5.287),(3.554, 5.288),(3.515, 5.289),(3.537, 5.288),(3.566, 5.286),(3.537, 5.287),(3.493, 5.288),(3.526, 5.286)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.741, 5.305) (3.627, 5.295) (3.553, 5.285)};
\foreach \P in {(3.627, 5.295)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.97, 4.195),(10.94, 4.193),(10.93, 4.19),(10.93, 4.189),(10.92, 4.186),(10.99, 4.185),(10.99, 4.182),(10.89, 4.179),(10.99, 4.178),(10.95, 4.176),(10.96, 4.174),(10.96, 4.173),(10.98, 4.172),(10.98, 4.17),(11.0, 4.168),(11.0, 4.166),(10.95, 4.165),(11.0, 4.163),(10.99, 4.162),(10.96, 4.16),(11.0, 4.159),(10.98, 4.158),(10.98, 4.156),(10.97, 4.154),(11.0, 4.152),(11.01, 4.15),(11.01, 4.149),(11.05, 4.149),(11.01, 4.148),(10.99, 4.146),(11.03, 4.143),(11.01, 4.142),(10.99, 4.141),(10.98, 4.139),(11.04, 4.138),(11.02, 4.137),(11.03, 4.135),(11.09, 4.133),(11.08, 4.131),(11.0, 4.13),(11.04, 4.129),(11.01, 4.127),(11.03, 4.125),(11.04, 4.123),(11.05, 4.121),(11.03, 4.12),(11.02, 4.119),(11.06, 4.117),(11.05, 4.115),(11.07, 4.113),(11.11, 4.112),(11.08, 4.11),(11.04, 4.109),(11.09, 4.106),(11.11, 4.104),(11.06, 4.101),(11.11, 4.1),(11.11, 4.099),(11.08, 4.097),(11.07, 4.095),(11.05, 4.094),(11.12, 4.092),(11.09, 4.091),(11.09, 4.09),(11.1, 4.087),(11.09, 4.085),(11.11, 4.084),(11.16, 4.081)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.97, 4.195) (11.03, 4.135) (11.14, 4.079)};
\foreach \P in {(11.03, 4.135)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.53, 5.753),(2.541, 5.752),(2.544, 5.749),(2.545, 5.747),(2.525, 5.745),(2.534, 5.743),(2.549, 5.742),(2.53, 5.74),(2.557, 5.739),(2.529, 5.738),(2.522, 5.736),(2.518, 5.735),(2.514, 5.733),(2.536, 5.732),(2.537, 5.731),(2.531, 5.729),(2.539, 5.728),(2.524, 5.727),(2.498, 5.726),(2.542, 5.725),(2.519, 5.724),(2.501, 5.723),(2.499, 5.721),(2.517, 5.72),(2.497, 5.72),(2.533, 5.718),(2.529, 5.717),(2.487, 5.717),(2.492, 5.716),(2.486, 5.715),(2.489, 5.714),(2.518, 5.713),(2.522, 5.711),(2.5, 5.71),(2.483, 5.709),(2.501, 5.708),(2.502, 5.708),(2.495, 5.707),(2.49, 5.706),(2.508, 5.705),(2.494, 5.704),(2.478, 5.703),(2.486, 5.703),(2.498, 5.702),(2.48, 5.7),(2.481, 5.699),(2.497, 5.699),(2.487, 5.698),(2.493, 5.696),(2.496, 5.696),(2.479, 5.694),(2.5, 5.693),(2.496, 5.692),(2.48, 5.691),(2.469, 5.689),(2.493, 5.688),(2.479, 5.686),(2.475, 5.685),(2.49, 5.685),(2.489, 5.683),(2.49, 5.682),(2.466, 5.681),(2.496, 5.68),(2.475, 5.678),(2.483, 5.677),(2.465, 5.675),(2.501, 5.673),(2.453, 5.672)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.453, 5.672) (2.505, 5.71) (2.557, 5.739)};
\foreach \pos in {(4.433, 4.957),(4.499, 4.955),(4.47, 4.954),(4.513, 4.953),(4.542, 4.952),(4.537, 4.951),(4.438, 4.952),(4.53, 4.95),(4.44, 4.951),(4.44, 4.95),(4.432, 4.95),(4.48, 4.949),(4.456, 4.948),(4.506, 4.947),(4.456, 4.947),(4.406, 4.947),(4.446, 4.946),(4.41, 4.945),(4.452, 4.944),(4.374, 4.945),(4.424, 4.943),(4.398, 4.944),(4.45, 4.942),(4.483, 4.941),(4.433, 4.942),(4.37, 4.942),(4.366, 4.941),(4.34, 4.941),(4.47, 4.939),(4.439, 4.939),(4.439, 4.938),(4.386, 4.939),(4.456, 4.937),(4.423, 4.937),(4.458, 4.935),(4.414, 4.936),(4.379, 4.936),(4.369, 4.935),(4.398, 4.934),(4.372, 4.934),(4.39, 4.933),(4.363, 4.933),(4.325, 4.933),(4.375, 4.932),(4.394, 4.931),(4.332, 4.932),(4.359, 4.931),(4.331, 4.931),(4.307, 4.931),(4.319, 4.93),(4.395, 4.928),(4.383, 4.928),(4.381, 4.927),(4.396, 4.926),(4.281, 4.927),(4.391, 4.925),(4.369, 4.924),(4.333, 4.924),(4.381, 4.923),(4.344, 4.923),(4.344, 4.922),(4.352, 4.921),(4.38, 4.92),(4.365, 4.92),(4.303, 4.92),(4.29, 4.919),(4.373, 4.917),(4.356, 4.916)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.281, 4.927) (4.399, 4.935) (4.542, 4.952)};
\foreach \P in {(2.505, 5.71),(4.399, 4.935)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(9.884, 2.397),(9.863, 2.396),(9.856, 2.394),(9.879, 2.393),(9.893, 2.393),(9.89, 2.392),(9.864, 2.391),(9.886, 2.39),(9.89, 2.39),(9.873, 2.389),(9.878, 2.388),(9.92, 2.387),(9.895, 2.386),(9.868, 2.385),(9.89, 2.385),(9.895, 2.384),(9.911, 2.383),(9.924, 2.382),(9.872, 2.382),(9.891, 2.381),(9.902, 2.38),(9.901, 2.379),(9.879, 2.378),(9.885, 2.378),(9.898, 2.377),(9.907, 2.376),(9.881, 2.376),(9.913, 2.375),(9.892, 2.374),(9.887, 2.374),(9.886, 2.373),(9.889, 2.373),(9.921, 2.373),(9.865, 2.372),(9.938, 2.372),(9.898, 2.371),(9.878, 2.371),(9.899, 2.37),(9.927, 2.369),(9.906, 2.368),(9.896, 2.368),(9.919, 2.367),(9.907, 2.366),(9.9, 2.366),(9.9, 2.365),(9.941, 2.365),(9.889, 2.365),(9.919, 2.364),(9.886, 2.363),(9.925, 2.363),(9.936, 2.362),(9.914, 2.361),(9.907, 2.36),(9.925, 2.36),(9.952, 2.359),(9.935, 2.358),(9.898, 2.357),(9.928, 2.357),(9.914, 2.356),(9.915, 2.355),(9.934, 2.355),(9.93, 2.354),(9.934, 2.353),(9.943, 2.352),(9.912, 2.351),(9.969, 2.35),(9.945, 2.35),(9.941, 2.349)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.856, 2.394) (9.905, 2.372) (9.969, 2.35)};
\foreach \pos in {(11.76, 5.601),(11.75, 5.598),(11.66, 5.596),(11.71, 5.592),(11.75, 5.59),(11.71, 5.586),(11.71, 5.585),(11.74, 5.583),(11.73, 5.581),(11.7, 5.577),(11.76, 5.575),(11.74, 5.574),(11.74, 5.572),(11.73, 5.57),(11.72, 5.566),(11.76, 5.563),(11.77, 5.561),(11.73, 5.559),(11.74, 5.558),(11.71, 5.556),(11.76, 5.553),(11.79, 5.552),(11.79, 5.549),(11.78, 5.548),(11.78, 5.546),(11.78, 5.545),(11.82, 5.544),(11.76, 5.543),(11.75, 5.541),(11.77, 5.539),(11.8, 5.536),(11.8, 5.534),(11.77, 5.532),(11.84, 5.53),(11.79, 5.528),(11.79, 5.527),(11.79, 5.525),(11.85, 5.523),(11.8, 5.522),(11.79, 5.518),(11.84, 5.515),(11.81, 5.513),(11.84, 5.512),(11.8, 5.51),(11.84, 5.508),(11.85, 5.507),(11.87, 5.506),(11.86, 5.504),(11.82, 5.503),(11.83, 5.501),(11.8, 5.498),(11.89, 5.496),(11.82, 5.494),(11.92, 5.491),(11.93, 5.49),(11.86, 5.488),(11.88, 5.486),(11.84, 5.484),(11.86, 5.48),(11.9, 5.477),(11.89, 5.475),(11.86, 5.473),(11.85, 5.47),(11.88, 5.467),(11.93, 5.464),(11.91, 5.463),(11.96, 5.461),(11.93, 5.46)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.66, 5.596) (11.8, 5.533) (11.96, 5.461)};
\foreach \P in {(9.905, 2.372),(11.8, 5.533)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(2.317, 5.811),(2.318, 5.807),(2.324, 5.805),(2.317, 5.803),(2.32, 5.801),(2.316, 5.799),(2.323, 5.797),(2.305, 5.796),(2.318, 5.794),(2.323, 5.792),(2.312, 5.79),(2.308, 5.786),(2.29, 5.783),(2.3, 5.782),(2.3, 5.779),(2.295, 5.777),(2.296, 5.776),(2.293, 5.774),(2.297, 5.771),(2.295, 5.769),(2.287, 5.766),(2.302, 5.765),(2.288, 5.764),(2.289, 5.761),(2.278, 5.76),(2.274, 5.759),(2.286, 5.757),(2.302, 5.756),(2.272, 5.754),(2.273, 5.753),(2.286, 5.752),(2.272, 5.75),(2.276, 5.749),(2.28, 5.747),(2.27, 5.746),(2.277, 5.744),(2.28, 5.743),(2.267, 5.741),(2.27, 5.74),(2.275, 5.739),(2.279, 5.737),(2.257, 5.736),(2.261, 5.734),(2.258, 5.733),(2.255, 5.732),(2.258, 5.73),(2.274, 5.729),(2.271, 5.728),(2.271, 5.726),(2.261, 5.725),(2.252, 5.724),(2.265, 5.723),(2.264, 5.722),(2.259, 5.721),(2.254, 5.719),(2.249, 5.717),(2.244, 5.715),(2.239, 5.712),(2.255, 5.711),(2.247, 5.709),(2.257, 5.708),(2.253, 5.706),(2.24, 5.706),(2.242, 5.704),(2.24, 5.703),(2.233, 5.699),(2.241, 5.698),(2.225, 5.697)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.317, 5.811) (2.278, 5.749) (2.227, 5.695)};
\foreach \pos in {(3.986, 5.506),(3.98, 5.491),(3.979, 5.48),(3.962, 5.476),(3.975, 5.461),(3.96, 5.451),(3.98, 5.439),(3.96, 5.427),(3.948, 5.421),(3.944, 5.409),(3.96, 5.401),(3.931, 5.395),(3.939, 5.39),(3.925, 5.381),(3.927, 5.376),(3.93, 5.369),(3.948, 5.362),(3.968, 5.356),(3.931, 5.351),(3.943, 5.345),(3.923, 5.342),(3.969, 5.335),(3.994, 5.33),(3.887, 5.328),(3.926, 5.326),(3.924, 5.32),(3.946, 5.314),(3.971, 5.309),(3.946, 5.304),(3.897, 5.299),(3.912, 5.289),(3.903, 5.286),(3.905, 5.281),(3.934, 5.275),(3.885, 5.272),(3.937, 5.266),(3.935, 5.261),(3.919, 5.259),(3.89, 5.253),(3.923, 5.249),(3.877, 5.244),(3.867, 5.241),(3.897, 5.237),(3.863, 5.232),(3.845, 5.228),(3.929, 5.226),(3.902, 5.221),(3.906, 5.219),(3.943, 5.215),(3.846, 5.212),(3.89, 5.211),(3.856, 5.205),(3.86, 5.202),(3.84, 5.199),(3.871, 5.195),(3.867, 5.192),(3.896, 5.186),(3.905, 5.181),(3.85, 5.177),(3.898, 5.174),(3.901, 5.171),(3.881, 5.169),(3.888, 5.164),(3.847, 5.16),(3.834, 5.154),(3.836, 5.149),(3.793, 5.146),(3.859, 5.142)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.986, 5.506) (3.908, 5.269) (3.86, 5.139)};
\foreach \pos in {(4.805, 4.814),(4.773, 4.812),(4.753, 4.81),(4.716, 4.809),(4.822, 4.806),(4.794, 4.804),(4.765, 4.803),(4.719, 4.802),(4.644, 4.8),(4.707, 4.798),(4.672, 4.796),(4.725, 4.794),(4.646, 4.791),(4.638, 4.789),(4.682, 4.787),(4.66, 4.786),(4.705, 4.785),(4.729, 4.784),(4.653, 4.782),(4.639, 4.781),(4.61, 4.78),(4.736, 4.778),(4.614, 4.777),(4.734, 4.775),(4.634, 4.773),(4.697, 4.77),(4.636, 4.767),(4.611, 4.765),(4.594, 4.764),(4.678, 4.762),(4.587, 4.761),(4.601, 4.759),(4.64, 4.757),(4.653, 4.756),(4.568, 4.755),(4.567, 4.753),(4.62, 4.751),(4.641, 4.747),(4.586, 4.746),(4.557, 4.744),(4.577, 4.742),(4.627, 4.74),(4.539, 4.739),(4.641, 4.737),(4.519, 4.735),(4.548, 4.733),(4.582, 4.731),(4.478, 4.727),(4.556, 4.725),(4.546, 4.723),(4.559, 4.722),(4.503, 4.72),(4.516, 4.718),(4.498, 4.716),(4.473, 4.714),(4.521, 4.713),(4.506, 4.71),(4.516, 4.708),(4.502, 4.707),(4.521, 4.704),(4.484, 4.701),(4.512, 4.697),(4.518, 4.694),(4.496, 4.691),(4.53, 4.687),(4.462, 4.682),(4.457, 4.679),(4.509, 4.673)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.805, 4.814) (4.607, 4.753) (4.36, 4.665)};
\foreach \P in {(2.278, 5.749),(3.908, 5.269),(4.607, 4.753)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(9.642, 2.32),(9.632, 2.319),(9.636, 2.318),(9.661, 2.317),(9.626, 2.316),(9.648, 2.315),(9.634, 2.314),(9.643, 2.314),(9.633, 2.313),(9.647, 2.312),(9.649, 2.311),(9.657, 2.31),(9.654, 2.309),(9.638, 2.309),(9.629, 2.308),(9.65, 2.307),(9.645, 2.307),(9.661, 2.306),(9.671, 2.306),(9.661, 2.305),(9.651, 2.305),(9.66, 2.304),(9.656, 2.303),(9.668, 2.302),(9.669, 2.302),(9.669, 2.301),(9.663, 2.3),(9.655, 2.3),(9.676, 2.299),(9.667, 2.298),(9.659, 2.298),(9.665, 2.297),(9.691, 2.296),(9.657, 2.296),(9.68, 2.295),(9.702, 2.295),(9.67, 2.294),(9.684, 2.293),(9.68, 2.293),(9.692, 2.292),(9.696, 2.291),(9.673, 2.29),(9.681, 2.29),(9.679, 2.289),(9.696, 2.289),(9.689, 2.288),(9.666, 2.287),(9.68, 2.286),(9.687, 2.286),(9.686, 2.285),(9.699, 2.285),(9.716, 2.284),(9.695, 2.282),(9.695, 2.281),(9.69, 2.281),(9.7, 2.28),(9.705, 2.279),(9.698, 2.278),(9.708, 2.277),(9.713, 2.277),(9.713, 2.276),(9.712, 2.275),(9.704, 2.274),(9.707, 2.273),(9.711, 2.272),(9.693, 2.272),(9.712, 2.271),(9.713, 2.269)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(9.642, 2.32) (9.678, 2.294) (9.738, 2.269)};
\foreach \pos in {(11.23, 5.048),(11.26, 5.027),(11.21, 5.012),(11.25, 4.988),(11.24, 4.974),(11.24, 4.937),(11.29, 4.911),(11.23, 4.891),(11.22, 4.879),(11.27, 4.858),(11.3, 4.84),(11.26, 4.829),(11.27, 4.801),(11.27, 4.763),(11.27, 4.748),(11.26, 4.73),(11.26, 4.714),(11.27, 4.681),(11.26, 4.659),(11.26, 4.646),(11.29, 4.631),(11.31, 4.611),(11.34, 4.595),(11.26, 4.568),(11.32, 4.551),(11.29, 4.532),(11.3, 4.501),(11.31, 4.481),(11.28, 4.461),(11.28, 4.427),(11.29, 4.409),(11.25, 4.37),(11.34, 4.356),(11.27, 4.321),(11.29, 4.295),(11.29, 4.277),(11.29, 4.241),(11.32, 4.21),(11.27, 4.176),(11.3, 4.133),(11.31, 4.106),(11.35, 4.081),(11.34, 4.049),(11.32, 4.013),(11.33, 3.979),(11.37, 3.965),(11.35, 3.958),(11.29, 3.927),(11.32, 3.89),(11.34, 3.872),(11.31, 3.834),(11.34, 3.81),(11.35, 3.779),(11.33, 3.747),(11.33, 3.707),(11.33, 3.684),(11.35, 3.635),(11.36, 3.613),(11.31, 3.589),(11.34, 3.557),(11.33, 3.506),(11.42, 3.48),(11.37, 3.429),(11.37, 3.38),(11.38, 3.35),(11.37, 3.296),(11.39, 3.284),(11.38, 3.247)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.23, 5.048) (11.31, 4.311) (11.39, 3.201)};
\foreach \pos in {(11.89, 5.91),(11.85, 5.902),(11.86, 5.9),(11.8, 5.894),(11.86, 5.883),(11.83, 5.879),(11.91, 5.875),(11.88, 5.871),(11.87, 5.866),(11.9, 5.861),(11.87, 5.858),(11.9, 5.855),(11.91, 5.851),(11.89, 5.849),(11.97, 5.845),(11.92, 5.843),(11.9, 5.841),(11.92, 5.835),(11.92, 5.831),(11.93, 5.829),(11.9, 5.827),(11.97, 5.824),(11.94, 5.821),(11.96, 5.816),(11.94, 5.813),(11.93, 5.809),(11.98, 5.803),(12.01, 5.799),(11.99, 5.795),(12.02, 5.792),(12.03, 5.789),(12.01, 5.786),(12.01, 5.783),(12.07, 5.78),(11.99, 5.777),(11.98, 5.775),(12.07, 5.772),(12.01, 5.771),(12.07, 5.765),(12.01, 5.762),(12.06, 5.757),(12.1, 5.752),(12.05, 5.747),(12.06, 5.744),(12.02, 5.74),(12.1, 5.736),(12.1, 5.732),(12.05, 5.729),(12.05, 5.726),(12.04, 5.725),(12.04, 5.721),(12.07, 5.717),(12.06, 5.716),(12.08, 5.711),(12.1, 5.708),(12.04, 5.704),(12.07, 5.701),(12.13, 5.695),(12.12, 5.692),(12.13, 5.687),(12.09, 5.682),(12.15, 5.68),(12.17, 5.673),(12.16, 5.67),(12.19, 5.662),(12.19, 5.658),(12.2, 5.654),(12.15, 5.65)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.89, 5.91) (12.01, 5.778) (12.17, 5.647)};
\foreach \P in {(9.678, 2.294),(11.31, 4.311),(12.01, 5.778)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.256, 5.644),(3.248, 5.643),(3.242, 5.642),(3.252, 5.64),(3.241, 5.639),(3.254, 5.639),(3.239, 5.637),(3.259, 5.636),(3.254, 5.635),(3.257, 5.633),(3.25, 5.632),(3.231, 5.63),(3.241, 5.629),(3.241, 5.628),(3.239, 5.627),(3.242, 5.627),(3.2, 5.626),(3.236, 5.624),(3.25, 5.623),(3.237, 5.623),(3.213, 5.622),(3.237, 5.62),(3.227, 5.619),(3.235, 5.618),(3.223, 5.617),(3.204, 5.616),(3.205, 5.616),(3.225, 5.615),(3.187, 5.613),(3.215, 5.612),(3.232, 5.611),(3.184, 5.611),(3.198, 5.609),(3.182, 5.609),(3.223, 5.607),(3.201, 5.607),(3.195, 5.606),(3.213, 5.605),(3.2, 5.604),(3.216, 5.603),(3.193, 5.603),(3.205, 5.602),(3.176, 5.601),(3.183, 5.6),(3.189, 5.599),(3.203, 5.598),(3.21, 5.597),(3.206, 5.596),(3.182, 5.595),(3.171, 5.594),(3.185, 5.593),(3.178, 5.592),(3.175, 5.591),(3.157, 5.59),(3.193, 5.589),(3.184, 5.588),(3.182, 5.586),(3.15, 5.586),(3.176, 5.584),(3.173, 5.583),(3.148, 5.582),(3.151, 5.581),(3.152, 5.58),(3.158, 5.579),(3.15, 5.578),(3.146, 5.577),(3.162, 5.576),(3.161, 5.575)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.256, 5.644) (3.204, 5.607) (3.164, 5.574)};
\foreach \pos in {(5.189, 4.588),(5.187, 4.585),(5.197, 4.58),(5.15, 4.577),(5.176, 4.575),(5.128, 4.573),(5.127, 4.571),(5.149, 4.568),(5.077, 4.565),(5.239, 4.561),(5.12, 4.56),(5.15, 4.557),(5.141, 4.556),(5.127, 4.554),(5.087, 4.553),(5.105, 4.55),(5.11, 4.547),(5.132, 4.545),(5.065, 4.543),(5.023, 4.54),(5.163, 4.538),(5.126, 4.535),(5.102, 4.531),(5.088, 4.528),(5.01, 4.526),(5.072, 4.524),(5.072, 4.522),(5.007, 4.52),(5.085, 4.517),(4.943, 4.515),(5.089, 4.512),(5.001, 4.512),(4.984, 4.51),(5.035, 4.507),(5.009, 4.507),(5.114, 4.505),(5.063, 4.504),(5.077, 4.501),(5.002, 4.497),(5.015, 4.494),(4.971, 4.493),(5.027, 4.49),(5.039, 4.487),(4.95, 4.483),(5.053, 4.479),(4.933, 4.477),(5.042, 4.474),(5.001, 4.472),(4.995, 4.469),(4.951, 4.467),(5.0, 4.464),(4.946, 4.458),(4.979, 4.456),(4.954, 4.453),(4.893, 4.451),(5.035, 4.449),(4.89, 4.447),(4.891, 4.441),(4.995, 4.436),(4.916, 4.433),(4.859, 4.429),(4.91, 4.425),(4.969, 4.42),(4.913, 4.416),(4.862, 4.413),(4.884, 4.409),(4.893, 4.403),(4.891, 4.396)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.189, 4.588) (5.049, 4.508) (4.881, 4.392)};
\foreach \P in {(3.204, 5.607),(5.049, 4.508)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(10.56, 2.739),(10.53, 2.738),(10.58, 2.736),(10.57, 2.735),(10.56, 2.733),(10.55, 2.732),(10.54, 2.73),(10.57, 2.729),(10.56, 2.728),(10.54, 2.727),(10.63, 2.725),(10.58, 2.724),(10.58, 2.723),(10.54, 2.72),(10.58, 2.719),(10.56, 2.717),(10.56, 2.715),(10.6, 2.714),(10.58, 2.712),(10.53, 2.712),(10.54, 2.71),(10.58, 2.709),(10.61, 2.708),(10.59, 2.707),(10.59, 2.705),(10.61, 2.704),(10.57, 2.703),(10.61, 2.701),(10.62, 2.7),(10.6, 2.699),(10.6, 2.699),(10.57, 2.697),(10.57, 2.696),(10.62, 2.694),(10.6, 2.693),(10.63, 2.692),(10.59, 2.692),(10.61, 2.69),(10.59, 2.688),(10.62, 2.687),(10.6, 2.686),(10.62, 2.685),(10.62, 2.684),(10.58, 2.683),(10.65, 2.682),(10.62, 2.681),(10.63, 2.68),(10.59, 2.679),(10.65, 2.678),(10.6, 2.677),(10.65, 2.676),(10.63, 2.673),(10.62, 2.672),(10.64, 2.671),(10.62, 2.67),(10.6, 2.668),(10.62, 2.667),(10.63, 2.666),(10.63, 2.665),(10.66, 2.664),(10.69, 2.662),(10.66, 2.66),(10.68, 2.659),(10.66, 2.658),(10.63, 2.656),(10.65, 2.655),(10.63, 2.654),(10.69, 2.653)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.56, 2.739) (10.6, 2.696) (10.67, 2.651)};
\foreach \pos in {(12.29, 6.024),(12.33, 6.02),(12.32, 6.016),(12.31, 6.013),(12.31, 6.01),(12.29, 6.007),(12.34, 6.005),(12.29, 6.001),(12.32, 5.997),(12.32, 5.994),(12.29, 5.991),(12.35, 5.988),(12.29, 5.986),(12.4, 5.98),(12.44, 5.977),(12.37, 5.974),(12.35, 5.97),(12.4, 5.968),(12.34, 5.965),(12.34, 5.963),(12.42, 5.96),(12.39, 5.958),(12.38, 5.956),(12.41, 5.952),(12.37, 5.945),(12.38, 5.942),(12.42, 5.94),(12.4, 5.936),(12.44, 5.935),(12.34, 5.934),(12.36, 5.933),(12.45, 5.93),(12.4, 5.928),(12.44, 5.925),(12.42, 5.923),(12.44, 5.92),(12.48, 5.917),(12.47, 5.915),(12.47, 5.912),(12.43, 5.909),(12.51, 5.906),(12.46, 5.903),(12.5, 5.901),(12.47, 5.899),(12.48, 5.895),(12.52, 5.892),(12.46, 5.89),(12.51, 5.887),(12.49, 5.883),(12.53, 5.879),(12.54, 5.875),(12.48, 5.871),(12.53, 5.869),(12.58, 5.867),(12.51, 5.864),(12.52, 5.861),(12.52, 5.858),(12.53, 5.856),(12.59, 5.853),(12.56, 5.851),(12.53, 5.848),(12.53, 5.846),(12.56, 5.842),(12.58, 5.839),(12.56, 5.834),(12.58, 5.83),(12.59, 5.825),(12.59, 5.82)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(12.29, 6.024) (12.45, 5.917) (12.58, 5.816)};
\foreach \P in {(10.6, 2.696),(12.45, 5.917)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.952, 6.142),(2.955, 6.129),(2.944, 6.11),(2.932, 6.093),(2.926, 6.085),(2.939, 6.075),(2.929, 6.068),(2.907, 6.044),(2.933, 6.033),(2.919, 6.026),(2.91, 6.012),(2.905, 6.003),(2.903, 5.994),(2.9, 5.985),(2.885, 5.976),(2.896, 5.968),(2.869, 5.965),(2.875, 5.954),(2.887, 5.948),(2.867, 5.944),(2.848, 5.932),(2.868, 5.925),(2.876, 5.919),(2.871, 5.912),(2.847, 5.906),(2.844, 5.898),(2.85, 5.89),(2.835, 5.888),(2.846, 5.884),(2.839, 5.874),(2.843, 5.867),(2.834, 5.86),(2.811, 5.854),(2.808, 5.844),(2.829, 5.84),(2.806, 5.836),(2.81, 5.83),(2.817, 5.827),(2.799, 5.822),(2.802, 5.82),(2.804, 5.818),(2.796, 5.812),(2.787, 5.808),(2.793, 5.804),(2.782, 5.795),(2.78, 5.792),(2.769, 5.788),(2.773, 5.784),(2.769, 5.78),(2.762, 5.775),(2.762, 5.772),(2.77, 5.77),(2.773, 5.766),(2.748, 5.763),(2.758, 5.758),(2.751, 5.754),(2.738, 5.748),(2.746, 5.743),(2.738, 5.74),(2.745, 5.737),(2.739, 5.734),(2.735, 5.729),(2.733, 5.722),(2.733, 5.718),(2.724, 5.713),(2.725, 5.706),(2.717, 5.701),(2.696, 5.689)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.952, 6.142) (2.821, 5.847) (2.69, 5.681)};
\foreach \pos in {(4.154, 4.717),(4.152, 4.714),(4.134, 4.711),(4.097, 4.708),(4.135, 4.706),(4.101, 4.705),(4.129, 4.702),(4.09, 4.701),(4.104, 4.7),(4.133, 4.698),(4.092, 4.696),(4.106, 4.695),(4.082, 4.695),(4.075, 4.694),(4.141, 4.692),(4.11, 4.69),(4.079, 4.689),(4.072, 4.688),(4.084, 4.685),(4.009, 4.683),(4.058, 4.682),(4.106, 4.68),(4.144, 4.679),(4.123, 4.677),(4.047, 4.675),(4.03, 4.673),(4.036, 4.672),(4.058, 4.67),(4.07, 4.667),(4.099, 4.665),(4.016, 4.663),(4.005, 4.662),(4.01, 4.659),(4.063, 4.657),(4.031, 4.656),(4.018, 4.654),(3.999, 4.653),(4.02, 4.652),(4.024, 4.649),(4.019, 4.647),(4.023, 4.645),(4.038, 4.643),(4.08, 4.641),(3.998, 4.639),(4.031, 4.637),(3.96, 4.634),(3.995, 4.631),(4.002, 4.629),(4.031, 4.625),(4.008, 4.623),(3.983, 4.621),(3.945, 4.619),(4.012, 4.616),(3.957, 4.613),(3.975, 4.611),(3.989, 4.609),(4.006, 4.608),(3.97, 4.606),(3.968, 4.604),(3.95, 4.602),(4.0, 4.6),(3.952, 4.598),(3.939, 4.595),(3.95, 4.592),(3.922, 4.59),(3.964, 4.589),(3.943, 4.585),(3.909, 4.582)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.154, 4.717) (4.045, 4.657) (3.902, 4.579)};
\foreach \P in {(2.821, 5.847),(4.045, 4.657)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(10.1, 2.443),(10.1, 2.436),(10.1, 2.43),(10.12, 2.426),(10.12, 2.421),(10.12, 2.418),(10.13, 2.414),(10.12, 2.411),(10.14, 2.408),(10.13, 2.406),(10.13, 2.403),(10.12, 2.4),(10.16, 2.398),(10.16, 2.394),(10.16, 2.392),(10.15, 2.389),(10.17, 2.388),(10.15, 2.387),(10.16, 2.384),(10.17, 2.382),(10.18, 2.379),(10.18, 2.377),(10.19, 2.375),(10.15, 2.373),(10.17, 2.371),(10.18, 2.366),(10.21, 2.364),(10.2, 2.363),(10.21, 2.36),(10.2, 2.359),(10.22, 2.358),(10.21, 2.356),(10.21, 2.355),(10.21, 2.352),(10.25, 2.349),(10.21, 2.347),(10.23, 2.344),(10.23, 2.341),(10.24, 2.338),(10.24, 2.335),(10.25, 2.332),(10.25, 2.329),(10.24, 2.327),(10.24, 2.324),(10.27, 2.322),(10.25, 2.319),(10.27, 2.317),(10.26, 2.314),(10.26, 2.31),(10.28, 2.308),(10.27, 2.305),(10.29, 2.302),(10.28, 2.3),(10.28, 2.299),(10.31, 2.296),(10.3, 2.293),(10.29, 2.291),(10.3, 2.288),(10.29, 2.285),(10.3, 2.281),(10.32, 2.278),(10.3, 2.273),(10.33, 2.269),(10.31, 2.265),(10.32, 2.263),(10.32, 2.261),(10.34, 2.256),(10.34, 2.251)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.1, 2.443) (10.22, 2.347) (10.33, 2.248)};
\foreach \pos in {(11.35, 6.099),(11.32, 6.097),(11.33, 6.094),(11.34, 6.091),(11.34, 6.089),(11.36, 6.086),(11.35, 6.083),(11.35, 6.08),(11.4, 6.078),(11.37, 6.075),(11.34, 6.073),(11.39, 6.071),(11.4, 6.07),(11.41, 6.069),(11.39, 6.068),(11.36, 6.065),(11.4, 6.06),(11.38, 6.059),(11.41, 6.057),(11.43, 6.054),(11.37, 6.052),(11.37, 6.047),(11.43, 6.045),(11.4, 6.041),(11.44, 6.038),(11.43, 6.036),(11.44, 6.034),(11.42, 6.033),(11.41, 6.031),(11.41, 6.029),(11.39, 6.027),(11.42, 6.025),(11.41, 6.022),(11.43, 6.021),(11.45, 6.017),(11.44, 6.016),(11.44, 6.013),(11.39, 6.01),(11.49, 6.007),(11.47, 6.005),(11.47, 6.003),(11.45, 6.002),(11.49, 5.999),(11.41, 5.997),(11.44, 5.994),(11.48, 5.992),(11.48, 5.989),(11.48, 5.988),(11.47, 5.986),(11.5, 5.983),(11.43, 5.981),(11.48, 5.978),(11.49, 5.976),(11.47, 5.974),(11.51, 5.972),(11.5, 5.97),(11.51, 5.967),(11.51, 5.966),(11.5, 5.964),(11.53, 5.963),(11.51, 5.96),(11.48, 5.958),(11.53, 5.956),(11.52, 5.954),(11.52, 5.952),(11.56, 5.948),(11.53, 5.945),(11.55, 5.938)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(11.35, 6.099) (11.45, 6.016) (11.59, 5.935)};
\foreach \P in {(10.22, 2.347),(11.45, 6.016)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.676, 5.364),(3.649, 5.361),(3.673, 5.358),(3.66, 5.358),(3.682, 5.356),(3.657, 5.355),(3.63, 5.354),(3.616, 5.354),(3.647, 5.351),(3.618, 5.35),(3.641, 5.349),(3.603, 5.348),(3.569, 5.347),(3.575, 5.347),(3.584, 5.345),(3.583, 5.344),(3.601, 5.343),(3.572, 5.343),(3.598, 5.341),(3.565, 5.341),(3.574, 5.34),(3.591, 5.338),(3.546, 5.338),(3.532, 5.337),(3.527, 5.337),(3.505, 5.336),(3.517, 5.335),(3.53, 5.333),(3.486, 5.334),(3.512, 5.333),(3.518, 5.332),(3.511, 5.332),(3.525, 5.331),(3.52, 5.33),(3.514, 5.329),(3.487, 5.329),(3.488, 5.328),(3.501, 5.328),(3.507, 5.327),(3.489, 5.326),(3.462, 5.326),(3.487, 5.325),(3.475, 5.325),(3.47, 5.325),(3.45, 5.324),(3.438, 5.324),(3.438, 5.323),(3.42, 5.323),(3.448, 5.322),(3.413, 5.321),(3.442, 5.319),(3.399, 5.319),(3.427, 5.318),(3.39, 5.318),(3.401, 5.317),(3.407, 5.316),(3.377, 5.316),(3.401, 5.314),(3.362, 5.315),(3.373, 5.313),(3.346, 5.313),(3.382, 5.311),(3.344, 5.311),(3.343, 5.31),(3.323, 5.309),(3.325, 5.308),(3.363, 5.306),(3.345, 5.306)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.676, 5.364) (3.503, 5.331) (3.305, 5.305)};
\foreach \pos in {(5.824, 4.379),(5.853, 4.373),(5.823, 4.366),(5.813, 4.358),(5.858, 4.353),(5.808, 4.349),(5.824, 4.342),(5.871, 4.336),(5.856, 4.331),(5.868, 4.327),(5.83, 4.323),(5.85, 4.317),(5.782, 4.313),(5.811, 4.31),(5.892, 4.305),(5.814, 4.297),(5.82, 4.29),(5.819, 4.285),(5.793, 4.278),(5.833, 4.273),(5.89, 4.27),(5.817, 4.266),(5.772, 4.26),(5.755, 4.257),(5.813, 4.249),(5.832, 4.237),(5.812, 4.232),(5.806, 4.227),(5.755, 4.223),(5.679, 4.216),(5.786, 4.213),(5.79, 4.207),(5.726, 4.204),(5.779, 4.201),(5.875, 4.196),(5.783, 4.192),(5.769, 4.189),(5.822, 4.185),(5.83, 4.181),(5.801, 4.169),(5.819, 4.164),(5.719, 4.16),(5.774, 4.151),(5.7, 4.148),(5.711, 4.143),(5.748, 4.138),(5.829, 4.132),(5.857, 4.127),(5.709, 4.123),(5.759, 4.115),(5.769, 4.109),(5.769, 4.105),(5.782, 4.096),(5.747, 4.09),(5.783, 4.082),(5.802, 4.077),(5.772, 4.066),(5.729, 4.056),(5.737, 4.053),(5.726, 4.048),(5.768, 4.046),(5.806, 4.04),(5.755, 4.03),(5.788, 4.022),(5.693, 4.015),(5.724, 4.002),(5.697, 3.99),(5.688, 3.972)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.824, 4.379) (5.789, 4.189) (5.708, 3.965)};
\foreach \P in {(3.503, 5.331),(5.789, 4.189)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(10.68, 4.031),(10.7, 4.025),(10.75, 4.016),(10.75, 4.01),(10.74, 4.004),(10.71, 4.002),(10.76, 3.997),(10.78, 3.993),(10.78, 3.987),(10.8, 3.978),(10.8, 3.973),(10.76, 3.967),(10.73, 3.964),(10.78, 3.959),(10.81, 3.956),(10.83, 3.952),(10.81, 3.947),(10.82, 3.944),(10.8, 3.939),(10.87, 3.934),(10.82, 3.928),(10.86, 3.923),(10.84, 3.921),(10.9, 3.917),(10.87, 3.914),(10.92, 3.91),(10.91, 3.907),(10.86, 3.905),(10.88, 3.903),(10.84, 3.9),(10.9, 3.897),(10.93, 3.894),(10.89, 3.891),(10.88, 3.89),(10.88, 3.885),(10.92, 3.881),(10.92, 3.876),(10.92, 3.873),(10.89, 3.872),(10.96, 3.869),(10.92, 3.865),(10.92, 3.863),(10.9, 3.858),(10.97, 3.853),(10.99, 3.847),(10.93, 3.842),(10.92, 3.838),(10.95, 3.833),(10.95, 3.828),(10.97, 3.824),(10.98, 3.821),(10.98, 3.817),(11.0, 3.814),(10.99, 3.809),(11.02, 3.801),(10.99, 3.798),(11.04, 3.793),(10.97, 3.788),(11.04, 3.785),(11.02, 3.781),(11.01, 3.776),(11.06, 3.766),(11.08, 3.76),(11.07, 3.758),(11.07, 3.75),(11.06, 3.745),(11.04, 3.74),(11.09, 3.727)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(10.68, 4.031) (10.9, 3.878) (11.09, 3.722)};
\foreach \pos in {(13.07, 6.08),(13.16, 6.079),(13.12, 6.072),(13.14, 6.068),(13.15, 6.062),(13.15, 6.058),(13.1, 6.054),(13.12, 6.052),(13.19, 6.047),(13.12, 6.045),(13.17, 6.042),(13.08, 6.038),(13.11, 6.035),(13.14, 6.033),(13.14, 6.028),(13.23, 6.025),(13.13, 6.024),(13.11, 6.019),(13.13, 6.016),(13.15, 6.014),(13.11, 6.01),(13.16, 6.008),(13.16, 6.004),(13.13, 6.001),(13.2, 5.997),(13.21, 5.995),(13.21, 5.992),(13.17, 5.991),(13.14, 5.988),(13.2, 5.984),(13.22, 5.981),(13.17, 5.979),(13.18, 5.973),(13.23, 5.97),(13.19, 5.968),(13.17, 5.966),(13.23, 5.964),(13.19, 5.962),(13.22, 5.959),(13.21, 5.957),(13.27, 5.955),(13.2, 5.952),(13.26, 5.949),(13.2, 5.947),(13.19, 5.939),(13.19, 5.933),(13.25, 5.931),(13.23, 5.927),(13.18, 5.924),(13.22, 5.92),(13.27, 5.917),(13.24, 5.913),(13.2, 5.909),(13.2, 5.906),(13.23, 5.903),(13.22, 5.899),(13.2, 5.896),(13.21, 5.892),(13.29, 5.889),(13.34, 5.886),(13.26, 5.881),(13.23, 5.878),(13.21, 5.871),(13.2, 5.868),(13.32, 5.864),(13.27, 5.861),(13.3, 5.857),(13.25, 5.852)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(13.07, 6.08) (13.19, 5.974) (13.32, 5.864)};
\foreach \P in {(10.9, 3.878),(13.19, 5.974)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.8, 4.8)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.8, 6.3999999999999995)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(7.8, 6.3999999999999995)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(7.8, 6.0)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.8, 5.6)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(7.8, 5.199999999999999)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(7.8, 4.8)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(9.8, 6.3999999999999995)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(9.8, 6.0)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(9.8, 5.6)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(9.8, 5.199999999999999)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(9.8, 4.8)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/n401_ffPlot_disp_nSubtr3.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.4, 2.0)--(0.0, 2.0)--(0.0, 6.6);
	% major x ticks
\foreach \pos in {0.0,2.424,4.848} \draw[black] (\pos,2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 2.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.424, 2.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (4.848, 2.0) {\footnotesize $3.0$};
	% major y ticks
\foreach \pos in {3.127,4.255,5.382,6.51} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.127) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.127) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.255) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.255) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.382) {\footnotesize$15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.382) -- +(6.3,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.51) {\footnotesize$20$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.51) -- +(6.3,0.);
	% minor x ticks
\foreach \pos in {2.424,4.848,3.394,0.9697,1.939,4.364,5.818,1.455,2.909,0.4848,5.333,3.879,6.303} \draw[black] (\pos,2.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {2.225,2.451,2.676,2.902,3.127,3.353,3.578,3.804,4.029,4.255,4.48,4.706,4.931,5.157,5.382,5.608,5.833,6.059,6.284} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north east] (6.4, 1.7) node[rotate=0]{\footnotesize $E_\cm / m_\pi$};
\draw [anchor=south] (-0.4, 5.22) node[rotate=90]{\footnotesize $ \left | F_\pi \right |$};
\fill[fill=black!50, fill opacity=0.2] (4.848e-05, 2.466)--(0.03172, 2.47)--(0.0634, 2.474)--(0.09507, 2.478)--(0.1267, 2.483)--(0.1584, 2.487)--(0.1901, 2.492)--(0.2218, 2.496)--(0.2534, 2.501)--(0.2851, 2.506)--(0.3168, 2.511)--(0.3485, 2.516)--(0.3801, 2.521)--(0.4118, 2.526)--(0.4435, 2.532)--(0.4751, 2.537)--(0.5068, 2.543)--(0.5385, 2.548)--(0.5702, 2.554)--(0.6018, 2.56)--(0.6335, 2.566)--(0.6652, 2.572)--(0.6969, 2.579)--(0.7285, 2.585)--(0.7602, 2.592)--(0.7919, 2.599)--(0.8236, 2.606)--(0.8552, 2.613)--(0.8869, 2.62)--(0.9186, 2.628)--(0.9502, 2.636)--(0.9819, 2.644)--(1.014, 2.652)--(1.045, 2.66)--(1.077, 2.669)--(1.109, 2.677)--(1.14, 2.687)--(1.172, 2.696)--(1.204, 2.706)--(1.235, 2.715)--(1.267, 2.725)--(1.299, 2.736)--(1.33, 2.746)--(1.362, 2.757)--(1.394, 2.768)--(1.425, 2.78)--(1.457, 2.792)--(1.489, 2.804)--(1.52, 2.816)--(1.552, 2.829)--(1.584, 2.842)--(1.615, 2.856)--(1.647, 2.871)--(1.679, 2.885)--(1.71, 2.9)--(1.742, 2.916)--(1.774, 2.932)--(1.805, 2.949)--(1.837, 2.967)--(1.869, 2.985)--(1.9, 3.003)--(1.932, 3.023)--(1.964, 3.043)--(1.995, 3.064)--(2.027, 3.086)--(2.059, 3.108)--(2.09, 3.132)--(2.122, 3.156)--(2.154, 3.182)--(2.186, 3.208)--(2.217, 3.236)--(2.249, 3.265)--(2.281, 3.295)--(2.312, 3.326)--(2.344, 3.359)--(2.376, 3.394)--(2.407, 3.43)--(2.439, 3.468)--(2.471, 3.506)--(2.502, 3.547)--(2.534, 3.591)--(2.566, 3.636)--(2.597, 3.683)--(2.629, 3.733)--(2.661, 3.786)--(2.692, 3.842)--(2.724, 3.901)--(2.756, 3.963)--(2.787, 4.027)--(2.819, 4.095)--(2.851, 4.166)--(2.882, 4.24)--(2.914, 4.318)--(2.946, 4.4)--(2.977, 4.486)--(3.009, 4.574)--(3.041, 4.667)--(3.072, 4.764)--(3.104, 4.861)--(3.136, 4.957)--(3.167, 5.054)--(3.199, 5.146)--(3.231, 5.244)--(3.262, 5.331)--(3.294, 5.409)--(3.326, 5.485)--(3.357, 5.534)--(3.389, 5.56)--(3.421, 5.567)--(3.452, 5.555)--(3.484, 5.506)--(3.516, 5.439)--(3.547, 5.352)--(3.579, 5.258)--(3.611, 5.159)--(3.642, 5.052)--(3.674, 4.948)--(3.706, 4.845)--(3.737, 4.747)--(3.769, 4.653)--(3.801, 4.56)--(3.833, 4.469)--(3.864, 4.382)--(3.896, 4.301)--(3.928, 4.224)--(3.959, 4.152)--(3.991, 4.081)--(4.023, 4.014)--(4.054, 3.952)--(4.086, 3.895)--(4.118, 3.84)--(4.149, 3.788)--(4.181, 3.738)--(4.213, 3.69)--(4.244, 3.645)--(4.276, 3.601)--(4.308, 3.56)--(4.339, 3.521)--(4.371, 3.484)--(4.403, 3.449)--(4.434, 3.415)--(4.466, 3.384)--(4.498, 3.354)--(4.529, 3.325)--(4.561, 3.297)--(4.593, 3.27)--(4.624, 3.245)--(4.656, 3.221)--(4.688, 3.197)--(4.719, 3.174)--(4.751, 3.152)--(4.783, 3.13)--(4.814, 3.111)--(4.846, 3.092)--(4.878, 3.073)--(4.909, 3.056)--(4.941, 3.039)--(4.973, 3.023)--(5.004, 3.007)--(5.036, 2.991)--(5.068, 2.977)--(5.099, 2.962)--(5.131, 2.948)--(5.163, 2.935)--(5.194, 2.922)--(5.226, 2.909)--(5.258, 2.897)--(5.289, 2.886)--(5.321, 2.874)--(5.353, 2.863)--(5.385, 2.852)--(5.416, 2.841)--(5.448, 2.831)--(5.48, 2.821)--(5.511, 2.812)--(5.543, 2.802)--(5.575, 2.793)--(5.606, 2.784)--(5.638, 2.775)--(5.67, 2.767)--(5.701, 2.759)--(5.733, 2.751)--(5.765, 2.744)--(5.796, 2.736)--(5.828, 2.729)--(5.86, 2.722)--(5.891, 2.715)--(5.923, 2.709)--(5.955, 2.703)--(5.986, 2.696)--(6.018, 2.69)--(6.05, 2.684)--(6.081, 2.679)--(6.113, 2.673)--(6.145, 2.667)--(6.176, 2.662)--(6.208, 2.657)--(6.24, 2.652)--(6.271, 2.646)--(6.303, 2.641)--(6.303, 2.726)--(6.271, 2.731)--(6.24, 2.737)--(6.208, 2.742)--(6.176, 2.748)--(6.145, 2.754)--(6.113, 2.761)--(6.081, 2.767)--(6.05, 2.774)--(6.018, 2.78)--(5.986, 2.787)--(5.955, 2.794)--(5.923, 2.801)--(5.891, 2.809)--(5.86, 2.817)--(5.828, 2.825)--(5.796, 2.833)--(5.765, 2.842)--(5.733, 2.851)--(5.701, 2.86)--(5.67, 2.87)--(5.638, 2.879)--(5.606, 2.889)--(5.575, 2.899)--(5.543, 2.909)--(5.511, 2.92)--(5.48, 2.931)--(5.448, 2.943)--(5.416, 2.955)--(5.385, 2.968)--(5.353, 2.98)--(5.321, 2.993)--(5.289, 3.007)--(5.258, 3.022)--(5.226, 3.037)--(5.194, 3.052)--(5.163, 3.068)--(5.131, 3.085)--(5.099, 3.102)--(5.068, 3.12)--(5.036, 3.138)--(5.004, 3.156)--(4.973, 3.176)--(4.941, 3.196)--(4.909, 3.217)--(4.878, 3.239)--(4.846, 3.262)--(4.814, 3.285)--(4.783, 3.311)--(4.751, 3.336)--(4.719, 3.363)--(4.688, 3.391)--(4.656, 3.42)--(4.624, 3.451)--(4.593, 3.483)--(4.561, 3.517)--(4.529, 3.553)--(4.498, 3.591)--(4.466, 3.63)--(4.434, 3.67)--(4.403, 3.714)--(4.371, 3.759)--(4.339, 3.806)--(4.308, 3.855)--(4.276, 3.908)--(4.244, 3.962)--(4.213, 4.02)--(4.181, 4.082)--(4.149, 4.145)--(4.118, 4.21)--(4.086, 4.28)--(4.054, 4.352)--(4.023, 4.425)--(3.991, 4.501)--(3.959, 4.581)--(3.928, 4.666)--(3.896, 4.761)--(3.864, 4.852)--(3.833, 4.945)--(3.801, 5.041)--(3.769, 5.137)--(3.737, 5.23)--(3.706, 5.322)--(3.674, 5.408)--(3.642, 5.495)--(3.611, 5.565)--(3.579, 5.627)--(3.547, 5.684)--(3.516, 5.729)--(3.484, 5.76)--(3.452, 5.796)--(3.421, 5.815)--(3.389, 5.826)--(3.357, 5.837)--(3.326, 5.833)--(3.294, 5.805)--(3.262, 5.761)--(3.231, 5.706)--(3.199, 5.638)--(3.167, 5.56)--(3.136, 5.464)--(3.104, 5.36)--(3.072, 5.252)--(3.041, 5.144)--(3.009, 5.031)--(2.977, 4.92)--(2.946, 4.814)--(2.914, 4.707)--(2.882, 4.604)--(2.851, 4.51)--(2.819, 4.418)--(2.787, 4.331)--(2.756, 4.248)--(2.724, 4.168)--(2.692, 4.092)--(2.661, 4.02)--(2.629, 3.953)--(2.597, 3.889)--(2.566, 3.827)--(2.534, 3.77)--(2.502, 3.716)--(2.471, 3.664)--(2.439, 3.615)--(2.407, 3.568)--(2.376, 3.524)--(2.344, 3.483)--(2.312, 3.443)--(2.281, 3.405)--(2.249, 3.368)--(2.217, 3.333)--(2.186, 3.3)--(2.154, 3.269)--(2.122, 3.239)--(2.09, 3.21)--(2.059, 3.182)--(2.027, 3.155)--(1.995, 3.13)--(1.964, 3.106)--(1.932, 3.082)--(1.9, 3.06)--(1.869, 3.038)--(1.837, 3.017)--(1.805, 2.998)--(1.774, 2.978)--(1.742, 2.96)--(1.71, 2.943)--(1.679, 2.925)--(1.647, 2.909)--(1.615, 2.893)--(1.584, 2.877)--(1.552, 2.863)--(1.52, 2.848)--(1.489, 2.834)--(1.457, 2.821)--(1.425, 2.807)--(1.394, 2.795)--(1.362, 2.783)--(1.33, 2.771)--(1.299, 2.759)--(1.267, 2.748)--(1.235, 2.737)--(1.204, 2.726)--(1.172, 2.716)--(1.14, 2.706)--(1.109, 2.696)--(1.077, 2.687)--(1.045, 2.678)--(1.014, 2.669)--(0.9819, 2.66)--(0.9502, 2.651)--(0.9186, 2.643)--(0.8869, 2.635)--(0.8552, 2.628)--(0.8236, 2.62)--(0.7919, 2.612)--(0.7602, 2.605)--(0.7285, 2.598)--(0.6969, 2.591)--(0.6652, 2.585)--(0.6335, 2.578)--(0.6018, 2.572)--(0.5702, 2.565)--(0.5385, 2.559)--(0.5068, 2.553)--(0.4751, 2.548)--(0.4435, 2.542)--(0.4118, 2.536)--(0.3801, 2.531)--(0.3485, 2.526)--(0.3168, 2.52)--(0.2851, 2.515)--(0.2534, 2.51)--(0.2218, 2.505)--(0.1901, 2.5)--(0.1584, 2.496)--(0.1267, 2.491)--(0.09507, 2.487)--(0.0634, 2.482)--(0.03172, 2.478)--(4.848e-05, 2.474);
\draw (4.848e-05, 2.47) -- (0.03172, 2.474) -- (0.0634, 2.478) -- (0.09507, 2.482) -- (0.1267, 2.487) -- (0.1584, 2.491) -- (0.1901, 2.496) -- (0.2218, 2.501) -- (0.2534, 2.506) -- (0.2851, 2.511) -- (0.3168, 2.516) -- (0.3485, 2.521) -- (0.3801, 2.526) -- (0.4118, 2.531) -- (0.4435, 2.537) -- (0.4751, 2.542) -- (0.5068, 2.548) -- (0.5385, 2.554) -- (0.5702, 2.56) -- (0.6018, 2.566) -- (0.6335, 2.572) -- (0.6652, 2.578) -- (0.6969, 2.585) -- (0.7285, 2.592) -- (0.7602, 2.599) -- (0.7919, 2.606) -- (0.8236, 2.613) -- (0.8552, 2.62) -- (0.8869, 2.628) -- (0.9186, 2.635) -- (0.9502, 2.643) -- (0.9819, 2.651) -- (1.014, 2.66) -- (1.045, 2.668) -- (1.077, 2.677) -- (1.109, 2.686) -- (1.14, 2.695) -- (1.172, 2.705) -- (1.204, 2.715) -- (1.235, 2.725) -- (1.267, 2.735) -- (1.299, 2.746) -- (1.33, 2.757) -- (1.362, 2.768) -- (1.394, 2.78) -- (1.425, 2.792) -- (1.457, 2.804) -- (1.489, 2.817) -- (1.52, 2.83) -- (1.552, 2.844) -- (1.584, 2.858) -- (1.615, 2.873) -- (1.647, 2.888) -- (1.679, 2.903) -- (1.71, 2.919) -- (1.742, 2.936) -- (1.774, 2.953) -- (1.805, 2.971) -- (1.837, 2.989) -- (1.869, 3.009) -- (1.9, 3.028) -- (1.932, 3.049) -- (1.964, 3.071) -- (1.995, 3.093) -- (2.027, 3.116) -- (2.059, 3.14) -- (2.09, 3.166) -- (2.122, 3.192) -- (2.154, 3.219) -- (2.186, 3.248) -- (2.217, 3.278) -- (2.249, 3.309) -- (2.281, 3.342) -- (2.312, 3.376) -- (2.344, 3.412) -- (2.376, 3.449) -- (2.407, 3.489) -- (2.439, 3.53) -- (2.471, 3.574) -- (2.502, 3.619) -- (2.534, 3.667) -- (2.566, 3.718) -- (2.597, 3.771) -- (2.629, 3.827) -- (2.661, 3.886) -- (2.692, 3.948) -- (2.724, 4.013) -- (2.756, 4.082) -- (2.787, 4.154) -- (2.819, 4.23) -- (2.851, 4.31) -- (2.882, 4.394) -- (2.914, 4.482) -- (2.946, 4.574) -- (2.977, 4.669) -- (3.009, 4.767) -- (3.041, 4.868) -- (3.072, 4.97) -- (3.104, 5.073) -- (3.136, 5.176) -- (3.167, 5.276) -- (3.199, 5.372) -- (3.231, 5.461) -- (3.262, 5.541) -- (3.294, 5.609) -- (3.326, 5.663) -- (3.357, 5.701) -- (3.389, 5.722) -- (3.421, 5.723) -- (3.452, 5.707) -- (3.484, 5.673) -- (3.516, 5.622) -- (3.547, 5.558) -- (3.579, 5.483) -- (3.611, 5.398) -- (3.642, 5.307) -- (3.674, 5.211) -- (3.706, 5.114) -- (3.737, 5.015) -- (3.769, 4.917) -- (3.801, 4.82) -- (3.833, 4.726) -- (3.864, 4.635) -- (3.896, 4.547) -- (3.928, 4.463) -- (3.959, 4.383) -- (3.991, 4.306) -- (4.023, 4.232) -- (4.054, 4.162) -- (4.086, 4.096) -- (4.118, 4.033) -- (4.149, 3.973) -- (4.181, 3.916) -- (4.213, 3.862) -- (4.244, 3.811) -- (4.276, 3.762) -- (4.308, 3.716) -- (4.339, 3.671) -- (4.371, 3.629) -- (4.403, 3.589) -- (4.434, 3.551) -- (4.466, 3.515) -- (4.498, 3.48) -- (4.529, 3.447) -- (4.561, 3.415) -- (4.593, 3.385) -- (4.624, 3.356) -- (4.656, 3.328) -- (4.688, 3.302) -- (4.719, 3.276) -- (4.751, 3.252) -- (4.783, 3.228) -- (4.814, 3.206) -- (4.846, 3.184) -- (4.878, 3.163) -- (4.909, 3.143) -- (4.941, 3.124) -- (4.973, 3.106) -- (5.004, 3.088) -- (5.036, 3.071) -- (5.068, 3.054) -- (5.099, 3.038) -- (5.131, 3.023) -- (5.163, 3.008) -- (5.194, 2.993) -- (5.226, 2.979) -- (5.258, 2.966) -- (5.289, 2.953) -- (5.321, 2.94) -- (5.353, 2.928) -- (5.385, 2.916) -- (5.416, 2.905) -- (5.448, 2.894) -- (5.48, 2.883) -- (5.511, 2.873) -- (5.543, 2.863) -- (5.575, 2.853) -- (5.606, 2.843) -- (5.638, 2.834) -- (5.67, 2.825) -- (5.701, 2.816) -- (5.733, 2.808) -- (5.765, 2.8) -- (5.796, 2.792) -- (5.828, 2.784) -- (5.86, 2.777) -- (5.891, 2.769) -- (5.923, 2.762) -- (5.955, 2.755) -- (5.986, 2.749) -- (6.018, 2.742) -- (6.05, 2.736) -- (6.081, 2.729) -- (6.113, 2.723) -- (6.145, 2.718) -- (6.176, 2.712) -- (6.208, 2.706) -- (6.24, 2.701) -- (6.271, 2.696) -- (6.303, 2.69);
\foreach \pos in {(3.337, 5.952),(3.374, 5.948),(3.47, 5.944),(3.273, 5.938),(3.381, 5.934),(3.423, 5.93),(3.388, 5.926),(3.294, 5.924),(3.328, 5.919),(3.392, 5.917),(3.402, 5.908),(3.438, 5.903),(3.288, 5.9),(3.443, 5.894),(3.439, 5.891),(3.446, 5.887),(3.277, 5.884),(3.402, 5.879),(3.382, 5.875),(3.384, 5.872),(3.462, 5.868),(3.415, 5.864),(3.434, 5.86),(3.461, 5.859),(3.426, 5.855),(3.458, 5.85),(3.44, 5.848),(3.397, 5.844),(3.426, 5.839),(3.539, 5.836),(3.457, 5.832),(3.428, 5.829),(3.483, 5.825),(3.519, 5.822),(3.414, 5.817),(3.319, 5.815),(3.512, 5.813),(3.438, 5.808),(3.446, 5.803),(3.41, 5.799),(3.397, 5.794),(3.44, 5.792),(3.454, 5.788),(3.524, 5.784),(3.54, 5.779),(3.52, 5.775),(3.485, 5.771),(3.468, 5.766),(3.49, 5.762),(3.513, 5.757),(3.51, 5.751),(3.371, 5.744),(3.496, 5.741),(3.411, 5.737),(3.474, 5.734),(3.447, 5.73),(3.502, 5.726),(3.423, 5.72),(3.57, 5.715),(3.501, 5.712),(3.557, 5.706),(3.519, 5.698),(3.519, 5.69),(3.542, 5.682),(3.591, 5.678),(3.518, 5.67),(3.616, 5.666),(3.501, 5.654)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.337, 5.952) (3.46, 5.845) (3.574, 5.645)};
\foreach \pos in {(5.791, 2.805),(5.794, 2.804),(5.813, 2.804),(5.809, 2.803),(5.839, 2.803),(5.744, 2.802),(5.763, 2.802),(5.834, 2.802),(5.762, 2.802),(5.825, 2.801),(5.914, 2.801),(5.793, 2.801),(5.981, 2.801),(5.901, 2.8),(5.861, 2.8),(5.915, 2.799),(5.927, 2.799),(5.838, 2.798),(5.832, 2.798),(5.843, 2.798),(5.846, 2.798),(6.018, 2.798),(5.79, 2.797),(5.868, 2.797),(5.865, 2.797),(5.794, 2.796),(5.754, 2.796),(5.859, 2.796),(5.757, 2.795),(5.807, 2.795),(5.842, 2.795),(5.862, 2.795),(5.771, 2.794),(5.797, 2.794),(5.741, 2.793),(5.861, 2.793),(5.754, 2.793),(5.825, 2.793),(5.863, 2.792),(5.839, 2.792),(5.936, 2.792),(5.908, 2.792),(5.882, 2.791),(5.888, 2.791),(5.946, 2.791),(5.832, 2.79),(5.839, 2.79),(5.841, 2.789),(5.78, 2.789),(5.776, 2.788),(5.785, 2.788),(5.845, 2.788),(5.872, 2.788),(5.769, 2.787),(5.936, 2.787),(5.868, 2.787),(5.913, 2.786),(5.909, 2.786),(5.73, 2.785),(5.879, 2.785),(5.775, 2.784),(5.799, 2.784),(5.799, 2.783),(5.908, 2.783),(5.917, 2.783),(5.782, 2.782),(5.905, 2.782),(5.862, 2.781)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.73, 2.785) (5.842, 2.793) (6.018, 2.798)};
\foreach \P in {(3.46, 5.845),(5.842, 2.793)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(1.087, 2.687),(1.082, 2.687),(1.101, 2.687),(1.059, 2.686),(1.073, 2.686),(1.081, 2.686),(1.108, 2.686),(1.088, 2.686),(1.094, 2.685),(1.09, 2.685),(1.084, 2.685),(1.092, 2.684),(1.067, 2.684),(1.096, 2.684),(1.097, 2.684),(1.093, 2.684),(1.098, 2.684),(1.1, 2.683),(1.084, 2.683),(1.084, 2.683),(1.097, 2.683),(1.094, 2.683),(1.071, 2.683),(1.075, 2.682),(1.082, 2.682),(1.086, 2.682),(1.098, 2.682),(1.08, 2.682),(1.084, 2.682),(1.085, 2.681),(1.084, 2.681),(1.105, 2.681),(1.083, 2.681),(1.091, 2.681),(1.102, 2.681),(1.092, 2.681),(1.095, 2.68),(1.108, 2.68),(1.091, 2.68),(1.095, 2.68),(1.089, 2.68),(1.077, 2.68),(1.085, 2.679),(1.102, 2.679),(1.099, 2.679),(1.111, 2.679),(1.09, 2.679),(1.08, 2.679),(1.116, 2.679),(1.105, 2.678),(1.092, 2.678),(1.096, 2.678),(1.09, 2.678),(1.096, 2.678),(1.091, 2.677),(1.077, 2.677),(1.091, 2.677),(1.082, 2.677),(1.099, 2.677),(1.118, 2.676),(1.099, 2.676),(1.086, 2.676),(1.103, 2.676),(1.102, 2.676),(1.087, 2.675),(1.104, 2.675),(1.092, 2.675),(1.106, 2.675)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.087, 2.687) (1.09, 2.681) (1.083, 2.674)};
\foreach \pos in {(3.758, 4.983),(3.649, 4.973),(3.719, 4.967),(3.748, 4.962),(3.864, 4.959),(3.919, 4.955),(3.811, 4.95),(3.808, 4.941),(3.758, 4.934),(3.859, 4.923),(3.888, 4.92),(3.875, 4.908),(3.889, 4.905),(3.75, 4.901),(3.846, 4.895),(3.776, 4.894),(3.752, 4.888),(3.744, 4.882),(3.936, 4.878),(3.846, 4.872),(3.832, 4.868),(3.836, 4.863),(3.86, 4.854),(3.96, 4.85),(3.909, 4.847),(3.905, 4.844),(3.978, 4.84),(3.937, 4.836),(3.762, 4.832),(3.93, 4.828),(3.666, 4.824),(3.752, 4.821),(3.85, 4.813),(3.86, 4.805),(3.86, 4.798),(4.023, 4.794),(3.847, 4.789),(3.846, 4.784),(3.823, 4.778),(3.832, 4.777),(3.98, 4.768),(3.877, 4.764),(3.848, 4.76),(3.812, 4.755),(3.886, 4.751),(3.841, 4.749),(3.957, 4.74),(4.024, 4.737),(3.802, 4.733),(3.889, 4.728),(3.856, 4.724),(3.914, 4.72),(3.757, 4.717),(3.893, 4.711),(3.922, 4.706),(3.893, 4.702),(3.966, 4.697),(3.828, 4.693),(3.978, 4.69),(3.92, 4.688),(3.863, 4.685),(3.922, 4.678),(3.755, 4.671),(3.961, 4.669),(3.78, 4.664),(3.826, 4.654),(3.993, 4.647),(3.925, 4.642)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.758, 4.983) (3.867, 4.801) (3.956, 4.637)};
\foreach \P in {(1.09, 2.681),(3.867, 4.801)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.788, 5.351),(3.718, 5.343),(3.661, 5.338),(3.799, 5.328),(3.783, 5.313),(3.681, 5.304),(3.691, 5.297),(3.788, 5.291),(3.639, 5.285),(3.656, 5.28),(3.733, 5.274),(3.746, 5.266),(3.635, 5.253),(3.629, 5.249),(3.775, 5.238),(3.621, 5.232),(3.617, 5.224),(3.734, 5.22),(3.759, 5.214),(3.578, 5.208),(3.738, 5.202),(3.606, 5.196),(3.772, 5.187),(3.731, 5.183),(3.775, 5.177),(3.626, 5.173),(3.682, 5.167),(3.754, 5.163),(3.703, 5.153),(3.839, 5.149),(3.811, 5.142),(3.679, 5.138),(3.715, 5.135),(3.774, 5.13),(3.736, 5.122),(3.766, 5.116),(3.772, 5.113),(3.794, 5.109),(3.763, 5.103),(3.767, 5.096),(3.824, 5.091),(3.873, 5.085),(3.685, 5.077),(3.82, 5.072),(3.85, 5.063),(3.663, 5.057),(3.756, 5.053),(3.754, 5.045),(3.872, 5.037),(3.773, 5.03),(3.787, 5.026),(3.719, 5.021),(3.82, 5.017),(3.796, 5.009),(3.886, 5.004),(3.815, 4.998),(3.789, 4.991),(3.892, 4.986),(3.843, 4.982),(3.808, 4.978),(3.815, 4.974),(3.763, 4.968),(3.754, 4.96),(3.868, 4.954),(3.773, 4.947),(3.674, 4.937),(3.828, 4.93),(3.739, 4.918)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.661, 5.338) (3.757, 5.138) (3.835, 4.912)};
\foreach \P in {(3.757, 5.138)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(1.764, 2.973),(1.714, 2.972),(1.76, 2.972),(1.674, 2.971),(1.733, 2.97),(1.744, 2.97),(1.766, 2.97),(1.735, 2.969),(1.752, 2.969),(1.744, 2.968),(1.736, 2.968),(1.742, 2.968),(1.742, 2.967),(1.764, 2.967),(1.754, 2.966),(1.724, 2.966),(1.755, 2.965),(1.738, 2.965),(1.721, 2.965),(1.742, 2.964),(1.715, 2.964),(1.717, 2.963),(1.725, 2.963),(1.709, 2.963),(1.742, 2.962),(1.754, 2.962),(1.755, 2.962),(1.736, 2.962),(1.741, 2.961),(1.684, 2.961),(1.784, 2.961),(1.721, 2.96),(1.72, 2.96),(1.751, 2.96),(1.744, 2.96),(1.763, 2.96),(1.768, 2.959),(1.766, 2.959),(1.742, 2.959),(1.77, 2.958),(1.738, 2.958),(1.712, 2.958),(1.749, 2.958),(1.747, 2.957),(1.747, 2.957),(1.711, 2.957),(1.744, 2.956),(1.818, 2.956),(1.739, 2.956),(1.746, 2.956),(1.768, 2.955),(1.73, 2.955),(1.707, 2.954),(1.79, 2.954),(1.743, 2.954),(1.722, 2.954),(1.782, 2.953),(1.769, 2.953),(1.734, 2.952),(1.704, 2.952),(1.74, 2.952),(1.751, 2.951),(1.756, 2.951),(1.723, 2.951),(1.769, 2.951),(1.741, 2.95),(1.759, 2.95),(1.776, 2.949)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(1.674, 2.971) (1.744, 2.96) (1.818, 2.956)};
\foreach \pos in {(4.083, 4.475),(4.082, 4.467),(4.029, 4.463),(3.945, 4.459),(3.957, 4.452),(4.083, 4.448),(3.862, 4.443),(3.999, 4.433),(3.95, 4.427),(3.938, 4.423),(3.953, 4.419),(4.01, 4.413),(4.04, 4.409),(3.827, 4.406),(3.927, 4.402),(4.067, 4.399),(4.122, 4.396),(3.878, 4.393),(3.992, 4.389),(4.028, 4.386),(3.916, 4.382),(4.028, 4.38),(4.171, 4.378),(4.139, 4.375),(4.031, 4.371),(4.115, 4.367),(4.131, 4.364),(3.933, 4.36),(3.957, 4.355),(4.162, 4.351),(4.06, 4.346),(4.081, 4.344),(4.037, 4.341),(4.123, 4.338),(4.149, 4.334),(4.001, 4.332),(4.14, 4.33),(4.147, 4.327),(3.922, 4.322),(4.043, 4.32),(4.017, 4.316),(4.109, 4.313),(4.06, 4.308),(4.161, 4.301),(3.953, 4.298),(4.155, 4.294),(4.078, 4.29),(4.043, 4.287),(4.066, 4.281),(4.152, 4.277),(4.109, 4.273),(4.077, 4.269),(4.162, 4.265),(4.189, 4.264),(4.049, 4.26),(4.14, 4.256),(4.12, 4.253),(4.164, 4.251),(4.031, 4.249),(4.073, 4.245),(3.944, 4.242),(4.169, 4.237),(4.095, 4.234),(4.182, 4.229),(4.212, 4.224),(4.153, 4.221),(4.141, 4.215),(4.165, 4.212)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.945, 4.459) (4.052, 4.34) (4.162, 4.206)};
\foreach \P in {(1.744, 2.96),(4.052, 4.34)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.566, 5.798),(3.607, 5.791),(3.484, 5.78),(3.494, 5.766),(3.519, 5.76),(3.577, 5.757),(3.625, 5.753),(3.537, 5.748),(3.643, 5.735),(3.534, 5.727),(3.475, 5.722),(3.662, 5.717),(3.567, 5.708),(3.501, 5.701),(3.623, 5.693),(3.572, 5.684),(3.502, 5.674),(3.525, 5.669),(3.556, 5.658),(3.593, 5.653),(3.56, 5.65),(3.707, 5.641),(3.613, 5.632),(3.665, 5.627),(3.551, 5.619),(3.604, 5.616),(3.632, 5.608),(3.56, 5.601),(3.607, 5.596),(3.541, 5.587),(3.521, 5.584),(3.606, 5.579),(3.645, 5.571),(3.642, 5.565),(3.547, 5.56),(3.864, 5.555),(3.677, 5.548),(3.663, 5.537),(3.7, 5.527),(3.54, 5.523),(3.686, 5.517),(3.682, 5.514),(3.579, 5.506),(3.665, 5.501),(3.69, 5.497),(3.719, 5.49),(3.655, 5.486),(3.663, 5.482),(3.729, 5.479),(3.58, 5.476),(3.657, 5.472),(3.664, 5.468),(3.686, 5.464),(3.724, 5.459),(3.652, 5.452),(3.689, 5.444),(3.574, 5.436),(3.73, 5.429),(3.698, 5.419),(3.689, 5.414),(3.702, 5.405),(3.665, 5.394),(3.632, 5.386),(3.587, 5.376),(3.687, 5.365),(3.558, 5.357),(3.648, 5.345),(3.92, 5.332)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.566, 5.798) (3.627, 5.569) (3.533, 5.317)};
\foreach \P in {(3.627, 5.569)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.547, 3.503),(2.394, 3.501),(2.456, 3.499),(2.432, 3.497),(2.426, 3.495),(2.426, 3.494),(2.431, 3.493),(2.413, 3.492),(2.487, 3.492),(2.501, 3.49),(2.424, 3.489),(2.38, 3.488),(2.459, 3.486),(2.584, 3.486),(2.547, 3.485),(2.376, 3.484),(2.489, 3.483),(2.486, 3.482),(2.422, 3.481),(2.507, 3.48),(2.427, 3.479),(2.402, 3.478),(2.466, 3.477),(2.463, 3.476),(2.531, 3.475),(2.541, 3.474),(2.503, 3.473),(2.47, 3.473),(2.486, 3.472),(2.463, 3.471),(2.434, 3.47),(2.48, 3.47),(2.458, 3.469),(2.392, 3.468),(2.446, 3.467),(2.375, 3.466),(2.536, 3.465),(2.437, 3.464),(2.477, 3.464),(2.522, 3.463),(2.496, 3.462),(2.516, 3.462),(2.415, 3.461),(2.544, 3.461),(2.503, 3.46),(2.497, 3.459),(2.409, 3.458),(2.443, 3.457),(2.398, 3.455),(2.559, 3.455),(2.415, 3.453),(2.323, 3.452),(2.491, 3.452),(2.416, 3.451),(2.469, 3.45),(2.441, 3.449),(2.505, 3.448),(2.505, 3.447),(2.527, 3.445),(2.52, 3.445),(2.495, 3.444),(2.403, 3.443),(2.5, 3.441),(2.434, 3.44),(2.409, 3.438),(2.532, 3.437),(2.466, 3.436),(2.414, 3.434)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.323, 3.452) (2.469, 3.464) (2.584, 3.486)};
\foreach \pos in {(4.281, 3.923),(4.392, 3.92),(4.422, 3.917),(4.184, 3.914),(4.225, 3.91),(4.363, 3.908),(4.239, 3.907),(4.457, 3.905),(4.263, 3.903),(4.288, 3.901),(4.398, 3.898),(4.391, 3.895),(4.393, 3.894),(4.442, 3.892),(4.259, 3.89),(4.39, 3.887),(4.357, 3.884),(4.334, 3.882),(4.322, 3.88),(4.354, 3.879),(4.347, 3.877),(4.394, 3.875),(4.468, 3.872),(4.467, 3.871),(4.515, 3.869),(4.391, 3.867),(4.411, 3.865),(4.294, 3.864),(4.375, 3.863),(4.352, 3.861),(4.52, 3.86),(4.337, 3.858),(4.451, 3.857),(4.316, 3.854),(4.279, 3.853),(4.278, 3.851),(4.497, 3.849),(4.395, 3.848),(4.289, 3.846),(4.362, 3.843),(4.365, 3.841),(4.407, 3.84),(4.363, 3.837),(4.449, 3.835),(4.487, 3.832),(4.347, 3.83),(4.443, 3.83),(4.39, 3.828),(4.568, 3.827),(4.308, 3.825),(4.473, 3.824),(4.491, 3.823),(4.399, 3.822),(4.349, 3.819),(4.469, 3.818),(4.435, 3.816),(4.43, 3.815),(4.579, 3.814),(4.364, 3.811),(4.463, 3.808),(4.471, 3.806),(4.262, 3.805),(4.421, 3.804),(4.446, 3.802),(4.493, 3.8),(4.521, 3.798),(4.486, 3.796),(4.42, 3.794)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.184, 3.914) (4.399, 3.862) (4.579, 3.814)};
\foreach \P in {(2.469, 3.464),(4.399, 3.862)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(2.332, 3.398),(2.184, 3.396),(2.263, 3.395),(2.272, 3.394),(2.244, 3.393),(2.324, 3.392),(2.251, 3.391),(2.261, 3.39),(2.22, 3.389),(2.316, 3.388),(2.301, 3.387),(2.198, 3.386),(2.138, 3.386),(2.287, 3.386),(2.227, 3.385),(2.335, 3.384),(2.362, 3.383),(2.246, 3.383),(2.258, 3.382),(2.326, 3.382),(2.288, 3.381),(2.247, 3.38),(2.221, 3.379),(2.284, 3.378),(2.342, 3.377),(2.255, 3.376),(2.236, 3.376),(2.267, 3.375),(2.233, 3.374),(2.266, 3.374),(2.191, 3.373),(2.3, 3.373),(2.309, 3.372),(2.267, 3.371),(2.234, 3.37),(2.316, 3.37),(2.286, 3.369),(2.278, 3.368),(2.202, 3.367),(2.324, 3.366),(2.272, 3.366),(2.303, 3.365),(2.266, 3.365),(2.322, 3.364),(2.205, 3.364),(2.272, 3.363),(2.182, 3.362),(2.291, 3.362),(2.352, 3.361),(2.257, 3.36),(2.35, 3.36),(2.22, 3.359),(2.297, 3.358),(2.3, 3.358),(2.245, 3.357),(2.315, 3.356),(2.312, 3.356),(2.319, 3.355),(2.228, 3.354),(2.223, 3.354),(2.202, 3.353),(2.293, 3.353),(2.318, 3.352),(2.239, 3.35),(2.257, 3.349),(2.224, 3.348),(2.265, 3.347),(2.272, 3.345)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.138, 3.386) (2.278, 3.369) (2.362, 3.383)};
\foreach \pos in {(3.959, 6.738),(3.928, 6.729),(3.98, 6.721),(3.895, 6.713),(3.979, 6.705),(3.946, 6.694),(3.911, 6.684),(3.962, 6.669),(3.973, 6.655),(3.9, 6.647),(3.966, 6.63),(3.956, 6.618),(4.005, 6.602),(3.885, 6.586),(3.993, 6.57),(3.928, 6.556),(3.845, 6.533),(3.885, 6.518),(3.889, 6.51),(3.961, 6.481),(3.891, 6.46),(3.979, 6.444),(3.995, 6.432),(3.849, 6.413),(3.937, 6.387),(3.906, 6.365),(4.004, 6.334),(3.868, 6.311),(3.857, 6.3),(3.884, 6.273),(3.89, 6.239),(3.895, 6.214),(3.996, 6.202),(3.896, 6.191),(3.845, 6.154),(4.002, 6.134),(3.974, 6.117),(4.014, 6.102),(3.87, 6.085),(3.889, 6.061),(3.844, 6.027),(3.903, 5.986),(3.857, 5.958),(3.894, 5.947),(4.037, 5.922),(4.027, 5.902),(3.862, 5.878),(3.969, 5.848),(3.87, 5.828),(3.949, 5.801),(3.888, 5.77),(3.856, 5.726),(3.892, 5.699),(3.831, 5.666),(3.871, 5.632),(3.84, 5.601),(3.901, 5.578),(4.033, 5.554),(3.821, 5.531),(4.064, 5.495),(3.818, 5.449),(3.81, 5.422),(3.996, 5.399),(3.868, 5.358),(3.859, 5.33),(3.802, 5.303),(3.834, 5.277),(4.099, 5.264)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.959, 6.738) (3.908, 6.473) (3.815, 5.233)};
%
\foreach \pos in {(4.395, 3.58),(4.507, 3.575),(4.495, 3.569),(4.518, 3.558),(4.401, 3.549),(4.53, 3.545),(4.46, 3.534),(4.435, 3.528),(4.525, 3.523),(4.521, 3.517),(4.438, 3.513),(4.549, 3.509),(4.526, 3.503),(4.604, 3.501),(4.481, 3.497),(4.528, 3.492),(4.518, 3.49),(4.578, 3.485),(4.548, 3.481),(4.519, 3.476),(4.558, 3.474),(4.556, 3.469),(4.559, 3.466),(4.574, 3.463),(4.535, 3.46),(4.515, 3.457),(4.567, 3.451),(4.651, 3.446),(4.603, 3.442),(4.54, 3.44),(4.561, 3.438),(4.573, 3.435),(4.638, 3.432),(4.634, 3.428),(4.639, 3.425),(4.629, 3.418),(4.608, 3.415),(4.637, 3.411),(4.698, 3.406),(4.707, 3.404),(4.614, 3.401),(4.646, 3.398),(4.632, 3.396),(4.734, 3.392),(4.63, 3.39),(4.751, 3.388),(4.632, 3.384),(4.701, 3.382),(4.716, 3.38),(4.72, 3.376),(4.733, 3.374),(4.762, 3.37),(4.664, 3.367),(4.671, 3.364),(4.617, 3.361),(4.631, 3.359),(4.648, 3.357),(4.643, 3.351),(4.719, 3.346),(4.704, 3.343),(4.813, 3.341),(4.774, 3.338),(4.838, 3.333),(4.72, 3.329),(4.728, 3.326),(4.827, 3.322),(4.719, 3.319),(4.704, 3.316)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.395, 3.58) (4.607, 3.424) (4.774, 3.312)};
%
\foreach \P in {(2.278, 3.369),(3.908, 6.473),(4.607, 3.424)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.278, 4.788),(3.267, 4.777),(3.139, 4.771),(3.059, 4.767),(3.128, 4.76),(3.198, 4.756),(3.279, 4.75),(3.243, 4.745),(3.19, 4.734),(2.825, 4.722),(3.164, 4.711),(3.189, 4.703),(3.059, 4.698),(3.137, 4.692),(2.918, 4.681),(3.186, 4.673),(3.1, 4.668),(3.011, 4.663),(3.034, 4.658),(3.033, 4.652),(3.048, 4.651),(3.081, 4.642),(2.961, 4.637),(3.127, 4.632),(3.114, 4.625),(3.231, 4.619),(3.051, 4.614),(3.036, 4.611),(3.074, 4.602),(2.961, 4.593),(3.063, 4.578),(2.954, 4.573),(3.16, 4.567),(2.825, 4.563),(2.947, 4.556),(2.899, 4.551),(2.922, 4.546),(3.155, 4.538),(2.886, 4.535),(3.197, 4.526),(2.915, 4.521),(3.026, 4.515),(2.981, 4.51),(2.973, 4.507),(3.085, 4.503),(2.911, 4.496),(3.105, 4.49),(2.886, 4.485),(3.105, 4.482),(3.051, 4.475),(3.144, 4.47),(2.944, 4.466),(2.97, 4.458),(2.841, 4.455),(2.887, 4.451),(2.897, 4.446),(2.826, 4.437),(2.979, 4.431),(2.896, 4.427),(3.099, 4.421),(2.953, 4.414),(3.034, 4.41),(3.049, 4.403),(3.028, 4.389),(2.894, 4.385),(3.027, 4.375),(2.838, 4.367),(2.854, 4.357)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.278, 4.788) (3.039, 4.538) (2.895, 4.348)};
\foreach \pos in {(4.844, 3.354),(4.968, 3.352),(4.976, 3.351),(4.806, 3.348),(4.965, 3.347),(4.892, 3.345),(4.893, 3.343),(4.897, 3.341),(4.915, 3.339),(5.034, 3.338),(5.042, 3.337),(5.003, 3.335),(4.985, 3.334),(4.949, 3.332),(4.937, 3.329),(5.044, 3.329),(5.008, 3.327),(4.981, 3.326),(4.979, 3.324),(4.986, 3.323),(5.012, 3.322),(4.843, 3.318),(5.047, 3.318),(5.065, 3.317),(4.865, 3.314),(5.001, 3.314),(4.955, 3.312),(5.075, 3.312),(4.895, 3.31),(5.023, 3.31),(5.022, 3.308),(5.074, 3.308),(5.063, 3.307),(4.97, 3.305),(4.988, 3.303),(4.945, 3.302),(5.054, 3.302),(5.099, 3.301),(4.906, 3.299),(4.953, 3.298),(5.063, 3.298),(5.058, 3.296),(5.029, 3.295),(5.119, 3.295),(5.124, 3.293),(5.168, 3.293),(5.064, 3.291),(4.894, 3.288),(5.065, 3.288),(5.028, 3.287),(5.051, 3.285),(4.913, 3.283),(5.017, 3.282),(5.195, 3.282),(5.114, 3.28),(4.982, 3.277),(5.173, 3.277),(5.174, 3.276),(5.12, 3.275),(5.067, 3.273),(5.223, 3.272),(5.137, 3.27),(5.227, 3.27),(4.974, 3.268),(5.185, 3.268),(5.078, 3.266),(5.082, 3.263),(5.323, 3.263)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.844, 3.354) (5.049, 3.303) (5.323, 3.263)};
\foreach \P in {(3.039, 4.538),(5.049, 3.303)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(2.962, 5.043),(2.895, 5.034),(2.89, 5.017),(2.799, 5.007),(2.908, 4.993),(2.963, 4.982),(2.78, 4.971),(2.946, 4.963),(3.013, 4.953),(2.724, 4.947),(3.008, 4.943),(2.903, 4.934),(2.726, 4.919),(2.845, 4.914),(2.916, 4.906),(2.893, 4.899),(2.848, 4.891),(2.763, 4.882),(2.953, 4.875),(2.871, 4.869),(2.868, 4.859),(2.905, 4.854),(2.858, 4.846),(2.975, 4.84),(3.111, 4.834),(2.888, 4.831),(2.84, 4.828),(2.773, 4.823),(2.942, 4.815),(2.867, 4.809),(2.85, 4.806),(2.671, 4.799),(2.88, 4.796),(2.735, 4.787),(2.722, 4.782),(2.765, 4.778),(2.803, 4.771),(2.9, 4.769),(2.969, 4.765),(2.771, 4.762),(2.813, 4.756),(2.795, 4.751),(2.839, 4.741),(2.903, 4.738),(2.778, 4.734),(2.733, 4.724),(2.655, 4.718),(2.8, 4.713),(2.67, 4.709),(2.746, 4.704),(2.828, 4.703),(2.813, 4.696),(2.772, 4.691),(2.98, 4.686),(2.751, 4.681),(2.735, 4.674),(2.809, 4.67),(2.847, 4.664),(2.736, 4.662),(2.797, 4.657),(2.868, 4.651),(2.896, 4.644),(2.68, 4.632),(2.869, 4.625),(2.608, 4.619),(2.914, 4.613),(2.765, 4.608),(2.851, 4.599)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(2.962, 5.043) (2.822, 4.773) (2.67, 4.591)};
\foreach \P in {(2.822, 4.773)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.462, 5.874),(3.277, 5.868),(3.186, 5.865),(3.312, 5.856),(3.481, 5.846),(3.415, 5.838),(3.39, 5.832),(3.307, 5.824),(3.458, 5.816),(3.336, 5.809),(3.539, 5.804),(3.427, 5.799),(3.424, 5.795),(3.525, 5.787),(3.451, 5.78),(3.408, 5.77),(3.278, 5.765),(3.371, 5.762),(3.426, 5.751),(3.47, 5.747),(3.484, 5.74),(3.524, 5.732),(3.503, 5.724),(3.536, 5.719),(3.463, 5.711),(3.207, 5.706),(3.561, 5.704),(3.419, 5.697),(3.478, 5.69),(3.428, 5.684),(3.19, 5.678),(3.624, 5.669),(3.489, 5.663),(3.473, 5.656),(3.499, 5.652),(3.539, 5.643),(3.438, 5.638),(3.519, 5.633),(3.596, 5.624),(3.599, 5.615),(3.472, 5.61),(3.188, 5.599),(3.6, 5.591),(3.562, 5.586),(3.653, 5.578),(3.488, 5.568),(3.565, 5.556),(3.537, 5.545),(3.514, 5.535),(3.016, 5.522),(3.126, 5.514),(3.004, 5.502),(3.659, 5.493),(3.515, 5.48),(3.601, 5.461),(3.669, 5.451),(3.631, 5.443),(3.637, 5.43),(3.714, 5.418),(3.587, 5.398),(3.589, 5.388),(3.613, 5.377),(3.635, 5.36),(3.681, 5.343),(3.687, 5.332),(3.659, 5.308),(3.612, 5.266),(3.707, 5.249)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.004, 5.502) (3.312, 5.856) (3.503, 5.719) (3.717, 5.231)};
\foreach \pos in {(5.809, 3.002),(5.858, 3.002),(5.783, 3.001),(5.892, 3.001),(5.805, 3.0),(5.872, 2.999),(5.853, 2.998),(5.793, 2.998),(5.899, 2.997),(5.93, 2.996),(5.824, 2.996),(5.758, 2.995),(5.682, 2.995),(5.796, 2.994),(5.896, 2.993),(5.977, 2.992),(5.819, 2.992),(5.856, 2.991),(5.87, 2.991),(5.818, 2.991),(5.702, 2.99),(5.767, 2.989),(5.696, 2.989),(5.763, 2.988),(5.89, 2.988),(5.77, 2.987),(5.808, 2.986),(5.824, 2.985),(5.675, 2.984),(5.71, 2.984),(5.742, 2.984),(5.898, 2.983),(5.679, 2.983),(5.896, 2.982),(5.82, 2.981),(5.739, 2.98),(5.612, 2.98),(5.826, 2.979),(5.831, 2.978),(5.867, 2.978),(5.85, 2.977),(5.825, 2.977),(5.83, 2.977),(5.864, 2.976),(5.906, 2.976),(5.626, 2.975),(5.626, 2.975),(5.772, 2.974),(5.819, 2.974),(5.937, 2.973),(5.824, 2.973),(5.767, 2.972),(5.811, 2.972),(5.546, 2.972),(5.761, 2.971),(5.821, 2.97),(5.776, 2.969),(5.846, 2.969),(5.91, 2.968),(5.729, 2.968),(5.781, 2.967),(5.824, 2.966),(5.639, 2.966),(5.798, 2.965),(5.906, 2.964),(5.599, 2.964),(5.83, 2.963),(5.869, 2.962)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.546, 2.972) (5.791, 2.983) (5.977, 2.992)};
\foreach \P in {(3.503, 5.719),(5.791, 2.983)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (phantM4) {};
%\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $B_1^+(2)$}};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (phantM5) {};
%\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_2^+(2)$}};
%\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
%\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.65, 6.1)} node[inner sep=0.2em] (M0) {};
%\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $T_{1u}^+(0)$};
%\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.65, 5.699999999999999)} node[inner sep=0.2em] (M1) {};
%\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $A_1^+(1)$};
%\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 5.3)} node[inner sep=0.2em] (M2) {};
%\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $E^+(1)$};
%\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 4.8999999999999995)} node[inner sep=0.2em] (M3) {};
%\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $A_1^+(2)$};
%\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 4.5)} node[inner sep=0.2em] (M4) {};
%\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $B_1^+(2)$};
%\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 6.1)} node[inner sep=0.2em] (M5) {};
%\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_2^+(2)$};
%\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.15, 5.699999999999999)} node[inner sep=0.2em] (M6) {};
%\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $A_1^+(3)$};
%\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 5.3)} node[inner sep=0.2em] (M7) {};
%\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $E^+(3)$};
%\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.15, 4.8999999999999995)} node[inner sep=0.2em] (M8) {};
%\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $A_1^+(4)$};
%\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.15, 4.5)} node[inner sep=0.2em] (M9) {};
%\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $E^+(4)$};
\end{tikzpicture}


==> tikz-figures/tbndRatio.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.2, 0.0)--(0.0, 0.0)--(0.0, 4.0);
	% major x ticks
\foreach \pos in {0.4895,2.121,3.753,5.384} \draw[black] (\pos,0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.4895, 0.0) {\footnotesize $2.0$};
\node[anchor=north, inner sep=0.2em] at (2.121, 0.0) {\footnotesize $2.5$};
\node[anchor=north, inner sep=0.2em] at (3.753, 0.0) {\footnotesize $3.0$};
\node[anchor=north, inner sep=0.2em] at (5.384, 0.0) {\footnotesize $3.5$};
	% major y ticks
\foreach \pos in {0.1481,0.7407,1.333,1.926,2.519,3.111,3.704} \draw[black] (0.0,\pos) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.1481) {\footnotesize$.88$};
\node[anchor=east, inner sep=0.2em] at (0.0, 0.7407) {\footnotesize$.9$};
\node[anchor=east, inner sep=0.2em] at (0.0, 1.333) {\footnotesize$.92$};
\node[anchor=east, inner sep=0.2em] at (0.0, 1.926) {\footnotesize$.94$};
\node[anchor=east, inner sep=0.2em] at (0.0, 2.519) {\footnotesize$.96$};
\node[anchor=east, inner sep=0.2em] at (0.0, 3.111) {\footnotesize$.98$};
\node[anchor=east, inner sep=0.2em] at (0.0, 3.704) {\footnotesize$1.0$};
	% unity line
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.0, 3.704) -- +(6.2,0.);
	% minor x ticks
\foreach \pos in {0.1632,0.4895,0.8158,1.142,1.468,1.795,2.121,2.447,2.774,3.1,3.426,3.753,4.079,4.405,4.732,5.058,5.384,5.711,6.037} \draw[black] (\pos,0.0) -- +(0.,0.05);
	% minor y ticks
\foreach \pos in {0.4444,1.037,1.63,2.222,2.815,3.407} \draw[black] (0.0,\pos) -- +(0.05,0.);
\draw [anchor=north] (5.27, -0.30000000000000004) node[rotate=0]{\footnotesize $m_\pi t_\mathrm{bnd}\vphantom{t_\mathrm{min}/a}$};
\draw [anchor=south] (-0.65, 2.8) node[rotate=90]{\footnotesize $R(5a)$};
\foreach \low/\up in {{(1.562, 1.048)/(1.649, 1.048)},{(1.605, 0.6249)/(1.605, 1.471)},{(0.7569, 2.312)/(0.8247, 2.312)},{(0.7908, 1.997)/(0.7908, 2.628)},{(4.157, 3.313)/(4.227, 3.313)},{(4.192, 2.939)/(4.192, 3.687)},{(3.57, 3.222)/(3.622, 3.222)},{(3.596, 3.021)/(3.596, 3.424)},{(5.401, 3.398)/(5.493, 3.398)},{(5.447, 2.984)/(5.447, 3.812)}} \draw[postaction=decorate] \low -- \up;
\draw[mark=*, mark size=1.pt] plot coordinates {(1.605, 1.048)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (1.605, 1.048) {\scriptsize D101 (24,64)};
\draw[mark=*, mark size=1.pt] plot coordinates {(0.7908, 2.312)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (0.7908, 2.312) {\scriptsize D200 (32,52)};
\draw[mark=*, mark size=1.pt] plot coordinates {(4.192, 3.313)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (4.192, 3.213) {\scriptsize J303 (48,74)};
\draw[mark=*, mark size=1.pt] plot coordinates {(3.596, 3.222)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (3.596, 3.522) {\scriptsize N200 (32,52)};
\draw[mark=*, mark size=1.pt] plot coordinates {(5.447, 3.398)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (5.447, 3.398) {\scriptsize N401 (32,52)};
\end{tikzpicture}

